Life time of topological coherent modes of a Bose--Einstein condensate in a gravito optical surface trap

We give numerical estimates of various unstable stationary solutions of the Gross--Pitaevskii equation in an axially symmetric set up with a linear trapping potential along the symmetry axis, and a quadratic trapping along the radial direction. These represent topological coherent modes of Bose--Einstein condensates in a gravito optical surface trap (GOST). Despite their instability, we find that many of these solutions decay sufficiently slow, so that they could be realized experimentally.

==> cross_section_demo_010_0050.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(682,1051){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(682,1399){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(682,1746){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(682,2093){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(682,2440){\makebox(0,0)[r]{\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(682,2788){\makebox(0,0)[r]{\strut{}$14$}}%
      \csname LTb\endcsname%
      \put(682,3135){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(1418,484){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%
      \put(2098,484){\makebox(0,0){\strut{}$2.6$}}%
      \csname LTb\endcsname%
      \put(2778,484){\makebox(0,0){\strut{}$2.8$}}%
      \csname LTb\endcsname%
      \put(3457,484){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(4137,484){\makebox(0,0){\strut{}$3.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}${\rm spp}(z)$}}}%
      \put(2475,154){\makebox(0,0){\strut{}$x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cross_section_demo_010_0050}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> decay_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(616,990){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(616,2630){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(616,4269){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(916,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$2000$}}}%
      \csname LTb\endcsname%
      \put(1304,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$4000$}}}%
      \csname LTb\endcsname%
      \put(1691,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$6000$}}}%
      \csname LTb\endcsname%
      \put(2079,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$8000$}}}%
      \csname LTb\endcsname%
      \put(2466,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$10000$}}}%
      \csname LTb\endcsname%
      \put(2854,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$12000$}}}%
      \csname LTb\endcsname%
      \put(3242,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$14000$}}}%
      \csname LTb\endcsname%
      \put(3629,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$16000$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2629){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau_{1/2}$}}}%
      \put(2442,154){\makebox(0,0){\strut{}$N$}}%
      \csname LTb\endcsname%
      \put(3150,4096){\makebox(0,0)[r]{\strut{}A3}}%
      \csname LTb\endcsname%
      \put(3150,3876){\makebox(0,0)[r]{\strut{}A1}}%
      \csname LTb\endcsname%
      \put(3150,3656){\makebox(0,0)[r]{\strut{}A2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{decay_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> decay_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(616,990){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(616,2630){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(616,4269){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(898,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$2000$}}}%
      \csname LTb\endcsname%
      \put(1206,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$4000$}}}%
      \csname LTb\endcsname%
      \put(1514,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$6000$}}}%
      \csname LTb\endcsname%
      \put(1822,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$8000$}}}%
      \csname LTb\endcsname%
      \put(2130,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$10000$}}}%
      \csname LTb\endcsname%
      \put(2439,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$12000$}}}%
      \csname LTb\endcsname%
      \put(2747,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$14000$}}}%
      \csname LTb\endcsname%
      \put(3055,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$16000$}}}%
      \csname LTb\endcsname%
      \put(3363,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$18000$}}}%
      \csname LTb\endcsname%
      \put(3671,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$20000$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2629){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau_{1/2}$}}}%
      \put(2442,154){\makebox(0,0){\strut{}$N$}}%
      \csname LTb\endcsname%
      \put(3150,4096){\makebox(0,0)[r]{\strut{}B3}}%
      \csname LTb\endcsname%
      \put(3150,3876){\makebox(0,0)[r]{\strut{}B1}}%
      \csname LTb\endcsname%
      \put(3150,3656){\makebox(0,0)[r]{\strut{}B2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{decay_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> decay_A1_cmp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,990){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(748,1951){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(748,2912){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(748,3873){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1250,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$2000$}}}%
      \csname LTb\endcsname%
      \put(1813,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$4000$}}}%
      \csname LTb\endcsname%
      \put(2377,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$6000$}}}%
      \csname LTb\endcsname%
      \put(2940,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$8000$}}}%
      \csname LTb\endcsname%
      \put(3503,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$10000$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2431){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau$}}}%
      \put(2508,154){\makebox(0,0){\strut{}$N$}}%
      \put(2508,4203){\makebox(0,0){\strut{}A1}}%
      \csname LTb\endcsname%
      \put(3150,3700){\makebox(0,0)[r]{\strut{}operator expansion}}%
      \csname LTb\endcsname%
      \put(3150,3480){\makebox(0,0)[r]{\strut{}real time}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{decay_A1_cmp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> decay_A3_cmp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,990){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(748,1951){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(748,2912){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(748,3873){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1159,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$2000$}}}%
      \csname LTb\endcsname%
      \put(1617,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$4000$}}}%
      \csname LTb\endcsname%
      \put(2075,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$6000$}}}%
      \csname LTb\endcsname%
      \put(2533,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$8000$}}}%
      \csname LTb\endcsname%
      \put(2991,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$10000$}}}%
      \csname LTb\endcsname%
      \put(3449,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$12000$}}}%
      \csname LTb\endcsname%
      \put(3908,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$14000$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2431){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau$}}}%
      \put(2508,154){\makebox(0,0){\strut{}$N$}}%
      \put(2508,4203){\makebox(0,0){\strut{}A3}}%
      \csname LTb\endcsname%
      \put(3150,3700){\makebox(0,0)[r]{\strut{}operator expansion}}%
      \csname LTb\endcsname%
      \put(3150,3480){\makebox(0,0)[r]{\strut{}real time}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{decay_A3_cmp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> decay_B1_cmp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,990){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(748,1951){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(748,2912){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(748,3873){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1132,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$2000$}}}%
      \csname LTb\endcsname%
      \put(1568,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$4000$}}}%
      \csname LTb\endcsname%
      \put(2004,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$6000$}}}%
      \csname LTb\endcsname%
      \put(2440,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$8000$}}}%
      \csname LTb\endcsname%
      \put(2877,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$10000$}}}%
      \csname LTb\endcsname%
      \put(3313,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$12000$}}}%
      \csname LTb\endcsname%
      \put(3749,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$14000$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2431){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau$}}}%
      \put(2508,154){\makebox(0,0){\strut{}$N$}}%
      \put(2508,4203){\makebox(0,0){\strut{}B1}}%
      \csname LTb\endcsname%
      \put(3150,3700){\makebox(0,0)[r]{\strut{}operator expansion}}%
      \csname LTb\endcsname%
      \put(3150,3480){\makebox(0,0)[r]{\strut{}real time}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{decay_B1_cmp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> decay_B3_cmp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,990){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(748,1951){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(748,2912){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(748,3873){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1084,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$2000$}}}%
      \csname LTb\endcsname%
      \put(1468,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$4000$}}}%
      \csname LTb\endcsname%
      \put(1852,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$6000$}}}%
      \csname LTb\endcsname%
      \put(2236,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$8000$}}}%
      \csname LTb\endcsname%
      \put(2620,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$10000$}}}%
      \csname LTb\endcsname%
      \put(3005,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$12000$}}}%
      \csname LTb\endcsname%
      \put(3389,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$14000$}}}%
      \csname LTb\endcsname%
      \put(3773,353){\rotatebox{70}{\makebox(0,0)[l]{\strut{}$16000$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2431){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau$}}}%
      \put(2508,154){\makebox(0,0){\strut{}$N$}}%
      \put(2508,4203){\makebox(0,0){\strut{}B3}}%
      \csname LTb\endcsname%
      \put(3150,3700){\makebox(0,0)[r]{\strut{}operator expansion}}%
      \csname LTb\endcsname%
      \put(3150,3480){\makebox(0,0)[r]{\strut{}real time}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{decay_B3_cmp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> err_0_0_0_0090.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(607,704){\makebox(0,0)[r]{\strut{}-10}}%
      \put(607,1298){\makebox(0,0)[r]{\strut{}-8}}%
      \put(607,1892){\makebox(0,0)[r]{\strut{}-6}}%
      \put(607,2487){\makebox(0,0)[r]{\strut{}-4}}%
      \put(607,3081){\makebox(0,0)[r]{\strut{}-2}}%
      \put(607,3675){\makebox(0,0)[r]{\strut{}0}}%
      \put(607,4269){\makebox(0,0)[r]{\strut{}2}}%
      \put(739,484){\makebox(0,0){\strut{}$0.001$}}%
      \put(1216,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(1693,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(2171,484){\makebox(0,0){\strut{}$1$}}%
      \put(2648,484){\makebox(0,0){\strut{}$10$}}%
      \put(3125,484){\makebox(0,0){\strut{}$100$}}%
      \put(3257,704){\makebox(0,0)[l]{\strut{}$0.99$}}%
      \put(3257,1595){\makebox(0,0)[l]{\strut{}$0.995$}}%
      \put(3257,2487){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(3257,3378){\makebox(0,0)[l]{\strut{}$1.005$}}%
      \put(3257,4269){\makebox(0,0)[l]{\strut{}$1.01$}}%
      \put(0,4488){\makebox(0,0)[l]{\strut{}$10^{x}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2486){\rotatebox{-270}{\makebox(0,0){\strut{}$\kappa$}}}%
      \put(4026,2486){\rotatebox{-270}{\makebox(0,0){\strut{}vis}}}%
      \put(1932,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(2138,1317){\makebox(0,0)[r]{\strut{}A0}}%
      \csname LTb\endcsname%
      \put(2138,1097){\makebox(0,0)[r]{\strut{}vis A0}}%
      \csname LTb\endcsname%
      \put(2138,877){\makebox(0,0)[r]{\strut{}power fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{err_0_0_0_0090}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> err_1_0_0_0090.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-10}}%
      \put(814,1213){\makebox(0,0)[r]{\strut{}-8}}%
      \put(814,1723){\makebox(0,0)[r]{\strut{}-6}}%
      \put(814,2232){\makebox(0,0)[r]{\strut{}-4}}%
      \put(814,2741){\makebox(0,0)[r]{\strut{}-2}}%
      \put(814,3250){\makebox(0,0)[r]{\strut{}0}}%
      \put(814,3760){\makebox(0,0)[r]{\strut{}2}}%
      \put(814,4269){\makebox(0,0)[r]{\strut{}4}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1461,484){\makebox(0,0){\strut{}$2$}}%
      \put(1976,484){\makebox(0,0){\strut{}$4$}}%
      \put(2491,484){\makebox(0,0){\strut{}$6$}}%
      \put(3006,484){\makebox(0,0){\strut{}$8$}}%
      \put(3521,484){\makebox(0,0){\strut{}$10$}}%
      \put(3653,704){\makebox(0,0)[l]{\strut{}-6}}%
      \put(3653,1298){\makebox(0,0)[l]{\strut{}-5}}%
      \put(3653,1892){\makebox(0,0)[l]{\strut{}-4}}%
      \put(3653,2487){\makebox(0,0)[l]{\strut{}-3}}%
      \put(3653,3081){\makebox(0,0)[l]{\strut{}-2}}%
      \put(3653,3675){\makebox(0,0)[l]{\strut{}-1}}%
      \put(3653,4269){\makebox(0,0)[l]{\strut{}0}}%
      \put(0,4488){\makebox(0,0)[l]{\strut{}$10^{x}$}}%
      \put(4034,4488){\makebox(0,0)[l]{\strut{}$10^{x}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2486){\rotatebox{-270}{\makebox(0,0){\strut{}$\kappa$}}}%
      \put(4026,2486){\rotatebox{-270}{\makebox(0,0){\strut{}$\vert 1 - \text{vis} \vert$}}}%
      \put(2233,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(2534,1537){\makebox(0,0)[r]{\strut{}A1}}%
      \csname LTb\endcsname%
      \put(2534,1317){\makebox(0,0)[r]{\strut{}$\vert 1 - \text{vis} \vert$}}%
      \csname LTb\endcsname%
      \put(2534,1097){\makebox(0,0)[r]{\strut{}power fit}}%
      \csname LTb\endcsname%
      \put(2534,877){\makebox(0,0)[r]{\strut{}exp fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{err_1_0_0_0090}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mu_vs_gamma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9070.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(946,1150){\makebox(0,0)[r]{\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(946,1595){\makebox(0,0)[r]{\strut{}$4000$}}%
      \csname LTb\endcsname%
      \put(946,2041){\makebox(0,0)[r]{\strut{}$6000$}}%
      \csname LTb\endcsname%
      \put(946,2487){\makebox(0,0)[r]{\strut{}$8000$}}%
      \csname LTb\endcsname%
      \put(946,2932){\makebox(0,0)[r]{\strut{}$10000$}}%
      \csname LTb\endcsname%
      \put(946,3378){\makebox(0,0)[r]{\strut{}$12000$}}%
      \csname LTb\endcsname%
      \put(946,3823){\makebox(0,0)[r]{\strut{}$14000$}}%
      \csname LTb\endcsname%
      \put(946,4269){\makebox(0,0)[r]{\strut{}$16000$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(1827,484){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2575,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(3324,484){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(4072,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(4821,484){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(5569,484){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(6318,484){\makebox(0,0){\strut{}$11$}}%
      \csname LTb\endcsname%
      \put(7066,484){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%
      \put(7815,484){\makebox(0,0){\strut{}$13$}}%
      \csname LTb\endcsname%
      \put(8563,484){\makebox(0,0){\strut{}$14$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2486){\rotatebox{-270}{\makebox(0,0){\strut{}$N$}}}%
      \csname LTb\endcsname%
      \put(8782,2486){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4820,154){\makebox(0,0){\strut{}$\mu$}}%
      \csname LTb\endcsname%
      \put(4820,4159){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4820,4158){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(286,110){\makebox(0,0)[l]{\strut{}}}%
      \put(1864,4049){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2518,4048){\makebox(0,0)[r]{\strut{}A0}}%
      \csname LTb\endcsname%
      \put(2518,3733){\makebox(0,0)[r]{\strut{}B0}}%
      \csname LTb\endcsname%
      \put(2518,3418){\makebox(0,0)[r]{\strut{}A1}}%
      \csname LTb\endcsname%
      \put(2518,3103){\makebox(0,0)[r]{\strut{}B1}}%
      \csname LTb\endcsname%
      \put(2518,2788){\makebox(0,0)[r]{\strut{}A2}}%
      \csname LTb\endcsname%
      \put(2518,2473){\makebox(0,0)[r]{\strut{}A3}}%
      \csname LTb\endcsname%
      \put(2518,2158){\makebox(0,0)[r]{\strut{}B2}}%
      \csname LTb\endcsname%
      \put(2518,1843){\makebox(0,0)[r]{\strut{}B3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mu_vs_gamma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pseudo_010_0050.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
\definecolor{mycolor2}{rgb}{0.00000,0.56250,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.31250,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.00000,0.93750}%
\definecolor{mycolor5}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor7}{rgb}{0.12500,1.00000,0.87500}%
\definecolor{mycolor8}{rgb}{0.31250,1.00000,0.68750}%
\definecolor{mycolor9}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor10}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor11}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor12}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor13}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor14}{rgb}{0.87500,0.00000,0.00000}%
\definecolor{mycolor15}{rgb}{0.68750,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(0.877in,0.481in)},
scale only axis,
point meta min=1.88482217161323e-06,
point meta max=1.42946090673839,
xmin=-3.5,
xmax=3.5,
ymin=-3.5,
ymax=3.5,
axis background/.style={fill=white},
colormap/jet,
colorbar
]
\addplot[fill=mycolor1, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	-3.5\\
-3.5	3.5\\
3.5	3.5\\
3.5	-3.5\\
};
\addplot[fill=black!25!blue, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.185386482564065	-3.5\\
-0.185107291509916	-3.493\\
-0.184525075230488	-3.486\\
-0.183635911515324	-3.479\\
-0.182435185995791	-3.472\\
-0.182	-3.46998338850569\\
-0.180914355502057	-3.465\\
-0.179066264413697	-3.458\\
-0.176886074863936	-3.451\\
-0.175	-3.44573794459277\\
-0.174364185029436	-3.444\\
-0.171481235828228	-3.437\\
-0.168252585745926	-3.43\\
-0.168	-3.42949704310851\\
-0.164644118786106	-3.423\\
-0.161	-3.41650012560016\\
-0.160711224656007	-3.416\\
-0.156474743889333	-3.409\\
-0.154	-3.40496262670712\\
-0.152175191057672	-3.402\\
-0.148475385407084	-3.395\\
-0.147	-3.38889865774871\\
-0.146812336870681	-3.388\\
-0.147	-3.38593523517427\\
-0.147415739683388	-3.381\\
-0.148856606481164	-3.374\\
-0.150381106211311	-3.367\\
-0.151736815321941	-3.36\\
-0.152829203226673	-3.353\\
-0.1536188856308	-3.346\\
-0.154	-3.34031611920527\\
-0.154088303664683	-3.339\\
-0.154229684496426	-3.332\\
-0.154040263902403	-3.325\\
-0.154	-3.32445179756952\\
-0.153517421738232	-3.318\\
-0.152661299925137	-3.311\\
-0.151474187926838	-3.304\\
-0.149961915445579	-3.297\\
-0.148135918320436	-3.29\\
-0.147	-3.28619829833687\\
-0.145998088445398	-3.283\\
-0.14356060115976	-3.276\\
-0.140881193165995	-3.269\\
-0.14	-3.26679845906054\\
-0.137957166799898	-3.262\\
-0.134879612765082	-3.255\\
-0.133	-3.25072757310604\\
-0.131718212781681	-3.248\\
-0.128552710700599	-3.241\\
-0.126	-3.23499442142002\\
-0.125551112505487	-3.234\\
-0.122751609938881	-3.227\\
-0.120359539213417	-3.22\\
-0.119	-3.21505822798979\\
-0.118415301756142	-3.213\\
-0.116939628941142	-3.206\\
-0.115966109139495	-3.199\\
-0.115452231850708	-3.192\\
-0.115348532112674	-3.185\\
-0.115606438640335	-3.178\\
-0.116173110024294	-3.171\\
-0.11697896169374	-3.164\\
-0.117933342100006	-3.157\\
-0.118936784564233	-3.15\\
-0.119	-3.1495509052518\\
-0.119898415131616	-3.143\\
-0.120753273284958	-3.136\\
-0.121449625924485	-3.129\\
-0.121952369902642	-3.122\\
-0.122238924303492	-3.115\\
-0.122295493186434	-3.108\\
-0.122114615614966	-3.101\\
-0.12169382714861	-3.094\\
-0.121035461056514	-3.087\\
-0.120147315875062	-3.08\\
-0.11904432600596	-3.073\\
-0.119	-3.07275664983949\\
-0.117749618726108	-3.066\\
-0.116300044836174	-3.059\\
-0.114752505844977	-3.052\\
-0.113181965246517	-3.045\\
-0.112	-3.03953086704856\\
-0.111673720026576	-3.038\\
-0.110316198075145	-3.031\\
-0.109107056579344	-3.024\\
-0.107975688185315	-3.017\\
-0.106820304084086	-3.01\\
-0.10554811315467	-3.003\\
-0.105	-3.00034419715968\\
-0.104130570344029	-2.996\\
-0.102533458955116	-2.989\\
-0.100806754437065	-2.982\\
-0.100388823060301	-2.975\\
-0.101388247431274	-2.968\\
-0.102250051764743	-2.961\\
-0.102866390967659	-2.954\\
-0.103215991337521	-2.947\\
-0.103302425734358	-2.94\\
-0.103146045092119	-2.933\\
-0.102784899441886	-2.926\\
-0.10227917942168	-2.919\\
-0.101715748293152	-2.912\\
-0.101222763421766	-2.905\\
-0.102806551333658	-2.898\\
-0.105	-2.89476477317782\\
-0.107361162188122	-2.891\\
-0.111784242138514	-2.884\\
-0.112	-2.88365166268404\\
-0.115880329180222	-2.877\\
-0.119	-2.87112122580635\\
-0.119570491812831	-2.87\\
-0.122836909847199	-2.863\\
-0.125640510564019	-2.856\\
-0.126	-2.85495740205512\\
-0.128044358712919	-2.849\\
-0.130010283603116	-2.842\\
-0.131546573258454	-2.835\\
-0.132672523013544	-2.828\\
-0.133	-2.82488130536221\\
-0.13343390059081	-2.821\\
-0.133826249383774	-2.814\\
-0.133845303775433	-2.807\\
-0.133505130475473	-2.8\\
-0.133	-2.79474807998834\\
-0.132836192911515	-2.793\\
-0.131918567206011	-2.786\\
-0.130744060610718	-2.779\\
-0.129362560860022	-2.772\\
-0.12786052462938	-2.765\\
-0.126369732570954	-2.758\\
-0.126	-2.75586230463636\\
-0.125095425702095	-2.751\\
-0.124146148970415	-2.744\\
-0.12368950095149	-2.737\\
-0.123941173962995	-2.73\\
-0.125177235741	-2.723\\
-0.126	-2.72058339503863\\
-0.12774590624347	-2.716\\
-0.132016184795516	-2.709\\
-0.133	-2.70782520541829\\
-0.138226158251441	-2.702\\
-0.14	-2.70043273922554\\
-0.146409516824009	-2.695\\
-0.147	-2.6945755880265\\
-0.154	-2.68955293405296\\
-0.156169817788156	-2.688\\
-0.161	-2.68490441179086\\
-0.166997253812168	-2.681\\
-0.168	-2.68040126235071\\
-0.175	-2.6760361052777\\
-0.178131241513836	-2.674\\
-0.182	-2.67163194396186\\
-0.189	-2.66711220994989\\
-0.189164028723908	-2.667\\
-0.196	-2.66250884429094\\
-0.199587518429078	-2.66\\
-0.203	-2.65768133378063\\
-0.209438659659094	-2.653\\
-0.21	-2.65259921970291\\
-0.217	-2.64725082075233\\
-0.21853279042409	-2.646\\
-0.224	-2.64155727754852\\
-0.226944683462967	-2.639\\
-0.231	-2.63546091262378\\
-0.234717048825473	-2.632\\
-0.238	-2.62890108054585\\
-0.241884459637731	-2.625\\
-0.245	-2.62180056815656\\
-0.24849115952586	-2.618\\
-0.252	-2.61406097626838\\
-0.254582870190408	-2.611\\
-0.259	-2.6055568547222\\
-0.260202140489393	-2.604\\
-0.265372575115481	-2.597\\
-0.266	-2.59610829490294\\
-0.270113439588942	-2.59\\
-0.273	-2.58543792176164\\
-0.274483609179381	-2.583\\
-0.278483380641276	-2.576\\
-0.28	-2.57314950457298\\
-0.282137450268404	-2.569\\
-0.28546757059546	-2.562\\
-0.287	-2.55848971516185\\
-0.288484711125986	-2.555\\
-0.291201168113849	-2.548\\
-0.29363760644271	-2.541\\
-0.294	-2.53983854184585\\
-0.295790434832306	-2.534\\
-0.297678187915468	-2.527\\
-0.299308703544504	-2.52\\
-0.300687658000741	-2.513\\
-0.301	-2.51107734737232\\
-0.301818283239462	-2.506\\
-0.302708248992617	-2.499\\
-0.303362778076802	-2.492\\
-0.303785769017972	-2.485\\
-0.303980757572243	-2.478\\
-0.303950937781982	-2.471\\
-0.3036992323531	-2.464\\
-0.303228405577023	-2.457\\
-0.302541206894517	-2.45\\
-0.301640559114579	-2.443\\
-0.301	-2.43894864941322\\
-0.300526682934149	-2.436\\
-0.299199441577971	-2.429\\
-0.297666563000322	-2.422\\
-0.295933238858417	-2.415\\
-0.294006005840637	-2.408\\
-0.294	-2.40797986664069\\
-0.2918675510453	-2.401\\
-0.289547051502913	-2.394\\
-0.287056328047731	-2.387\\
-0.287	-2.38684929799226\\
-0.28436824573606	-2.38\\
-0.281533256463037	-2.373\\
-0.28	-2.36935786585179\\
-0.2785445781026	-2.366\\
-0.275417659635398	-2.359\\
-0.273	-2.3537233254931\\
-0.272187338842107	-2.352\\
-0.268844692575175	-2.345\\
-0.266	-2.33910283616293\\
-0.265453982109593	-2.338\\
-0.261995378069026	-2.331\\
-0.259	-2.32490402583585\\
-0.258546615310625	-2.324\\
-0.255086138965938	-2.317\\
-0.252	-2.3106322248233\\
-0.251690075788006	-2.31\\
-0.248338018982515	-2.303\\
-0.245087109332137	-2.296\\
-0.245	-2.29580826325242\\
-0.241952070010023	-2.289\\
-0.239249398823544	-2.282\\
-0.240060482343412	-2.275\\
-0.241271635421004	-2.268\\
-0.242278398711789	-2.261\\
-0.243054579734417	-2.254\\
-0.243594587735366	-2.247\\
-0.24389476433862	-2.24\\
-0.243951742376353	-2.233\\
-0.243761987327028	-2.226\\
-0.243321593952566	-2.219\\
-0.242626204952732	-2.212\\
-0.241671017345474	-2.205\\
-0.240450872566999	-2.198\\
-0.238960445731387	-2.191\\
-0.238	-2.18717217488373\\
-0.23719210208598	-2.184\\
-0.235136681265804	-2.177\\
-0.232790878115861	-2.17\\
-0.231	-2.16522549281281\\
-0.230144066769929	-2.163\\
-0.227179619079686	-2.156\\
-0.224	-2.14918909311383\\
-0.223908790907069	-2.149\\
-0.220287660398451	-2.142\\
-0.217	-2.13611752274245\\
-0.216350202116009	-2.135\\
-0.212054606667499	-2.128\\
-0.21	-2.12481699498635\\
-0.20742420059712	-2.121\\
-0.203	-2.11470288133424\\
-0.202482358094104	-2.114\\
-0.197218225538749	-2.107\\
-0.196	-2.10540100175469\\
-0.191699899502596	-2.1\\
-0.189	-2.09660337818664\\
-0.186021789298267	-2.093\\
-0.182	-2.08803665011675\\
-0.180301352925811	-2.086\\
-0.175	-2.07938956952581\\
-0.174683530734205	-2.079\\
-0.169311201402811	-2.072\\
-0.168	-2.07017138795173\\
-0.164335054210996	-2.065\\
-0.161	-2.05988312041735\\
-0.159806141874528	-2.058\\
-0.155760132210188	-2.051\\
-0.154	-2.04756632058268\\
-0.152218592206467	-2.044\\
-0.149240348249969	-2.037\\
-0.147	-2.03009287404214\\
-0.146970161851242	-2.03\\
-0.145653165778345	-2.023\\
-0.145444449685047	-2.016\\
-0.146361167935691	-2.009\\
-0.147	-2.00664306380641\\
-0.148179109176039	-2.002\\
-0.150594435137846	-1.995\\
-0.153345601457445	-1.988\\
-0.154	-1.98647179992514\\
-0.1561852470565	-1.981\\
-0.158985061262276	-1.974\\
-0.161	-1.96876666115468\\
-0.161642869739108	-1.967\\
-0.164079769421707	-1.96\\
-0.166264380144693	-1.953\\
-0.168	-1.94662227500959\\
-0.168163393097074	-1.946\\
-0.169757082078545	-1.939\\
-0.171032851308895	-1.932\\
-0.171980176958531	-1.925\\
-0.172591175458446	-1.918\\
-0.1728589356685	-1.911\\
-0.172776210837809	-1.904\\
-0.172334508671144	-1.897\\
-0.171523580769496	-1.89\\
-0.170331325856656	-1.883\\
-0.168744102625138	-1.876\\
-0.168	-1.8733692899157\\
-0.166743898503048	-1.869\\
-0.164308159974834	-1.862\\
-0.161420824190278	-1.855\\
-0.161	-1.8541023711637\\
-0.158030968480406	-1.848\\
-0.154143454856585	-1.841\\
-0.154	-1.84076354410607\\
-0.14967792449243	-1.834\\
-0.147	-1.8301396098037\\
-0.14468360318081	-1.827\\
-0.14	-1.82085879516846\\
-0.139299802772269	-1.82\\
-0.134224684352904	-1.813\\
-0.133	-1.80946333268222\\
-0.131799581468669	-1.806\\
-0.132728466333379	-1.799\\
-0.133	-1.79811108952974\\
-0.134827036669581	-1.792\\
-0.137099178845748	-1.785\\
-0.139267845636225	-1.778\\
-0.14	-1.77542184941063\\
-0.141253121816298	-1.771\\
-0.143034733608903	-1.764\\
-0.144611402364107	-1.757\\
-0.145992286063198	-1.75\\
-0.147	-1.74411129443654\\
-0.147192188649463	-1.743\\
-0.148229666944341	-1.736\\
-0.149121860853839	-1.729\\
-0.149890937246045	-1.722\\
-0.150561840957111	-1.715\\
-0.151162870203916	-1.708\\
-0.15172654545423	-1.701\\
-0.152290880587963	-1.694\\
-0.152901048042608	-1.687\\
-0.153611471657	-1.68\\
-0.154	-1.676844965643\\
-0.154484352139424	-1.673\\
-0.155593109598163	-1.666\\
-0.157026184954087	-1.659\\
-0.158875358165037	-1.652\\
-0.161	-1.64565741389149\\
-0.161219962781736	-1.645\\
-0.164035938272228	-1.638\\
-0.167366872189306	-1.631\\
-0.168	-1.62983006267328\\
-0.171031444673241	-1.624\\
-0.17497529281324	-1.617\\
-0.175	-1.61695869293647\\
-0.178933253430153	-1.61\\
-0.182	-1.6046226075854\\
-0.182875076014564	-1.603\\
-0.186625555719092	-1.596\\
-0.189	-1.59137402040621\\
-0.190157535489252	-1.589\\
-0.193393090314231	-1.582\\
-0.196	-1.57581651154996\\
-0.196330720889683	-1.575\\
-0.198928546436142	-1.568\\
-0.201199011726096	-1.561\\
-0.203	-1.55448680362846\\
-0.203131791908105	-1.554\\
-0.204729257187529	-1.547\\
-0.205992614475465	-1.54\\
-0.206922970381445	-1.533\\
-0.20752282801904	-1.526\\
-0.207795028702184	-1.519\\
-0.207742004155941	-1.512\\
-0.207365644245764	-1.505\\
-0.20666759623524	-1.498\\
-0.205650169552864	-1.491\\
-0.20431790400895	-1.484\\
-0.203	-1.47834052318365\\
-0.202680415856206	-1.477\\
-0.20075059222442	-1.47\\
-0.198548260817897	-1.463\\
-0.196116440337332	-1.456\\
-0.196	-1.45567496058636\\
-0.193489944462538	-1.449\\
-0.190779239788726	-1.442\\
-0.189	-1.43726610431027\\
-0.188099619183455	-1.435\\
-0.185592351366329	-1.428\\
-0.183478373947286	-1.421\\
-0.182	-1.41438397126464\\
-0.18191172465674	-1.414\\
-0.180970765738038	-1.407\\
-0.180698183011612	-1.4\\
-0.181006213718124	-1.393\\
-0.181749786140243	-1.386\\
-0.182	-1.38433943670565\\
-0.182783071700521	-1.379\\
-0.183976120642411	-1.372\\
-0.185228359706209	-1.365\\
-0.186481191599573	-1.358\\
-0.187707171904054	-1.351\\
-0.188900257173771	-1.344\\
-0.189	-1.3433995554755\\
-0.190074007280106	-1.337\\
-0.191237265366112	-1.33\\
-0.192416274746089	-1.323\\
-0.193643268380744	-1.316\\
-0.19495354876898	-1.309\\
-0.196	-1.30384695442099\\
-0.196380698161425	-1.302\\
-0.197949416771458	-1.295\\
-0.199694106574167	-1.288\\
-0.201639409098613	-1.281\\
-0.203	-1.27656702767502\\
-0.203792234763971	-1.274\\
-0.206147279645233	-1.267\\
-0.208728032063563	-1.26\\
-0.21	-1.25680334454503\\
-0.21150534414334	-1.253\\
-0.214467549192805	-1.246\\
-0.217	-1.2403790303279\\
-0.21761348528785	-1.239\\
-0.220876312436428	-1.232\\
-0.224	-1.22558376438125\\
-0.224278895166791	-1.225\\
-0.227724987037132	-1.218\\
-0.231	-1.21149785216074\\
-0.231245066475779	-1.211\\
-0.234738929617257	-1.204\\
-0.238	-1.19748481554443\\
-0.238236846898893	-1.197\\
-0.241649964965759	-1.19\\
-0.245	-1.18302065970954\\
-0.245009695643077	-1.183\\
-0.248241998878952	-1.176\\
-0.25137677873047	-1.169\\
-0.252	-1.1675630386914\\
-0.254373447904921	-1.162\\
-0.257242270255679	-1.155\\
-0.259	-1.15051375961132\\
-0.259976842223593	-1.148\\
-0.262576460273298	-1.141\\
-0.265049442432198	-1.134\\
-0.266	-1.13116725562031\\
-0.267405289785859	-1.127\\
-0.269655926046524	-1.12\\
-0.271810369507264	-1.113\\
-0.273	-1.10896746943789\\
-0.273891636589403	-1.106\\
-0.275921653022397	-1.099\\
-0.277907773068542	-1.092\\
-0.279868186574076	-1.085\\
-0.28	-1.08452003013595\\
-0.281840047518246	-1.078\\
-0.283817237766545	-1.071\\
-0.285808536818036	-1.064\\
-0.287	-1.0598258279642\\
-0.287825766223353	-1.057\\
-0.289868194920647	-1.05\\
-0.291920966630043	-1.043\\
-0.293975325317297	-1.036\\
-0.294	-1.03591462993566\\
-0.296022903147553	-1.029\\
-0.298041027505069	-1.022\\
-0.300014607550156	-1.015\\
-0.301	-1.01138620766041\\
-0.301928648634498	-1.008\\
-0.30376720077602	-1.001\\
-0.30551605996878	-0.994\\
-0.307163066544607	-0.987\\
-0.308	-0.983177886187965\\
-0.308698064338337	-0.98\\
-0.310112061320132	-0.973\\
-0.311396487156655	-0.966\\
-0.312544662370575	-0.959\\
-0.313550956905481	-0.952\\
-0.314410678194377	-0.945\\
-0.315	-0.939180139779736\\
-0.315120292698151	-0.938\\
-0.315677721616119	-0.931\\
-0.316078260682965	-0.924\\
-0.316319294201898	-0.917\\
-0.316398482127444	-0.91\\
-0.316313634195113	-0.903\\
-0.316062681486917	-0.896\\
-0.315643587129098	-0.889\\
-0.315054340917085	-0.882\\
-0.315	-0.881495378655815\\
-0.314295865269195	-0.875\\
-0.313363951647425	-0.868\\
-0.312256179014876	-0.861\\
-0.310970347479601	-0.854\\
-0.309504297642762	-0.847\\
-0.308	-0.840603197252519\\
-0.307856359241067	-0.84\\
-0.306028493699867	-0.833\\
-0.304014127948226	-0.826\\
-0.301811656594743	-0.819\\
-0.301	-0.816595120788807\\
-0.299421749517731	-0.812\\
-0.296841896061659	-0.805\\
-0.294070825083361	-0.798\\
-0.294	-0.797829174687669\\
-0.291108409395341	-0.791\\
-0.287955875630937	-0.784\\
-0.287	-0.781964939533646\\
-0.284612891322043	-0.777\\
-0.281085109675951	-0.77\\
-0.28	-0.767916422135239\\
-0.277374212970112	-0.763\\
-0.273492690574211	-0.756\\
-0.273	-0.755128022038131\\
-0.269444393560448	-0.749\\
-0.266	-0.743219122201131\\
-0.265253501236258	-0.742\\
-0.260933578187684	-0.735\\
-0.259	-0.73188699131766\\
-0.256518009157372	-0.728\\
-0.252049498476369	-0.721\\
-0.252	-0.720920587197844\\
-0.247567013413692	-0.714\\
-0.245	-0.70988431113284\\
-0.243151591710443	-0.707\\
-0.238889336048375	-0.7\\
-0.238	-0.698411798541723\\
-0.234890888634308	-0.693\\
-0.231322279613843	-0.686\\
-0.231	-0.685223329178304\\
-0.228357313077902	-0.679\\
-0.226253853451535	-0.672\\
-0.225285977094655	-0.665\\
-0.225725561852678	-0.658\\
-0.227779563043075	-0.651\\
-0.231	-0.644971972016451\\
-0.23149845033179	-0.644\\
-0.236646321645197	-0.637\\
-0.238	-0.635545169260307\\
-0.242871472531859	-0.63\\
-0.245	-0.627921913092274\\
-0.249754091092476	-0.623\\
-0.252	-0.620894349409852\\
-0.256937233344541	-0.616\\
-0.259	-0.61407559966043\\
-0.264176672838855	-0.609\\
-0.266	-0.607271090158758\\
-0.271335604685534	-0.602\\
-0.273	-0.600380402834728\\
-0.278366065775054	-0.595\\
-0.28	-0.593370067254828\\
-0.285293466995692	-0.588\\
-0.287	-0.586276176236923\\
-0.292207693614781	-0.581\\
-0.294	-0.579207821588719\\
-0.299247502334693	-0.574\\
-0.301	-0.572308168263109\\
-0.306544694187812	-0.567\\
-0.308	-0.565657795030568\\
-0.314117672420182	-0.56\\
-0.315	-0.559211242107956\\
-0.321818118022305	-0.553\\
-0.322	-0.552837617249726\\
-0.329	-0.546396919896305\\
-0.329417941458789	-0.546\\
-0.336	-0.539739606448606\\
-0.336750838173835	-0.539\\
-0.343	-0.532751733258911\\
-0.343726519123757	-0.532\\
-0.35	-0.525337164475231\\
-0.35030767089585	-0.525\\
-0.356486462655828	-0.518\\
-0.357	-0.517393526607563\\
-0.362276514473987	-0.511\\
-0.364	-0.508806137549245\\
-0.367697889710431	-0.504\\
-0.371	-0.499467067066297\\
-0.372768693871719	-0.497\\
-0.377507485910258	-0.49\\
-0.378	-0.489228645249681\\
-0.381941740784159	-0.483\\
-0.385	-0.477831441375383\\
-0.386078881698583	-0.476\\
-0.389946344798849	-0.469\\
-0.392	-0.465010231328665\\
-0.39355283483937	-0.462\\
-0.396917928751596	-0.455\\
-0.399	-0.450331961736345\\
-0.400048951875808	-0.448\\
-0.402971348792506	-0.441\\
-0.40567466028225	-0.434\\
-0.406	-0.433086042708381\\
-0.408202934944326	-0.427\\
-0.410542013969551	-0.42\\
-0.412700499417016	-0.413\\
-0.413	-0.411939087923033\\
-0.414718978838472	-0.406\\
-0.416587064292346	-0.399\\
-0.418314250781504	-0.392\\
-0.41991588786963	-0.385\\
-0.42	-0.384598926290282\\
-0.421437236483391	-0.378\\
-0.422871841872572	-0.371\\
-0.424242118612259	-0.364\\
-0.425577045068489	-0.357\\
-0.426913305652213	-0.35\\
-0.427	-0.349546464149313\\
-0.428347290618989	-0.343\\
-0.429917823208177	-0.336\\
-0.431721402118535	-0.329\\
-0.433896830269596	-0.322\\
-0.434	-0.321715485951053\\
-0.436897550688872	-0.315\\
-0.440927427714279	-0.308\\
-0.441	-0.307895827054161\\
-0.44725595320089	-0.301\\
-0.448	-0.300328407975439\\
-0.455	-0.2954886916203\\
-0.457864364527284	-0.294\\
-0.462	-0.292050100467956\\
-0.469	-0.289428084487552\\
-0.476	-0.287302510268169\\
-0.477143043504169	-0.287\\
-0.483	-0.285511828213832\\
-0.49	-0.283929022616659\\
-0.497	-0.282478324540217\\
-0.504	-0.281107387375026\\
-0.509811121025993	-0.28\\
-0.511	-0.279778740491475\\
-0.518	-0.278468600354018\\
-0.525	-0.277147503185912\\
-0.532	-0.27579697618861\\
-0.539	-0.274401792752787\\
-0.54575352864506	-0.273\\
-0.546	-0.27294972032589\\
-0.553	-0.271441742725021\\
-0.56	-0.269858318308789\\
-0.567	-0.268191729683889\\
-0.574	-0.266435667974221\\
-0.575644581645036	-0.266\\
-0.581	-0.2645978875616\\
-0.588	-0.262667134635837\\
-0.595	-0.260637148028301\\
-0.600383176124388	-0.259\\
-0.602	-0.258511970320051\\
-0.609	-0.256304547619666\\
-0.616	-0.25400430361697\\
-0.621888471293465	-0.252\\
-0.623	-0.251622606993235\\
-0.63	-0.249185212793651\\
-0.637	-0.246693319595714\\
-0.641715779247834	-0.245\\
-0.644	-0.24417788947155\\
-0.651	-0.241675718773315\\
-0.658	-0.239217787770261\\
-0.661617919697318	-0.238\\
-0.665	-0.236857746016433\\
-0.672	-0.234646355407919\\
-0.679	-0.232630029720427\\
-0.685396081233938	-0.231\\
-0.686	-0.230846921801008\\
-0.693	-0.22931652202502\\
-0.7	-0.228028580271643\\
-0.707	-0.226951654419562\\
-0.714	-0.226038643598707\\
-0.721	-0.225236038757907\\
-0.728	-0.224491111330749\\
-0.732650615345547	-0.224\\
-0.735	-0.223758736437011\\
-0.742	-0.223001608551587\\
-0.749	-0.222180867393616\\
-0.756	-0.221268213151481\\
-0.763	-0.220240195359129\\
-0.77	-0.219077147195773\\
-0.777	-0.217762255992588\\
-0.780591776382864	-0.217\\
-0.784	-0.216289601198117\\
-0.791	-0.214648101541209\\
-0.798	-0.212815831472452\\
-0.805	-0.210781096572716\\
-0.807435155511133	-0.21\\
-0.812	-0.208548189845155\\
-0.819	-0.206099117788235\\
-0.826	-0.2034142724973\\
-0.826996149135218	-0.203\\
-0.833	-0.200503689022927\\
-0.84	-0.197337581319529\\
-0.842746012928374	-0.196\\
-0.847	-0.193914790198651\\
-0.854	-0.190218032531209\\
-0.856163019032101	-0.189\\
-0.861	-0.186239227918387\\
-0.867939180474315	-0.182\\
-0.868	-0.181962153956667\\
-0.875	-0.177379356969936\\
-0.878447170462675	-0.175\\
-0.882	-0.172480669729565\\
-0.888046837756638	-0.168\\
-0.889	-0.167269943222845\\
-0.896	-0.161757204517143\\
-0.896952597997997	-0.161\\
-0.903	-0.155985280578727\\
-0.90542606139344	-0.154\\
-0.91	-0.150072288955878\\
-0.913793309178224	-0.147\\
-0.917	-0.144265130290328\\
-0.922787553119068	-0.14\\
-0.924	-0.139063085492596\\
-0.931	-0.135234358374447\\
-0.938	-0.133619431998439\\
-0.945	-0.134230828676199\\
-0.952	-0.136377250604976\\
-0.959	-0.139286421181544\\
-0.960492676393104	-0.14\\
-0.966	-0.142451595181901\\
-0.973	-0.145604717783777\\
-0.976165240705242	-0.147\\
-0.98	-0.148608793081569\\
-0.987	-0.151392007125348\\
-0.994	-0.153914629503848\\
-0.99425737990056	-0.154\\
-1.001	-0.15617114119428\\
-1.008	-0.158142987331966\\
-1.015	-0.159827926419665\\
-1.02084311534361	-0.161\\
-1.022	-0.161228303253857\\
-1.029	-0.162350854252232\\
-1.036	-0.163189127712249\\
-1.043	-0.163744395048621\\
-1.05	-0.16401708943689\\
-1.057	-0.164006555213629\\
-1.064	-0.163710862895779\\
-1.071	-0.163126687515061\\
-1.078	-0.162249242463687\\
-1.085	-0.161072257054283\\
-1.08534150825126	-0.161\\
-1.092	-0.159595089914084\\
-1.099	-0.15780081768755\\
-1.106	-0.1556772847766\\
-1.11077528156431	-0.154\\
-1.113	-0.153212554922645\\
-1.12	-0.150389786819881\\
-1.127	-0.147187525450488\\
-1.12737004185727	-0.147\\
-1.134	-0.143575185098585\\
-1.14020470837281	-0.14\\
-1.141	-0.139530054363231\\
-1.148	-0.1349985989193\\
-1.15082286068384	-0.133\\
-1.155	-0.129937800789616\\
-1.1599388355782	-0.126\\
-1.162	-0.124286134608469\\
-1.16789029382181	-0.119\\
-1.169	-0.117953363429162\\
-1.17489249775767	-0.112\\
-1.176	-0.110814294683391\\
-1.18110686268173	-0.105\\
-1.183	-0.102695875541709\\
-1.1866536010417	-0.0979999999999999\\
-1.19	-0.0933590928443963\\
-1.1916215601869	-0.0909999999999997\\
-1.19606002154391	-0.0840000000000001\\
-1.197	-0.0823836682522756\\
-1.2000102886876	-0.077\\
-1.20353667542411	-0.0699999999999998\\
-1.204	-0.0689819347453037\\
-1.20663964008088	-0.0629999999999997\\
-1.20936853567603	-0.056\\
-1.211	-0.0512099796703113\\
-1.21173556303376	-0.0489999999999999\\
-1.21375138414196	-0.0419999999999998\\
-1.21543906401417	-0.0350000000000001\\
-1.21680710280569	-0.028\\
-1.21786290419589	-0.0209999999999999\\
-1.218	-0.0197254326389643\\
-1.21861058325217	-0.0139999999999998\\
-1.21905735783776	-0.00700000000000012\\
-1.21920602350451	0\\
-1.21905735793209	0.00700000000000012\\
-1.2186105833345	0.0139999999999998\\
-1.218	0.0197254334498782\\
-1.21786290433905	0.0209999999999999\\
-1.21680710226501	0.028\\
-1.21543906390557	0.0350000000000001\\
-1.21375138499651	0.0419999999999998\\
-1.21173556320567	0.0489999999999999\\
-1.211	0.0512099801522574\\
-1.20936853574145	0.056\\
-1.20663963908504	0.0629999999999997\\
-1.204	0.0689819429055004\\
-1.20353667947615	0.0699999999999998\\
-1.20001028841117	0.077\\
-1.197	0.082383667821983\\
-1.19606002152068	0.0840000000000001\\
-1.19162156166293	0.0909999999999997\\
-1.19	0.0933590947583389\\
-1.1866536010505	0.0979999999999999\\
-1.183	0.102695875456619\\
-1.18110686260353	0.105\\
-1.176	0.110814294739991\\
-1.17489249728197	0.112\\
-1.169	0.117953362941695\\
-1.16789029384174	0.119\\
-1.162	0.124286134605737\\
-1.15993883558756	0.126\\
-1.155	0.129937800807954\\
-1.15082286301519	0.133\\
-1.148	0.134998600946666\\
-1.141	0.139530051306878\\
-1.14020470350119	0.14\\
-1.134	0.14357518495019\\
-1.12737004182378	0.147\\
-1.127	0.147187525447783\\
-1.12	0.150389786873214\\
-1.113	0.153212554744377\\
-1.1107752811564	0.154\\
-1.106	0.155677284704428\\
-1.099	0.157800817914474\\
-1.092	0.159595083518762\\
-1.08534150653927	0.161\\
-1.085	0.161072257022627\\
-1.078	0.162249242325981\\
-1.071	0.163126687430889\\
-1.064	0.16371086245386\\
-1.057	0.164006555447248\\
-1.05	0.16401708950959\\
-1.043	0.163744395001125\\
-1.036	0.163189126713308\\
-1.029	0.162350853797605\\
-1.022	0.16122830393289\\
-1.02084311347316	0.161\\
-1.015	0.159827924460121\\
-1.008	0.158142985357467\\
-1.001	0.156171142295396\\
-0.994257396069145	0.154\\
-0.994	0.153914623921668\\
-0.987	0.151392003149468\\
-0.98	0.14860878932101\\
-0.976165245946373	0.147\\
-0.973	0.145604717824973\\
-0.966	0.142451595003363\\
-0.960492676538239	0.14\\
-0.959	0.139286421182105\\
-0.952	0.136377250733119\\
-0.945	0.134230829750671\\
-0.938	0.133619432006716\\
-0.931	0.135234357697196\\
-0.924	0.139063084956013\\
-0.922787551859555	0.14\\
-0.917	0.144265129968508\\
-0.913793312576517	0.147\\
-0.91	0.150072292778734\\
-0.905426058656695	0.154\\
-0.903	0.155985279701833\\
-0.896952597356494	0.161\\
-0.896	0.161757202070159\\
-0.889	0.167269935980944\\
-0.888046828852068	0.168\\
-0.882	0.172480664125676\\
-0.878447162928077	0.175\\
-0.875	0.177379355604999\\
-0.868	0.181962135827133\\
-0.867939151457977	0.182\\
-0.861	0.186239228500637\\
-0.85616301927661	0.189\\
-0.854	0.190218033257433\\
-0.847	0.193914778068538\\
-0.8427460023401	0.196\\
-0.84	0.197337581877172\\
-0.833	0.200503688589018\\
-0.826996151620608	0.203\\
-0.826	0.203414273751476\\
-0.819	0.20609911773627\\
-0.812	0.208548188768758\\
-0.807435152313805	0.21\\
-0.805	0.210781095792076\\
-0.798	0.212815830868147\\
-0.791	0.214648099081833\\
-0.784	0.216289606044124\\
-0.780591790057673	0.217\\
-0.777	0.217762255789145\\
-0.77	0.219077145684732\\
-0.763	0.220240195030838\\
-0.756	0.221268212674907\\
-0.749	0.222180868398145\\
-0.742	0.223001609884522\\
-0.735	0.223758740458312\\
-0.732650648019103	0.224\\
-0.728	0.224491113203186\\
-0.721	0.225236037871247\\
-0.714	0.22603865012566\\
-0.707	0.226951652202877\\
-0.7	0.228028582599754\\
-0.693	0.229316519882992\\
-0.686	0.230846921725429\\
-0.685396080498143	0.231\\
-0.679	0.232630028324787\\
-0.672	0.2346463590824\\
-0.665	0.236857741993053\\
-0.661617912309265	0.238\\
-0.658	0.239217787682586\\
-0.651	0.241675718774845\\
-0.644	0.244177889494904\\
-0.641715779294359	0.245\\
-0.637	0.246693319599657\\
-0.63	0.249185211058144\\
-0.623	0.251622606990814\\
-0.621888471028762	0.252\\
-0.616	0.254004304835024\\
-0.609	0.256304549698853\\
-0.602	0.258511970591121\\
-0.600383177007114	0.259\\
-0.595	0.260637148233846\\
-0.588	0.262667134755925\\
-0.581	0.264597889720524\\
-0.575644579606594	0.266\\
-0.574	0.266435667324383\\
-0.567	0.268191758585019\\
-0.56	0.269858313098797\\
-0.553	0.27144174384602\\
-0.546	0.272949679467745\\
-0.545753333928429	0.273\\
-0.539	0.274401820590522\\
-0.532	0.275796978580452\\
-0.525	0.277147503769832\\
-0.518	0.278468599021418\\
-0.511	0.279778736539236\\
-0.509811102718363	0.28\\
-0.504	0.281107387325364\\
-0.497	0.282478283251701\\
-0.49	0.283929021069746\\
-0.483	0.285511828380367\\
-0.477143037598132	0.287\\
-0.476	0.287302509268573\\
-0.469	0.289428069253832\\
-0.462	0.29205009790586\\
-0.457864360615334	0.294\\
-0.455	0.295488680656039\\
-0.448	0.30032837431419\\
-0.447255916396621	0.301\\
-0.441	0.307895825929744\\
-0.440927426596037	0.308\\
-0.436897552328103	0.315\\
-0.434	0.321715485644639\\
-0.433896830139152	0.322\\
-0.431721401749005	0.329\\
-0.429917823489161	0.336\\
-0.428347290790106	0.343\\
-0.427	0.349546463901466\\
-0.426913305590446	0.35\\
-0.425577045803898	0.357\\
-0.424242118762432	0.364\\
-0.422871891711453	0.371\\
-0.421437238117537	0.378\\
-0.42	0.384598925257244\\
-0.419915887529781	0.385\\
-0.418314261236501	0.392\\
-0.416587064287518	0.399\\
-0.414718930087781	0.406\\
-0.413	0.411939052647931\\
-0.412700498904376	0.413\\
-0.41054202782197	0.42\\
-0.408202923040526	0.427\\
-0.406	0.433086035989374\\
-0.405674660164188	0.434\\
-0.402971348674972	0.441\\
-0.400048953955855	0.448\\
-0.399	0.450331963357334\\
-0.396917928990115	0.455\\
-0.393552808688866	0.462\\
-0.392	0.465010194506904\\
-0.389946352426734	0.469\\
-0.386078881236951	0.476\\
-0.385	0.477831428411587\\
-0.381941742876176	0.483\\
-0.378	0.489228652305166\\
-0.377507485795088	0.49\\
-0.372768694546268	0.497\\
-0.371	0.499467067367796\\
-0.367697889336574	0.504\\
-0.364	0.508806137115674\\
-0.362276513979966	0.511\\
-0.357	0.517393523700805\\
-0.35648646027454	0.518\\
-0.350307674364597	0.525\\
-0.35	0.525337168339978\\
-0.3437265189698	0.532\\
-0.343	0.532751733636875\\
-0.336750838600027	0.539\\
-0.336	0.53973960589655\\
-0.329417941211194	0.546\\
-0.329	0.546396919863737\\
-0.322	0.552837617140418\\
-0.32181811790902	0.553\\
-0.315	0.55921124212061\\
-0.314117671992347	0.56\\
-0.308	0.565657794794243\\
-0.306544694949981	0.567\\
-0.301	0.572308168173515\\
-0.299247501663283	0.574\\
-0.294	0.579207823256153\\
-0.292207695140638	0.581\\
-0.287	0.586276175490307\\
-0.28529346323791	0.588\\
-0.28	0.593370064827723\\
-0.278366066104802	0.595\\
-0.273	0.600380402840836\\
-0.271335603588964	0.602\\
-0.266	0.607271095755791\\
-0.264176673593949	0.609\\
-0.259	0.614075593402244\\
-0.256937270789541	0.616\\
-0.252	0.620894386524174\\
-0.249754090748773	0.623\\
-0.245	0.627921912980475\\
-0.242871465734805	0.63\\
-0.238	0.635545194494855\\
-0.236646350496915	0.637\\
-0.231498470274436	0.644\\
-0.231	0.644971998995861\\
-0.227779528085656	0.651\\
-0.225725568112203	0.658\\
-0.225285990798948	0.665\\
-0.226253853332064	0.672\\
-0.228357313183681	0.679\\
-0.231	0.685223321425297\\
-0.231322283870597	0.686\\
-0.234890881360721	0.693\\
-0.238	0.698411799883086\\
-0.238889336633808	0.7\\
-0.243151591808496	0.707\\
-0.245	0.709884303730098\\
-0.247567016491966	0.714\\
-0.252	0.720920564026686\\
-0.252049513063055	0.721\\
-0.256518007485756	0.728\\
-0.259	0.73188698978067\\
-0.260933578726478	0.735\\
-0.265253498543557	0.742\\
-0.266	0.743219126183507\\
-0.269444393700146	0.749\\
-0.273	0.755128022273026\\
-0.273492690453033	0.756\\
-0.277374211531533	0.763\\
-0.28	0.767916422483434\\
-0.281085109923435	0.77\\
-0.284612893347866	0.777\\
-0.287	0.781964940569527\\
-0.287955873768106	0.784\\
-0.291108409588996	0.791\\
-0.294	0.797829171360045\\
-0.29407082647147	0.798\\
-0.296841891563621	0.805\\
-0.299421746974643	0.812\\
-0.301	0.816595118265264\\
-0.301811659588331	0.819\\
-0.304014128389992	0.826\\
-0.306028493765689	0.833\\
-0.307856358674726	0.84\\
-0.308	0.840603199465483\\
-0.309504297411989	0.847\\
-0.310970347972996	0.854\\
-0.312256177380467	0.861\\
-0.313363951899446	0.868\\
-0.314295864441673	0.875\\
-0.315	0.88149538589843\\
-0.315054340151523	0.882\\
-0.315643588073214	0.889\\
-0.316062679811345	0.896\\
-0.316313634807092	0.903\\
-0.316398480286875	0.91\\
-0.316319295925002	0.917\\
-0.31607825913349	0.924\\
-0.315677721990939	0.931\\
-0.315120297126008	0.938\\
-0.315	0.939180176838814\\
-0.314410678063373	0.945\\
-0.313550957282626	0.952\\
-0.312544660742878	0.959\\
-0.311396488623553	0.966\\
-0.310112062229472	0.973\\
-0.308698063413258	0.98\\
-0.308	0.983177886521321\\
-0.307163066642612	0.987\\
-0.305516057095906	0.994\\
-0.303767200731727	1.001\\
-0.301928648544191	1.008\\
-0.301	1.0113862073921\\
-0.300014607663229	1.015\\
-0.298041027569089	1.022\\
-0.296022902393926	1.029\\
-0.294	1.03591463450596\\
-0.293975326664237	1.036\\
-0.29192096694406	1.043\\
-0.289868194925796	1.05\\
-0.287825766542544	1.057\\
-0.287	1.05982582524173\\
-0.28580853471073	1.064\\
-0.283817238388093	1.071\\
-0.281840047503233	1.078\\
-0.28	1.08452003096256\\
-0.279868186829495	1.085\\
-0.277907775087131	1.092\\
-0.275921652522428	1.099\\
-0.273891635389325	1.106\\
-0.273	1.10896746541857\\
-0.271810367824043	1.113\\
-0.269655925771198	1.12\\
-0.267405285553346	1.127\\
-0.266	1.13116724570865\\
-0.265049440221524	1.134\\
-0.262576463020573	1.141\\
-0.259976837031954	1.148\\
-0.259	1.15051374490047\\
-0.25724226679254	1.155\\
-0.254373451376845	1.162\\
-0.252	1.16756304260723\\
-0.251376779492215	1.169\\
-0.248241998292913	1.176\\
-0.245009690751611	1.183\\
-0.245	1.18302064925389\\
-0.241649962296228	1.19\\
-0.238236848217625	1.197\\
-0.238	1.19748481904184\\
-0.234738932805244	1.204\\
-0.231245062147018	1.211\\
-0.231	1.2114978383899\\
-0.227724987533526	1.218\\
-0.224278894637256	1.225\\
-0.224	1.2255837632314\\
-0.220876310106351	1.232\\
-0.217613468293069	1.239\\
-0.217	1.24037899999682\\
-0.214467554004973	1.246\\
-0.211505343370663	1.253\\
-0.21	1.25680334188566\\
-0.208728029518713	1.26\\
-0.206147271246772	1.267\\
-0.203792223952117	1.274\\
-0.203	1.27656700299634\\
-0.20163940751279	1.281\\
-0.199694115088889	1.288\\
-0.197949408954484	1.295\\
-0.196380695571251	1.302\\
-0.196	1.30384695742274\\
-0.194953556796448	1.309\\
-0.19364327032141	1.316\\
-0.192416274951171	1.323\\
-0.191237266858412	1.33\\
-0.190074006411921	1.337\\
-0.189	1.3433995613224\\
-0.18890025822047	1.344\\
-0.187707172124794	1.351\\
-0.186481196163498	1.358\\
-0.185228361959966	1.365\\
-0.183976119998493	1.372\\
-0.182783070821022	1.379\\
-0.182	1.3843394342245\\
-0.18174978597116	1.386\\
-0.181006213860816	1.393\\
-0.180698182861536	1.4\\
-0.180970767387272	1.407\\
-0.181911724668237	1.414\\
-0.182	1.41438397153646\\
-0.183478372573768	1.421\\
-0.185592352113623	1.428\\
-0.188099618960583	1.435\\
-0.189	1.43726610407656\\
-0.190779240273162	1.442\\
-0.193489938341214	1.449\\
-0.196	1.45567492758129\\
-0.196116452937294	1.456\\
-0.19854825366476	1.463\\
-0.20075059141158	1.47\\
-0.202680415845368	1.477\\
-0.203	1.47834053057969\\
-0.204317896552127	1.484\\
-0.205650169916097	1.491\\
-0.206667594325601	1.498\\
-0.207365644405909	1.505\\
-0.207741999717831	1.512\\
-0.207795021933026	1.519\\
-0.20752283460328	1.526\\
-0.206922971392928	1.533\\
-0.205992618622569	1.54\\
-0.204729258083868	1.547\\
-0.203131787888508	1.554\\
-0.203	1.55448678967572\\
-0.20119901201435	1.561\\
-0.198928546319649	1.568\\
-0.196330720595824	1.575\\
-0.196	1.57581651043186\\
-0.193393088619041	1.582\\
-0.190157534956158	1.589\\
-0.189	1.59137401926512\\
-0.186625555878902	1.596\\
-0.182875076192261	1.603\\
-0.182	1.60462260679773\\
-0.178933252296035	1.61\\
-0.175	1.61695869356155\\
-0.174975293217704	1.617\\
-0.171031442792213	1.624\\
-0.168	1.62983005627546\\
-0.16736686870771	1.631\\
-0.164035939927121	1.638\\
-0.161219956841154	1.645\\
-0.161	1.64565740004455\\
-0.158875365883427	1.652\\
-0.157026189123777	1.659\\
-0.15559310712946	1.666\\
-0.154484356152677	1.673\\
-0.154	1.67684494609691\\
-0.153611464107132	1.68\\
-0.152901049208853	1.687\\
-0.152290873950296	1.694\\
-0.151726542015371	1.701\\
-0.151162869190391	1.708\\
-0.150561843293952	1.715\\
-0.1498909346332	1.722\\
-0.149121856744092	1.729\\
-0.148229669080194	1.736\\
-0.147192192818234	1.743\\
-0.147	1.74411131848811\\
-0.145992288348042	1.75\\
-0.144611399957423	1.757\\
-0.143034734699926	1.764\\
-0.141253121743222	1.771\\
-0.14	1.775421847804\\
-0.13926784488024	1.778\\
-0.137099177845794	1.785\\
-0.134827035560622	1.792\\
-0.133	1.79811109372231\\
-0.132728467979984	1.799\\
-0.131799581747984	1.806\\
-0.133	1.80946334612842\\
-0.13422467698116	1.813\\
-0.139299807422217	1.82\\
-0.14	1.82085878946402\\
-0.144683604216793	1.827\\
-0.147	1.83013960861655\\
-0.149677923489288	1.834\\
-0.154	1.84076354247212\\
-0.154143455961889	1.841\\
-0.158030965196675	1.848\\
-0.161	1.85410237236099\\
-0.161420824270671	1.855\\
-0.164308160577367	1.862\\
-0.16674389925441	1.869\\
-0.168	1.87336928830138\\
-0.168744102652056	1.876\\
-0.170331325402145	1.883\\
-0.171523580740561	1.89\\
-0.172334508316782	1.897\\
-0.172776210695133	1.904\\
-0.17285893506114	1.911\\
-0.172591175157352	1.918\\
-0.171980176896647	1.925\\
-0.171032851827266	1.932\\
-0.169757082854332	1.939\\
-0.168163392733614	1.946\\
-0.168	1.94662227266786\\
-0.166264377511115	1.953\\
-0.164079768694218	1.96\\
-0.161642869137915	1.967\\
-0.161	1.96876666065565\\
-0.158985064081022	1.974\\
-0.15618525154765	1.981\\
-0.154	1.98647180339691\\
-0.153345601446251	1.988\\
-0.150594422891141	1.995\\
-0.14817910490511	2.002\\
-0.147	2.00664310229614\\
-0.146361184388167	2.009\\
-0.145444454531658	2.016\\
-0.145653165309275	2.023\\
-0.146970163136739	2.03\\
-0.147	2.03009287036193\\
-0.149240345416634	2.037\\
-0.152218591193999	2.044\\
-0.154	2.04756632715244\\
-0.155760128312666	2.051\\
-0.159806142343603	2.058\\
-0.161	2.05988312107914\\
-0.164335054488964	2.065\\
-0.168	2.07017138879248\\
-0.169311200404579	2.072\\
-0.174683532202233	2.079\\
-0.175	2.07938956940187\\
-0.180301352429331	2.086\\
-0.182	2.08803665838208\\
-0.186021780125445	2.093\\
-0.189	2.09660337813916\\
-0.19169989940046	2.1\\
-0.196	2.1054010019221\\
-0.197218225516293	2.107\\
-0.202482355596102	2.114\\
-0.203	2.11470288468999\\
-0.207424197684168	2.121\\
-0.21	2.12481699831443\\
-0.212054606975944	2.128\\
-0.216350203310821	2.135\\
-0.217	2.13611752094056\\
-0.220287660799403	2.142\\
-0.223908790220975	2.149\\
-0.224	2.14918909448257\\
-0.227179619606264	2.156\\
-0.230144067329945	2.163\\
-0.231	2.1652254915343\\
-0.232790877385625	2.17\\
-0.235136680685831	2.177\\
-0.237192101960073	2.184\\
-0.238	2.18717217516943\\
-0.238960445937849	2.191\\
-0.240450872596977	2.198\\
-0.241671017445181	2.205\\
-0.242626205671683	2.212\\
-0.243321594114457	2.219\\
-0.243761987334807	2.226\\
-0.243951742781888	2.233\\
-0.243894764370333	2.24\\
-0.243594587678496	2.247\\
-0.243054579659541	2.254\\
-0.242278398475022	2.261\\
-0.241271634919985	2.268\\
-0.240060482487188	2.275\\
-0.239249398649199	2.282\\
-0.241952069826482	2.289\\
-0.245	2.29580826876836\\
-0.245087106766768	2.296\\
-0.248338019750131	2.303\\
-0.251690077103724	2.31\\
-0.252	2.31063222231432\\
-0.255086138776038	2.317\\
-0.258546615165815	2.324\\
-0.259	2.32490402597488\\
-0.261995378317481	2.331\\
-0.265453982092171	2.338\\
-0.266	2.33910283627468\\
-0.268844692494181	2.345\\
-0.272187338558168	2.352\\
-0.273	2.35372332600953\\
-0.275417659724844	2.359\\
-0.27854457809867	2.366\\
-0.28	2.36935786585259\\
-0.281533256860289	2.373\\
-0.284368245737484	2.38\\
-0.287	2.38684929798807\\
-0.287056328049531	2.387\\
-0.289547051495173	2.394\\
-0.29186755157057	2.401\\
-0.294	2.40797986302436\\
-0.294006006920889	2.408\\
-0.295933238505454	2.415\\
-0.297666562597281	2.422\\
-0.299199440644586	2.429\\
-0.300526682145911	2.436\\
-0.301	2.43894865136406\\
-0.301640559558753	2.443\\
-0.302541207221116	2.45\\
-0.303228405208917	2.457\\
-0.303699232385775	2.464\\
-0.303950937793448	2.471\\
-0.303980757464972	2.478\\
-0.303785769138946	2.485\\
-0.303362777622342	2.492\\
-0.302708248949821	2.499\\
-0.301818283207834	2.506\\
-0.301	2.51107734785879\\
-0.300687658122858	2.513\\
-0.299308703894123	2.52\\
-0.297678186718688	2.527\\
-0.295790435513853	2.534\\
-0.294	2.53983854274072\\
-0.293637606596817	2.541\\
-0.29120116820334	2.548\\
-0.288484711045118	2.555\\
-0.287	2.5584897145332\\
-0.285467570211424	2.562\\
-0.282137450820259	2.569\\
-0.28	2.573149505993\\
-0.278483381499743	2.576\\
-0.27448361228325	2.583\\
-0.273	2.58543792519957\\
-0.270113440019243	2.59\\
-0.266	2.5961082955534\\
-0.265372575584489	2.597\\
-0.260202141306287	2.604\\
-0.259	2.60555685482677\\
-0.254582869483468	2.611\\
-0.252	2.61406097602328\\
-0.248491159757531	2.618\\
-0.245	2.62180056823961\\
-0.241884460143613	2.625\\
-0.238	2.62890108060847\\
-0.234717047546649	2.632\\
-0.231	2.63546091102769\\
-0.226944682891413	2.639\\
-0.224	2.64155727790634\\
-0.218532793184058	2.646\\
-0.217	2.64725082396212\\
-0.21	2.65259921978152\\
-0.209438659971217	2.653\\
-0.203	2.65768133705248\\
-0.199587521778514	2.66\\
-0.196	2.66250884516731\\
-0.189164034287006	2.667\\
-0.189	2.66711221375641\\
-0.182	2.67163194482536\\
-0.17813123824298	2.674\\
-0.175	2.67603610260202\\
-0.168	2.68040126268071\\
-0.166997253058685	2.681\\
-0.161	2.68490440874719\\
-0.156169817439113	2.688\\
-0.154	2.68955293377054\\
-0.147	2.6945755873256\\
-0.146409516090178	2.695\\
-0.14	2.70043273692081\\
-0.138226155729826	2.702\\
-0.133	2.70782522127706\\
-0.132016205628506	2.709\\
-0.127745892636771	2.716\\
-0.126	2.72058331813219\\
-0.125177205480481	2.723\\
-0.12394117185607	2.73\\
-0.123689496194407	2.737\\
-0.124146150315594	2.744\\
-0.125095424518445	2.751\\
-0.126	2.75586232161037\\
-0.126369729134841	2.758\\
-0.127860522888933	2.765\\
-0.12936256159854	2.772\\
-0.130744060965932	2.779\\
-0.131918566645608	2.786\\
-0.132836192820165	2.793\\
-0.133	2.79474808004506\\
-0.133505130821263	2.8\\
-0.13384530349029	2.807\\
-0.133826249396956	2.814\\
-0.133433900308043	2.821\\
-0.133	2.82488130455345\\
-0.132672523036773	2.828\\
-0.13154657581802	2.835\\
-0.130010284162046	2.842\\
-0.128044359358941	2.849\\
-0.126	2.85495739555954\\
-0.125640508062185	2.856\\
-0.122836908999751	2.863\\
-0.119570491415003	2.87\\
-0.119	2.87112122827468\\
-0.115880337045413	2.877\\
-0.112	2.88365166302003\\
-0.111784241839825	2.884\\
-0.107361156262825	2.891\\
-0.105	2.89476476860914\\
-0.102806550906302	2.898\\
-0.10122276395761	2.905\\
-0.10171574729051	2.912\\
-0.102279193669905	2.919\\
-0.102784900672438	2.926\\
-0.103146036647397	2.933\\
-0.103302420927201	2.94\\
-0.103215991859048	2.947\\
-0.102866387729639	2.954\\
-0.102250055539928	2.961\\
-0.101388247188951	2.968\\
-0.100388823006748	2.975\\
-0.100806757304703	2.982\\
-0.102533457116049	2.989\\
-0.10413057063184	2.996\\
-0.105	3.00034421351586\\
-0.105548107632848	3.003\\
-0.106820305703408	3.01\\
-0.107975685133514	3.017\\
-0.109107054038232	3.024\\
-0.110316199661315	3.031\\
-0.111673720231865	3.038\\
-0.112	3.03953086628371\\
-0.113181965401895	3.045\\
-0.114752503855477	3.052\\
-0.116300047410294	3.059\\
-0.1177496211998	3.066\\
-0.119	3.07275663128722\\
-0.119044329451838	3.073\\
-0.120147320795959	3.08\\
-0.121035462433516	3.087\\
-0.12169382797653	3.094\\
-0.122114612266742	3.101\\
-0.122295496659476	3.108\\
-0.122238922449323	3.115\\
-0.121952371058483	3.122\\
-0.121449624869942	3.129\\
-0.120753275021972	3.136\\
-0.119898415661411	3.143\\
-0.119	3.14955091848448\\
-0.118936786522482	3.15\\
-0.11793334419343	3.157\\
-0.116978962345872	3.164\\
-0.116173111113968	3.171\\
-0.115606435425042	3.178\\
-0.115348529465998	3.185\\
-0.11545223247232	3.192\\
-0.115966103470937	3.199\\
-0.116939628964968	3.206\\
-0.118415312304809	3.213\\
-0.119	3.21505821333727\\
-0.120359528795282	3.22\\
-0.122751618062496	3.227\\
-0.125551109768872	3.234\\
-0.126	3.23499442425355\\
-0.128552715915771	3.241\\
-0.131718211715874	3.248\\
-0.133	3.2507275733522\\
-0.134879614606212	3.255\\
-0.137957166262208	3.262\\
-0.14	3.26679845886326\\
-0.140881192853802	3.269\\
-0.143560601034452	3.276\\
-0.145998087498602	3.283\\
-0.147	3.28619830011097\\
-0.148135918420252	3.29\\
-0.149961916330283	3.297\\
-0.151474187746621	3.304\\
-0.15266130078572	3.311\\
-0.15351742389462	3.318\\
-0.154	3.32445180091175\\
-0.154040263441199	3.325\\
-0.154229683531329	3.332\\
-0.154088303647446	3.339\\
-0.154	3.34031611144249\\
-0.153618883173523	3.346\\
-0.152829203205502	3.353\\
-0.151736815251911	3.36\\
-0.150381106628933	3.367\\
-0.148856606601012	3.374\\
-0.14741573987326	3.381\\
-0.147	3.3859352395388\\
-0.14681233742307	3.388\\
-0.147	3.38889865536381\\
-0.148475385670204	3.395\\
-0.152175191080724	3.402\\
-0.154	3.40496262667357\\
-0.156474744521973	3.409\\
-0.160711225059951	3.416\\
-0.161	3.41650012465519\\
-0.16464411982374	3.423\\
-0.168	3.42949704243141\\
-0.168252586125048	3.43\\
-0.171481235446532	3.437\\
-0.174364185605022	3.444\\
-0.175	3.44573794386959\\
-0.176886073741463	3.451\\
-0.179066264580116	3.458\\
-0.180914358064923	3.465\\
-0.182	3.46998337704996\\
-0.18243518807539	3.472\\
-0.183635910518623	3.479\\
-0.184525075419494	3.486\\
-0.185107290595861	3.493\\
-0.185386482094301	3.5\\
};
\addplot[fill=black!25!blue, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.185386483470492	3.5\\
0.185107291636031	3.493\\
0.184525075591249	3.486\\
0.183635911525226	3.479\\
0.182435188236795	3.472\\
0.182	3.46998337689759\\
0.18091435806577	3.465\\
0.179066264511856	3.458\\
0.17688607447738	3.451\\
0.175	3.44573794577836\\
0.174364184641996	3.444\\
0.171481235316944	3.437\\
0.168252586075771	3.43\\
0.168	3.42949704267731\\
0.16464411896947	3.423\\
0.161	3.41650012602247\\
0.160711224245218	3.416\\
0.156474742978726	3.409\\
0.154	3.4049626282299\\
0.152175191162838	3.402\\
0.148475385854777	3.395\\
0.147	3.38889865491096\\
0.146812337499034	3.388\\
0.147	3.38593524009655\\
0.147415739815357	3.381\\
0.148856606577107	3.374\\
0.150381106546403	3.367\\
0.151736815085184	3.36\\
0.152829203223396	3.353\\
0.153618885635331	3.346\\
0.154	3.34031613705322\\
0.154088305136592	3.339\\
0.154229683915699	3.332\\
0.154040263573323	3.325\\
0.154	3.32445180168381\\
0.153517421754164	3.318\\
0.152661300585027	3.311\\
0.151474187935956	3.304\\
0.149961915842118	3.297\\
0.148135918101135	3.29\\
0.147	3.28619829778251\\
0.145998088693911	3.283\\
0.143560601154449	3.276\\
0.140881193045337	3.269\\
0.14	3.26679845951258\\
0.137957166451236	3.262\\
0.134879614111393	3.255\\
0.133	3.25072757584466\\
0.131718209422792	3.248\\
0.128552709259583	3.241\\
0.126	3.23499442147738\\
0.125551112519837	3.234\\
0.12275161810105	3.227\\
0.120359538870416	3.22\\
0.119	3.21505820332223\\
0.118415311065996	3.213\\
0.116939624426844	3.206\\
0.115966108926668	3.199\\
0.115452232760822	3.192\\
0.115348531840742	3.185\\
0.115606438239156	3.178\\
0.116173112749349	3.171\\
0.116978961078609	3.164\\
0.117933343750802	3.157\\
0.118936786072857	3.15\\
0.119	3.14955091541358\\
0.119898415481534	3.143\\
0.120753274111449	3.136\\
0.121449624199125	3.129\\
0.121952371210088	3.122\\
0.122238921232413	3.115\\
0.1222954946957	3.108\\
0.122114617147414	3.101\\
0.121693826395503	3.094\\
0.121035461951912	3.087\\
0.120147321278	3.08\\
0.119044326939157	3.073\\
0.119	3.07275664465135\\
0.117749620893425	3.066\\
0.116300046950786	3.059\\
0.114752505411878	3.052\\
0.113181965371771	3.045\\
0.112	3.03953087020109\\
0.111673719178771	3.038\\
0.110316199819293	3.031\\
0.109107055408175	3.024\\
0.107975689172919	3.017\\
0.106820302140137	3.01\\
0.105548109607525	3.003\\
0.105	3.00034420590582\\
0.104130570534591	2.996\\
0.102533454586388	2.989\\
0.100806756414251	2.982\\
0.100388823286712	2.975\\
0.101388242601101	2.968\\
0.102250055623162	2.961\\
0.102866389394214	2.954\\
0.103215988907381	2.947\\
0.103302425378713	2.94\\
0.103146046645535	2.933\\
0.102784902725439	2.926\\
0.102279190801086	2.919\\
0.101715736523503	2.912\\
0.101222764762247	2.905\\
0.102806550494747	2.898\\
0.105	2.89476477170258\\
0.10736115977167	2.891\\
0.111784236374303	2.884\\
0.112	2.88365165419424\\
0.115880334692609	2.877\\
0.119	2.87112122705578\\
0.119570491442575	2.87\\
0.122836908125236	2.863\\
0.125640510427246	2.856\\
0.126	2.85495740256358\\
0.12804436054282	2.849\\
0.130010283433887	2.842\\
0.13154657604502	2.835\\
0.132672523014088	2.828\\
0.133	2.82488130969092\\
0.133433901519402	2.821\\
0.13382624922235	2.814\\
0.133845302957817	2.807\\
0.133505131124683	2.8\\
0.133	2.79474807776295\\
0.132836192986216	2.793\\
0.131918567290399	2.786\\
0.130744061151496	2.779\\
0.129362559631617	2.772\\
0.127860524218647	2.765\\
0.126369733476946	2.758\\
0.126	2.75586230063549\\
0.125095425530932	2.751\\
0.124146149654172	2.744\\
0.123689496933289	2.737\\
0.123941142764228	2.73\\
0.125177215295644	2.723\\
0.126	2.7205833482387\\
0.127745908677533	2.716\\
0.13201623893662	2.709\\
0.133	2.70782525988069\\
0.138226157886249	2.702\\
0.14	2.70043273417917\\
0.146409492265309	2.695\\
0.147	2.69457557135362\\
0.154	2.68955292293361\\
0.156169806486496	2.688\\
0.161	2.6849044096431\\
0.166997253519169	2.681\\
0.168	2.68040126202195\\
0.175	2.67603610162341\\
0.178131236691475	2.674\\
0.182	2.67163194392824\\
0.189	2.66711221168732\\
0.189164031403044	2.667\\
0.196	2.66250884710416\\
0.199587520595706	2.66\\
0.203	2.65768133392253\\
0.209438655964842	2.653\\
0.21	2.65259921725957\\
0.217	2.64725082351777\\
0.218532792316759	2.646\\
0.224	2.64155727714477\\
0.226944682805838	2.639\\
0.231	2.63546091236307\\
0.23471704927087	2.632\\
0.238	2.62890108106655\\
0.241884459407479	2.625\\
0.245	2.62180056751191\\
0.24849115978289	2.618\\
0.252	2.61406097628099\\
0.254582869696549	2.611\\
0.259	2.60555685225576\\
0.260202139186099	2.604\\
0.265372575815231	2.597\\
0.266	2.59610829592001\\
0.270113440204002	2.59\\
0.273	2.58543792474399\\
0.274483611784561	2.583\\
0.278483380545428	2.576\\
0.28	2.57314950495471\\
0.282137450940663	2.569\\
0.285467570265395	2.562\\
0.287	2.55848971476754\\
0.288484711032609	2.555\\
0.291201168045617	2.548\\
0.293637606632677	2.541\\
0.294	2.53983854263066\\
0.295790435069456	2.534\\
0.297678187807436	2.527\\
0.299308703715311	2.52\\
0.300687657380949	2.513\\
0.301	2.51107734452147\\
0.301818283141025	2.506\\
0.302708248431397	2.499\\
0.303362777964993	2.492\\
0.303785769013773	2.485\\
0.303980757383813	2.478\\
0.303950937823449	2.471\\
0.303699232778118	2.464\\
0.303228405190761	2.457\\
0.302541207703678	2.45\\
0.301640559733297	2.443\\
0.301	2.43894864857167\\
0.300526682683215	2.436\\
0.299199441187774	2.429\\
0.297666562976369	2.422\\
0.295933238745495	2.415\\
0.294006005701265	2.408\\
0.294	2.40797986710633\\
0.291867551579075	2.401\\
0.289547051499861	2.394\\
0.287056328047077	2.387\\
0.287	2.38684929801424\\
0.28436824549534	2.38\\
0.281533256881881	2.373\\
0.28	2.36935786629284\\
0.278544577762613	2.366\\
0.275417659743878	2.359\\
0.273	2.35372332547192\\
0.27218733885604	2.352\\
0.268844692617918	2.345\\
0.266	2.33910283623206\\
0.265453982077628	2.338\\
0.261995378669844	2.331\\
0.259	2.3249040274745\\
0.258546614255201	2.324\\
0.255086138754977	2.317\\
0.252	2.31063222172848\\
0.251690077422925	2.31\\
0.248338019079099	2.303\\
0.245087109291717	2.296\\
0.245	2.29580826334313\\
0.241952070212165	2.289\\
0.239249398773871	2.282\\
0.240060482357281	2.275\\
0.241271635449951	2.268\\
0.242278398286193	2.261\\
0.243054579731316	2.254\\
0.243594587484384	2.247\\
0.24389476452057	2.24\\
0.243951742635638	2.233\\
0.243761987362831	2.226\\
0.243321594064056	2.219\\
0.242626205430181	2.212\\
0.241671017619489	2.205\\
0.24045087281265	2.198\\
0.238960446054893	2.191\\
0.238	2.18717217550028\\
0.237192101722925	2.184\\
0.235136680963653	2.177\\
0.232790878285008	2.17\\
0.231	2.16522549225957\\
0.2301440670164	2.163\\
0.227179619899652	2.156\\
0.224	2.14918909519503\\
0.223908789876253	2.149\\
0.220287661205572	2.142\\
0.217	2.13611752279494\\
0.216350201984441	2.135\\
0.212054606991889	2.128\\
0.21	2.12481699459657\\
0.207424201162877	2.121\\
0.203	2.11470288109823\\
0.202482358315008	2.114\\
0.197218225475917	2.107\\
0.196	2.10540100190842\\
0.191699899495788	2.1\\
0.189	2.09660337832465\\
0.186021789124531	2.093\\
0.182	2.08803665036308\\
0.180301352611921	2.086\\
0.175	2.07938957171845\\
0.174683530322616	2.079\\
0.169311202124004	2.072\\
0.168	2.07017138950497\\
0.164335051962791	2.065\\
0.161	2.05988312083553\\
0.159806142691589	2.058\\
0.155760131807733	2.051\\
0.154	2.04756632347358\\
0.152218588840584	2.044\\
0.149240348515879	2.037\\
0.147	2.03009286195812\\
0.146970165831171	2.03\\
0.145653165690766	2.023\\
0.145444447116073	2.016\\
0.146361171278175	2.009\\
0.147	2.00664307075387\\
0.148179107849965	2.002\\
0.150594419393846	1.995\\
0.153345605732533	1.988\\
0.154	1.98647181246602\\
0.156185251668443	1.981\\
0.158985064871821	1.974\\
0.161	1.96876666470452\\
0.161642870793261	1.967\\
0.164079765857419	1.96\\
0.166264377512057	1.953\\
0.168	1.94662227940954\\
0.168163394564132	1.946\\
0.169757082765694	1.939\\
0.17103285218841	1.932\\
0.171980172824357	1.925\\
0.172591175905273	1.918\\
0.172858935637303	1.911\\
0.172776209722178	1.904\\
0.172334508365711	1.897\\
0.171523580681556	1.89\\
0.170331325811044	1.883\\
0.168744101808392	1.876\\
0.168	1.87336929080519\\
0.166743899223262	1.869\\
0.164308160446112	1.862\\
0.161420823626892	1.855\\
0.161	1.85410237228316\\
0.158030968683595	1.848\\
0.154143454377438	1.841\\
0.154	1.84076354490784\\
0.149677924197255	1.834\\
0.147	1.83013960893812\\
0.144683604243149	1.827\\
0.14	1.82085878982556\\
0.139299807071692	1.82\\
0.134224682577486	1.813\\
0.133	1.80946334455066\\
0.131799575910052	1.806\\
0.132728468084446	1.799\\
0.133	1.79811109406504\\
0.134827034874418	1.792\\
0.137099175955148	1.785\\
0.139267845835572	1.778\\
0.14	1.77542184971459\\
0.141253121774171	1.771\\
0.143034734749252	1.764\\
0.144611398672184	1.757\\
0.145992288755558	1.75\\
0.147	1.7441113203721\\
0.147192193250087	1.743\\
0.148229670167391	1.736\\
0.149121861498209	1.729\\
0.149890933764337	1.722\\
0.150561832540331	1.715\\
0.151162870302871	1.708\\
0.15172654544841	1.701\\
0.152290880736008	1.694\\
0.152901048151937	1.687\\
0.153611471420049	1.68\\
0.154	1.6768449665905\\
0.154484352699182	1.673\\
0.155593103641271	1.666\\
0.157026190939179	1.659\\
0.158875365995307	1.652\\
0.161	1.6456574086052\\
0.161219959893539	1.645\\
0.16403593917166	1.638\\
0.167366871753241	1.631\\
0.168	1.6298300612318\\
0.171031443418855	1.624\\
0.174975292786101	1.617\\
0.175	1.61695869284652\\
0.178933253413092	1.61\\
0.182	1.60462260811751\\
0.182875076479023	1.603\\
0.186625556612641	1.596\\
0.189	1.59137402152531\\
0.190157535894056	1.589\\
0.19339309128802	1.582\\
0.196	1.57581651164519\\
0.196330720975879	1.575\\
0.198928546418182	1.568\\
0.201199011890581	1.561\\
0.203	1.55448680327235\\
0.203131791788474	1.554\\
0.204729257921703	1.547\\
0.205992618644086	1.54\\
0.20692297135834	1.533\\
0.207522834617804	1.526\\
0.207795028151771	1.519\\
0.207742004142479	1.512\\
0.207365643966383	1.505\\
0.206667595028782	1.498\\
0.205650169334965	1.491\\
0.204317903491754	1.484\\
0.203	1.47834052462053\\
0.202680415505115	1.477\\
0.2007505909657	1.47\\
0.198548260438098	1.463\\
0.19611644883108	1.456\\
0.196	1.45567493567954\\
0.193489947705244	1.449\\
0.190779236030028	1.442\\
0.189	1.43726610445862\\
0.188099618929413	1.435\\
0.185592351989141	1.428\\
0.183478373446291	1.421\\
0.182	1.4143839770599\\
0.181911723299068	1.414\\
0.180970767399638	1.407\\
0.180698183061965	1.4\\
0.18100621388948	1.393\\
0.181749786389938	1.386\\
0.182	1.38433943786344\\
0.18278307133299	1.379\\
0.183976120641718	1.372\\
0.185228358895139	1.365\\
0.186481196187562	1.358\\
0.187707169402858	1.351\\
0.188900256834678	1.344\\
0.189	1.34339955365459\\
0.190074007405586	1.337\\
0.191237264711255	1.33\\
0.1924162754933	1.323\\
0.193643269928735	1.316\\
0.194953561137335	1.309\\
0.196	1.30384699142473\\
0.196380702993008	1.302\\
0.197949409650763	1.295\\
0.199694112311734	1.288\\
0.201639408393696	1.281\\
0.203	1.27656702681404\\
0.203792235505464	1.274\\
0.206147276991102	1.267\\
0.208728032043685	1.26\\
0.21	1.25680334404698\\
0.211505343310064	1.253\\
0.214467555574031	1.246\\
0.217	1.24037902587723\\
0.21761348078454	1.239\\
0.220876308912449	1.232\\
0.224	1.22558376552981\\
0.224278895782239	1.225\\
0.227724984772798	1.218\\
0.231	1.21149785210639\\
0.231245069192076	1.211\\
0.234738933440838	1.204\\
0.238	1.19748481854261\\
0.238236848387631	1.197\\
0.241649964404688	1.19\\
0.245	1.18302065923988\\
0.245009695435579	1.183\\
0.248241999861159	1.176\\
0.251376779368175	1.169\\
0.252	1.16756304264164\\
0.25437345143696	1.162\\
0.257242269851898	1.155\\
0.259	1.15051375901116\\
0.259976842143428	1.148\\
0.262576464235658	1.141\\
0.265049441585861	1.134\\
0.266	1.13116725390363\\
0.267405289731069	1.127\\
0.26965592870047	1.12\\
0.271810368425909	1.113\\
0.273	1.10896746377976\\
0.273891634760166	1.106\\
0.275921652698661	1.099\\
0.277907774071996	1.092\\
0.279868186120508	1.085\\
0.28	1.08452002875738\\
0.281840047827083	1.078\\
0.283817235904325	1.071\\
0.285808536608969	1.064\\
0.287	1.05982583065839\\
0.287825767428591	1.057\\
0.289868194639574	1.05\\
0.291920966856818	1.043\\
0.293975325462704	1.036\\
0.294	1.0359146303762\\
0.296022902191809	1.029\\
0.298041027425676	1.022\\
0.300014607660408	1.015\\
0.301	1.01138620768097\\
0.301928648696159	1.008\\
0.303767200899861	1.001\\
0.305516060034146	0.994\\
0.307163066696685	0.987\\
0.308	0.983177886666865\\
0.308698064414925	0.98\\
0.310112062218323	0.973\\
0.311396489472668	0.966\\
0.312544662450083	0.959\\
0.313550957237091	0.952\\
0.314410678294093	0.945\\
0.315	0.939180173801331\\
0.315120296777214	0.938\\
0.315677723542537	0.931\\
0.316078260802183	0.924\\
0.316319294443528	0.917\\
0.316398480296566	0.91\\
0.316313637161919	0.903\\
0.316062678641874	0.896\\
0.315643586681505	0.889\\
0.315054341318163	0.882\\
0.315	0.881495375337296\\
0.314295865165042	0.875\\
0.313363952024627	0.868\\
0.312256178213185	0.861\\
0.310970348321106	0.854\\
0.309504296679795	0.847\\
0.308	0.840603197696598\\
0.307856359244594	0.84\\
0.306028493182052	0.833\\
0.304014127365036	0.826\\
0.301811658904624	0.819\\
0.301	0.816595116634406\\
0.299421749157347	0.812\\
0.296841894125947	0.805\\
0.294070826463439	0.798\\
0.294	0.797829171348355\\
0.291108410671758	0.791\\
0.287955875902803	0.784\\
0.287	0.781964940118566\\
0.284612889241374	0.777\\
0.281085105301819	0.77\\
0.28	0.767916430859313\\
0.277374213342373	0.763\\
0.273492690108235	0.756\\
0.273	0.755128021868136\\
0.269444393644505	0.749\\
0.266	0.743219116390045\\
0.265253504941149	0.742\\
0.260933573651626	0.735\\
0.259	0.731886993102033\\
0.256518012714447	0.728\\
0.252049511863522	0.721\\
0.252	0.720920565817944\\
0.247567015273269	0.714\\
0.245	0.709884320098939\\
0.243151582946917	0.707\\
0.238889316764781	0.7\\
0.238	0.698411825290456\\
0.234890893371433	0.693\\
0.231322264277362	0.686\\
0.231	0.685223374010283\\
0.228357288646065	0.679\\
0.226253856102731	0.672\\
0.225285989837209	0.665\\
0.225725550289541	0.658\\
0.227779563086435	0.651\\
0.231	0.644972028430704\\
0.231498481518666	0.644\\
0.236646319287525	0.637\\
0.238	0.635545174267515\\
0.242871471884698	0.63\\
0.245	0.627921902453999\\
0.249754067663431	0.623\\
0.252	0.620894370939334\\
0.256937254343211	0.616\\
0.259	0.614075581307671\\
0.264176674820374	0.609\\
0.266	0.60727109801224\\
0.27133560479859	0.602\\
0.273	0.600380402871112\\
0.27836606614284	0.595\\
0.28	0.593370067450262\\
0.285293467292768	0.588\\
0.287	0.586276176614785\\
0.292207695252096	0.581\\
0.294	0.579207822933624\\
0.299247501844027	0.574\\
0.301	0.572308168538356\\
0.306544695036877	0.567\\
0.308	0.565657795410513\\
0.314117671749836	0.56\\
0.315	0.559211241556306\\
0.321818120293918	0.553\\
0.322	0.552837619277073\\
0.329	0.546396919830094\\
0.329417941346591	0.546\\
0.336	0.539739605872019\\
0.336750838239233	0.539\\
0.343	0.532751730492267\\
0.343726515779884	0.532\\
0.35	0.525337171608636\\
0.350307677173735	0.525\\
0.356486462495577	0.518\\
0.357	0.517393526399313\\
0.362276513754216	0.511\\
0.364	0.508806137011002\\
0.36769788930524	0.504\\
0.371	0.499467066765556\\
0.372768685556873	0.497\\
0.377507485336965	0.49\\
0.378	0.489228651610714\\
0.381941720003902	0.483\\
0.385	0.477831409812988\\
0.386078881131122	0.476\\
0.389946362457502	0.469\\
0.392	0.465010225141112\\
0.39355283049935	0.462\\
0.396917916548134	0.455\\
0.399	0.45033196339769\\
0.40004896593489	0.448\\
0.402971349217526	0.441\\
0.405674659173119	0.434\\
0.406	0.43308603326435\\
0.408202920359601	0.427\\
0.410542010015731	0.42\\
0.41270049956952	0.413\\
0.413	0.4119390882981\\
0.414718978608504	0.406\\
0.416587063876977	0.399\\
0.418314224244275	0.392\\
0.419915886419186	0.385\\
0.42	0.384598919887178\\
0.421437237286134	0.378\\
0.422871892556625	0.371\\
0.424242116609018	0.364\\
0.425577046779491	0.357\\
0.426913300527002	0.35\\
0.427	0.349546438141425\\
0.428347288555503	0.343\\
0.429917823431532	0.336\\
0.431721389569914	0.329\\
0.433896830486019	0.322\\
0.434	0.321715486460477\\
0.436897552202287	0.315\\
0.440927427770119	0.308\\
0.441	0.307895827032738\\
0.447255956879242	0.301\\
0.448	0.300328411762071\\
0.455	0.295488691330518\\
0.457864368160619	0.294\\
0.462	0.292050103747215\\
0.469	0.289428085590804\\
0.476	0.287302505478452\\
0.477143027914614	0.287\\
0.483	0.285511831910989\\
0.49	0.283929017906188\\
0.497	0.282478326837619\\
0.504	0.281107386076641\\
0.509811115410518	0.28\\
0.511	0.279778739673202\\
0.518	0.278468599486374\\
0.525	0.277147503323041\\
0.532	0.275796979569777\\
0.539	0.274401807320692\\
0.545753517775518	0.273\\
0.546	0.272949718626154\\
0.553	0.271441743019262\\
0.56	0.269858319015091\\
0.567	0.26819175850835\\
0.574	0.26643566793685\\
0.575644581698142	0.266\\
0.581	0.264597889568495\\
0.588	0.262667133499646\\
0.595	0.260637138647526\\
0.600383167005274	0.259\\
0.602	0.258511970407157\\
0.609	0.256304549608222\\
0.616	0.254004305210711\\
0.621888471292264	0.252\\
0.623	0.251622606992298\\
0.63	0.249185210969296\\
0.637	0.246693319554412\\
0.641715779263658	0.245\\
0.644	0.244177889496596\\
0.651	0.241675714109839\\
0.658	0.239217787372974\\
0.661617921557858	0.238\\
0.665	0.236857747419345\\
0.672	0.234646359362577\\
0.679	0.232630023099307\\
0.685396064088619	0.231\\
0.686	0.230846917942247\\
0.693	0.229316521837991\\
0.7	0.228028582316898\\
0.707	0.226951654177714\\
0.714	0.22603864827557\\
0.721	0.225236037894149\\
0.728	0.224491113115773\\
0.732650633577971	0.224\\
0.735	0.223758738328717\\
0.742	0.223001611149721\\
0.749	0.222180864990774\\
0.756	0.221268212634953\\
0.763	0.220240194619562\\
0.77	0.219077144896387\\
0.777	0.217762257643777\\
0.780591791282363	0.217\\
0.784	0.216289605112845\\
0.791	0.214648100133433\\
0.798	0.212815831968553\\
0.805	0.210781097179996\\
0.807435156506948	0.21\\
0.812	0.208548189983201\\
0.819	0.20609911992467\\
0.826	0.203414273825144\\
0.826996151466077	0.203\\
0.833	0.200503687722116\\
0.84	0.197337581848881\\
0.842746013728936	0.196\\
0.847	0.19391479005042\\
0.854	0.19021803332064\\
0.856163018715854	0.189\\
0.861	0.186239227533026\\
0.867939181146273	0.182\\
0.868	0.181962154306176\\
0.875	0.177379355140777\\
0.878447172032615	0.175\\
0.882	0.172480674686584\\
0.888046838076949	0.168\\
0.889	0.167269942732905\\
0.896	0.161757205400624\\
0.896952599261724	0.161\\
0.903	0.155985280944964\\
0.905426058163668	0.154\\
0.91	0.150072286979464\\
0.913793310067253	0.147\\
0.917	0.144265129376716\\
0.922787552576179	0.14\\
0.924	0.139063085861638\\
0.931	0.135234357708167\\
0.938	0.133619418217203\\
0.945	0.134230829948383\\
0.952	0.136377250952336\\
0.959	0.139286421107436\\
0.960492676538485	0.14\\
0.966	0.142451595208523\\
0.973	0.145604717819664\\
0.976165240540633	0.147\\
0.98	0.14860879320626\\
0.987	0.151392007132522\\
0.994	0.15391462953357\\
0.994257379703441	0.154\\
1.001	0.156171141177634\\
1.008	0.158142986565064\\
1.015	0.159827922833266\\
1.02084311544536	0.161\\
1.022	0.161228304042404\\
1.029	0.16235085304191\\
1.036	0.163189127810014\\
1.043	0.163744394694601\\
1.05	0.164017089472214\\
1.057	0.164006554818689\\
1.064	0.163710862675925\\
1.071	0.16312668749234\\
1.078	0.162249241678086\\
1.085	0.161072257124113\\
1.08534150855316	0.161\\
1.092	0.159595089825603\\
1.099	0.157800818152554\\
1.106	0.155677284747112\\
1.11077528184515	0.154\\
1.113	0.153212555053869\\
1.12	0.150389786748378\\
1.127	0.147187525464999\\
1.1273700418498	0.147\\
1.134	0.143575184797276\\
1.14020470825602	0.14\\
1.141	0.139530054312491\\
1.148	0.134998600766953\\
1.15082286273226	0.133\\
1.155	0.12993780074045\\
1.15993883558704	0.126\\
1.162	0.124286134594026\\
1.16789029386178	0.119\\
1.169	0.117953363471688\\
1.17489249779183	0.112\\
1.176	0.110814294717402\\
1.1811068624391	0.105\\
1.183	0.102695875265198\\
1.18665360076212	0.0979999999999999\\
1.19	0.0933590925689761\\
1.19162156010515	0.0909999999999997\\
1.19606002157227	0.0840000000000001\\
1.197	0.0823836682596478\\
1.20001028709475	0.077\\
1.20353667928681	0.0699999999999998\\
1.204	0.068981942525034\\
1.2066396400837	0.0629999999999997\\
1.20936853577966	0.056\\
1.211	0.051209979994685\\
1.21173556303492	0.0489999999999999\\
1.21375138487743	0.0419999999999998\\
1.21543906394732	0.0350000000000001\\
1.21680710277899	0.028\\
1.21786290430731	0.0209999999999999\\
1.218	0.0197254333730323\\
1.21861058351832	0.0139999999999998\\
1.21905735801695	0.00700000000000012\\
1.21920602352927	0\\
1.219057357547	-0.00700000000000012\\
1.21861058352384	-0.0139999999999998\\
1.218	-0.0197254314286812\\
1.21786290400893	-0.0209999999999999\\
1.21680710286858	-0.028\\
1.21543906404029	-0.0350000000000001\\
1.21375138483778	-0.0419999999999998\\
1.21173556313031	-0.0489999999999999\\
1.211	-0.0512099798244428\\
1.2093685351449	-0.056\\
1.20663964010665	-0.0629999999999997\\
1.204	-0.0689819407721727\\
1.20353667840474	-0.0699999999999998\\
1.20001028898588	-0.077\\
1.197	-0.082383668316425\\
1.19606002157116	-0.0840000000000001\\
1.19162156161271	-0.0909999999999997\\
1.19	-0.0933590945480451\\
1.18665360086572	-0.0979999999999999\\
1.183	-0.102695875504997\\
1.18110686266132	-0.105\\
1.176	-0.110814294723453\\
1.17489249779484	-0.112\\
1.169	-0.117953363430223\\
1.16789029380395	-0.119\\
1.162	-0.124286134466143\\
1.15993883547615	-0.126\\
1.155	-0.129937800770682\\
1.15082286293886	-0.133\\
1.148	-0.134998600926092\\
1.141	-0.139530054233593\\
1.14020470814106	-0.14\\
1.134	-0.143575185057339\\
1.12737004178307	-0.147\\
1.127	-0.147187525406511\\
1.12	-0.15038978687606\\
1.113	-0.153212555062666\\
1.11077528181748	-0.154\\
1.106	-0.155677284744176\\
1.099	-0.157800818151309\\
1.092	-0.159595089934261\\
1.08534150809563	-0.161\\
1.085	-0.161072257016021\\
1.078	-0.162249242436339\\
1.071	-0.163126687750334\\
1.064	-0.163710862249645\\
1.057	-0.164006555461449\\
1.05	-0.164017089660066\\
1.043	-0.163744394581517\\
1.036	-0.163189127108715\\
1.029	-0.162350852941159\\
1.022	-0.161228300572978\\
1.02084313003963	-0.161\\
1.015	-0.159827922915733\\
1.008	-0.158142986910266\\
1.001	-0.156171144059608\\
0.994257379420737	-0.154\\
0.994	-0.153914629576447\\
0.987	-0.151392006368928\\
0.98	-0.148608793154179\\
0.976165241131827	-0.147\\
0.973	-0.14560471743112\\
0.966	-0.142451595207092\\
0.96049268253798	-0.14\\
0.959	-0.13928641782502\\
0.952	-0.136377250971974\\
0.945	-0.134230829950712\\
0.938	-0.133619431492849\\
0.931	-0.135234352843102\\
0.924	-0.139063085866829\\
0.922787552155425	-0.14\\
0.917	-0.144265125929554\\
0.913793304531503	-0.147\\
0.91	-0.150072288062591\\
0.905426061777914	-0.154\\
0.903	-0.15598528198629\\
0.896952597106276	-0.161\\
0.896	-0.161757203388953\\
0.889	-0.167269939657588\\
0.888046834095444	-0.168\\
0.882	-0.172480674846771\\
0.878447174271547	-0.175\\
0.875	-0.177379357028712\\
0.868	-0.181962154667724\\
0.867939181547116	-0.182\\
0.861	-0.186239226119689\\
0.856163019739604	-0.189\\
0.854	-0.190218032908534\\
0.847	-0.19391476451508\\
0.842745984240382	-0.196\\
0.84	-0.197337581778169\\
0.833	-0.200503688826619\\
0.826996152159446	-0.203\\
0.826	-0.203414273976504\\
0.819	-0.206099119117066\\
0.812	-0.208548189701288\\
0.807435152364733	-0.21\\
0.805	-0.210781095631603\\
0.798	-0.212815830659903\\
0.791	-0.214648100655993\\
0.784	-0.216289606802319\\
0.780591794229896	-0.217\\
0.777	-0.217762256841654\\
0.77	-0.219077146692755\\
0.763	-0.22024019601169\\
0.756	-0.221268213426116\\
0.749	-0.222180868044004\\
0.742	-0.223001609550961\\
0.735	-0.223758740452267\\
0.732650638327842	-0.224\\
0.728	-0.224491110388629\\
0.721	-0.225236032471861\\
0.714	-0.22603864991994\\
0.707	-0.226951653032952\\
0.7	-0.228028582463317\\
0.693	-0.229316521482282\\
0.686	-0.230846921790976\\
0.685396079370273	-0.231\\
0.679	-0.232630025566199\\
0.672	-0.234646359380751\\
0.665	-0.236857747640751\\
0.661617922671393	-0.238\\
0.658	-0.239217787782668\\
0.651	-0.241675718765809\\
0.644	-0.24417788947525\\
0.641715779269661	-0.245\\
0.637	-0.2466933195884\\
0.63	-0.249185211609703\\
0.623	-0.251622602594748\\
0.621888459776432	-0.252\\
0.616	-0.254004305128332\\
0.609	-0.256304549218869\\
0.602	-0.258511970696391\\
0.600383177347625	-0.259\\
0.595	-0.260637148290021\\
0.588	-0.262667127577865\\
0.581	-0.264597889108557\\
0.575644580452501	-0.266\\
0.574	-0.266435666977089\\
0.567	-0.26819175892775\\
0.56	-0.269858317954125\\
0.553	-0.271441743756687\\
0.546	-0.272949718446645\\
0.545753519544301	-0.273\\
0.539	-0.274401820258577\\
0.532	-0.275796978991682\\
0.525	-0.277147501507397\\
0.518	-0.278468599942918\\
0.511	-0.279778738108055\\
0.509811107732262	-0.28\\
0.504	-0.281107385505233\\
0.497	-0.282478325162907\\
0.49	-0.283929020579116\\
0.483	-0.285511830959962\\
0.477143053123117	-0.287\\
0.476	-0.28730251291704\\
0.469	-0.28942808738901\\
0.462	-0.292050101814474\\
0.457864332883928	-0.294\\
0.455	-0.295488662663488\\
0.448	-0.30032841044931\\
0.44725595400556	-0.301\\
0.441	-0.307895826499208\\
0.440927427689082	-0.308\\
0.43689755184449	-0.315\\
0.434	-0.321715417769362\\
0.433896804866002	-0.322\\
0.431721401968809	-0.329\\
0.42991782323823	-0.336\\
0.428347286704426	-0.343\\
0.427	-0.349546456836447\\
0.426913304447199	-0.35\\
0.425577045540274	-0.357\\
0.424242117207876	-0.364\\
0.422871895995542	-0.371\\
0.421437235990272	-0.378\\
0.42	-0.384598907966366\\
0.419915883956774	-0.385\\
0.418314260035119	-0.392\\
0.416587064698622	-0.399\\
0.414718977872787	-0.406\\
0.413	-0.411939086904615\\
0.412700499422297	-0.413\\
0.410542027450605	-0.42\\
0.408202934444315	-0.427\\
0.406	-0.433086042165232\\
0.405674657007929	-0.434\\
0.402971321557348	-0.441\\
0.400048964626691	-0.448\\
0.399	-0.450331914945676\\
0.396917885512779	-0.455\\
0.393552806464631	-0.462\\
0.392	-0.465010179410685\\
0.389946344403497	-0.469\\
0.386078866672561	-0.476\\
0.385	-0.477831441407576\\
0.381941746639783	-0.483\\
0.378	-0.489228647154192\\
0.377507485504871	-0.49\\
0.372768693234933	-0.497\\
0.371	-0.499467065454323\\
0.367697889605738	-0.504\\
0.364	-0.508806138942891\\
0.362276515066022	-0.511\\
0.357	-0.517393526823415\\
0.356486462891614	-0.518\\
0.350307675090891	-0.525\\
0.35	-0.525337169272192\\
0.343726520078058	-0.532\\
0.343	-0.53275173447397\\
0.33675083980268	-0.539\\
0.336	-0.539739607414699\\
0.329417941327092	-0.546\\
0.329	-0.546396919675669\\
0.322	-0.552837619069295\\
0.321818120139682	-0.553\\
0.315	-0.55921123868214\\
0.314117668439183	-0.56\\
0.308	-0.565657794884677\\
0.306544693857964	-0.567\\
0.301	-0.572308167475968\\
0.299247501107072	-0.574\\
0.294	-0.579207822686422\\
0.292207695683062	-0.581\\
0.287	-0.586276176101455\\
0.285293466799357	-0.588\\
0.28	-0.593370067239945\\
0.278366065725396	-0.595\\
0.273	-0.600380402802997\\
0.271335604815583	-0.602\\
0.266	-0.607271098624101\\
0.264176681392216	-0.609\\
0.259	-0.614075600159343\\
0.256937270761475	-0.616\\
0.252	-0.620894386657459\\
0.249754091018628	-0.623\\
0.245	-0.627921913078058\\
0.24287147175521	-0.63\\
0.238	-0.635545201131893\\
0.236646346120417	-0.637\\
0.231498457613288	-0.644\\
0.231	-0.64497198905159\\
0.227779568340454	-0.651\\
0.225725565862224	-0.658\\
0.22528598997951	-0.665\\
0.226253849819997	-0.672\\
0.228357313729897	-0.679\\
0.231	-0.685223375407253\\
0.23132225979548	-0.686\\
0.234890892842073	-0.693\\
0.238	-0.698411801999647\\
0.238889330682624	-0.7\\
0.243151586595854	-0.707\\
0.245	-0.709884306780345\\
0.247567015762933	-0.714\\
0.252	-0.720920561681942\\
0.252049514457053	-0.721\\
0.256518013047567	-0.728\\
0.259	-0.731886989017783\\
0.260933577056174	-0.735\\
0.265253505047545	-0.742\\
0.266	-0.743219116423608\\
0.269444393395019	-0.749\\
0.273	-0.755128021865149\\
0.273492690750483	-0.756\\
0.277374209116382	-0.763\\
0.28	-0.767916423725961\\
0.281085110824582	-0.77\\
0.284612886550146	-0.777\\
0.287	-0.781964942171076\\
0.287955875965507	-0.784\\
0.29110840957568	-0.791\\
0.294	-0.797829171523384\\
0.294070826418185	-0.798\\
0.296841893279184	-0.805\\
0.299421746259575	-0.812\\
0.301	-0.816595118818686\\
0.301811659052076	-0.819\\
0.304014125792182	-0.826\\
0.306028493006679	-0.833\\
0.307856358509785	-0.84\\
0.308	-0.840603200172006\\
0.30950429717077	-0.847\\
0.310970347817091	-0.854\\
0.312256177144356	-0.861\\
0.313363950554032	-0.868\\
0.314295865203697	-0.875\\
0.315	-0.881495388039932\\
0.315054339873107	-0.882\\
0.315643586692132	-0.889\\
0.316062681777404	-0.896\\
0.316313632068042	-0.903\\
0.316398479206209	-0.91\\
0.316319298288824	-0.917\\
0.316078258129418	-0.924\\
0.315677723501293	-0.931\\
0.315120294067252	-0.938\\
0.315	-0.93918015062825\\
0.314410677917749	-0.945\\
0.313550953130364	-0.952\\
0.312544662325962	-0.959\\
0.311396489115903	-0.966\\
0.310112062395284	-0.973\\
0.308698063888099	-0.98\\
0.308	-0.983177885220688\\
0.307163066699073	-0.987\\
0.305516059985635	-0.994\\
0.303767200840839	-1.001\\
0.301928648603168	-1.008\\
0.301	-1.01138620711662\\
0.300014607005971	-1.015\\
0.298041027200877	-1.022\\
0.296022903250624	-1.029\\
0.294	-1.03591463476416\\
0.293975326721546	-1.036\\
0.291920966520998	-1.043\\
0.289868194339782	-1.05\\
0.287825767298357	-1.057\\
0.287	-1.05982583057039\\
0.285808536081022	-1.064\\
0.283817237835268	-1.071\\
0.281840047046289	-1.078\\
0.28	-1.08452003241532\\
0.279868187228497	-1.085\\
0.27790777546581	-1.092\\
0.275921654250212	-1.099\\
0.273891636620638	-1.106\\
0.273	-1.10896746781649\\
0.271810368649304	-1.113\\
0.269655928060669	-1.12\\
0.267405288188991	-1.127\\
0.266	-1.13116725325789\\
0.265049442131465	-1.134\\
0.262576462802663	-1.141\\
0.25997684162577	-1.148\\
0.259	-1.15051375778806\\
0.257242268787244	-1.155\\
0.254373450483784	-1.162\\
0.252	-1.16756304136784\\
0.251376779272017	-1.169\\
0.248242000088442	-1.176\\
0.245009679308336	-1.183\\
0.245	-1.18302062489717\\
0.241649962142551	-1.19\\
0.238236823378657	-1.197\\
0.238	-1.1974847690801\\
0.23473893294511	-1.204\\
0.231245051725418	-1.211\\
0.231	-1.21149781746064\\
0.227724985947403	-1.218\\
0.224278895503308	-1.225\\
0.224	-1.22558376362093\\
0.220876306515686	-1.232\\
0.217613444065092	-1.239\\
0.217	-1.24037895297886\\
0.214467555712012	-1.246\\
0.211505343407659	-1.253\\
0.21	-1.25680334093769\\
0.208728030179323	-1.26\\
0.206147275421084	-1.267\\
0.203792236147103	-1.274\\
0.203	-1.27656702786645\\
0.201639408553566	-1.281\\
0.199694109404946	-1.288\\
0.197949417689367	-1.295\\
0.196380698527658	-1.302\\
0.196	-1.30384697479825\\
0.194953560081269	-1.309\\
0.193643264937411	-1.316\\
0.192416272616808	-1.323\\
0.191237261041139	-1.33\\
0.190074003039805	-1.337\\
0.189	-1.34339955866051\\
0.188900258204796	-1.344\\
0.187707172591515	-1.351\\
0.186481196194629	-1.358\\
0.185228360532897	-1.365\\
0.18397612054247	-1.372\\
0.18278307136596	-1.379\\
0.182	-1.38433943779304\\
0.181749786359825	-1.386\\
0.181006211012803	-1.393\\
0.180698181256552	-1.4\\
0.180970764573276	-1.407\\
0.181911724249677	-1.414\\
0.182	-1.41438397292741\\
0.183478373701916	-1.421\\
0.185592351640088	-1.428\\
0.188099616374199	-1.435\\
0.189	-1.43726610418391\\
0.190779239728999	-1.442\\
0.193489931219131	-1.449\\
0.196	-1.45567492396781\\
0.196116454231761	-1.456\\
0.198548264341146	-1.463\\
0.200750595470223	-1.47\\
0.202680413327099	-1.477\\
0.203	-1.478340531993\\
0.204317903590491	-1.484\\
0.205650167591297	-1.491\\
0.20666759442443	-1.498\\
0.207365644496781	-1.505\\
0.20774200398549	-1.512\\
0.207795029175668	-1.519\\
0.207522834550881	-1.526\\
0.206922970150417	-1.533\\
0.205992618437434	-1.54\\
0.204729258071421	-1.547\\
0.203131783251517	-1.554\\
0.203	-1.55448677339719\\
0.201199011998863	-1.561\\
0.198928546367611	-1.568\\
0.196330720542024	-1.575\\
0.196	-1.57581651061544\\
0.193393091033944	-1.582\\
0.190157535806381	-1.589\\
0.189	-1.59137402112614\\
0.186625556053187	-1.596\\
0.182875076476125	-1.603\\
0.182	-1.60462260631736\\
0.178933250902451	-1.61\\
0.175	-1.61695869360056\\
0.174975293239399	-1.617\\
0.171031443285146	-1.624\\
0.168	-1.62983005484722\\
0.167366868038677	-1.631\\
0.164035937869806	-1.638\\
0.161219962546752	-1.645\\
0.161	-1.6456574151796\\
0.158875364706197	-1.652\\
0.157026185770366	-1.659\\
0.15559310224679	-1.666\\
0.154484356139374	-1.673\\
0.154	-1.6768449530961\\
0.153611465868224	-1.68\\
0.152901048856944	-1.687\\
0.15229088163492	-1.694\\
0.151726543526396	-1.701\\
0.151162869045467	-1.708\\
0.150561836328899	-1.715\\
0.149890934253442	-1.722\\
0.149121857997328	-1.729\\
0.148229665835387	-1.736\\
0.147192193104153	-1.743\\
0.147	-1.7441113183239\\
0.145992286698208	-1.75\\
0.144611401760021	-1.757\\
0.143034734597191	-1.764\\
0.14125312167097	-1.771\\
0.14	-1.7754218485217\\
0.139267845007444	-1.778\\
0.137099178168834	-1.785\\
0.134827036182192	-1.792\\
0.133	-1.79811107504119\\
0.132728461668871	-1.799\\
0.131799582050186	-1.806\\
0.133	-1.80946333322735\\
0.134224683076432	-1.813\\
0.139299807685764	-1.82\\
0.14	-1.82085878922328\\
0.144683604233303	-1.827\\
0.147	-1.83013960864293\\
0.149677924474486	-1.834\\
0.154	-1.84076354235246\\
0.154143455895374	-1.841\\
0.158030968379246	-1.848\\
0.161	-1.85410237164981\\
0.161420823925921	-1.855\\
0.164308160223379	-1.862\\
0.166743898887886	-1.869\\
0.168	-1.87336928933855\\
0.168744102570629	-1.876\\
0.170331325652953	-1.883\\
0.171523580237245	-1.89\\
0.172334508721264	-1.897\\
0.172776210543714	-1.904\\
0.172858935618532	-1.911\\
0.172591174755066	-1.918\\
0.171980176135834	-1.925\\
0.171032851837	-1.932\\
0.169757082846109	-1.939\\
0.168163393880565	-1.946\\
0.168	-1.94662227783863\\
0.166264380251477	-1.953\\
0.164079768582039	-1.96\\
0.161642869966715	-1.967\\
0.161	-1.96876666291886\\
0.158985065021177	-1.974\\
0.156185248589023	-1.981\\
0.154	-1.98647181224437\\
0.153345605781383	-1.988\\
0.150594424048107	-1.995\\
0.148179108708387	-2.002\\
0.147	-2.00664307910675\\
0.146361173853659	-2.009\\
0.145444448513941	-2.016\\
0.145653159284185	-2.023\\
0.146970158948102	-2.03\\
0.147	-2.03009288306841\\
0.149240349419214	-2.037\\
0.152218590911796	-2.044\\
0.154	-2.047566324417\\
0.155760132325905	-2.051\\
0.159806143902676	-2.058\\
0.161	-2.05988311874285\\
0.164335054691275	-2.065\\
0.168	-2.0701713883482\\
0.169311201599719	-2.072\\
0.174683531429961	-2.079\\
0.175	-2.07938957041246\\
0.180301351710278	-2.086\\
0.182	-2.08803665127169\\
0.186021789383946	-2.093\\
0.189	-2.09660337837341\\
0.191699899335196	-2.1\\
0.196	-2.10540100184588\\
0.197218225545231	-2.107\\
0.202482357043018	-2.114\\
0.203	-2.11470288277916\\
0.207424200168476	-2.121\\
0.21	-2.12481699567148\\
0.212054606989854	-2.128\\
0.216350201470664	-2.135\\
0.217	-2.13611752375466\\
0.22028766107141	-2.142\\
0.223908789515222	-2.149\\
0.224	-2.14918909591863\\
0.227179618972617	-2.156\\
0.2301440670801	-2.163\\
0.231	-2.16522549233586\\
0.232790878115458	-2.17\\
0.235136680243402	-2.177\\
0.237192102204229	-2.184\\
0.238	-2.18717217428465\\
0.238960445987264	-2.191\\
0.240450872811749	-2.198\\
0.24167101709554	-2.205\\
0.242626205521416	-2.212\\
0.243321594114541	-2.219\\
0.243761987368237	-2.226\\
0.243951742788884	-2.233\\
0.243894764522177	-2.24\\
0.243594587728125	-2.247\\
0.243054579729651	-2.254\\
0.242278398725963	-2.261\\
0.241271635466685	-2.268\\
0.240060482385215	-2.275\\
0.239249398852321	-2.282\\
0.241952070140462	-2.289\\
0.245	-2.29580826352935\\
0.245087109210115	-2.296\\
0.24833801870603	-2.303\\
0.251690075754111	-2.31\\
0.252	-2.31063222499534\\
0.255086138748007	-2.317\\
0.258546615500358	-2.324\\
0.259	-2.32490402519035\\
0.261995378615856	-2.331\\
0.26545398203249	-2.338\\
0.266	-2.33910283623495\\
0.26884469246898	-2.345\\
0.272187338855243	-2.352\\
0.273	-2.35372332548822\\
0.275417659701699	-2.359\\
0.278544577243138	-2.366\\
0.28	-2.36935786584601\\
0.281533256722162	-2.373\\
0.284368245739224	-2.38\\
0.287	-2.3868492980372\\
0.287056328023007	-2.387\\
0.289547051502607	-2.394\\
0.291867550991161	-2.401\\
0.294	-2.40797986303633\\
0.29400600691801	-2.408\\
0.295933238603516	-2.415\\
0.297666562529426	-2.422\\
0.299199441715032	-2.429\\
0.30052668227241	-2.436\\
0.301	-2.43894865393859\\
0.301640558526067	-2.443\\
0.30254120684592	-2.45\\
0.30322840553054	-2.457\\
0.303699232331793	-2.464\\
0.303950937533676	-2.471\\
0.303980757004017	-2.478\\
0.303785769081647	-2.485\\
0.303362778094285	-2.492\\
0.302708248959706	-2.499\\
0.301818283153471	-2.506\\
0.301	-2.51107734679741\\
0.300687657879354	-2.513\\
0.299308703747794	-2.52\\
0.297678187637595	-2.527\\
0.29579043502983	-2.534\\
0.294	-2.53983854020365\\
0.293637605821284	-2.541\\
0.291201167779961	-2.548\\
0.288484710256378	-2.555\\
0.287	-2.55848971229685\\
0.285467569470182	-2.562\\
0.282137451029153	-2.569\\
0.28	-2.57314950558931\\
0.278483380928652	-2.576\\
0.274483612378899	-2.583\\
0.273	-2.58543792545278\\
0.270113439987554	-2.59\\
0.266	-2.59610829563743\\
0.265372575626315	-2.597\\
0.260202140857953	-2.604\\
0.259	-2.60555685451162\\
0.254582870298461	-2.611\\
0.252	-2.61406097662949\\
0.248491159797305	-2.618\\
0.245	-2.62180056813354\\
0.241884459354955	-2.625\\
0.238	-2.62890107980304\\
0.234717048352464	-2.632\\
0.231	-2.63546091237159\\
0.226944683134031	-2.639\\
0.224	-2.64155727776774\\
0.21853279323327	-2.646\\
0.217	-2.64725082407437\\
0.21	-2.65259922035461\\
0.209438660581244	-2.653\\
0.203	-2.65768133675715\\
0.199587523156749	-2.66\\
0.196	-2.66250884743311\\
0.189164032252796	-2.667\\
0.189	-2.6671122121927\\
0.182	-2.67163194529271\\
0.178131237069361	-2.674\\
0.175	-2.67603610157201\\
0.168	-2.6804012624589\\
0.166997254367102	-2.681\\
0.161	-2.68490441117792\\
0.156169814349935	-2.688\\
0.154	-2.68955293221049\\
0.147	-2.69457558545077\\
0.146409514294367	-2.695\\
0.14	-2.70043274454622\\
0.13822616209776	-2.702\\
0.133	-2.70782526019654\\
0.132016235086694	-2.709\\
0.127745894129054	-2.716\\
0.126	-2.7205833045622\\
0.125177201169673	-2.723\\
0.123941170908018	-2.73\\
0.123689501251959	-2.737\\
0.124146148003757	-2.744\\
0.125095423946654	-2.751\\
0.126	-2.75586230265093\\
0.126369733593049	-2.758\\
0.127860523933107	-2.765\\
0.12936256145876	-2.772\\
0.130744060787501	-2.779\\
0.131918566307887	-2.786\\
0.132836192767344	-2.793\\
0.133	-2.79474807976434\\
0.133505131049997	-2.8\\
0.13384530321305	-2.807\\
0.133826249390104	-2.814\\
0.133433901487135	-2.821\\
0.133	-2.8248812907136\\
0.132672519363442	-2.828\\
0.131546576409746	-2.835\\
0.130010283486933	-2.842\\
0.128044360405964	-2.849\\
0.126	-2.85495740232821\\
0.125640510607066	-2.856\\
0.122836909903789	-2.863\\
0.11957049115256	-2.87\\
0.119	-2.8711212271572\\
0.115880338673817	-2.877\\
0.112	-2.88365166189757\\
0.111784241024535	-2.884\\
0.107361161261202	-2.891\\
0.105	-2.89476477342339\\
0.102806551731015	-2.898\\
0.101222764579519	-2.905\\
0.101715747791799	-2.912\\
0.102279193555295	-2.919\\
0.102784902712519	-2.926\\
0.103146044905035	-2.933\\
0.103302424555602	-2.94\\
0.1032159914367	-2.947\\
0.102866391135785	-2.954\\
0.102250055533412	-2.961\\
0.101388244448651	-2.968\\
0.10038882279434	-2.975\\
0.100806757811909	-2.982\\
0.102533457766941	-2.989\\
0.104130569660145	-2.996\\
0.105	-3.00034421758038\\
0.105548107009484	-3.003\\
0.106820303500412	-3.01\\
0.107975689364989	-3.017\\
0.109107056658693	-3.024\\
0.110316199337961	-3.031\\
0.111673716211388	-3.038\\
0.112	-3.03953088317198\\
0.113181962619691	-3.045\\
0.114752505465148	-3.052\\
0.11630004497991	-3.059\\
0.117749621015174	-3.066\\
0.119	-3.07275662804348\\
0.119044330032622	-3.073\\
0.120147322682427	-3.08\\
0.121035453267303	-3.087\\
0.1216938284793	-3.094\\
0.122114614885801	-3.101\\
0.122295497810332	-3.108\\
0.12223892463567	-3.115\\
0.121952371306322	-3.122\\
0.121449626123429	-3.129\\
0.120753275315885	-3.136\\
0.119898412042567	-3.143\\
0.119	-3.14955090701086\\
0.118936785047744	-3.15\\
0.11793334264109	-3.157\\
0.116978963313819	-3.164\\
0.116173112074503	-3.171\\
0.115606437839429	-3.178\\
0.115348532257807	-3.185\\
0.115452232623265	-3.192\\
0.115966110015136	-3.199\\
0.116939626754223	-3.206\\
0.11841531294884	-3.213\\
0.119	-3.21505819845185\\
0.120359538758628	-3.22\\
0.122751612339524	-3.227\\
0.125551109315443	-3.234\\
0.126	-3.23499442617285\\
0.128552713303819	-3.241\\
0.131718209223782	-3.248\\
0.133	-3.25072758281687\\
0.134879609564107	-3.255\\
0.137957166592143	-3.262\\
0.14	-3.26679846038617\\
0.140881192685938	-3.269\\
0.143560598705253	-3.276\\
0.145998087402202	-3.283\\
0.147	-3.28619829816686\\
0.148135917873626	-3.29\\
0.149961915941125	-3.297\\
0.151474187176775	-3.304\\
0.152661300808979	-3.311\\
0.15351742303653	-3.318\\
0.154	-3.3244518267982\\
0.154040261465888	-3.325\\
0.154229684464106	-3.332\\
0.154088303656213	-3.339\\
0.154	-3.3403161193089\\
0.153618885611268	-3.346\\
0.152829202732451	-3.353\\
0.151736815285492	-3.36\\
0.150381105455927	-3.367\\
0.148856605220841	-3.374\\
0.147415739934884	-3.381\\
0.147	-3.38593523611823\\
0.146812336965674	-3.388\\
0.147	-3.38889865723834\\
0.148475385830962	-3.395\\
0.152175189960397	-3.402\\
0.154	-3.40496262798535\\
0.156474744544466	-3.409\\
0.160711225213692	-3.416\\
0.161	-3.41650012447248\\
0.164644119707787	-3.423\\
0.168	-3.42949704318111\\
0.168252585718876	-3.43\\
0.171481235203776	-3.437\\
0.174364184748469	-3.444\\
0.175	-3.44573794571189\\
0.176886074236493	-3.451\\
0.179066264688872	-3.458\\
0.180914358099685	-3.465\\
0.182	-3.46998337698363\\
0.182435188205234	-3.472\\
0.18363591086399	-3.479\\
0.184525075830398	-3.486\\
0.185107289510467	-3.493\\
0.185386483239837	-3.5\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.709587153531528	-3.5\\
-0.708930923302346	-3.493\\
-0.708265940344494	-3.486\\
-0.707592292206265	-3.479\\
-0.707	-3.47291445260786\\
-0.70691061740835	-3.472\\
-0.706221380758006	-3.465\\
-0.705525524583816	-3.458\\
-0.704823906494925	-3.451\\
-0.704117799184683	-3.444\\
-0.703408821531613	-3.437\\
-0.70269880320236	-3.43\\
-0.701990396154432	-3.423\\
-0.701286206503703	-3.416\\
-0.700589821652838	-3.409\\
-0.7	-3.40296136070168\\
-0.699905561422076	-3.402\\
-0.699239136734406	-3.395\\
-0.698596030213926	-3.388\\
-0.697983295572658	-3.381\\
-0.697409526569916	-3.374\\
-0.696884847900365	-3.367\\
-0.696421095770909	-3.36\\
-0.696032131671872	-3.353\\
-0.695733967202506	-3.346\\
-0.695544628787207	-3.339\\
-0.695484029646547	-3.332\\
-0.695573636200072	-3.325\\
-0.695835336581261	-3.318\\
-0.696290071545032	-3.311\\
-0.696956533239081	-3.304\\
-0.69784883344958	-3.297\\
-0.698975532999731	-3.29\\
-0.7	-3.28472328776255\\
-0.700338597324635	-3.283\\
-0.701933997542755	-3.276\\
-0.703747881600067	-3.269\\
-0.705763959808979	-3.262\\
-0.707	-3.25805584494367\\
-0.707963970251229	-3.255\\
-0.710327263263482	-3.248\\
-0.712832099958501	-3.241\\
-0.714	-3.2378828505182\\
-0.715460054552002	-3.234\\
-0.718192822559078	-3.227\\
-0.721	-3.22003428298365\\
-0.721013847996616	-3.22\\
-0.723910184629544	-3.213\\
-0.72686834947747	-3.206\\
-0.728	-3.20336642657426\\
-0.729878380814906	-3.199\\
-0.732930887831491	-3.192\\
-0.735	-3.18730734668457\\
-0.736017975272602	-3.185\\
-0.739133101478565	-3.178\\
-0.742	-3.17160283276989\\
-0.74227022321303	-3.171\\
-0.745424451145828	-3.164\\
-0.748591490128748	-3.157\\
-0.749	-3.15609972585985\\
-0.751767467989936	-3.15\\
-0.754948951939031	-3.143\\
-0.756	-3.14069002017131\\
-0.758133365215483	-3.136\\
-0.761318114980047	-3.129\\
-0.763	-3.12530173845584\\
-0.76450084499665	-3.122\\
-0.767679099382443	-3.115\\
-0.77	-3.10988063979649\\
-0.770852187925977	-3.108\\
-0.774017903739681	-3.101\\
-0.777	-3.09438765761509\\
-0.777174708284638	-3.094\\
-0.780321154787967	-3.087\\
-0.783456433125288	-3.08\\
-0.784	-3.07878234777367\\
-0.786579151788081	-3.073\\
-0.789688445359199	-3.066\\
-0.791	-3.06303530431446\\
-0.792783665206148	-3.059\\
-0.795863464573458	-3.052\\
-0.798	-3.04711946837607\\
-0.798926972215312	-3.045\\
-0.801974210917568	-3.038\\
-0.805	-3.03100797512884\\
-0.805003448077284	-3.031\\
-0.808015067551873	-3.024\\
-0.811007676503375	-3.017\\
-0.812	-3.01466522823427\\
-0.813980803709511	-3.01\\
-0.81693399842192	-3.003\\
-0.819	-2.99807019677141\\
-0.819866683716432	-2.996\\
-0.822778396253302	-2.989\\
-0.825668607015252	-2.982\\
-0.826	-2.9811919163346\\
-0.828536731771673	-2.975\\
-0.831382467090992	-2.968\\
-0.833	-2.96399042043151\\
-0.834205233809898	-2.961\\
-0.837004891618283	-2.954\\
-0.839780689092826	-2.947\\
-0.84	-2.94644258713309\\
-0.842532322762331	-2.94\\
-0.845259713024141	-2.933\\
-0.847	-2.92849354202422\\
-0.847962126556328	-2.926\\
-0.850639460371489	-2.919\\
-0.853291014945117	-2.912\\
-0.854	-2.91011114478497\\
-0.855917075183723	-2.905\\
-0.858516857291512	-2.898\\
-0.861	-2.89124469675371\\
-0.861089889811748	-2.891\\
-0.863636769747049	-2.884\\
-0.866156273643182	-2.877\\
-0.868	-2.8718217156646\\
-0.86864831663042	-2.87\\
-0.871113484137226	-2.863\\
-0.873550380926156	-2.856\\
-0.875	-2.85178801902691\\
-0.87595926533651	-2.849\\
-0.878340466379639	-2.842\\
-0.880692741034693	-2.835\\
-0.882	-2.8310622668461\\
-0.883016517382981	-2.828\\
-0.885311884859415	-2.821\\
-0.887577798728025	-2.814\\
-0.889	-2.80954896466751\\
-0.889814551082354	-2.807\\
-0.892022834182674	-2.8\\
-0.894200962751765	-2.793\\
-0.896	-2.78713765990192\\
-0.896349267770831	-2.786\\
-0.898469080007241	-2.779\\
-0.900558439462551	-2.772\\
-0.902617142500486	-2.765\\
-0.903	-2.76367903814865\\
-0.904647188962824	-2.758\\
-0.906646971600437	-2.751\\
-0.908615860449765	-2.744\\
-0.91	-2.73900085282574\\
-0.910554557408044	-2.737\\
-0.91246425579667	-2.73\\
-0.91434294848405	-2.723\\
-0.916190492986569	-2.716\\
-0.917	-2.71288076545632\\
-0.918008604499703	-2.709\\
-0.919796859350551	-2.702\\
-0.921554127729963	-2.695\\
-0.923280170481958	-2.688\\
-0.924	-2.68502716635571\\
-0.92497694897109	-2.681\\
-0.926643951348582	-2.674\\
-0.928279915311927	-2.667\\
-0.929884950364568	-2.66\\
-0.931	-2.65504086893755\\
-0.931459949196513	-2.653\\
-0.933006392031696	-2.646\\
-0.934522045512351	-2.639\\
-0.936007005736942	-2.632\\
-0.937461298345086	-2.625\\
-0.938	-2.62235073093523\\
-0.938887225474317	-2.618\\
-0.940283928665981	-2.611\\
-0.941650385801629	-2.604\\
-0.942986699247929	-2.597\\
-0.9442930738649	-2.59\\
-0.945	-2.58612163299096\\
-0.94557095490432	-2.583\\
-0.946820960211221	-2.576\\
-0.948041519823268	-2.569\\
-0.949232680036473	-2.562\\
-0.950394672050197	-2.555\\
-0.951527823074043	-2.548\\
-0.952	-2.54500470530581\\
-0.952633890512786	-2.541\\
-0.953712620166915	-2.534\\
-0.954763084674449	-2.527\\
-0.955785462499616	-2.52\\
-0.956779962972631	-2.513\\
-0.957746912352999	-2.506\\
-0.958686511237716	-2.499\\
-0.959	-2.4965920572281\\
-0.959600728895189	-2.492\\
-0.960488914332359	-2.485\\
-0.961350683422063	-2.478\\
-0.962186158396784	-2.471\\
-0.962995662268953	-2.464\\
-0.963779536220258	-2.457\\
-0.964538062281615	-2.45\\
-0.965271607752295	-2.443\\
-0.96598048549338	-2.436\\
-0.966	-2.4357999135586\\
-0.966667010289087	-2.429\\
-0.967329599494771	-2.422\\
-0.967968512635514	-2.415\\
-0.968584191617522	-2.408\\
-0.969176990471993	-2.401\\
-0.969747281851164	-2.394\\
-0.970295508554677	-2.387\\
-0.970822068333432	-2.38\\
-0.971327256547988	-2.373\\
-0.97181188154884	-2.366\\
-0.972276041547538	-2.359\\
-0.97272023319524	-2.352\\
-0.973	-2.34738465508999\\
-0.973145527279092	-2.345\\
-0.973552653281671	-2.338\\
-0.973941123678154	-2.331\\
-0.974311793098937	-2.324\\
-0.974664914358034	-2.317\\
-0.975001056577967	-2.31\\
-0.975320846572232	-2.303\\
-0.97562472865694	-2.296\\
-0.975913398670599	-2.289\\
-0.976187346714845	-2.282\\
-0.976447238882971	-2.275\\
-0.97669368988117	-2.268\\
-0.976927274410284	-2.261\\
-0.977148681243362	-2.254\\
-0.977358564459241	-2.247\\
-0.977557586736589	-2.24\\
-0.977746488753067	-2.233\\
-0.977925930426411	-2.226\\
-0.978096660308905	-2.219\\
-0.978259488624736	-2.212\\
-0.97841499046158	-2.205\\
-0.978564288025423	-2.198\\
-0.978707872561437	-2.191\\
-0.978846730372753	-2.184\\
-0.978981571984344	-2.177\\
-0.979113358474384	-2.17\\
-0.979242931492979	-2.163\\
-0.979371250300962	-2.156\\
-0.979499147038784	-2.149\\
-0.979627592872021	-2.142\\
-0.979757565911992	-2.135\\
-0.979890021489724	-2.128\\
-0.98	-2.12233196092303\\
-0.980026050286468	-2.121\\
-0.980166817284252	-2.114\\
-0.980313144855608	-2.107\\
-0.980466098517739	-2.1\\
-0.980626709261045	-2.093\\
-0.980796142994751	-2.086\\
-0.98097552330786	-2.079\\
-0.981166025639238	-2.072\\
-0.981368769214018	-2.065\\
-0.981584899337984	-2.058\\
-0.981815408367818	-2.051\\
-0.982062108457909	-2.044\\
-0.982325680667889	-2.037\\
-0.982607525719637	-2.03\\
-0.982908874970075	-2.023\\
-0.983231014659275	-2.016\\
-0.983575228801154	-2.009\\
-0.983942817105962	-2.002\\
-0.984335087749523	-1.995\\
-0.984753277706749	-1.988\\
-0.985198764334962	-1.981\\
-0.985672772855616	-1.974\\
-0.986176469248569	-1.967\\
-0.986711671519256	-1.96\\
-0.987	-1.95643259233947\\
-0.987279332375558	-1.953\\
-0.987881033680179	-1.946\\
-0.988517919368121	-1.939\\
-0.989190950715027	-1.932\\
-0.989901444709201	-1.925\\
-0.990650893488456	-1.918\\
-0.991440270645949	-1.911\\
-0.992271045349901	-1.904\\
-0.99314414863022	-1.897\\
-0.994	-1.89046223333015\\
-0.994060865466346	-1.89\\
-0.995022450282574	-1.883\\
-0.996029580909335	-1.876\\
-0.99708391291986	-1.869\\
-0.998185815691899	-1.862\\
-0.999336636146761	-1.855\\
-1.00053744283104	-1.848\\
-1.001	-1.84540405252821\\
-1.00178868209175	-1.841\\
-1.00309134942521	-1.834\\
-1.0044460777933	-1.827\\
-1.00585445544636	-1.82\\
-1.00731646687325	-1.813\\
-1.008	-1.80983660451571\\
-1.00883261275412	-1.806\\
-1.01040360950666	-1.799\\
-1.01203025580986	-1.792\\
-1.01371307688824	-1.785\\
-1.015	-1.77981528409631\\
-1.01545232116684	-1.778\\
-1.01724792308058	-1.771\\
-1.01910074021044	-1.764\\
-1.02101166363522	-1.757\\
-1.022	-1.7534788036108\\
-1.02297972714017	-1.75\\
-1.02500524648448	-1.743\\
-1.02708894692457	-1.736\\
-1.029	-1.72975373976079\\
-1.02923130655488	-1.729\\
-1.03143029944358	-1.722\\
-1.0336880272416	-1.715\\
-1.036	-1.70801286611324\\
-1.03600426842628	-1.708\\
-1.03837659924596	-1.701\\
-1.04080753852125	-1.694\\
-1.043	-1.68783112477601\\
-1.04329607962558	-1.687\\
-1.04584064067789	-1.68\\
-1.04844266420421	-1.673\\
-1.05	-1.66889596762514\\
-1.05110114793424	-1.666\\
-1.053814943533	-1.659\\
-1.05658563885223	-1.652\\
-1.057	-1.65097152808999\\
-1.05940997940655	-1.645\\
-1.06228972448961	-1.638\\
-1.064	-1.63391708405718\\
-1.06522382041192	-1.631\\
-1.06821072011488	-1.624\\
-1.071	-1.61757908346977\\
-1.07125189846001	-1.617\\
-1.07434369829503	-1.61\\
-1.07748867575156	-1.603\\
-1.078	-1.60187865900284\\
-1.08068355693056	-1.596\\
-1.08392988313264	-1.589\\
-1.085	-1.58672519642907\\
-1.08722495424511	-1.582\\
-1.090569775637	-1.575\\
-1.092	-1.57204752843962\\
-1.09396213745615	-1.568\\
-1.09740238966563	-1.561\\
-1.099	-1.55779138807419\\
-1.10088899645457	-1.554\\
-1.10442135901605	-1.547\\
-1.106	-1.54391044875709\\
-1.1079991562235	-1.54\\
-1.11162124272747	-1.533\\
-1.113	-1.5303659374405\\
-1.11528619658761	-1.526\\
-1.11899456826268	-1.519\\
-1.12	-1.51712238262259\\
-1.12274378841192	-1.512\\
-1.12653528966172	-1.505\\
-1.127	-1.50415057563637\\
-1.13036548960844	-1.498\\
-1.134	-1.49142763451773\\
-1.13423651453036	-1.491\\
-1.13814436862351	-1.484\\
-1.141	-1.47893527938788\\
-1.14209121782609	-1.477\\
-1.14607412222411	-1.47\\
-1.148	-1.46664607827158\\
-1.15009352354961	-1.463\\
-1.15414851147353	-1.456\\
-1.155	-1.45454235321125\\
-1.15823716999145	-1.449\\
-1.162	-1.44261250797934\\
-1.16236078770361	-1.442\\
-1.1665158588287	-1.435\\
-1.169	-1.43084874422204\\
-1.17070438830011	-1.428\\
-1.17492424516438	-1.421\\
-1.176	-1.41922857086497\\
-1.17917439937247	-1.414\\
-1.183	-1.40774517431156\\
-1.18345565977953	-1.407\\
-1.1877652566216	-1.4\\
-1.19	-1.39639518878844\\
-1.192104267677	-1.393\\
-1.19647198049891	-1.386\\
-1.197	-1.38515906874297\\
-1.20086607964969	-1.379\\
-1.204	-1.37403953640748\\
-1.20528818615161	-1.372\\
-1.20973630063535	-1.365\\
-1.211	-1.36302309765301\\
-1.21421009269871	-1.358\\
-1.218	-1.3521051451124\\
-1.21871027652364	-1.351\\
-1.22323435026816	-1.344\\
-1.225	-1.34128324996838\\
-1.22778292348216	-1.337\\
-1.232	-1.33054563860945\\
-1.23235638467656	-1.33\\
-1.23695220753537	-1.323\\
-1.239	-1.31989738827629\\
-1.24157154404327	-1.316\\
-1.246	-1.30932323059217\\
-1.24621432293954	-1.309\\
-1.25087842992895	-1.302\\
-1.253	-1.29883168411569\\
-1.25556498812706	-1.295\\
-1.26	-1.28840701905096\\
-1.26027373757426	-1.288\\
-1.26500343483414	-1.281\\
-1.267	-1.27805882784541\\
-1.26975448684816	-1.274\\
-1.274	-1.26777270805697\\
-1.27452669849972	-1.267\\
-1.27931947174785	-1.26\\
-1.281	-1.25755633354929\\
-1.28413279505275	-1.253\\
-1.288	-1.24740048298987\\
-1.28896701588025	-1.246\\
-1.29382095271675	-1.239\\
-1.295	-1.23730691739367\\
-1.29869510543368	-1.232\\
-1.302	-1.22727367352384\\
-1.30358963036451	-1.225\\
-1.30850414503068	-1.218\\
-1.309	-1.21729659125463\\
-1.31343813701561	-1.211\\
-1.316	-1.2073804409006\\
-1.31839242301164	-1.204\\
-1.323	-1.19751632999795\\
-1.32336690691728	-1.197\\
-1.32836083836446	-1.19\\
-1.33	-1.18771165247216\\
-1.33337492612189	-1.183\\
-1.337	-1.17795974016243\\
-1.33840955682328	-1.176\\
-1.34346430853637	-1.169\\
-1.344	-1.16826105399348\\
-1.34853933182001	-1.162\\
-1.351	-1.15861958804942\\
-1.35363510734033	-1.155\\
-1.358	-1.14902832941708\\
-1.35875178928546	-1.148\\
-1.36388959932173	-1.141\\
-1.365	-1.13949306528949\\
-1.36904863416102	-1.134\\
-1.372	-1.13001187113445\\
-1.37422959080392	-1.127\\
-1.379	-1.1205819646432\\
-1.37943272551698	-1.12\\
-1.38465820711156	-1.113\\
-1.386	-1.11120983726352\\
-1.38990680170397	-1.106\\
-1.393	-1.10189222620587\\
-1.39517908306422	-1.099\\
-1.4	-1.0926280151342\\
-1.40047544359892	-1.092\\
-1.40579651520013	-1.085\\
-1.407	-1.08342341311789\\
-1.41114305108624	-1.078\\
-1.414	-1.07427640095193\\
-1.41651596392184	-1.071\\
-1.421	-1.06518621050995\\
-1.42191578588786	-1.064\\
-1.42734368480298	-1.057\\
-1.428	-1.05615730034692\\
-1.4328008236578	-1.05\\
-1.435	-1.04719238803718\\
-1.43828791858317	-1.043\\
-1.442	-1.03828924656631\\
-1.4438064717045	-1.036\\
-1.449	-1.02945002145645\\
-1.44935736953745	-1.029\\
-1.45494275514486	-1.022\\
-1.456	-1.02068151412843\\
-1.46056374466137	-1.015\\
-1.463	-1.01198291642212\\
-1.46622234025346	-1.008\\
-1.47	-1.00335549261761\\
-1.4719199762773	-1.001\\
-1.477	-0.994801724535788\\
-1.47765860964329	-0.994\\
-1.48344091448261	-0.987\\
-1.484	-0.986327013375315\\
-1.48927026313977	-0.98\\
-1.491	-0.977935788248155\\
-1.49514795596029	-0.973\\
-1.498	-0.969627413569564\\
-1.50107709848356	-0.966\\
-1.505	-0.961405552493711\\
-1.50706102672194	-0.959\\
-1.512	-0.953274238971922\\
-1.51310320762117	-0.952\\
-1.519	-0.945236970080673\\
-1.51920744655291	-0.945\\
-1.52537942250509	-0.938\\
-1.526	-0.937301403815276\\
-1.5316228735633	-0.931\\
-1.533	-0.929468878359808\\
-1.53794304339049	-0.924\\
-1.54	-0.921742942198412\\
-1.54434525751177	-0.917\\
-1.547	-0.914127357134098\\
-1.55083605332733	-0.91\\
-1.554	-0.906626678312366\\
-1.55742246095786	-0.903\\
-1.561	-0.899245076965608\\
-1.56411217101355	-0.896\\
-1.568	-0.891986519581194\\
-1.57091359289412	-0.889\\
-1.575	-0.884855499711567\\
-1.57783681519077	-0.882\\
-1.582	-0.877855744327794\\
-1.58489206069148	-0.875\\
-1.589	-0.870990631560401\\
-1.5920907786685	-0.868\\
-1.596	-0.864263726116771\\
-1.59944658008713	-0.861\\
-1.603	-0.85767799765161\\
-1.60697313703295	-0.854\\
-1.61	-0.851235511148996\\
-1.61468651771837	-0.847\\
-1.617	-0.844938614318819\\
-1.62260422006625	-0.84\\
-1.624	-0.838788155099478\\
-1.63074564223549	-0.833\\
-1.631	-0.83278510289114\\
-1.638	-0.826938093182886\\
-1.6391369792296	-0.826\\
-1.645	-0.821241682224819\\
-1.64779889868322	-0.819\\
-1.652	-0.815692375838309\\
-1.65675529624043	-0.812\\
-1.659	-0.810287808260594\\
-1.666	-0.805025057243656\\
-1.66603373485687	-0.805\\
-1.673	-0.799921452845128\\
-1.67567561052652	-0.798\\
-1.68	-0.794953801202786\\
-1.68570073286802	-0.791\\
-1.687	-0.790116619565698\\
-1.694	-0.785421886728495\\
-1.69615072924133	-0.784\\
-1.701	-0.780859122340186\\
-1.70705532203354	-0.777\\
-1.708	-0.776410431559776\\
-1.715	-0.772096435471191\\
-1.71845294917964	-0.77\\
-1.722	-0.767891936788046\\
-1.729	-0.763791937712901\\
-1.73036786976917	-0.763\\
-1.736	-0.759809056898098\\
-1.74282781052557	-0.756\\
-1.743	-0.755906009712753\\
-1.75	-0.752119233446984\\
-1.75584865893478	-0.749\\
-1.757	-0.748399209024623\\
-1.764	-0.744777418165353\\
-1.76943218927588	-0.742\\
-1.771	-0.741215521506665\\
-1.778	-0.737737650804981\\
-1.78356510205114	-0.735\\
-1.785	-0.734308979759821\\
-1.792	-0.730954782473461\\
-1.79821691195223	-0.728\\
-1.799	-0.7276354646783\\
-1.806	-0.724384934166398\\
-1.813	-0.721154783270117\\
-1.81333557386202	-0.721\\
-1.82	-0.717986408380223\\
-1.827	-0.714832310583088\\
-1.82884620847883	-0.714\\
-1.834	-0.711720463638909\\
-1.841	-0.708624949192278\\
-1.84466882852379	-0.707\\
-1.848	-0.705551273707963\\
-1.855	-0.702498103470105\\
-1.8607119823334	-0.7\\
-1.862	-0.69944636143024\\
-1.869	-0.69642061476162\\
-1.876	-0.693381638854962\\
-1.87687322212864	-0.693\\
-1.883	-0.690364681084225\\
-1.89	-0.687334131731591\\
-1.89305819890431	-0.686\\
-1.897	-0.68430579399938\\
-1.904	-0.681272143126231\\
-1.9091976362909	-0.679\\
-1.911	-0.678222876561524\\
-1.918	-0.675176329932208\\
-1.925	-0.672099677070473\\
-1.92522470013845	-0.672\\
-1.932	-0.669030866416922\\
-1.939	-0.665930233695701\\
-1.94107997746955	-0.665\\
-1.946	-0.662823708848698\\
-1.953	-0.659694043450949\\
-1.95675137700342	-0.658\\
-1.96	-0.656547292214323\\
-1.967	-0.65338614368412\\
-1.9722303039989	-0.651\\
-1.974	-0.65019952035949\\
-1.981	-0.647007398699992\\
-1.98752954689899	-0.644\\
-1.988	-0.643784886928103\\
-1.995	-0.640566695369795\\
-2.002	-0.637320402777427\\
-2.00268934259511	-0.637\\
-2.009	-0.634082825116624\\
-2.016	-0.630829238895189\\
-2.01778569114203	-0.63\\
-2.023	-0.627588592609315\\
-2.03	-0.624350918152778\\
-2.03293669303758	-0.623\\
-2.037	-0.621136076346166\\
-2.044	-0.617949597249996\\
-2.04833520524545	-0.616\\
-2.051	-0.614803507910432\\
-2.058	-0.611720440817605\\
-2.06431411676453	-0.609\\
-2.065	-0.608704658319366\\
-2.072	-0.60579859508462\\
-2.079	-0.603005243463689\\
-2.08166639379942	-0.602\\
-2.086	-0.600366694889824\\
-2.093	-0.597907997017251\\
-2.1	-0.595655880219921\\
-2.10228716250212	-0.595\\
-2.107	-0.593651558388974\\
-2.114	-0.59191926261314\\
-2.121	-0.590480694490521\\
-2.128	-0.589353313896495\\
-2.135	-0.588544538370544\\
-2.142	-0.58805094224379\\
-2.14384383781389	-0.588\\
-2.149	-0.587859475152382\\
-2.156	-0.587946021582128\\
-2.15711392309617	-0.588\\
-2.163	-0.588283382933775\\
-2.17	-0.588839750815153\\
-2.177	-0.589581787774334\\
-2.184	-0.590477190290343\\
-2.191	-0.591495776769868\\
-2.198	-0.592610363834853\\
-2.205	-0.593796660678538\\
-2.21180711668999	-0.595\\
-2.212	-0.595033872254229\\
-2.219	-0.596312384063585\\
-2.226	-0.597608486111311\\
-2.233	-0.598908970602637\\
-2.24	-0.60020277787756\\
-2.247	-0.601480580807341\\
-2.24988100057894	-0.602\\
-2.254	-0.602739844775204\\
-2.261	-0.603972235545796\\
-2.268	-0.605168362701361\\
-2.275	-0.606323571090534\\
-2.282	-0.607433965640634\\
-2.289	-0.608496226795196\\
-2.29247233857871	-0.609\\
-2.296	-0.609511172298881\\
-2.303	-0.610475963286944\\
-2.31	-0.611385007169762\\
-2.317	-0.612236713586194\\
-2.324	-0.613029579379869\\
-2.331	-0.613762343979765\\
-2.338	-0.614434244094936\\
-2.345	-0.61504417963811\\
-2.352	-0.615591437359588\\
-2.35790220988654	-0.616\\
-2.359	-0.616076120688416\\
-2.366	-0.616499159775485\\
-2.373	-0.616857809148368\\
-2.38	-0.617151322859912\\
-2.387	-0.617379507698285\\
-2.394	-0.617542121641873\\
-2.401	-0.617638973804287\\
-2.408	-0.61766989087233\\
-2.415	-0.617634739888165\\
-2.422	-0.617533458646054\\
-2.429	-0.617365970776449\\
-2.436	-0.617132263008131\\
-2.443	-0.616832350887876\\
-2.45	-0.61646627882865\\
-2.457	-0.616034143752696\\
-2.45747951034422	-0.616\\
-2.464	-0.615538834362412\\
-2.471	-0.614978304093737\\
-2.478	-0.614352559724072\\
-2.485	-0.613661871765228\\
-2.492	-0.612906589654504\\
-2.499	-0.612087119119343\\
-2.506	-0.611203978043\\
-2.513	-0.610257765111069\\
-2.52	-0.609249208855838\\
-2.52163223954301	-0.609\\
-2.527	-0.608183492926292\\
-2.534	-0.607058782776459\\
-2.541	-0.605874918246943\\
-2.548	-0.604633285104857\\
-2.555	-0.603335486086175\\
-2.56191438190098	-0.602\\
-2.562	-0.601983495418878\\
-2.569	-0.600585786904348\\
-2.576	-0.5991384683391\\
-2.583	-0.597644459894489\\
-2.59	-0.596107139275272\\
-2.59492070849236	-0.595\\
-2.597	-0.594532284628744\\
-2.604	-0.592926753486956\\
-2.611	-0.591291078810713\\
-2.618	-0.589631076188813\\
-2.6248061817383	-0.588\\
-2.625	-0.587953510270847\\
-2.632	-0.586270691486475\\
-2.639	-0.584585364627891\\
-2.646	-0.58290677280403\\
-2.653	-0.581245073566694\\
-2.6540531221825	-0.581\\
-2.66	-0.579614339772684\\
-2.667	-0.578023155922197\\
-2.674	-0.576483271765567\\
-2.681	-0.575007214780524\\
-2.68603878801392	-0.574\\
-2.688	-0.573608008969822\\
-2.695	-0.57229815042838\\
-2.702	-0.571086822516537\\
-2.709	-0.569983168087191\\
-2.716	-0.568994124067695\\
-2.723	-0.568124002067739\\
-2.73	-0.567374225591346\\
-2.73414331216163	-0.567\\
-2.737	-0.566743764982377\\
-2.744	-0.566228444363498\\
-2.751	-0.565820664691769\\
-2.758	-0.565511381042483\\
-2.765	-0.565289971827374\\
-2.772	-0.565144782728359\\
-2.779	-0.565063636182723\\
-2.786	-0.565034270740847\\
-2.793	-0.565044668382088\\
-2.8	-0.565083403631552\\
-2.807	-0.565139640489294\\
-2.814	-0.565203403211113\\
-2.821	-0.565265531677451\\
-2.828	-0.565317702698047\\
-2.835	-0.565352400530517\\
-2.842	-0.565362860252262\\
-2.849	-0.565343018407974\\
-2.856	-0.565287449171885\\
-2.863	-0.565191286343411\\
-2.87	-0.565050174006005\\
-2.877	-0.564860206615229\\
-2.884	-0.564617862872557\\
-2.891	-0.564319975794302\\
-2.898	-0.563963663809144\\
-2.905	-0.56354631841723\\
-2.912	-0.563065541438256\\
-2.919	-0.562519137802611\\
-2.926	-0.561905069709739\\
-2.933	-0.561221447524316\\
-2.94	-0.56046650132162\\
-2.94394072413801	-0.56\\
-2.947	-0.559640014842923\\
-2.954	-0.558741045154375\\
-2.961	-0.557766139920271\\
-2.968	-0.556713829461956\\
-2.975	-0.555582692434614\\
-2.982	-0.554371346825146\\
-2.989	-0.553078439094258\\
-2.98939906394373	-0.553\\
-2.996	-0.551707048396687\\
-3.003	-0.550251761310907\\
-3.01	-0.548710980407725\\
-3.017	-0.547083387371468\\
-3.02142165001989	-0.546\\
-3.024	-0.54536953009145\\
-3.031	-0.543569439951932\\
-3.038	-0.541678478820686\\
-3.045	-0.539695297847586\\
-3.04734650135771	-0.539\\
-3.052	-0.537621901713996\\
-3.059	-0.535455093547301\\
-3.066	-0.533191694168549\\
-3.06953703789477	-0.532\\
-3.073	-0.53083262019658\\
-3.08	-0.528376253110227\\
-3.087	-0.525818583322619\\
-3.08915857841827	-0.525\\
-3.094	-0.52316094182903\\
-3.101	-0.520399830265863\\
-3.10686183741093	-0.518\\
-3.108	-0.517532869214995\\
-3.115	-0.514560423011133\\
-3.122	-0.511477726990859\\
-3.12305061597108	-0.511\\
-3.129	-0.508284908896879\\
-3.136	-0.504978096936491\\
-3.13800700209842	-0.504\\
-3.143	-0.501555800033185\\
-3.15	-0.498015112367919\\
-3.15194802475325	-0.497\\
-3.157	-0.494353392359468\\
-3.164	-0.490568184944711\\
-3.1650219043935	-0.49\\
-3.171	-0.486655580243259\\
-3.17733539559017	-0.483\\
-3.178	-0.482613919131542\\
-3.185	-0.478437669425995\\
-3.18896980815503	-0.476\\
-3.192	-0.47412507509991\\
-3.199	-0.469672186810874\\
-3.20003040396231	-0.469\\
-3.206	-0.465072528658504\\
-3.21054470135756	-0.462\\
-3.213	-0.460324873562776\\
-3.22	-0.455423751316239\\
-3.22059122089576	-0.455\\
-3.227	-0.450360512781561\\
-3.2301797313853	-0.448\\
-3.234	-0.445133712575864\\
-3.23937635673231	-0.441\\
-3.241	-0.439737498370582\\
-3.248	-0.434164758628243\\
-3.24820257959877	-0.434\\
-3.255	-0.428404068308325\\
-3.25666758083921	-0.427\\
-3.262	-0.422452318174\\
-3.26481334833238	-0.42\\
-3.269	-0.416301069648552\\
-3.27265799047914	-0.413\\
-3.276	-0.409941049395847\\
-3.2802182005466	-0.406\\
-3.283	-0.403362060908624\\
-3.28750935310488	-0.399\\
-3.29	-0.396552916510607\\
-3.29454561101749	-0.392\\
-3.297	-0.389501319991087\\
-3.30133998396872	-0.385\\
-3.304	-0.382193788606295\\
-3.30790444795786	-0.378\\
-3.311	-0.37461553890448\\
-3.31424998365331	-0.371\\
-3.318	-0.366750355777185\\
-3.32038668618332	-0.364\\
-3.325	-0.358580448931868\\
-3.32632379320282	-0.357\\
-3.332	-0.350086340695818\\
-3.33206979351941	-0.35\\
-3.33762333569653	-0.343\\
-3.339	-0.341227375064366\\
-3.34300018132178	-0.336\\
-3.346	-0.331991728304042\\
-3.34820748921464	-0.329\\
-3.353	-0.322353355514458\\
-3.3532513395138	-0.322\\
-3.35812731851666	-0.315\\
-3.36	-0.312245622183511\\
-3.36284972434048	-0.308\\
-3.367	-0.30165705640269\\
-3.36742466971671	-0.301\\
-3.37184673227286	-0.294\\
-3.374	-0.290499875596396\\
-3.37612842946335	-0.287\\
-3.38027241565658	-0.28\\
-3.381	-0.278739290368412\\
-3.38427677493315	-0.273\\
-3.388	-0.266280193463437\\
-3.38815366197617	-0.266\\
-3.3918953850403	-0.259\\
-3.395	-0.253004745407212\\
-3.39551537308065	-0.252\\
-3.39900752276537	-0.245\\
-3.402	-0.238799002452299\\
-3.4023822064212	-0.238\\
-3.40563412219562	-0.231\\
-3.40877312392543	-0.224\\
-3.409	-0.223478068283676\\
-3.41179391895725	-0.217\\
-3.41470450902828	-0.21\\
-3.416	-0.206772626413623\\
-3.41750357385659	-0.203\\
-3.42019331517699	-0.196\\
-3.4227774503471	-0.189\\
-3.423	-0.18837439622796\\
-3.42525352054051	-0.182\\
-3.42762633398164	-0.175\\
-3.42989721370845	-0.168\\
-3.43	-0.167669726302079\\
-3.43206467653021	-0.161\\
-3.43413246496443	-0.154\\
-3.4361015679797	-0.147\\
-3.437	-0.143645495830125\\
-3.43797200933149	-0.14\\
-3.43974498147005	-0.133\\
-3.44142207789281	-0.126\\
-3.44300403342658	-0.119\\
-3.444	-0.114317691098525\\
-3.44449130834125	-0.112\\
-3.44588449835798	-0.105\\
-3.44718478250593	-0.0979999999999999\\
-3.44839274548367	-0.0909999999999997\\
-3.44950893164449	-0.0840000000000001\\
-3.45053385942025	-0.077\\
-3.451	-0.0735102518190433\\
-3.45146794270106	-0.0699999999999998\\
-3.45231169510354	-0.0629999999999997\\
-3.45306558092182	-0.056\\
-3.45372994630941	-0.0489999999999999\\
-3.45430509976168	-0.0419999999999998\\
-3.45479130972014	-0.0350000000000001\\
-3.45518880135055	-0.028\\
-3.45549776835473	-0.0209999999999999\\
-3.45571835382611	-0.0139999999999998\\
-3.45585066073319	-0.00700000000000012\\
-3.45589475736182	0\\
-3.45585066244777	0.00700000000000012\\
-3.45571835299734	0.0139999999999998\\
-3.45549776857825	0.0209999999999999\\
-3.45518880351537	0.028\\
-3.45479130940438	0.0350000000000001\\
-3.45430509986518	0.0419999999999998\\
-3.45372994518084	0.0489999999999999\\
-3.45306557897892	0.056\\
-3.45231169502069	0.0629999999999997\\
-3.4514679422704	0.0699999999999998\\
-3.451	0.0735102503772221\\
-3.45053385929312	0.077\\
-3.44950893237389	0.0840000000000001\\
-3.44839274568647	0.0909999999999997\\
-3.44718478167672	0.0979999999999999\\
-3.44588449676054	0.105\\
-3.44449130829538	0.112\\
-3.444	0.114317693953521\\
-3.44300403555246	0.119\\
-3.44142207928033	0.126\\
-3.43974498026259	0.133\\
-3.43797200906052	0.14\\
-3.437	0.14364549470337\\
-3.43610156759026	0.147\\
-3.43413246414606	0.154\\
-3.43206467604425	0.161\\
-3.43	0.167669726002974\\
-3.4298972136953	0.168\\
-3.42762633436159	0.175\\
-3.42525352022183	0.182\\
-3.423	0.188374394166878\\
-3.42277744966055	0.189\\
-3.42019331536428	0.196\\
-3.41750357402155	0.203\\
-3.416	0.206772624675153\\
-3.41470450797173	0.21\\
-3.41179391810263	0.217\\
-3.409	0.223478068002799\\
-3.40877312391971	0.224\\
-3.40563412152482	0.231\\
-3.4023822064225	0.238\\
-3.402	0.238799002908809\\
-3.39900752370581	0.245\\
-3.39551537419132	0.252\\
-3.395	0.253004747867461\\
-3.39189538636394	0.259\\
-3.38815366131685	0.266\\
-3.388	0.266280191852879\\
-3.38427677268627	0.273\\
-3.381	0.278739295362642\\
-3.38027241888184	0.28\\
-3.37612843204843	0.287\\
-3.374	0.290499878819478\\
-3.37184673224622	0.294\\
-3.36742466971186	0.301\\
-3.367	0.301657056825375\\
-3.36284972546044	0.308\\
-3.36	0.312245622131983\\
-3.35812731731486	0.315\\
-3.35325134159719	0.322\\
-3.353	0.322353358400479\\
-3.3482074901	0.329\\
-3.346	0.331991726287817\\
-3.34300017935236	0.336\\
-3.339	0.341227377031613\\
-3.33762333666556	0.343\\
-3.33206979020064	0.35\\
-3.332	0.350086336603956\\
-3.32632379730084	0.357\\
-3.325	0.358580451766278\\
-3.32038668497538	0.364\\
-3.318	0.366750355872593\\
-3.31424998631783	0.371\\
-3.311	0.374615541498258\\
-3.30790444796587	0.378\\
-3.304	0.382193790929082\\
-3.30133998624	0.385\\
-3.297	0.389501320007967\\
-3.29454561099576	0.392\\
-3.29	0.39655291655425\\
-3.2875093557208	0.399\\
-3.283	0.403362063113368\\
-3.28021820013613	0.406\\
-3.276	0.409941046101317\\
-3.27265798517717	0.413\\
-3.269	0.416301067220584\\
-3.26481334786976	0.42\\
-3.262	0.422452318142297\\
-3.25666758083347	0.427\\
-3.255	0.428404070135059\\
-3.24820257993796	0.434\\
-3.248	0.434164758668617\\
-3.241	0.439737501775132\\
-3.2393763608388	0.441\\
-3.234	0.445133712595912\\
-3.23017973140402	0.448\\
-3.227	0.450360515983625\\
-3.22059122196738	0.455\\
-3.22	0.455423751042202\\
-3.213	0.460324872669334\\
-3.21054470142098	0.462\\
-3.206	0.465072528725709\\
-3.20003040397008	0.469\\
-3.199	0.469672186169332\\
-3.192	0.474125074724144\\
-3.18896980759164	0.476\\
-3.185	0.47843766862606\\
-3.178	0.482613919213639\\
-3.17733539562185	0.483\\
-3.171	0.486655579973077\\
-3.16502190450388	0.49\\
-3.164	0.490568185007508\\
-3.157	0.494353392347139\\
-3.15194802483046	0.497\\
-3.15	0.498015112445216\\
-3.143	0.50155579994581\\
-3.13800700309077	0.504\\
-3.136	0.50497809762657\\
-3.129	0.508284908890091\\
-3.12305061562378	0.511\\
-3.122	0.511477726816053\\
-3.115	0.51456042274197\\
-3.108	0.51753286930232\\
-3.10686183767027	0.518\\
-3.101	0.520399830276187\\
-3.094	0.523160941454501\\
-3.08915857830649	0.525\\
-3.087	0.525818583499066\\
-3.08	0.528376253303097\\
-3.073	0.530832620125316\\
-3.06953703481241	0.532\\
-3.066	0.533191692485343\\
-3.059	0.535455091831411\\
-3.052	0.537621901370406\\
-3.04734650191086	0.539\\
-3.045	0.539695298251426\\
-3.038	0.541678479294676\\
-3.031	0.543569439309618\\
-3.024	0.545369530445326\\
-3.02142165143759	0.546\\
-3.017	0.547083387722677\\
-3.01	0.548710979959988\\
-3.003	0.550251761577785\\
-2.996	0.551707048302925\\
-2.98939906303965	0.553\\
-2.989	0.553078438922844\\
-2.982	0.554371347000708\\
-2.975	0.555582693431616\\
-2.968	0.556713829532272\\
-2.961	0.557766139788178\\
-2.954	0.558741045042762\\
-2.947	0.559640016827198\\
-2.94394073003841	0.56\\
-2.94	0.560466500384417\\
-2.933	0.561221449172868\\
-2.926	0.56190507026762\\
-2.919	0.562519134488923\\
-2.912	0.563065541892216\\
-2.905	0.563546318825535\\
-2.898	0.563963662312566\\
-2.891	0.564319976210091\\
-2.884	0.564617863468507\\
-2.877	0.564860202105612\\
-2.87	0.56505017538674\\
-2.863	0.565191283363682\\
-2.856	0.565287449045945\\
-2.849	0.565343021515282\\
-2.842	0.565362860285269\\
-2.835	0.565352400532566\\
-2.828	0.5653176971923\\
-2.821	0.565265531694215\\
-2.814	0.565203403202304\\
-2.807	0.565139641510953\\
-2.8	0.56508340483547\\
-2.793	0.565044679406138\\
-2.786	0.565034270804172\\
-2.779	0.565063636690229\\
-2.772	0.565144782679154\\
-2.765	0.565289971852079\\
-2.758	0.565511380925657\\
-2.751	0.565820664452621\\
-2.744	0.566228444338434\\
-2.737	0.566743764932338\\
-2.73414331161927	0.567\\
-2.73	0.5673742255465\\
-2.723	0.568124001770828\\
-2.716	0.568994123924734\\
-2.709	0.569983168077387\\
-2.702	0.571086822647761\\
-2.695	0.572298149216048\\
-2.688	0.573608009326897\\
-2.68603878957889	0.574\\
-2.681	0.575007214959732\\
-2.674	0.576483271288604\\
-2.667	0.578023165799547\\
-2.66	0.579614339973894\\
-2.65405311972213	0.581\\
-2.653	0.581245072860468\\
-2.646	0.582906772783814\\
-2.639	0.584585351056923\\
-2.632	0.586270691484298\\
-2.625	0.587953504797627\\
-2.62480615948947	0.588\\
-2.618	0.589631076777632\\
-2.611	0.591291076287752\\
-2.604	0.592926752259588\\
-2.597	0.594532281922703\\
-2.59492069927516	0.595\\
-2.59	0.5961071387195\\
-2.583	0.597644459240587\\
-2.576	0.599138470462217\\
-2.569	0.6005857182008\\
-2.562	0.601983495006934\\
-2.56191437985569	0.602\\
-2.555	0.603335486933841\\
-2.548	0.604633285093444\\
-2.541	0.60587491785308\\
-2.534	0.60705878264349\\
-2.527	0.608183492567744\\
-2.52163221943768	0.609\\
-2.52	0.609249207412029\\
-2.513	0.610257760885076\\
-2.506	0.611203979161933\\
-2.499	0.612087123173717\\
-2.492	0.612906590693986\\
-2.485	0.613661875251769\\
-2.478	0.614352559180105\\
-2.471	0.614978297503163\\
-2.464	0.615538833170628\\
-2.45747950509494	0.616\\
-2.457	0.616034143424621\\
-2.45	0.616466279585514\\
-2.443	0.616832338743972\\
-2.436	0.617132262492654\\
-2.429	0.617365972117158\\
-2.422	0.61753345723384\\
-2.415	0.617634744358484\\
-2.408	0.61766988941865\\
-2.401	0.617638971638122\\
-2.394	0.617542125209244\\
-2.387	0.617379476637614\\
-2.38	0.617151262498484\\
-2.373	0.616857814360523\\
-2.366	0.616499296073842\\
-2.359	0.616076118882863\\
-2.35790212770641	0.616\\
-2.352	0.61559148101131\\
-2.345	0.615044178185404\\
-2.338	0.614434243343019\\
-2.331	0.613762425292536\\
-2.324	0.613029573109658\\
-2.317	0.612236707300931\\
-2.31	0.611385032138028\\
-2.303	0.610475969027414\\
-2.296	0.609511163689644\\
-2.29247236587716	0.609\\
-2.289	0.608496228853215\\
-2.282	0.607433974123123\\
-2.275	0.606323577021208\\
-2.268	0.605168347118949\\
-2.261	0.603972240041079\\
-2.254	0.602739882085879\\
-2.24988084970898	0.602\\
-2.247	0.601480595525298\\
-2.24	0.600202790005558\\
-2.233	0.598908969171261\\
-2.226	0.597608477865493\\
-2.219	0.596312397910847\\
-2.212	0.595033865798474\\
-2.21180715298442	0.595\\
-2.205	0.593796661126616\\
-2.198	0.592610383541254\\
-2.191	0.591495833670988\\
-2.184	0.59047720254479\\
-2.177	0.589581773057494\\
-2.17	0.58883975673177\\
-2.163	0.5882833177583\\
-2.15711411012234	0.588\\
-2.156	0.587946023936227\\
-2.149	0.587859423580367\\
-2.14384336696739	0.588\\
-2.142	0.588050943656891\\
-2.135	0.588544546524793\\
-2.128	0.589353315953188\\
-2.121	0.590480659511069\\
-2.114	0.591919253886984\\
-2.107	0.593651553520696\\
-2.10228712802433	0.595\\
-2.1	0.595655869164692\\
-2.093	0.597908022756652\\
-2.086	0.600366676106841\\
-2.08166648467094	0.602\\
-2.079	0.603005291171139\\
-2.072	0.605798606635976\\
-2.065	0.608704658077022\\
-2.06431412356598	0.609\\
-2.058	0.611720416594345\\
-2.051	0.614803502952169\\
-2.0483351331127	0.616\\
-2.044	0.617949519414787\\
-2.037	0.621136078436456\\
-2.03293668716372	0.623\\
-2.03	0.624350911713839\\
-2.023	0.627588634422046\\
-2.01778573929054	0.63\\
-2.016	0.630829251861819\\
-2.009	0.634082826179236\\
-2.00268918191949	0.637\\
-2.002	0.637320322638243\\
-1.995	0.640566702689284\\
-1.988	0.643784891097747\\
-1.98752955882003	0.644\\
-1.981	0.647007453873857\\
-1.974	0.650199513468373\\
-1.97223029297121	0.651\\
-1.967	0.653386145610409\\
-1.96	0.656547243709543\\
-1.95675137588175	0.658\\
-1.953	0.659694077378433\\
-1.946	0.662823702208557\\
-1.94108000872859	0.665\\
-1.939	0.665930259307713\\
-1.932	0.669030885851905\\
-1.92522475009845	0.672\\
-1.925	0.672099699473908\\
-1.918	0.675176327760813\\
-1.911	0.678222874051203\\
-1.90919762996848	0.679\\
-1.904	0.681272139511951\\
-1.897	0.684305753154829\\
-1.89305811007127	0.686\\
-1.89	0.687334087434376\\
-1.883	0.69036471366371\\
-1.87687350711389	0.693\\
-1.876	0.693381766565267\\
-1.869	0.696420655491623\\
-1.862	0.699446301684425\\
-1.86071184967835	0.7\\
-1.855	0.702498093570346\\
-1.848	0.705551289338068\\
-1.84466881717926	0.707\\
-1.841	0.708624904027094\\
-1.834	0.711720441994513\\
-1.82884620152443	0.714\\
-1.827	0.71483231866302\\
-1.82	0.717986384457607\\
-1.81333563809432	0.721\\
-1.813	0.721154815410214\\
-1.806	0.724384902616418\\
-1.799	0.727635510455612\\
-1.7982170103833	0.728\\
-1.792	0.730954801491631\\
-1.785	0.734309037484845\\
-1.78356522221453	0.735\\
-1.778	0.737737676586549\\
-1.771	0.741215465043096\\
-1.76943210194265	0.742\\
-1.764	0.744777410808227\\
-1.757	0.748399316976965\\
-1.75584886953647	0.749\\
-1.75	0.752119259444729\\
-1.743	0.7559060267582\\
-1.74282783973573	0.756\\
-1.736	0.759809101321396\\
-1.73036791391508	0.763\\
-1.729	0.763791940690612\\
-1.722	0.767891778838251\\
-1.71845276648262	0.77\\
-1.715	0.772096394543655\\
-1.708	0.77641047350769\\
-1.70705539495828	0.777\\
-1.701	0.780859258764036\\
-1.6961507615182	0.784\\
-1.694	0.785421864056686\\
-1.687	0.790116668567236\\
-1.68570081767233	0.791\\
-1.68	0.794953777586207\\
-1.67567557983104	0.798\\
-1.673	0.799921450114681\\
-1.66603375946804	0.805\\
-1.666	0.805025075276506\\
-1.659	0.810287690705076\\
-1.65675513622021	0.812\\
-1.652	0.815692343473787\\
-1.64779879875309	0.819\\
-1.645	0.82124168411677\\
-1.63913668178598	0.826\\
-1.638	0.826937819615361\\
-1.631	0.832785115554316\\
-1.63074565152245	0.833\\
-1.624	0.838788257253296\\
-1.62260437570315	0.84\\
-1.617	0.844938618780831\\
-1.61468660820247	0.847\\
-1.61	0.851235604764315\\
-1.6069731090717	0.854\\
-1.603	0.857677983483567\\
-1.59944657410015	0.861\\
-1.596	0.864263844059311\\
-1.59209097825689	0.868\\
-1.589	0.870990737241098\\
-1.58489205452794	0.875\\
-1.582	0.87785573808928\\
-1.57783692245203	0.882\\
-1.575	0.884855614626661\\
-1.57091377694732	0.889\\
-1.568	0.891986673983545\\
-1.56411215069453	0.896\\
-1.561	0.899245056822584\\
-1.55742245829234	0.903\\
-1.554	0.906626607679593\\
-1.5508359233617	0.91\\
-1.547	0.914127343265716\\
-1.54434530015904	0.917\\
-1.54	0.92174295690745\\
-1.53794305979089	0.924\\
-1.533	0.929468998636392\\
-1.53162294148215	0.931\\
-1.526	0.937301036740709\\
-1.52537911387647	0.938\\
-1.51920748686852	0.945\\
-1.519	0.945237010026831\\
-1.51310314064811	0.952\\
-1.512	0.953274181070007\\
-1.50706108214138	0.959\\
-1.505	0.961405682725214\\
-1.50107717403907	0.966\\
-1.498	0.969627413032683\\
-1.49514795473417	0.973\\
-1.491	0.977935751384676\\
-1.48927016433204	0.98\\
-1.484	0.986327256912939\\
-1.48344114713434	0.987\\
-1.47765854496814	0.994\\
-1.477	0.994801644485522\\
-1.47191990158478	1.001\\
-1.47	1.00335548846691\\
-1.46622242846049	1.008\\
-1.463	1.0119830894029\\
-1.46056395443302	1.015\\
-1.456	1.02068149863001\\
-1.45494271180693	1.022\\
-1.44935735923954	1.029\\
-1.449	1.02945001857496\\
-1.44380641863134	1.036\\
-1.442	1.03828923645062\\
-1.43828791470922	1.043\\
-1.435	1.04719238085599\\
-1.43280085645805	1.05\\
-1.428	1.0561573790473\\
-1.42734374441994	1.057\\
-1.42191585349246	1.064\\
-1.421	1.06518630051187\\
-1.41651595293168	1.071\\
-1.414	1.07427641309191\\
-1.41114311251808	1.078\\
-1.407	1.08342344067109\\
-1.40579652167125	1.085\\
-1.40047543389866	1.092\\
-1.4	1.09262800431706\\
-1.39517908701767	1.099\\
-1.393	1.10189228222562\\
-1.38990686126654	1.106\\
-1.386	1.11120985360205\\
-1.38465822008047	1.113\\
-1.37943270231846	1.12\\
-1.379	1.12058190489414\\
-1.37422949091556	1.127\\
-1.372	1.13001184858741\\
-1.36904861749494	1.134\\
-1.365	1.13949300277108\\
-1.36388956262296	1.141\\
-1.35875190794784	1.148\\
-1.358	1.14902846089434\\
-1.35363505622308	1.155\\
-1.351	1.15861956157373\\
-1.34853931498591	1.162\\
-1.344	1.16826120170724\\
-1.34346441329823	1.169\\
-1.33840958248093	1.176\\
-1.337	1.17795983248959\\
-1.33337502527266	1.183\\
-1.33	1.18771172660947\\
-1.32836084608081	1.19\\
-1.32336693781319	1.197\\
-1.323	1.19751637527863\\
-1.31839241834338	1.204\\
-1.316	1.20738045197648\\
-1.31343813531473	1.211\\
-1.309	1.21729655726234\\
-1.30850412309651	1.218\\
-1.30358960930889	1.225\\
-1.302	1.22727366157041\\
-1.2986951026279	1.232\\
-1.295	1.23730676822238\\
-1.29382084826674	1.239\\
-1.28896696705995	1.246\\
-1.288	1.24740039232934\\
-1.28413277784041	1.253\\
-1.281	1.25755647679436\\
-1.27931954356324	1.26\\
-1.27452700460233	1.267\\
-1.274	1.26777313327451\\
-1.2697544646489	1.274\\
-1.267	1.27805878810537\\
-1.26500343383286	1.281\\
-1.26027395703161	1.288\\
-1.26	1.2884073542532\\
-1.25556504408157	1.295\\
-1.253	1.29883167390032\\
-1.2508784195043	1.302\\
-1.24621435322455	1.309\\
-1.246	1.30932327958641\\
-1.24157155336718	1.316\\
-1.239	1.319897231578\\
-1.23695207062878	1.323\\
-1.23235636757398	1.33\\
-1.232	1.33054559928069\\
-1.22778298213727	1.337\\
-1.225	1.34128338421419\\
-1.22323439036704	1.344\\
-1.21871029530569	1.351\\
-1.218	1.35210515030467\\
-1.2142102291016	1.358\\
-1.211	1.36302344907227\\
-1.20973647621593	1.365\\
-1.20528809475313	1.372\\
-1.204	1.37403944103174\\
-1.20086612297703	1.379\\
-1.197	1.38515902682718\\
-1.19647195570699	1.386\\
-1.19210419178391	1.393\\
-1.19	1.39639506139548\\
-1.18776525373146	1.4\\
-1.1834557311601	1.407\\
-1.183	1.40774527388557\\
-1.17917433566881	1.414\\
-1.176	1.41922852308353\\
-1.1749242774114	1.421\\
-1.17070433590572	1.428\\
-1.169	1.43084870918041\\
-1.16651582829005	1.435\\
-1.16236061891369	1.442\\
-1.162	1.44261224187873\\
-1.1582369503117	1.449\\
-1.155	1.45454194258838\\
-1.15414835163315	1.456\\
-1.15009345093773	1.463\\
-1.148	1.46664604643355\\
-1.14607420737729	1.47\\
-1.14209113540389	1.477\\
-1.141	1.4789351852795\\
-1.13814439047963	1.484\\
-1.13423633736752	1.491\\
-1.134	1.49142733336225\\
-1.13036549494315	1.498\\
-1.127	1.50415071235153\\
-1.12653536812904	1.505\\
-1.12274394473158	1.512\\
-1.12	1.51712265327674\\
-1.11899467360056	1.519\\
-1.11528633717037	1.526\\
-1.113	1.53036608786024\\
-1.11162122027629	1.533\\
-1.10799906424367	1.54\\
-1.106	1.54391071535079\\
-1.10442165195576	1.547\\
-1.10088889075251	1.554\\
-1.099	1.55779133879573\\
-1.09740239253613	1.561\\
-1.09396218788018	1.568\\
-1.092	1.5720474919246\\
-1.09056978011541	1.575\\
-1.08722493965164	1.582\\
-1.085	1.5867252948773\\
-1.08392997603032	1.589\\
-1.08068366174413	1.596\\
-1.078	1.60187906160939\\
-1.07748887674668	1.603\\
-1.07434371718518	1.61\\
-1.07125188997449	1.617\\
-1.071	1.61757908517299\\
-1.06821074251906	1.624\\
-1.06522380903601	1.631\\
-1.064	1.63391724927979\\
-1.06228980352126	1.638\\
-1.05940979213181	1.645\\
-1.057	1.65097098049741\\
-1.0565854522194	1.652\\
-1.05381500479788	1.659\\
-1.05110107634664	1.666\\
-1.05	1.66889582909136\\
-1.04844263503876	1.673\\
-1.04584048606065	1.68\\
-1.04329611521063	1.687\\
-1.043	1.68783119399477\\
-1.04080749161883	1.694\\
-1.03837674221838	1.701\\
-1.03600426554259	1.708\\
-1.036	1.70801285716347\\
-1.0336880509647	1.715\\
-1.03143029354268	1.722\\
-1.02923079646519	1.729\\
-1.029	1.72975227804225\\
-1.02708911227205	1.736\\
-1.02500501108734	1.743\\
-1.0229797180125	1.75\\
-1.022	1.75347875039987\\
-1.02101165253523	1.757\\
-1.0191008207096	1.764\\
-1.01724794955121	1.771\\
-1.01545226130361	1.778\\
-1.015	1.77981497221523\\
-1.01371300773127	1.785\\
-1.01203024428664	1.792\\
-1.01040359894811	1.799\\
-1.00883263579777	1.806\\
-1.008	1.80983663841503\\
-1.00731646374791	1.813\\
-1.00585444593726	1.82\\
-1.00444624979758	1.827\\
-1.00309133833805	1.834\\
-1.00178861350898	1.841\\
-1.001	1.84540387529179\\
-1.00053741819182	1.848\\
-0.999336757031127	1.855\\
-0.998185888828051	1.862\\
-0.997083815173323	1.869\\
-0.99602977904722	1.876\\
-0.995022461227018	1.883\\
-0.994060874593714	1.89\\
-0.994	1.89046230534776\\
-0.99314417078169	1.897\\
-0.992270925334658	1.904\\
-0.99144025410317	1.911\\
-0.990650929237367	1.918\\
-0.989901435714511	1.925\\
-0.989190926185267	1.932\\
-0.988517743701824	1.939\\
-0.9878810729042	1.946\\
-0.987279470438297	1.953\\
-0.987	1.95643383701495\\
-0.986711724383768	1.96\\
-0.986176650321731	1.967\\
-0.985672682937327	1.974\\
-0.985198767045663	1.981\\
-0.984753256926254	1.988\\
-0.984334976396758	1.995\\
-0.983942871361586	2.002\\
-0.983575288043629	2.009\\
-0.983230955676452	2.016\\
-0.982908740986145	2.023\\
-0.982607495040884	2.03\\
-0.982325630154774	2.037\\
-0.982062032946944	2.044\\
-0.981815544365657	2.051\\
-0.981584891064713	2.058\\
-0.981368737118404	2.065\\
-0.981166091002999	2.072\\
-0.980975622478869	2.079\\
-0.980796224748759	2.086\\
-0.980626749652139	2.093\\
-0.98046609300242	2.1\\
-0.980313148105735	2.107\\
-0.980166811585244	2.114\\
-0.980026050836203	2.121\\
-0.98	2.12233136524948\\
-0.979889959252867	2.128\\
-0.979757400963982	2.135\\
-0.979627600141024	2.142\\
-0.979499093244786	2.149\\
-0.979371146829415	2.156\\
-0.979242890070068	2.163\\
-0.979113313490424	2.17\\
-0.978981586737112	2.177\\
-0.978846639442115	2.184\\
-0.978707780572807	2.191\\
-0.978564246885463	2.198\\
-0.9784150816941	2.205\\
-0.978259485984015	2.212\\
-0.978096636257333	2.219\\
-0.977925945206047	2.226\\
-0.977746493375338	2.233\\
-0.977557600732871	2.24\\
-0.977358558948849	2.247\\
-0.977148656421522	2.254\\
-0.976927277621522	2.261\\
-0.976693628498998	2.268\\
-0.976447199269601	2.275\\
-0.976187328969719	2.282\\
-0.975913412783249	2.289\\
-0.975624745163527	2.296\\
-0.97532082494977	2.303\\
-0.975001103945665	2.31\\
-0.974664939556955	2.317\\
-0.974311779289358	2.324\\
-0.97394123160637	2.331\\
-0.973552630197974	2.338\\
-0.973145547111647	2.345\\
-0.973	2.34738514965257\\
-0.972720281549922	2.352\\
-0.972276047716425	2.359\\
-0.971811810823953	2.366\\
-0.971327384413484	2.373\\
-0.970822039895001	2.38\\
-0.970295517762273	2.387\\
-0.969747286642523	2.394\\
-0.969176980535646	2.401\\
-0.968584215042295	2.408\\
-0.967968543722647	2.415\\
-0.967329602211837	2.422\\
-0.966667012771635	2.429\\
-0.966	2.43579992087223\\
-0.965980486130137	2.436\\
-0.965271554105765	2.443\\
-0.964538050408042	2.45\\
-0.96377950820951	2.457\\
-0.962995673791962	2.464\\
-0.962186144746934	2.471\\
-0.961350713508845	2.478\\
-0.960488974393564	2.485\\
-0.959600736797046	2.492\\
-0.959	2.49659205511968\\
-0.958686512162611	2.499\\
-0.957746911331462	2.506\\
-0.956779984376092	2.513\\
-0.95578543214786	2.52\\
-0.954763069446195	2.527\\
-0.953712661579747	2.534\\
-0.952633816044398	2.541\\
-0.952	2.54500442212321\\
-0.951527807451909	2.548\\
-0.950394728278479	2.555\\
-0.949232660432407	2.562\\
-0.948041486909696	2.569\\
-0.946821015011871	2.576\\
-0.945570978863666	2.583\\
-0.945	2.58612175836946\\
-0.944293085870783	2.59\\
-0.942986696768589	2.597\\
-0.941650372462856	2.604\\
-0.940283916267101	2.611\\
-0.938887224928486	2.618\\
-0.938	2.62235095490205\\
-0.937461366014235	2.625\\
-0.936007005358381	2.632\\
-0.934522037504297	2.639\\
-0.933006334825081	2.646\\
-0.931459978974435	2.653\\
-0.931	2.65504100234236\\
-0.929884955969629	2.66\\
-0.928279974038312	2.667\\
-0.926643965494861	2.674\\
-0.924976928942081	2.681\\
-0.924	2.68502707950682\\
-0.923280135859541	2.688\\
-0.92155411693844	2.695\\
-0.919796915870403	2.702\\
-0.918008581933259	2.709\\
-0.917	2.71288079753877\\
-0.916190524394447	2.716\\
-0.914342937717383	2.723\\
-0.912464255060407	2.73\\
-0.910554556273058	2.737\\
-0.91	2.73900083843405\\
-0.908615866263076	2.744\\
-0.906646944617255	2.751\\
-0.90464713506924	2.758\\
-0.903	2.7636789485837\\
-0.90261712695133	2.765\\
-0.900558441146903	2.772\\
-0.898469071374219	2.779\\
-0.896349256976519	2.786\\
-0.896	2.78713764297742\\
-0.894200968041163	2.793\\
-0.892022860236279	2.8\\
-0.889814551859817	2.807\\
-0.889	2.80954896123228\\
-0.887577831508842	2.814\\
-0.885311978849667	2.821\\
-0.883016513625756	2.828\\
-0.882	2.83106227302193\\
-0.88069272563357	2.835\\
-0.878340478468601	2.842\\
-0.875959348974201	2.849\\
-0.875	2.85178819447261\\
-0.87355036133475	2.856\\
-0.871113485574694	2.863\\
-0.868648406374264	2.87\\
-0.868	2.87182191754195\\
-0.86615625861438	2.877\\
-0.863636688732711	2.884\\
-0.861089816762964	2.891\\
-0.861	2.89124450284785\\
-0.858516835641579	2.898\\
-0.855917065146101	2.905\\
-0.854	2.91011127614361\\
-0.853291076772065	2.912\\
-0.850639403732672	2.919\\
-0.847962128551271	2.926\\
-0.847	2.92849356734261\\
-0.845259728029003	2.933\\
-0.842532492285753	2.94\\
-0.84	2.94644242337017\\
-0.839780616610397	2.947\\
-0.837004887927493	2.954\\
-0.834205336320048	2.961\\
-0.833	2.9639905999284\\
-0.831382476640395	2.968\\
-0.828536747698456	2.975\\
-0.826	2.98119189815453\\
-0.825668598718663	2.982\\
-0.822778278825644	2.989\\
-0.819866686444461	2.996\\
-0.819	2.99807014788703\\
-0.816933987276285	3.003\\
-0.813980756754437	3.01\\
-0.812	3.01466513929497\\
-0.811007633366771	3.017\\
-0.808015034995682	3.024\\
-0.805003844647979	3.031\\
-0.805	3.03100889168446\\
-0.801974199163761	3.038\\
-0.798927260869678	3.045\\
-0.798	3.04711988975784\\
-0.795863420807035	3.052\\
-0.79278367710911	3.059\\
-0.791	3.06303564128689\\
-0.789688635300803	3.066\\
-0.78657921308431	3.073\\
-0.784	3.07878244923489\\
-0.783456481712847	3.08\\
-0.780321155640969	3.087\\
-0.777174665050283	3.094\\
-0.777	3.09438757078762\\
-0.774017917525153	3.101\\
-0.770852444033035	3.108\\
-0.77	3.10988141246841\\
-0.767679473083496	3.115\\
-0.764500771742146	3.122\\
-0.763	3.1253016307543\\
-0.761318127175432	3.129\\
-0.758133482440809	3.136\\
-0.756	3.14069030639701\\
-0.754949063560683	3.143\\
-0.751767490273515	3.15\\
-0.749	3.15609961705852\\
-0.748591434060598	3.157\\
-0.745424560604579	3.164\\
-0.742270208436031	3.171\\
-0.742	3.17160280298731\\
-0.739133143315145	3.178\\
-0.736017994061161	3.185\\
-0.735	3.18730735128298\\
-0.732930888588598	3.192\\
-0.729878378972555	3.199\\
-0.728	3.20336635757847\\
-0.726868306555477	3.206\\
-0.723910164454345	3.213\\
-0.721013855907846	3.22\\
-0.721	3.22003430259974\\
-0.718192825822598	3.227\\
-0.715460053616406	3.234\\
-0.714	3.23788292057461\\
-0.712832144615107	3.241\\
-0.71032726352314	3.248\\
-0.707963930385356	3.255\\
-0.707	3.25805585604359\\
-0.705764012047937	3.262\\
-0.703747898202507	3.269\\
-0.701934030056782	3.276\\
-0.700338597340307	3.283\\
-0.7	3.28472327770594\\
-0.698975536433645	3.29\\
-0.697848847973601	3.297\\
-0.696956480581309	3.304\\
-0.69629004697558	3.311\\
-0.695835299510668	3.318\\
-0.695573656891957	3.325\\
-0.69548402482836	3.332\\
-0.695544615449513	3.339\\
-0.695733992089908	3.346\\
-0.696032165957921	3.353\\
-0.696421106131221	3.36\\
-0.696884830109391	3.367\\
-0.697409547932358	3.374\\
-0.697983304876192	3.381\\
-0.698596031881479	3.388\\
-0.699239175585609	3.395\\
-0.699905523709827	3.402\\
-0.7	3.40296173963453\\
-0.700589792690567	3.409\\
-0.701286194997658	3.416\\
-0.701990377195062	3.423\\
-0.70269890242288	3.43\\
-0.703408783418238	3.437\\
-0.704117406707864	3.444\\
-0.704823847986619	3.451\\
-0.705525482468842	3.458\\
-0.706221430500828	3.465\\
-0.706910511368002	3.472\\
-0.707	3.4729153701137\\
-0.707592319609877	3.479\\
-0.708265889420746	3.486\\
-0.708930936906113	3.493\\
-0.709587131648749	3.5\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.576061463524722	-3.5\\
-0.574986578556109	-3.493\\
-0.574	-3.48672392530753\\
-0.573885940788054	-3.486\\
-0.572758260113888	-3.479\\
-0.57160227033452	-3.472\\
-0.570416693526153	-3.465\\
-0.56920026594215	-3.458\\
-0.567951937825009	-3.451\\
-0.567	-3.44579464433063\\
-0.566670894423222	-3.444\\
-0.565356861471416	-3.437\\
-0.564008650665296	-3.43\\
-0.562625794798431	-3.423\\
-0.561208051637096	-3.416\\
-0.56	-3.41017396093762\\
-0.559755686563464	-3.409\\
-0.558270279067441	-3.402\\
-0.55675137651826	-3.395\\
-0.555200230942075	-3.388\\
-0.553618741012928	-3.381\\
-0.553	-3.37829902743934\\
-0.552010280197143	-3.374\\
-0.550379773635004	-3.367\\
-0.548729434490233	-3.36\\
-0.547066121885361	-3.353\\
-0.546	-3.34851274181673\\
-0.545399020297617	-3.346\\
-0.543739779542862	-3.339\\
-0.542100766476622	-3.332\\
-0.540500273585425	-3.325\\
-0.539	-3.31817096486705\\
-0.538962112983383	-3.318\\
-0.537519574984749	-3.311\\
-0.536208523445132	-3.304\\
-0.535076197251344	-3.297\\
-0.534177859176465	-3.29\\
-0.533572845629863	-3.283\\
-0.533316939671506	-3.276\\
-0.533451915852326	-3.269\\
-0.533995778391181	-3.262\\
-0.534939088418103	-3.255\\
-0.536249124232764	-3.248\\
-0.537879413432797	-3.241\\
-0.539	-3.23686618422929\\
-0.539782515277458	-3.234\\
-0.541913261007063	-3.227\\
-0.544226126605785	-3.22\\
-0.546	-3.21494952704749\\
-0.546688742528547	-3.213\\
-0.549277835020214	-3.206\\
-0.551964397504754	-3.199\\
-0.553	-3.19637652588124\\
-0.554736298512574	-3.192\\
-0.557577009808681	-3.185\\
-0.56	-3.17913948083182\\
-0.560473193010134	-3.178\\
-0.563420826512933	-3.171\\
-0.566405622783572	-3.164\\
-0.567	-3.16261879937583\\
-0.569426970212914	-3.157\\
-0.572475343557855	-3.15\\
-0.574	-3.14652116345086\\
-0.575548127625385	-3.143\\
-0.578641384847048	-3.136\\
-0.581	-3.13068625638893\\
-0.581750476317947	-3.129\\
-0.584874849704086	-3.122\\
-0.588	-3.11502012438924\\
-0.588009030064372	-3.115\\
-0.591154126780463	-3.108\\
-0.594305129622507	-3.101\\
-0.595	-3.0994574007236\\
-0.59746215916723	-3.094\\
-0.600622539959708	-3.087\\
-0.602	-3.08394937557444\\
-0.603785273392412	-3.08\\
-0.606948797455952	-3.073\\
-0.609	-3.06845943572896\\
-0.610111823456047	-3.066\\
-0.613273043772356	-3.059\\
-0.616	-3.05295638245283\\
-0.616431660775618	-3.052\\
-0.619585814315199	-3.045\\
-0.622735388610602	-3.038\\
-0.623	-3.03741072340893\\
-0.625878046554416	-3.031\\
-0.629014096110489	-3.024\\
-0.63	-3.0217940585254\\
-0.632141346994863	-3.017\\
-0.635259663436691	-3.01\\
-0.637	-3.00608205738051\\
-0.638367780164924	-3.003\\
-0.641464145407199	-2.996\\
-0.644	-2.99024717545663\\
-0.644549077417229	-2.989\\
-0.647619442247817	-2.982\\
-0.650677066690765	-2.975\\
-0.651	-2.97425768854597\\
-0.653717837303825	-2.968\\
-0.656743506390711	-2.961\\
-0.658	-2.95807904973015\\
-0.659751387915909	-2.954\\
-0.662741270232497	-2.947\\
-0.665	-2.94168158734628\\
-0.66571269870615	-2.94\\
-0.668662724853366	-2.933\\
-0.671593349047947	-2.926\\
-0.672	-2.92502274694825\\
-0.674500352004798	-2.919\\
-0.677385446180572	-2.912\\
-0.679	-2.9080541968511\\
-0.680246692051228	-2.905\\
-0.68308274722083	-2.898\\
-0.685894599765422	-2.891\\
-0.686	-2.89073559189196\\
-0.688678088378191	-2.884\\
-0.691435457183542	-2.877\\
-0.693	-2.87299160113046\\
-0.694164662148168	-2.87\\
-0.696864348125306	-2.863\\
-0.699535447907878	-2.856\\
-0.7	-2.85477058085544\\
-0.702174779084955	-2.849\\
-0.704783470530909	-2.842\\
-0.707	-2.83598180756708\\
-0.707360687863978	-2.835\\
-0.709904071085366	-2.828\\
-0.712414984615534	-2.821\\
-0.714	-2.81652435995379\\
-0.71489181372279	-2.814\\
-0.717333475799977	-2.807\\
-0.719740450217592	-2.8\\
-0.721	-2.79628520443089\\
-0.722111374223408	-2.793\\
-0.724445690551647	-2.786\\
-0.726743344803745	-2.779\\
-0.728	-2.7751113403648\\
-0.729003434018946	-2.772\\
-0.731225458683708	-2.765\\
-0.733409083456145	-2.758\\
-0.735	-2.75281035624551\\
-0.735554023737681	-2.751\\
-0.737659572268426	-2.744\\
-0.739725413958387	-2.737\\
-0.741751032323299	-2.73\\
-0.742	-2.72912324225256\\
-0.743736539277164	-2.723\\
-0.745681238101283	-2.716\\
-0.747584617566089	-2.709\\
-0.749	-2.70368015263836\\
-0.749446620046415	-2.702\\
-0.751267502300899	-2.695\\
-0.753046230018561	-2.688\\
-0.754782546929379	-2.681\\
-0.756	-2.67596954844501\\
-0.756476509203794	-2.674\\
-0.758128683944783	-2.667\\
-0.759737878754529	-2.66\\
-0.76130378006604	-2.653\\
-0.762826246705823	-2.646\\
-0.763	-2.64517820288805\\
-0.764306804489151	-2.639\\
-0.765743985117236	-2.632\\
-0.767137413843233	-2.625\\
-0.768487039442799	-2.618\\
-0.769792750829571	-2.611\\
-0.77	-2.60985062892594\\
-0.771056242803563	-2.604\\
-0.772276140399648	-2.597\\
-0.773452044261866	-2.59\\
-0.774584005475964	-2.583\\
-0.775671987474089	-2.576\\
-0.776716011050587	-2.569\\
-0.777	-2.56701200116505\\
-0.777717548963918	-2.562\\
-0.778675849090375	-2.555\\
-0.779590318595755	-2.548\\
-0.780461078567167	-2.541\\
-0.781288184117368	-2.534\\
-0.782071748930773	-2.527\\
-0.782811874650016	-2.52\\
-0.783508690963453	-2.513\\
-0.784	-2.50773690008697\\
-0.784162705593932	-2.506\\
-0.784774786134912	-2.499\\
-0.785343903882733	-2.492\\
-0.785870214603799	-2.485\\
-0.786353889644223	-2.478\\
-0.786795075794066	-2.471\\
-0.78719397307656	-2.464\\
-0.787550763064883	-2.457\\
-0.787865632754335	-2.45\\
-0.78813879127392	-2.443\\
-0.788370468703808	-2.436\\
-0.788560879962724	-2.429\\
-0.788710227388965	-2.422\\
-0.788818770128956	-2.415\\
-0.788886738910321	-2.408\\
-0.78891437121964	-2.401\\
-0.788901974565895	-2.394\\
-0.788849762444161	-2.387\\
-0.788758032209751	-2.38\\
-0.788627055503687	-2.373\\
-0.788457151975552	-2.366\\
-0.788248583268218	-2.359\\
-0.7880016311469	-2.352\\
-0.787716752325241	-2.345\\
-0.787394141502303	-2.338\\
-0.787034141535399	-2.331\\
-0.786637180115252	-2.324\\
-0.786203542350021	-2.317\\
-0.785733637918813	-2.31\\
-0.785227846762101	-2.303\\
-0.784686546116419	-2.296\\
-0.784110158855524	-2.289\\
-0.784	-2.28773306884663\\
-0.783500508647248	-2.282\\
-0.782857015656781	-2.275\\
-0.782179833107548	-2.268\\
-0.781469423889045	-2.261\\
-0.780726282069265	-2.254\\
-0.779950844809378	-2.247\\
-0.77914367626139	-2.24\\
-0.778305321525877	-2.233\\
-0.777436305013665	-2.226\\
-0.777	-2.22259317633679\\
-0.776538409662494	-2.219\\
-0.775612307341958	-2.212\\
-0.774657289890585	-2.205\\
-0.773674210132621	-2.198\\
-0.772663534018564	-2.191\\
-0.771625966188204	-2.184\\
-0.770562401267036	-2.177\\
-0.77	-2.17337380308727\\
-0.769474708526407	-2.17\\
-0.768363869205911	-2.163\\
-0.767229231498209	-2.156\\
-0.766071624515017	-2.149\\
-0.764891902840462	-2.142\\
-0.763691001796158	-2.135\\
-0.763	-2.13102718440513\\
-0.762471084031424	-2.128\\
-0.76123356899825	-2.121\\
-0.75997772606554	-2.114\\
-0.758704723957214	-2.107\\
-0.757415555587651	-2.1\\
-0.756111437723199	-2.093\\
-0.756	-2.09240408412308\\
-0.754796262975875	-2.086\\
-0.75346876435847	-2.079\\
-0.752130008795752	-2.072\\
-0.750781394370674	-2.065\\
-0.749424337747851	-2.058\\
-0.749	-2.05581084849221\\
-0.748062264102906	-2.051\\
-0.746695620787842	-2.044\\
-0.745325080616347	-2.037\\
-0.743952332577811	-2.03\\
-0.742579150695893	-2.023\\
-0.742	-2.02003106136897\\
-0.741208956149434	-2.016\\
-0.739843162823717	-2.009\\
-0.738482567587356	-2.002\\
-0.737129265545781	-1.995\\
-0.735785402252909	-1.988\\
-0.735	-1.98385933027118\\
-0.73445424287551	-1.981\\
-0.733138561609709	-1.974\\
-0.73183912192882	-1.967\\
-0.730558692654657	-1.96\\
-0.729299642519819	-1.953\\
-0.728064755804154	-1.946\\
-0.728	-1.94562185808473\\
-0.726858752062934	-1.939\\
-0.725682623652092	-1.932\\
-0.724539037948138	-1.925\\
-0.723431082480176	-1.918\\
-0.722362011241487	-1.911\\
-0.721334696240456	-1.904\\
-0.721	-1.90160239836498\\
-0.720353534268373	-1.897\\
-0.719421173688523	-1.89\\
-0.7185403147032	-1.883\\
-0.717714107924262	-1.876\\
-0.716946118364232	-1.869\\
-0.716239338864531	-1.862\\
-0.715597222649522	-1.855\\
-0.715022814670717	-1.848\\
-0.714519191184433	-1.841\\
-0.714089312039605	-1.834\\
-0.714	-1.83222111620826\\
-0.713736642751776	-1.827\\
-0.713463246765489	-1.82\\
-0.713271619195654	-1.813\\
-0.71316401561365	-1.806\\
-0.713142586713838	-1.799\\
-0.713209420141425	-1.792\\
-0.713365647062456	-1.785\\
-0.713612777938565	-1.778\\
-0.713951875857301	-1.771\\
-0.714	-1.77021741143654\\
-0.714384858826007	-1.764\\
-0.71491144340351	-1.757\\
-0.715531608201441	-1.75\\
-0.716245926499151	-1.743\\
-0.717053613426361	-1.736\\
-0.717954341164922	-1.729\\
-0.718947267444132	-1.722\\
-0.720031523271257	-1.715\\
-0.721	-1.70922500265783\\
-0.721206619172176	-1.708\\
-0.722474270619342	-1.701\\
-0.723830039557133	-1.694\\
-0.725272972862746	-1.687\\
-0.726800969995958	-1.68\\
-0.728	-1.67479001768784\\
-0.728414300379311	-1.673\\
-0.730115005011061	-1.666\\
-0.731897205011227	-1.659\\
-0.733759416014031	-1.652\\
-0.735	-1.64752356358774\\
-0.735703353411943	-1.645\\
-0.737730030602528	-1.638\\
-0.739833637154799	-1.631\\
-0.742	-1.62404262010573\\
-0.742013345090935	-1.624\\
-0.744276547911208	-1.617\\
-0.746614481672477	-1.61\\
-0.749	-1.60307631621307\\
-0.74902643662434	-1.603\\
-0.75152096964839	-1.596\\
-0.754088549098951	-1.589\\
-0.756	-1.58392988858237\\
-0.756731347912651	-1.582\\
-0.759453633632935	-1.575\\
-0.762248374662553	-1.568\\
-0.763	-1.5661623872553\\
-0.765121761956713	-1.561\\
-0.768069597837143	-1.554\\
-0.77	-1.54952299919141\\
-0.77109269511562	-1.547\\
-0.774192718746692	-1.54\\
-0.777	-1.5338034709988\\
-0.777365448941713	-1.533\\
-0.78061591278077	-1.526\\
-0.783937601649	-1.519\\
-0.784	-1.51887104893235\\
-0.787336004872555	-1.512\\
-0.790804463381529	-1.505\\
-0.791	-1.50461261199699\\
-0.794347365071991	-1.498\\
-0.797959252046911	-1.491\\
-0.798	-1.49092238552159\\
-0.801642553149836	-1.484\\
-0.805	-1.47773160923157\\
-0.805392613067186	-1.477\\
-0.809210623133161	-1.47\\
-0.812	-1.46496845156617\\
-0.813092824230913	-1.463\\
-0.817038539874686	-1.456\\
-0.819	-1.45257173462152\\
-0.821045426705068	-1.449\\
-0.825111302753026	-1.442\\
-0.826	-1.44049047551087\\
-0.829234222660568	-1.435\\
-0.833	-1.42868987136395\\
-0.833411807694463	-1.428\\
-0.837641670456391	-1.421\\
-0.84	-1.41714287085998\\
-0.841921695844251	-1.414\\
-0.84624927185967	-1.407\\
-0.847	-1.40579853717212\\
-0.8506221350112	-1.4\\
-0.854	-1.39464563276915\\
-0.855037709958053	-1.393\\
-0.859493902654471	-1.386\\
-0.861	-1.38365521187726\\
-0.86398826585123	-1.379\\
-0.868	-1.37280185492969\\
-0.868518620853818	-1.372\\
-0.873082868416023	-1.365\\
-0.875	-1.36208134705775\\
-0.877678755857304	-1.358\\
-0.882	-1.35146117656282\\
-0.882304515816904	-1.351\\
-0.886958161551181	-1.344\\
-0.889	-1.34094725507707\\
-0.891637865115597	-1.337\\
-0.896	-1.33050928650887\\
-0.896341976183128	-1.33\\
-0.901068952033335	-1.323\\
-0.903	-1.32015474199018\\
-0.905817559510633	-1.316\\
-0.91	-1.30986067896998\\
-0.910585889505886	-1.309\\
-0.915373322752145	-1.302\\
-0.917	-1.29963133820875\\
-0.920178408656271	-1.295\\
-0.924	-1.28945262823748\\
-0.925000063203673	-1.288\\
-0.929837682568826	-1.281\\
-0.931	-1.2793240007403\\
-0.934690293086282	-1.274\\
-0.938	-1.26924036634747\\
-0.939557168615085	-1.267\\
-0.94443760064871	-1.26\\
-0.945	-1.25919583618881\\
-0.949331703751975	-1.253\\
-0.952	-1.24919368079762\\
-0.954238233547346	-1.246\\
-0.959	-1.23922337266576\\
-0.959156927701223	-1.239\\
-0.96408841198744	-1.232\\
-0.966	-1.2292931748854\\
-0.969031681408787	-1.225\\
-0.973	-1.21939371070449\\
-0.97398651484854	-1.218\\
-0.97895335782774	-1.211\\
-0.98	-1.2095283397918\\
-0.983932358442993	-1.204\\
-0.987	-1.19969686410228\\
-0.988922915549545	-1.197\\
-0.993925228002775	-1.19\\
-0.994	-1.18989560425602\\
-0.998940566073393	-1.183\\
-1.001	-1.18013191544667\\
-1.00396798772451	-1.176\\
-1.008	-1.17039933232869\\
-1.00900782124562	-1.169\\
-1.01406088725781	-1.162\\
-1.015	-1.1607019581846\\
-1.01912743234982	-1.155\\
-1.022	-1.15104086956263\\
-1.02420750493291	-1.148\\
-1.029	-1.14141401302466\\
-1.02930143893198	-1.141\\
-1.0344102397525	-1.134\\
-1.036	-1.13182708245387\\
-1.03953388048926	-1.127\\
-1.043	-1.12227756072647\\
-1.04467276447827	-1.12\\
-1.04982734499856	-1.113\\
-1.05	-1.11276612483129\\
-1.05499864875834	-1.106\\
-1.057	-1.10329828390067\\
-1.06018638826348	-1.099\\
-1.064	-1.09387049903473\\
-1.06539158993025	-1.092\\
-1.07061441990704	-1.085\\
-1.071	-1.08448467510243\\
-1.07585557648548	-1.078\\
-1.078	-1.07514485151814\\
-1.08111531457638	-1.071\\
-1.085	-1.06584814205372\\
-1.08639452194437	-1.064\\
-1.09169326735521	-1.057\\
-1.092	-1.05659604762165\\
-1.0970121207896	-1.05\\
-1.099	-1.0473928361389\\
-1.1023515395204	-1.043\\
-1.106	-1.03823474300317\\
-1.1077121106427	-1.036\\
-1.113	-1.02912288406795\\
-1.11309453953228	-1.029\\
-1.11849831640547	-1.022\\
-1.12	-1.02006196695157\\
-1.12392448072389	-1.015\\
-1.127	-1.01104825649293\\
-1.12937357787256	-1.008\\
-1.134	-1.00208174963667\\
-1.13484601258889	-1.001\\
-1.1403418872093	-0.994\\
-1.141	-0.993165005224384\\
-1.14586114990783	-0.987\\
-1.148	-0.984298592752317\\
-1.15140477816879	-0.98\\
-1.155	-0.975480110347464\\
-1.15697328361487	-0.973\\
-1.162	-0.966709239945213\\
-1.16256690253691	-0.966\\
-1.16818543509564	-0.959\\
-1.169	-0.957989462029339\\
-1.17382911889087	-0.952\\
-1.176	-0.949319412991702\\
-1.17949884260968	-0.945\\
-1.183	-0.940697242912284\\
-1.18519508097347	-0.938\\
-1.19	-0.932122720455717\\
-1.19091799979278	-0.931\\
-1.19666764184669	-0.924\\
-1.197	-0.923597179575792\\
-1.20244371608185	-0.917\\
-1.204	-0.915122840096539\\
-1.2082475298298	-0.91\\
-1.211	-0.90669612189722\\
-1.21407945220476	-0.903\\
-1.218	-0.898316962523977\\
-1.21993983257491	-0.896\\
-1.225	-0.889985399544824\\
-1.22582909026908	-0.889\\
-1.2317474047041	-0.882\\
-1.232	-0.881702674173757\\
-1.23769462570354	-0.875\\
-1.239	-0.873471271215048\\
-1.24367241783844	-0.868\\
-1.246	-0.865288219921287\\
-1.24968114430499	-0.861\\
-1.253	-0.857153594700619\\
-1.25572152986548	-0.854\\
-1.26	-0.84906790752878\\
-1.26179428268601	-0.847\\
-1.267	-0.841031744405966\\
-1.2679002095177	-0.84\\
-1.274	-0.833045897776459\\
-1.27404027527157	-0.833\\
-1.28021498579431	-0.826\\
-1.281	-0.825114883698955\\
-1.28642614509573	-0.819\\
-1.288	-0.817236119392591\\
-1.29267513835303	-0.812\\
-1.295	-0.809410646283979\\
-1.29896339689846	-0.805\\
-1.302	-0.801639870274027\\
-1.30529266548787	-0.798\\
-1.309	-0.793925325224084\\
-1.31166482540558	-0.791\\
-1.316	-0.786268901573287\\
-1.31808204797482	-0.784\\
-1.323	-0.778672729846544\\
-1.32454684317042	-0.777\\
-1.33	-0.771139097669839\\
-1.3310619889688	-0.77\\
-1.337	-0.763670655521325\\
-1.33763067463242	-0.763\\
-1.344	-0.756270273297478\\
-1.34425650057343	-0.756\\
-1.35094394197425	-0.749\\
-1.351	-0.748941709345703\\
-1.35769787264852	-0.742\\
-1.358	-0.741689038482785\\
-1.36452405133136	-0.735\\
-1.365	-0.734515465991413\\
-1.37142832549013	-0.728\\
-1.372	-0.727424840843423\\
-1.37841829719693	-0.721\\
-1.379	-0.720422171372637\\
-1.38550257814892	-0.714\\
-1.386	-0.713512649727145\\
-1.39269118452896	-0.707\\
-1.393	-0.706701935352824\\
-1.39999587520946	-0.7\\
-1.4	-0.699996083115922\\
-1.407	-0.693403966371956\\
-1.40743293221927	-0.693\\
-1.414	-0.68693088071468\\
-1.41501781167464	-0.686\\
-1.421	-0.680584064754528\\
-1.42277038896467	-0.679\\
-1.428	-0.67437118226246\\
-1.43071468653566	-0.672\\
-1.435	-0.668299699557076\\
-1.43887904542879	-0.665\\
-1.442	-0.662377424254115\\
-1.447297540773	-0.658\\
-1.449	-0.656611532235088\\
-1.456	-0.651009673222796\\
-1.45601231246635	-0.651\\
-1.463	-0.64558964054567\\
-1.46509982477609	-0.644\\
-1.47	-0.640347779177547\\
-1.47460616816996	-0.637\\
-1.477	-0.635288937613817\\
-1.484	-0.630419922368229\\
-1.48461984332314	-0.63\\
-1.491	-0.625756699318079\\
-1.49528308618629	-0.623\\
-1.498	-0.621285254343652\\
-1.505	-0.617014077350764\\
-1.50671880235228	-0.616\\
-1.512	-0.612949854163747\\
-1.519	-0.609072050411411\\
-1.51913459333519	-0.609\\
-1.526	-0.605408128502917\\
-1.53283203641704	-0.602\\
-1.533	-0.601918182183583\\
-1.54	-0.59863355567901\\
-1.547	-0.595512400593081\\
-1.54819715587085	-0.595\\
-1.554	-0.592578042950306\\
-1.561	-0.589800343898928\\
-1.56576428928554	-0.588\\
-1.568	-0.587176583507785\\
-1.575	-0.584709963106442\\
-1.582	-0.582371128702805\\
-1.58630393641403	-0.581\\
-1.589	-0.580162905149339\\
-1.596	-0.578082495829238\\
-1.603	-0.576105303356161\\
-1.61	-0.574223701370253\\
-1.61086340551399	-0.574\\
-1.617	-0.572448993875072\\
-1.624	-0.570756448143831\\
-1.631	-0.569136096538303\\
-1.638	-0.567580982346146\\
-1.64069833716113	-0.567\\
-1.645	-0.56609510372663\\
-1.652	-0.564667068778765\\
-1.659	-0.563283972218101\\
-1.666	-0.561939863969155\\
-1.673	-0.560628872218816\\
-1.67641210234559	-0.56\\
-1.68	-0.559352505286113\\
-1.687	-0.558104666829694\\
-1.694	-0.556873418804879\\
-1.701	-0.555653800089\\
-1.708	-0.55444111625401\\
-1.715	-0.553230679431192\\
-1.71632251361127	-0.553\\
-1.722	-0.552027801156426\\
-1.729	-0.550820738626377\\
-1.736	-0.549602994213127\\
-1.743	-0.548370612127514\\
-1.75	-0.547119720550706\\
-1.75615121443141	-0.546\\
-1.757	-0.54584798646925\\
-1.764	-0.544561387234283\\
-1.771	-0.543245502217356\\
-1.778	-0.5418971415908\\
-1.785	-0.540513058695556\\
-1.792	-0.539090051080326\\
-1.79242831750338	-0.539\\
-1.799	-0.537637136349192\\
-1.806	-0.536140283286001\\
-1.813	-0.534595779337403\\
-1.82	-0.533000748303006\\
-1.82424397669741	-0.532\\
-1.827	-0.531357798898812\\
-1.834	-0.529667661466477\\
-1.841	-0.527919071964807\\
-1.848	-0.526109451729122\\
-1.852142285163	-0.525\\
-1.855	-0.524242254843298\\
-1.862	-0.522318049446482\\
-1.869	-0.520325496471885\\
-1.876	-0.518262066107963\\
-1.8768580130108	-0.518\\
-1.883	-0.516139304194081\\
-1.89	-0.513943048736784\\
-1.897	-0.511668858736565\\
-1.89898912252039	-0.511\\
-1.904	-0.50932625724587\\
-1.911	-0.50690598798194\\
-1.918	-0.504400811518706\\
-1.91908370425131	-0.504\\
-1.925	-0.501823023213071\\
-1.932	-0.499158578107937\\
-1.93748495301292	-0.497\\
-1.939	-0.496406124163071\\
-1.946	-0.493573655908471\\
-1.953	-0.490644943780493\\
-1.9544955815409	-0.49\\
-1.96	-0.487631867117506\\
-1.967	-0.484522089181084\\
-1.97032440234911	-0.483\\
-1.974	-0.481318971879343\\
-1.981	-0.478019781506035\\
-1.98516034280138	-0.476\\
-1.988	-0.474621129448926\\
-1.995	-0.471124822760684\\
-1.99913530890319	-0.469\\
-2.002	-0.467525772699167\\
-2.009	-0.463826081346531\\
-2.01236664392601	-0.462\\
-2.016	-0.460023336622881\\
-2.023	-0.456116756376829\\
-2.02495775049658	-0.455\\
-2.03	-0.452110546099006\\
-2.03699840359143	-0.448\\
-2.037	-0.447999057058314\\
-2.044	-0.443796779922221\\
-2.04856659333356	-0.441\\
-2.051	-0.439498411001439\\
-2.058	-0.435117190555912\\
-2.0597702164331	-0.434\\
-2.065	-0.430666967520279\\
-2.07071162978469	-0.427\\
-2.072	-0.42616344926476\\
-2.079	-0.421641635928492\\
-2.08157880056464	-0.42\\
-2.086	-0.417144881136618\\
-2.0925963643257	-0.413\\
-2.093	-0.412742215266983\\
-2.1	-0.40854521044664\\
-2.1046768920655	-0.406\\
-2.107	-0.40471167049242\\
-2.114	-0.401472956214492\\
-2.121	-0.399117315047789\\
-2.12168709626224	-0.399\\
-2.128	-0.397914004076371\\
-2.135	-0.397989943221159\\
-2.14062932852572	-0.399\\
-2.142	-0.399242231813819\\
-2.149	-0.401406353582566\\
-2.156	-0.404195685512313\\
-2.15993921073064	-0.406\\
-2.163	-0.407372974977781\\
-2.17	-0.410770195600383\\
-2.17442396045226	-0.413\\
-2.177	-0.41427477569989\\
-2.184	-0.417812692106698\\
-2.18832143201008	-0.42\\
-2.191	-0.421334633659211\\
-2.198	-0.424808665869216\\
-2.20248510887899	-0.427\\
-2.205	-0.428212270115726\\
-2.212	-0.431531893151159\\
-2.21734407878941	-0.434\\
-2.219	-0.434755934738564\\
-2.226	-0.437880385073248\\
-2.233	-0.440896869280098\\
-2.23324572543924	-0.441\\
-2.24	-0.443808098879005\\
-2.247	-0.446606958483582\\
-2.25061294383424	-0.448\\
-2.254	-0.449295399337673\\
-2.261	-0.451873180101502\\
-2.268	-0.454337295263757\\
-2.26996045125309	-0.455\\
-2.275	-0.45669262901225\\
-2.282	-0.458937022594485\\
-2.289	-0.461069468993294\\
-2.29220865362181	-0.462\\
-2.296	-0.46309411883247\\
-2.303	-0.465011252973523\\
-2.31	-0.46681916263678\\
-2.317	-0.468518809582495\\
-2.31910580573982	-0.469\\
-2.324	-0.470114831541581\\
-2.331	-0.471605891906013\\
-2.338	-0.472991393013006\\
-2.345	-0.474272255064692\\
-2.352	-0.475449316410656\\
-2.35558033314345	-0.476\\
-2.359	-0.47652535840636\\
-2.366	-0.477500890036143\\
-2.373	-0.47837465784629\\
-2.38	-0.479147390343616\\
-2.387	-0.479819663469945\\
-2.394	-0.480392074464499\\
-2.401	-0.480865125246314\\
-2.408	-0.48123928305269\\
-2.415	-0.481514937077757\\
-2.422	-0.48169247674528\\
-2.429	-0.481772148135026\\
-2.436	-0.481754278268393\\
-2.443	-0.48163900550526\\
-2.45	-0.481426503930154\\
-2.457	-0.481116887341858\\
-2.464	-0.480710245556128\\
-2.471	-0.480206610029436\\
-2.478	-0.479606007622307\\
-2.485	-0.478908431667672\\
-2.492	-0.478113874969821\\
-2.499	-0.477222320859118\\
-2.506	-0.476233789291397\\
-2.50751017123077	-0.476\\
-2.513	-0.475151201075867\\
-2.52	-0.473972746001076\\
-2.527	-0.472697733390768\\
-2.534	-0.471326362726908\\
-2.541	-0.469858968074312\\
-2.5448537715026	-0.469\\
-2.548	-0.468298125569542\\
-2.555	-0.466645088138878\\
-2.562	-0.464898151211126\\
-2.569	-0.463058573014189\\
-2.57284750468623	-0.462\\
-2.576	-0.461130196774478\\
-2.583	-0.459115602173715\\
-2.59	-0.457014892757532\\
-2.59646372857495	-0.455\\
-2.597	-0.454832081356688\\
-2.604	-0.452575399040874\\
-2.611	-0.450246605403355\\
-2.61757440387997	-0.448\\
-2.618	-0.447853654140978\\
-2.625	-0.445408899236202\\
-2.632	-0.442921406168913\\
-2.63736016342289	-0.441\\
-2.639	-0.440407484971483\\
-2.646	-0.437887299926084\\
-2.653	-0.435384642505209\\
-2.65696505714838	-0.434\\
-2.66	-0.432930553645319\\
-2.667	-0.430562406690632\\
-2.674	-0.428326537919952\\
-2.6785377174589	-0.427\\
-2.681	-0.42627463887166\\
-2.688	-0.424462704471553\\
-2.695	-0.422949771888291\\
-2.702	-0.421785391581202\\
-2.709	-0.421003143749043\\
-2.716	-0.420614082033771\\
-2.723	-0.420604518063388\\
-2.73	-0.420939126087327\\
-2.737	-0.421567967012855\\
-2.744	-0.422434652413117\\
-2.751	-0.42348320605932\\
-2.758	-0.424662495276512\\
-2.765	-0.42592832033705\\
-2.7706881954943	-0.427\\
-2.772	-0.427244513134145\\
-2.779	-0.428583629527071\\
-2.786	-0.429918599221908\\
-2.793	-0.43122999285761\\
-2.8	-0.432502392930416\\
-2.807	-0.433723548967023\\
-2.80865630696266	-0.434\\
-2.814	-0.434886666318974\\
-2.821	-0.435981764381142\\
-2.828	-0.437001664544751\\
-2.835	-0.437941331764319\\
-2.842	-0.438796696076148\\
-2.849	-0.439564442219956\\
-2.856	-0.440241848797258\\
-2.863	-0.440826657520951\\
-2.86546687539672	-0.441\\
-2.87	-0.441318039992593\\
-2.877	-0.441713553312513\\
-2.884	-0.442011207643857\\
-2.891	-0.442209766971874\\
-2.898	-0.442308118422846\\
-2.905	-0.442305236935087\\
-2.912	-0.442200157774814\\
-2.919	-0.441991953441548\\
-2.926	-0.441679714687249\\
-2.933	-0.441262535589444\\
-2.93651176506555	-0.441\\
-2.94	-0.440740243224819\\
-2.947	-0.440112167419501\\
-2.954	-0.439376520360659\\
-2.961	-0.438532274821786\\
-2.968	-0.437578353935464\\
-2.975	-0.436513633345908\\
-2.982	-0.435336937645369\\
-2.989	-0.434047042988414\\
-2.98923484842764	-0.434\\
-2.996	-0.432645432371371\\
-3.003	-0.431127991134688\\
-3.01	-0.429493165646668\\
-3.017	-0.427739449237347\\
-3.01976665779191	-0.427\\
-3.024	-0.42586689514877\\
-3.031	-0.423873043099613\\
-3.038	-0.421754992261675\\
-3.0434790187889	-0.42\\
-3.045	-0.419511363517713\\
-3.052	-0.417141039417327\\
-3.059	-0.414640252023078\\
-3.06336804493769	-0.413\\
-3.066	-0.41200719324238\\
-3.073	-0.409239282316327\\
-3.08	-0.406333675003355\\
-3.08077076557111	-0.406\\
-3.087	-0.403286783811098\\
-3.094	-0.400096299704726\\
-3.09630973859367	-0.399\\
-3.101	-0.396757513417848\\
-3.108	-0.393267890749001\\
-3.11044771005732	-0.392\\
-3.115	-0.389621807510861\\
-3.122	-0.385816976313619\\
-3.1234510286873	-0.385\\
-3.129	-0.381845143228188\\
-3.13550811224875	-0.378\\
-3.136	-0.377706280318189\\
-3.143	-0.37338767929546\\
-3.14673591601946	-0.371\\
-3.15	-0.368888911231647\\
-3.157	-0.364203797043115\\
-3.15729563234954	-0.364\\
-3.164	-0.35931692247736\\
-3.16721153305064	-0.357\\
-3.171	-0.354227974456578\\
-3.17660113566463	-0.35\\
-3.178	-0.348928026278685\\
-3.185	-0.343404465641501\\
-3.18549889204237	-0.343\\
-3.192	-0.337642105549978\\
-3.1939376484673	-0.336\\
-3.199	-0.33163438464528\\
-3.20197395720035	-0.329\\
-3.206	-0.325367255298034\\
-3.20963688500531	-0.322\\
-3.213	-0.318824913113398\\
-3.21695250513506	-0.315\\
-3.22	-0.31198959907827\\
-3.22394421281777	-0.308\\
-3.227	-0.304841369081366\\
-3.23063297992192	-0.301\\
-3.234	-0.297357831329502\\
-3.23703759566922	-0.294\\
-3.241	-0.289513855854092\\
-3.2431748849163	-0.287\\
-3.248	-0.281281242412388\\
-3.2490598974628	-0.28\\
-3.2547036175033	-0.273\\
-3.255	-0.272622973289969\\
-3.26011087457197	-0.266\\
-3.262	-0.26348121115415\\
-3.26530239233314	-0.259\\
-3.269	-0.253830901491121\\
-3.27028803601756	-0.252\\
-3.27507066263643	-0.245\\
-3.276	-0.243598771394893\\
-3.27965627913178	-0.238\\
-3.283	-0.232704774926107\\
-3.28406088567093	-0.231\\
-3.28828192231551	-0.224\\
-3.29	-0.221051644432809\\
-3.29232950430262	-0.217\\
-3.29621097887928	-0.21\\
-3.297	-0.208527108769921\\
-3.29992477337433	-0.203\\
-3.30348408253676	-0.196\\
-3.304	-0.194947757729422\\
-3.30688397723986	-0.189\\
-3.31013681649929	-0.182\\
-3.311	-0.180066683356742\\
-3.31323966817618	-0.175\\
-3.31620006676284	-0.168\\
-3.318	-0.163546429972181\\
-3.31902002477624	-0.161\\
-3.32170039883677	-0.154\\
-3.32424769239547	-0.147\\
-3.325	-0.14482860323292\\
-3.32666044725352	-0.14\\
-3.32894287211059	-0.133\\
-3.33109799485731	-0.126\\
-3.332	-0.122896830926619\\
-3.33312578390169	-0.119\\
-3.33502854710421	-0.112\\
-3.33680889785209	-0.105\\
-3.33846807828089	-0.0979999999999999\\
-3.339	-0.0955867893721737\\
-3.34000651128582	-0.0909999999999997\\
-3.34142604010897	-0.0840000000000001\\
-3.34272812788806	-0.077\\
-3.34391371010172	-0.0699999999999998\\
-3.34498365620548	-0.0629999999999997\\
-3.34593876258956	-0.056\\
-3.346	-0.0554912678518053\\
-3.34677959069573	-0.0489999999999999\\
-3.3475070468195	-0.0419999999999998\\
-3.34812167721129	-0.0350000000000001\\
-3.34862393234201	-0.028\\
-3.34901418863121	-0.0209999999999999\\
-3.34929273288536	-0.0139999999999998\\
-3.34945977563944	-0.00700000000000012\\
-3.34951544232764	0\\
-3.34945977559527	0.00700000000000012\\
-3.34929273287137	0.0139999999999998\\
-3.34901418809211	0.0209999999999999\\
-3.3486239335562	0.028\\
-3.34812167737384	0.0350000000000001\\
-3.34750704678791	0.0419999999999998\\
-3.34677959050113	0.0489999999999999\\
-3.346	0.0554912757182597\\
-3.34593876361389	0.056\\
-3.34498365628736	0.0629999999999997\\
-3.34391371042812	0.0699999999999998\\
-3.34272812758877	0.077\\
-3.34142603957639	0.0840000000000001\\
-3.34000651144852	0.0909999999999997\\
-3.339	0.095586789061933\\
-3.33846807809368	0.0979999999999999\\
-3.3368088979987	0.105\\
-3.33502854685975	0.112\\
-3.33312578401721	0.119\\
-3.332	0.122896829269657\\
-3.33109799395831	0.126\\
-3.32894287278373	0.133\\
-3.32666044729456	0.14\\
-3.325	0.144828603508576\\
-3.32424769244775	0.147\\
-3.32170039876041	0.154\\
-3.31902002481688	0.161\\
-3.318	0.163546429695435\\
-3.31620006652822	0.168\\
-3.31323966800713	0.175\\
-3.311	0.180066682999853\\
-3.31013681637415	0.182\\
-3.30688397718873	0.189\\
-3.304	0.194947757893061\\
-3.30348408264449	0.196\\
-3.29992477380438	0.203\\
-3.297	0.208527108798514\\
-3.2962109787796	0.21\\
-3.29232950463508	0.217\\
-3.29	0.221051644845998\\
-3.28828192234298	0.224\\
-3.28406088566393	0.231\\
-3.283	0.232704775168934\\
-3.27965627902703	0.238\\
-3.276	0.243598769309307\\
-3.27507066132243	0.245\\
-3.27028803560518	0.252\\
-3.269	0.253830901801035\\
-3.26530239358895	0.259\\
-3.262	0.26348121072871\\
-3.26011087424623	0.266\\
-3.255	0.2726229729367\\
-3.25470361720659	0.273\\
-3.24905989901034	0.28\\
-3.248	0.2812812438927\\
-3.24317488482198	0.287\\
-3.241	0.289513856471657\\
-3.23703759481423	0.294\\
-3.234	0.297357829592873\\
-3.23063297948243	0.301\\
-3.227	0.304841369192238\\
-3.22394421317929	0.308\\
-3.22	0.311989599074119\\
-3.21695250501646	0.315\\
-3.213	0.318824912365825\\
-3.20963688275051	0.322\\
-3.206	0.325367254115491\\
-3.20197395842013	0.329\\
-3.199	0.331634384868808\\
-3.19393764671671	0.336\\
-3.192	0.337642104430689\\
-3.1854988912679	0.343\\
-3.185	0.343404464891601\\
-3.178	0.348928026541309\\
-3.17660113633051	0.35\\
-3.171	0.354227974589798\\
-3.16721153372818	0.357\\
-3.164	0.359316923406098\\
-3.15729563260838	0.364\\
-3.157	0.364203797168434\\
-3.15	0.368888910805419\\
-3.1467359149347	0.371\\
-3.143	0.37338767902565\\
-3.136	0.37770627986481\\
-3.13550811153826	0.378\\
-3.129	0.381845141927093\\
-3.12345102784499	0.385\\
-3.122	0.385816976307254\\
-3.115	0.389621807799872\\
-3.11044771113014	0.392\\
-3.108	0.393267891267756\\
-3.101	0.396757512805705\\
-3.09630973763707	0.399\\
-3.094	0.400096299264203\\
-3.087	0.403286784652035\\
-3.08077076927763	0.406\\
-3.08	0.406333676786761\\
-3.073	0.40923928353048\\
-3.066	0.41200719045519\\
-3.06336803964177	0.413\\
-3.059	0.414640252773292\\
-3.052	0.417141037804787\\
-3.045	0.419511364480016\\
-3.04347902130693	0.42\\
-3.038	0.421754992260323\\
-3.031	0.423873042559437\\
-3.024	0.425866893638899\\
-3.0197666548646	0.427\\
-3.017	0.427739449587614\\
-3.01	0.429493165652885\\
-3.003	0.431127991158493\\
-2.996	0.432645431221103\\
-2.98923484824852	0.434\\
-2.989	0.43404704302176\\
-2.982	0.435336938569385\\
-2.975	0.43651363334835\\
-2.968	0.437578353905015\\
-2.961	0.438532274795862\\
-2.954	0.439376520346223\\
-2.947	0.440112167382313\\
-2.94	0.440740249578211\\
-2.93651180938639	0.441\\
-2.933	0.441262535569833\\
-2.926	0.441679714721946\\
-2.919	0.44199195344671\\
-2.912	0.442200157783172\\
-2.905	0.442305236900821\\
-2.898	0.442308118446573\\
-2.891	0.442209765292446\\
-2.884	0.44201120759797\\
-2.877	0.441713553119971\\
-2.87	0.441318037945078\\
-2.86546688562678	0.441\\
-2.863	0.440826657551793\\
-2.856	0.440241848643604\\
-2.849	0.439564441240884\\
-2.842	0.438796696044701\\
-2.835	0.437941331822762\\
-2.828	0.437001664339726\\
-2.821	0.435981764072066\\
-2.814	0.43488666681201\\
-2.8086563070961	0.434\\
-2.807	0.433723548848945\\
-2.8	0.432502393109912\\
-2.793	0.431229994521524\\
-2.786	0.429918598152356\\
-2.779	0.428583630794198\\
-2.772	0.427244512743678\\
-2.77068819584712	0.427\\
-2.765	0.425928322097254\\
-2.758	0.424662491987997\\
-2.751	0.423483204393893\\
-2.744	0.422434649493961\\
-2.737	0.421567966989059\\
-2.73	0.420939126076478\\
-2.723	0.420604516464738\\
-2.716	0.42061408119061\\
-2.709	0.421003143634152\\
-2.702	0.421785388539149\\
-2.695	0.42294977081728\\
-2.688	0.424462704497022\\
-2.681	0.426274638843373\\
-2.67853771739305	0.427\\
-2.674	0.428326537625026\\
-2.667	0.430562406673853\\
-2.66	0.432930553648881\\
-2.65696505300264	0.434\\
-2.653	0.435384639295705\\
-2.646	0.437887299967268\\
-2.639	0.440407483163393\\
-2.63736015691723	0.441\\
-2.632	0.442921403574913\\
-2.625	0.445408898020687\\
-2.618	0.447853654282613\\
-2.61757440407696	0.448\\
-2.611	0.450246602694644\\
-2.604	0.452575399047287\\
-2.597	0.454832078918311\\
-2.59646372062351	0.455\\
-2.59	0.457014891498868\\
-2.583	0.459115599982998\\
-2.576	0.461130196788169\\
-2.57284750483998	0.462\\
-2.569	0.463058573073016\\
-2.562	0.464898150916467\\
-2.555	0.466645088236846\\
-2.548	0.468298127418137\\
-2.54485377655433	0.469\\
-2.541	0.469858967208211\\
-2.534	0.471326363322871\\
-2.527	0.472697731008497\\
-2.52	0.4739727437951\\
-2.513	0.475151201094974\\
-2.50751017663686	0.476\\
-2.506	0.476233790238232\\
-2.499	0.477222326057293\\
-2.492	0.478113873101604\\
-2.485	0.478908431164073\\
-2.478	0.479606003011309\\
-2.471	0.480206613292544\\
-2.464	0.480710243853023\\
-2.457	0.481116883368591\\
-2.45	0.481426502636768\\
-2.443	0.481639001546702\\
-2.436	0.481754255930086\\
-2.429	0.481772165817354\\
-2.422	0.481692479757405\\
-2.415	0.481514949703561\\
-2.408	0.481239284913569\\
-2.401	0.480865115047792\\
-2.394	0.480392073238056\\
-2.387	0.479819656363212\\
-2.38	0.479147388013541\\
-2.373	0.478374661534504\\
-2.366	0.477500883213429\\
-2.359	0.476525368616289\\
-2.35558019022623	0.476\\
-2.352	0.475449345363\\
-2.345	0.474272249460726\\
-2.338	0.472991398035726\\
-2.331	0.471605872295286\\
-2.324	0.470114830863502\\
-2.31910590893995	0.469\\
-2.317	0.468518776612152\\
-2.31	0.466819168157998\\
-2.303	0.465011278931131\\
-2.296	0.463094154516479\\
-2.29220855841519	0.462\\
-2.289	0.461069484435835\\
-2.282	0.458937013069494\\
-2.275	0.456692639044085\\
-2.26996040096502	0.455\\
-2.268	0.4543373140958\\
-2.261	0.451873180402673\\
-2.254	0.449295399335717\\
-2.25061292292711	0.448\\
-2.247	0.446606968287013\\
-2.24	0.443808098289736\\
-2.233245716725	0.441\\
-2.233	0.440896873063569\\
-2.226	0.437880403123409\\
-2.219	0.434755935612071\\
-2.21734407114234	0.434\\
-2.212	0.431531901796917\\
-2.205	0.42821226339281\\
-2.20248512416927	0.427\\
-2.198	0.424808664198968\\
-2.191	0.421334637484178\\
-2.1883214147993	0.42\\
-2.184	0.417812697594046\\
-2.177	0.414274776344745\\
-2.17442396111106	0.413\\
-2.17	0.410770194601645\\
-2.163	0.407372974654219\\
-2.15993919384429	0.406\\
-2.156	0.404195694738953\\
-2.149	0.401406358940335\\
-2.142	0.399242221263852\\
-2.14062936181461	0.399\\
-2.135	0.397989955398529\\
-2.128	0.397914004680707\\
-2.12168709736817	0.399\\
-2.121	0.399117314455574\\
-2.114	0.401472964434741\\
-2.107	0.404711670495289\\
-2.10467689108582	0.406\\
-2.1	0.408545207634441\\
-2.093	0.412742220644971\\
-2.09259637175999	0.413\\
-2.086	0.417144869104553\\
-2.08157879290996	0.42\\
-2.079	0.421641632725684\\
-2.072	0.426163454026466\\
-2.07071163857141	0.427\\
-2.065	0.430666970945653\\
-2.05977022059005	0.434\\
-2.058	0.43511719400691\\
-2.051	0.439498407861628\\
-2.04856658912316	0.441\\
-2.044	0.443796770856489\\
-2.037	0.447999066089871\\
-2.03699841887923	0.448\\
-2.03	0.452110548241936\\
-2.02495777151581	0.455\\
-2.023	0.456116769566821\\
-2.016	0.460023336689498\\
-2.01236661787482	0.462\\
-2.009	0.463826059631187\\
-2.002	0.467525768793843\\
-1.99913529938807	0.469\\
-1.995	0.471124824131563\\
-1.988	0.474621129325317\\
-1.98516033763731	0.476\\
-1.981	0.478019779258364\\
-1.974	0.481318964155884\\
-1.97032439953961	0.483\\
-1.967	0.484522092146815\\
-1.96	0.487631848531095\\
-1.95449557233494	0.49\\
-1.953	0.49064494470982\\
-1.946	0.493573655941534\\
-1.939	0.496406105481465\\
-1.93748491341308	0.497\\
-1.932	0.49915857703366\\
-1.925	0.501822999875931\\
-1.91908366882394	0.504\\
-1.918	0.504400806079306\\
-1.911	0.506905988517582\\
-1.904	0.509326261102801\\
-1.89898912426959	0.511\\
-1.897	0.511668857103039\\
-1.89	0.513943054352007\\
-1.883	0.516139303890921\\
-1.87685801647132	0.518\\
-1.876	0.518262068021234\\
-1.869	0.520325512389489\\
-1.862	0.522318050149823\\
-1.855	0.52424225716978\\
-1.85214229371096	0.525\\
-1.848	0.526109448146851\\
-1.841	0.52791906440288\\
-1.834	0.529667659669635\\
-1.827	0.53135787350308\\
-1.82424422305688	0.532\\
-1.82	0.533000770336239\\
-1.813	0.534595777532464\\
-1.806	0.536140281976406\\
-1.799	0.537637136404816\\
-1.79242831621307	0.539\\
-1.792	0.539090051042335\\
-1.785	0.54051300714454\\
-1.778	0.541897160632287\\
-1.771	0.54324548417133\\
-1.764	0.544561391443811\\
-1.757	0.545848137551119\\
-1.75615195775541	0.546\\
-1.75	0.547119699627249\\
-1.743	0.548370582805994\\
-1.736	0.54960298854949\\
-1.729	0.550820735660735\\
-1.722	0.552027813433915\\
-1.71632250119645	0.553\\
-1.715	0.553230673931256\\
-1.708	0.554441121162762\\
-1.701	0.555653820551605\\
-1.694	0.556873395367966\\
-1.687	0.558104652843734\\
-1.68	0.559352503794819\\
-1.67641209135121	0.56\\
-1.673	0.560628872032509\\
-1.666	0.561939863497699\\
-1.659	0.563283908482064\\
-1.652	0.564667073137043\\
-1.645	0.566095075047908\\
-1.64069853081395	0.567\\
-1.638	0.567581064201203\\
-1.631	0.569136107158715\\
-1.624	0.570756408516201\\
-1.617	0.57244898701304\\
-1.61086335375572	0.574\\
-1.61	0.574223684275251\\
-1.603	0.576105277293774\\
-1.596	0.578082490647559\\
-1.589	0.580162896756714\\
-1.58630393681376	0.581\\
-1.582	0.582371110186521\\
-1.575	0.584709962521591\\
-1.568	0.587176594939475\\
-1.56576429330886	0.588\\
-1.561	0.589800326858031\\
-1.554	0.592578002992786\\
-1.54819697792861	0.595\\
-1.547	0.595512326893792\\
-1.54	0.598633595436903\\
-1.533	0.601918195054564\\
-1.53283206216535	0.602\\
-1.526	0.605408136016617\\
-1.5191344122646	0.609\\
-1.519	0.609071953755823\\
-1.512	0.61294982039349\\
-1.50671864025767	0.616\\
-1.505	0.617013982042198\\
-1.498	0.621285313107123\\
-1.49528314265234	0.623\\
-1.491	0.625756689961468\\
-1.48461975296682	0.63\\
-1.484	0.630419854105364\\
-1.477	0.635288796239951\\
-1.47460606814313	0.637\\
-1.47	0.640347756798255\\
-1.46509979310228	0.644\\
-1.463	0.645589670428431\\
-1.45601229984844	0.651\\
-1.456	0.651009663515189\\
-1.449	0.656611681572728\\
-1.44729769390288	0.658\\
-1.442	0.662377380592501\\
-1.43887899269546	0.665\\
-1.435	0.668299743595089\\
-1.43071472449983	0.672\\
-1.428	0.674371187809711\\
-1.42277046285952	0.679\\
-1.421	0.680584086343495\\
-1.41501779587106	0.686\\
-1.414	0.686930877395298\\
-1.40743283015565	0.693\\
-1.407	0.693403861442803\\
-1.4	0.699996094662774\\
-1.39999588731044	0.7\\
-1.393	0.706701936861045\\
-1.39269119431349	0.707\\
-1.386	0.713512645522173\\
-1.38550257250214	0.714\\
-1.379	0.720422090838727\\
-1.37841821935917	0.721\\
-1.372	0.727424854065067\\
-1.3714283358924	0.728\\
-1.365	0.734515423333777\\
-1.36452400763455	0.735\\
-1.358	0.741689212369032\\
-1.35769804331523	0.742\\
-1.351	0.748941748963896\\
-1.35094397963261	0.749\\
-1.34425648402279	0.756\\
-1.344	0.756270251397766\\
-1.33763066283448	0.763\\
-1.337	0.763670644656745\\
-1.33106199380752	0.77\\
-1.33	0.771139098498395\\
-1.32454685337023	0.777\\
-1.323	0.778672749402556\\
-1.3180820833428	0.784\\
-1.316	0.786268938253064\\
-1.31166473487793	0.791\\
-1.309	0.793925227642636\\
-1.30529265946314	0.798\\
-1.302	0.801639790992268\\
-1.29896333384027	0.805\\
-1.295	0.809410641830674\\
-1.29267510608637	0.812\\
-1.288	0.817236053083809\\
-1.28642609871449	0.819\\
-1.281	0.825114834014091\\
-1.28021494608828	0.826\\
-1.27404026488371	0.833\\
-1.274	0.833045885625808\\
-1.26790022283871	0.84\\
-1.267	0.841031762091755\\
-1.26179428398976	0.847\\
-1.26	0.849067907916878\\
-1.25572153147608	0.854\\
-1.253	0.857153590390907\\
-1.2496811509707	0.861\\
-1.246	0.865288237017993\\
-1.24367244338387	0.868\\
-1.239	0.873471356788841\\
-1.23769468965869	0.875\\
-1.232	0.881702669028708\\
-1.23174740137185	0.882\\
-1.22582908763813	0.889\\
-1.225	0.889985401667721\\
-1.21993974227529	0.896\\
-1.218	0.898316859544092\\
-1.21407944258275	0.903\\
-1.211	0.906696084969681\\
-1.20824750059636	0.91\\
-1.204	0.915122853766415\\
-1.2024437237008	0.917\\
-1.197	0.923597165230879\\
-1.19666763221714	0.924\\
-1.19091799917641	0.931\\
-1.19	0.932122720571617\\
-1.1851950804919	0.938\\
-1.183	0.940697228868643\\
-1.17949887734208	0.945\\
-1.176	0.949319440373587\\
-1.17382911871608	0.952\\
-1.169	0.957989475262469\\
-1.16818543568891	0.959\\
-1.16256703692919	0.966\\
-1.162	0.966709414335427\\
-1.15697336894729	0.973\\
-1.155	0.975480135965399\\
-1.15140487535706	0.98\\
-1.148	0.984298689614054\\
-1.14586117042637	0.987\\
-1.141	0.99316495888736\\
-1.14034184105575	0.994\\
-1.13484605053557	1.001\\
-1.134	1.00208176638371\\
-1.12937360154588	1.008\\
-1.127	1.01104829307772\\
-1.123924482613	1.015\\
-1.12	1.02006200578701\\
-1.11849832938758	1.022\\
-1.11309452793893	1.029\\
-1.113	1.02912286577215\\
-1.10771209107458	1.036\\
-1.106	1.03823478526889\\
-1.10235156900599	1.043\\
-1.099	1.04739282510291\\
-1.09701212682578	1.05\\
-1.092	1.05659617738957\\
-1.09169336459646	1.057\\
-1.08639435775932	1.064\\
-1.085	1.06584802179231\\
-1.0811154134285	1.071\\
-1.078	1.07514493929268\\
-1.07585561282499	1.078\\
-1.071	1.08448469239795\\
-1.07061443100829	1.085\\
-1.06539159560302	1.092\\
-1.064	1.09387050043833\\
-1.0601864759314	1.099\\
-1.057	1.10329836341078\\
-1.05499863768854	1.106\\
-1.05	1.11276627933605\\
-1.04982745811792	1.113\\
-1.04467266330661	1.12\\
-1.043	1.12227744513356\\
-1.03953386513483	1.127\\
-1.036	1.13182700245351\\
-1.03441018911535	1.134\\
-1.02930110090813	1.141\\
-1.029	1.1414135608257\\
-1.02420750889933	1.148\\
-1.022	1.15104088847651\\
-1.01912745611146	1.155\\
-1.015	1.16070198410656\\
-1.01406090198669	1.162\\
-1.00900782617232	1.169\\
-1.008	1.17039934319823\\
-1.00396797043568	1.176\\
-1.001	1.1801318923575\\
-0.998940579751049	1.183\\
-0.994	1.18989571219027\\
-0.99392530513389	1.19\\
-0.988922886559467	1.197\\
-0.987	1.19969682498318\\
-0.983932371248683	1.204\\
-0.98	1.20952834637484\\
-0.978953361634935	1.211\\
-0.973986338380648	1.218\\
-0.973	1.21939347327458\\
-0.969031637666541	1.225\\
-0.966	1.22929303744684\\
-0.964088337424791	1.232\\
-0.959156888971679	1.239\\
-0.959	1.23922331763696\\
-0.954238231160968	1.246\\
-0.952	1.24919367210705\\
-0.949331695306063	1.253\\
-0.945	1.25919588616295\\
-0.944437636015692	1.26\\
-0.939557179278181	1.267\\
-0.938	1.26924042972528\\
-0.934690346081495	1.274\\
-0.931	1.27932400292723\\
-0.929837675703578	1.281\\
-0.925000041194224	1.288\\
-0.924	1.28945258981218\\
-0.920178441933114	1.295\\
-0.917	1.29963130012371\\
-0.915373240866865	1.302\\
-0.910585700003176	1.309\\
-0.91	1.30986040288798\\
-0.905817461024875	1.316\\
-0.903	1.3201548391856\\
-0.901069101746594	1.323\\
-0.896341928861874	1.33\\
-0.896	1.33050921519019\\
-0.891637926813107	1.337\\
-0.889	1.34094731136336\\
-0.886958154960258	1.344\\
-0.882304491929822	1.351\\
-0.882	1.35146114594937\\
-0.877678827197331	1.358\\
-0.875	1.36208141509998\\
-0.873082839424932	1.365\\
-0.868518560911794	1.372\\
-0.868	1.37280174305074\\
-0.863988243117233	1.379\\
-0.861	1.38365515488169\\
-0.859493871415878	1.386\\
-0.855037749250634	1.393\\
-0.854	1.39464563948725\\
-0.85062206341115	1.4\\
-0.847	1.40579863036151\\
-0.84624933574628	1.407\\
-0.841921751437179	1.414\\
-0.84	1.41714324511825\\
-0.837641831501116	1.421\\
-0.833411726289295	1.428\\
-0.833	1.42868973966661\\
-0.829234380773928	1.435\\
-0.826	1.4404905864771\\
-0.825111329912004	1.442\\
-0.821045429868562	1.449\\
-0.819	1.45257174045955\\
-0.817038603318349	1.456\\
-0.813092416414122	1.463\\
-0.812	1.46496781713744\\
-0.80921061056208	1.47\\
-0.805392642212815	1.477\\
-0.805	1.47773167087044\\
-0.801642569242732	1.484\\
-0.798	1.49092237490769\\
-0.797959247670071	1.491\\
-0.794347563659936	1.498\\
-0.791	1.50461298152803\\
-0.790804643200397	1.505\\
-0.787335974892287	1.512\\
-0.784	1.51887069826819\\
-0.783937431970601	1.519\\
-0.78061596206228	1.526\\
-0.777365461842906	1.533\\
-0.777	1.53380349723748\\
-0.774192688791598	1.54\\
-0.771092648863522	1.547\\
-0.77	1.54952298420645\\
-0.768069692162673	1.554\\
-0.765121527549857	1.561\\
-0.763	1.56616214249457\\
-0.762248367837543	1.568\\
-0.759453689695627	1.575\\
-0.756731492561351	1.582\\
-0.756	1.58393008153764\\
-0.754088532583441	1.589\\
-0.751520932331232	1.596\\
-0.749026518754192	1.603\\
-0.749	1.60307655046553\\
-0.746614539736173	1.61\\
-0.744276560332775	1.617\\
-0.742013168717544	1.624\\
-0.742	1.62404206078339\\
-0.739833735407605	1.631\\
-0.737729853712056	1.638\\
-0.735703172975117	1.645\\
-0.735	1.64752295457528\\
-0.733759306117146	1.652\\
-0.731897160757719	1.659\\
-0.730115001085304	1.666\\
-0.728414185228645	1.673\\
-0.728	1.67478965276133\\
-0.72680097067989	1.68\\
-0.725272922815259	1.687\\
-0.723830189485733	1.694\\
-0.722474309595159	1.701\\
-0.72120658872436	1.708\\
-0.721	1.70922477318301\\
-0.720031477896882	1.715\\
-0.718947260217781	1.722\\
-0.71795416096212	1.729\\
-0.717053613452011	1.736\\
-0.716245925915773	1.743\\
-0.715531762631222	1.75\\
-0.714911346968979	1.757\\
-0.714384675926711	1.764\\
-0.714	1.7702194464734\\
-0.713952039663058	1.771\\
-0.713612817261922	1.778\\
-0.713365607295453	1.785\\
-0.713209332729568	1.792\\
-0.713142772571024	1.799\\
-0.713164002313289	1.806\\
-0.71327168752556	1.813\\
-0.713463291599934	1.82\\
-0.713736626856644	1.827\\
-0.714	1.83222041455184\\
-0.714089363072303	1.834\\
-0.714519181104958	1.841\\
-0.715022798549828	1.848\\
-0.71559725092049	1.855\\
-0.716239353199705	1.862\\
-0.716946135504047	1.869\\
-0.717714170589664	1.876\\
-0.71854028603121	1.883\\
-0.719421192344187	1.89\\
-0.720353561810815	1.897\\
-0.721	1.90160230186493\\
-0.721334696888688	1.904\\
-0.722362010531095	1.911\\
-0.723431178184799	1.918\\
-0.724539059921029	1.925\\
-0.725682626793513	1.932\\
-0.7268587939684	1.939\\
-0.728	1.94562181265341\\
-0.728064761576313	1.946\\
-0.729299633129832	1.953\\
-0.730558649693997	1.96\\
-0.731839187210269	1.967\\
-0.733138560649462	1.974\\
-0.734454263080994	1.981\\
-0.735	1.98385930559784\\
-0.735785386598514	1.988\\
-0.737129179847316	1.995\\
-0.738482560206853	2.002\\
-0.739843158934046	2.009\\
-0.741208956752207	2.016\\
-0.742	2.02003105776502\\
-0.74257915261092	2.023\\
-0.743952328088957	2.03\\
-0.745325070637359	2.037\\
-0.746695620105433	2.044\\
-0.748062268728593	2.051\\
-0.749	2.05581083188428\\
-0.74942434004694	2.058\\
-0.750781424609428	2.065\\
-0.752130056146976	2.072\\
-0.753468785119774	2.079\\
-0.754796255361644	2.086\\
-0.756	2.09240410686991\\
-0.756111433983282	2.093\\
-0.757415567716964	2.1\\
-0.758704695911211	2.107\\
-0.759977735551925	2.114\\
-0.761233563486665	2.121\\
-0.762471093124187	2.128\\
-0.763	2.13102714530927\\
-0.7636910017511	2.135\\
-0.764891895810934	2.142\\
-0.766071624410962	2.149\\
-0.767229205237216	2.156\\
-0.76836386110278	2.163\\
-0.769474714330605	2.17\\
-0.77	2.17337379609539\\
-0.770562395496367	2.177\\
-0.771626025562931	2.184\\
-0.772663544134813	2.191\\
-0.773674196088047	2.198\\
-0.774657333606625	2.205\\
-0.775612304015619	2.212\\
-0.776538437562339	2.219\\
-0.777	2.22259306793414\\
-0.777436305540704	2.226\\
-0.778305267908327	2.233\\
-0.779143693942242	2.24\\
-0.779950848659939	2.247\\
-0.780726253444342	2.254\\
-0.781469378790361	2.261\\
-0.782179856180118	2.268\\
-0.782857010050006	2.275\\
-0.783500506148325	2.282\\
-0.784	2.28773326157488\\
-0.784110139440031	2.289\\
-0.784686547528647	2.296\\
-0.785227845673998	2.303\\
-0.78573363461534	2.31\\
-0.786203540621592	2.317\\
-0.786637179254966	2.324\\
-0.787034166719381	2.331\\
-0.787394141697161	2.338\\
-0.787716755956688	2.345\\
-0.788001687645734	2.352\\
-0.788248595392116	2.359\\
-0.788457152383884	2.366\\
-0.788627054577858	2.373\\
-0.788758036586929	2.38\\
-0.788849766590628	2.387\\
-0.788901951690733	2.394\\
-0.788914385177576	2.401\\
-0.788886735152201	2.408\\
-0.788818699950699	2.415\\
-0.788710230974888	2.422\\
-0.788560872279504	2.429\\
-0.788370482795594	2.436\\
-0.78813879947076	2.443\\
-0.787865622498395	2.45\\
-0.787550755903271	2.457\\
-0.787193958348649	2.464\\
-0.786795071551854	2.471\\
-0.786353888144603	2.478\\
-0.785870221230863	2.485\\
-0.785343911478395	2.492\\
-0.784774779950904	2.499\\
-0.784162707502444	2.506\\
-0.784	2.50773690688768\\
-0.783508687484837	2.513\\
-0.782811861394001	2.52\\
-0.782071759661129	2.527\\
-0.781288185536309	2.534\\
-0.780461076546619	2.541\\
-0.779590260209548	2.548\\
-0.778675846442516	2.555\\
-0.777717577537788	2.562\\
-0.777	2.56701205160161\\
-0.776716008658149	2.569\\
-0.775671981536426	2.576\\
-0.77458400401671	2.583\\
-0.773452043138642	2.59\\
-0.772276135055402	2.597\\
-0.771056250776935	2.604\\
-0.77	2.60985069191685\\
-0.769792762076881	2.611\\
-0.768486963189888	2.618\\
-0.767137426442969	2.625\\
-0.765743985216115	2.632\\
-0.764306810598981	2.639\\
-0.763	2.64517822349403\\
-0.762826250975038	2.646\\
-0.761303773019742	2.653\\
-0.759737878060187	2.66\\
-0.758128723337788	2.667\\
-0.756476498709354	2.674\\
-0.756	2.67596950343637\\
-0.754782535797415	2.681\\
-0.75304624322384	2.688\\
-0.75126751287479	2.695\\
-0.749446625660682	2.702\\
-0.749	2.70368018074743\\
-0.74758463803193	2.709\\
-0.745681240316441	2.716\\
-0.743736551609286	2.723\\
-0.742	2.72912323557566\\
-0.741751027283893	2.73\\
-0.739725399099528	2.737\\
-0.737659582268161	2.744\\
-0.735554026856299	2.751\\
-0.735	2.75281045827776\\
-0.733409192505762	2.758\\
-0.731225480736531	2.765\\
-0.729003436702705	2.772\\
-0.728	2.77511134201066\\
-0.726743333986397	2.779\\
-0.724445676080052	2.786\\
-0.722111337237073	2.793\\
-0.721	2.79628503979159\\
-0.719740398955511	2.8\\
-0.717333498543538	2.807\\
-0.714891767313727	2.814\\
-0.714	2.81652426051467\\
-0.712414988367061	2.821\\
-0.709904106944489	2.828\\
-0.707360692816195	2.835\\
-0.707	2.83598181795838\\
-0.704783412096216	2.842\\
-0.70217481853253	2.849\\
-0.7	2.85477050922411\\
-0.699535418293441	2.856\\
-0.696864338125	2.863\\
-0.694164678322632	2.87\\
-0.693	2.87299158939378\\
-0.69143541914174	2.877\\
-0.688678069314512	2.884\\
-0.686	2.89073559050596\\
-0.685894599102987	2.891\\
-0.683082725990043	2.898\\
-0.680246726360335	2.905\\
-0.679	2.90805427992427\\
-0.677385471470209	2.912\\
-0.674500323288062	2.919\\
-0.672	2.92502273415967\\
-0.671593349914738	2.926\\
-0.668662741391597	2.933\\
-0.665712695279608	2.94\\
-0.665	2.94168160309397\\
-0.662741292229776	2.947\\
-0.65975144573001	2.954\\
-0.658	2.95807894888713\\
-0.656743423061612	2.961\\
-0.653717840630398	2.968\\
-0.651	2.97425746771927\\
-0.650676969325604	2.975\\
-0.647619467465347	2.982\\
-0.644549067277334	2.989\\
-0.644	2.99024715844398\\
-0.641464111715996	2.996\\
-0.638367755133827	3.003\\
-0.637	3.00608212861924\\
-0.635259741431146	3.01\\
-0.632141429116715	3.017\\
-0.63	3.02179418242284\\
-0.629014128617344	3.024\\
-0.625878061652437	3.031\\
-0.623	3.03741077559218\\
-0.622735410134514	3.038\\
-0.619585812477253	3.045\\
-0.616431607590094	3.052\\
-0.616	3.05295629854075\\
-0.613273083833136	3.059\\
-0.6101118128374	3.066\\
-0.609	3.0684592800779\\
-0.606948621899308	3.073\\
-0.603785242248119	3.08\\
-0.602	3.08394932447206\\
-0.600622541818192	3.087\\
-0.597462132689735	3.094\\
-0.595	3.09945737379703\\
-0.594305125898566	3.101\\
-0.591154099551055	3.108\\
-0.588009061009232	3.115\\
-0.588	3.11502019325891\\
-0.584874868291934	3.122\\
-0.581750457382457	3.129\\
-0.581	3.13068620808675\\
-0.57864138393034	3.136\\
-0.575548106359179	3.143\\
-0.574	3.14652113818877\\
-0.572475353083535	3.15\\
-0.569426965985967	3.157\\
-0.567	3.16261878989039\\
-0.566405624771072	3.164\\
-0.563420827214301	3.171\\
-0.56047319532439	3.178\\
-0.56	3.17913948417331\\
-0.557577042055593	3.185\\
-0.554736322457245	3.192\\
-0.553	3.1963765387563\\
-0.55196440020685	3.199\\
-0.549277822512421	3.206\\
-0.54668874830935	3.213\\
-0.546	3.21494953583816\\
-0.544226122161614	3.22\\
-0.541913409095686	3.227\\
-0.539782529877049	3.234\\
-0.539	3.23686618601761\\
-0.537879391110172	3.241\\
-0.53624913295185	3.248\\
-0.534939044893481	3.255\\
-0.533995772485068	3.262\\
-0.533451913446097	3.269\\
-0.533316926187715	3.276\\
-0.533572831411345	3.283\\
-0.534177870622785	3.29\\
-0.535076198469696	3.297\\
-0.536208533886086	3.304\\
-0.537519612799562	3.311\\
-0.5389621137921	3.318\\
-0.539	3.31817095907607\\
-0.540500289073628	3.325\\
-0.542100759144351	3.332\\
-0.543739772978992	3.339\\
-0.545399005843478	3.346\\
-0.546	3.34851278141558\\
-0.547066123458579	3.353\\
-0.548729443747369	3.36\\
-0.550379766739446	3.367\\
-0.552010841536748	3.374\\
-0.553	3.37829791352729\\
-0.553618743722354	3.381\\
-0.555200254365258	3.388\\
-0.556751370126726	3.395\\
-0.558270278634871	3.402\\
-0.559755704061423	3.409\\
-0.56	3.41017388625647\\
-0.561208053928335	3.416\\
-0.562625783849427	3.423\\
-0.564008662467128	3.43\\
-0.565356848257038	3.437\\
-0.566670851232736	3.444\\
-0.567	3.44579483107131\\
-0.567951934916728	3.451\\
-0.569200285489123	3.458\\
-0.570416692585251	3.465\\
-0.571602283229097	3.472\\
-0.572758249886834	3.479\\
-0.573885945476657	3.486\\
-0.574	3.48672391797545\\
-0.574986547690965	3.493\\
-0.576061475395964	3.5\\
};
\addplot[fill=blue!60!mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.44216009717561	-3.5\\
-0.441	-3.49301525334896\\
-0.440997471463273	-3.493\\
-0.439785084523136	-3.486\\
-0.438518156250889	-3.479\\
-0.437193161868638	-3.472\\
-0.435806708946967	-3.465\\
-0.434355461411889	-3.458\\
-0.434	-3.45636038044516\\
-0.432838519338119	-3.451\\
-0.431251534487985	-3.444\\
-0.429590844891312	-3.437\\
-0.427853611282626	-3.43\\
-0.427	-3.42670502251288\\
-0.426039231737229	-3.423\\
-0.424145042878793	-3.416\\
-0.422166818622398	-3.409\\
-0.420102420782549	-3.402\\
-0.42	-3.40166534455582\\
-0.417954138508378	-3.395\\
-0.415716371594444	-3.388\\
-0.413387590540436	-3.381\\
-0.413	-3.37987293761823\\
-0.410971024126767	-3.374\\
-0.408463376025495	-3.367\\
-0.406	-3.360361383868\\
-0.405865112521617	-3.36\\
-0.403182411910399	-3.353\\
-0.400415380271749	-3.346\\
-0.399	-3.34250018353171\\
-0.397573490604495	-3.339\\
-0.394669013712517	-3.332\\
-0.392	-3.32565700931434\\
-0.391721164351121	-3.325\\
-0.388768026727255	-3.318\\
-0.385868450424606	-3.311\\
-0.385	-3.30877085936944\\
-0.383136642732579	-3.304\\
-0.380762864723755	-3.297\\
-0.379005804755491	-3.29\\
-0.378057212534231	-3.283\\
-0.378	-3.28099297784201\\
-0.377864378968045	-3.276\\
-0.378	-3.27307573594726\\
-0.378190109830895	-3.269\\
-0.378840412059084	-3.262\\
-0.379690046627572	-3.255\\
-0.38067469498713	-3.248\\
-0.381761580324289	-3.241\\
-0.382934283828443	-3.234\\
-0.384184860131035	-3.227\\
-0.385	-3.22267839690706\\
-0.385516762669599	-3.22\\
-0.386932596264161	-3.213\\
-0.38842047791198	-3.206\\
-0.389980199323416	-3.199\\
-0.391611263536715	-3.192\\
-0.392	-3.19038821260295\\
-0.393326453983727	-3.185\\
-0.395113606398739	-3.178\\
-0.396966325408081	-3.171\\
-0.398882078524842	-3.164\\
-0.399	-3.16357871121196\\
-0.400873430227709	-3.157\\
-0.402921755443834	-3.15\\
-0.405023037898499	-3.143\\
-0.406	-3.1398074333015\\
-0.40718242617216	-3.136\\
-0.409394879471423	-3.129\\
-0.411651162206076	-3.122\\
-0.413	-3.11787908769509\\
-0.413954326091479	-3.115\\
-0.416303914629839	-3.108\\
-0.418690975124698	-3.101\\
-0.42	-3.09720741895891\\
-0.421119045097688	-3.094\\
-0.423587246783657	-3.087\\
-0.426089431187647	-3.08\\
-0.427	-3.07747650159819\\
-0.428630093312203	-3.073\\
-0.431206075626471	-3.066\\
-0.433814587935052	-3.059\\
-0.434	-3.05850597760985\\
-0.436460313455885	-3.052\\
-0.439138094609626	-3.045\\
-0.441	-3.04018235169554\\
-0.441848848605626	-3.038\\
-0.444593043880113	-3.031\\
-0.447368582823724	-3.024\\
-0.448	-3.02241960183927\\
-0.450175954989971	-3.017\\
-0.45301402493061	-3.01\\
-0.455	-3.00514749005\\
-0.455882257902019	-3.003\\
-0.458779071174675	-2.996\\
-0.461705057376828	-2.989\\
-0.462	-2.98829897965842\\
-0.464656430226138	-2.982\\
-0.467634737801392	-2.975\\
-0.469	-2.97181426398723\\
-0.470636778563333	-2.968\\
-0.473661360480594	-2.961\\
-0.476	-2.95562711488924\\
-0.476708463518396	-2.954\\
-0.479772464598103	-2.947\\
-0.482857382263023	-2.94\\
-0.483	-2.9396778412077\\
-0.485953291934083	-2.933\\
-0.48906605909783	-2.926\\
-0.49	-2.92390825601347\\
-0.492187398138895	-2.919\\
-0.49531890676027	-2.912\\
-0.497	-2.90825425993113\\
-0.498456599793702	-2.905\\
-0.501597122978706	-2.898\\
-0.504	-2.89265497419132\\
-0.504741454369786	-2.891\\
-0.507880793574577	-2.884\\
-0.511	-2.87704839323186\\
-0.511021625703304	-2.877\\
-0.514149306245746	-2.87\\
-0.517273349074583	-2.863\\
-0.518	-2.86136975065308\\
-0.520381648442404	-2.856\\
-0.523478131855665	-2.849\\
-0.525	-2.84554918787468\\
-0.526556837652855	-2.842\\
-0.529615182453385	-2.835\\
-0.532	-2.82951362071308\\
-0.532654172779516	-2.828\\
-0.535664228054508	-2.821\\
-0.538652328393264	-2.814\\
-0.539	-2.8131804432028\\
-0.541605725155308	-2.807\\
-0.544530788286673	-2.8\\
-0.546	-2.79645283027798\\
-0.54742114849073	-2.793\\
-0.550274349931705	-2.786\\
-0.553	-2.77923267148209\\
-0.553093121117083	-2.779\\
-0.555866362609271	-2.772\\
-0.5586012660268	-2.765\\
-0.56	-2.76137165894505\\
-0.56129160484793	-2.758\\
-0.563935308334639	-2.751\\
-0.566534797635022	-2.744\\
-0.567	-2.74272816487578\\
-0.569082438704109	-2.737\\
-0.571581281263595	-2.73\\
-0.574	-2.72308852718392\\
-0.574030801173675	-2.723\\
-0.576423978185705	-2.716\\
-0.578765238819779	-2.709\\
-0.581	-2.70216289356513\\
-0.581052958085487	-2.702\\
-0.583281952262794	-2.695\\
-0.585455376154715	-2.688\\
-0.587572035518597	-2.681\\
-0.588	-2.67954871139949\\
-0.589628638123968	-2.674\\
-0.591626241952979	-2.667\\
-0.593564506214362	-2.66\\
-0.595	-2.65465345673863\\
-0.595442184445492	-2.653\\
-0.597257937968952	-2.646\\
-0.599012441359504	-2.639\\
-0.600705007055592	-2.632\\
-0.602	-2.6264421482715\\
-0.602335024744367	-2.625\\
-0.603901875444177	-2.618\\
-0.605405614531525	-2.611\\
-0.606845775092137	-2.604\\
-0.608222169289879	-2.597\\
-0.609	-2.59285398994541\\
-0.609534524134488	-2.59\\
-0.61078289119591	-2.583\\
-0.611966863120761	-2.576\\
-0.613086234611718	-2.569\\
-0.614140826240419	-2.562\\
-0.615130682084033	-2.555\\
-0.616	-2.54842115373656\\
-0.616055643079698	-2.548\\
-0.616916521261005	-2.541\\
-0.617712501746295	-2.534\\
-0.618443598791938	-2.527\\
-0.619109804480527	-2.52\\
-0.619711184984605	-2.513\\
-0.620247777682367	-2.506\\
-0.620719613535072	-2.499\\
-0.621126921046331	-2.492\\
-0.621469712904447	-2.485\\
-0.621748096593274	-2.478\\
-0.621962197583547	-2.471\\
-0.622112208047165	-2.464\\
-0.622198223508424	-2.457\\
-0.622220415155977	-2.45\\
-0.622178916465184	-2.443\\
-0.622073985304639	-2.436\\
-0.621905681189052	-2.429\\
-0.621674305265154	-2.422\\
-0.621379962767588	-2.415\\
-0.621022882831107	-2.408\\
-0.620603275058707	-2.401\\
-0.620121352680774	-2.394\\
-0.619577357617551	-2.387\\
-0.618971515924661	-2.38\\
-0.618304073774488	-2.373\\
-0.617575272603807	-2.366\\
-0.61678548091501	-2.359\\
-0.616	-2.35253406589739\\
-0.615934986879634	-2.352\\
-0.615025416370538	-2.345\\
-0.614055768479878	-2.338\\
-0.613026374636232	-2.331\\
-0.611937574956001	-2.324\\
-0.61078976197472	-2.317\\
-0.609583286982165	-2.31\\
-0.609	-2.306763436725\\
-0.608319597830474	-2.303\\
-0.606999014526761	-2.296\\
-0.605621128301429	-2.289\\
-0.604186410256541	-2.282\\
-0.602695343443156	-2.275\\
-0.602	-2.27184436545001\\
-0.60114963470946	-2.268\\
-0.59954965832159	-2.261\\
-0.597895061699798	-2.254\\
-0.596186445054648	-2.247\\
-0.595	-2.24227807321599\\
-0.594425169429376	-2.24\\
-0.592612790473299	-2.233\\
-0.590748475908878	-2.226\\
-0.588832949455249	-2.219\\
-0.588	-2.21602437212988\\
-0.586868423689557	-2.212\\
-0.584855477137896	-2.205\\
-0.582793822159036	-2.198\\
-0.581	-2.19204231806102\\
-0.580684738745352	-2.191\\
-0.578531348609275	-2.184\\
-0.576332177597992	-2.177\\
-0.574088099064268	-2.17\\
-0.574	-2.16972889582031\\
-0.571803713063015	-2.163\\
-0.569476936040668	-2.156\\
-0.567108633685533	-2.149\\
-0.567	-2.14868247043771\\
-0.564704352451386	-2.142\\
-0.562261412111729	-2.135\\
-0.56	-2.12861545471276\\
-0.559781180197088	-2.128\\
-0.557269827728442	-2.121\\
-0.554723681526835	-2.114\\
-0.553	-2.1093137030147\\
-0.552146268069057	-2.107\\
-0.549541833246895	-2.1\\
-0.546907043452602	-2.093\\
-0.546	-2.09060725626337\\
-0.544249201505957	-2.086\\
-0.541567539355464	-2.079\\
-0.539	-2.07235905030657\\
-0.53886094315518	-2.072\\
-0.53614131277979	-2.065\\
-0.533400121101772	-2.058\\
-0.532	-2.0544406487608\\
-0.530645571952995	-2.051\\
-0.527880374543595	-2.044\\
-0.525099546013226	-2.037\\
-0.525	-2.03674931033104\\
-0.522320845210907	-2.03\\
-0.519531941349623	-2.023\\
-0.518	-2.01915745554312\\
-0.516742827423885	-2.016\\
-0.513958459596837	-2.009\\
-0.511171065145612	-2.002\\
-0.511	-2.00156830338445\\
-0.508403779507074	-1.995\\
-0.505641264225129	-1.988\\
-0.504	-1.98382273175791\\
-0.50289488163489	-1.981\\
-0.500173281202121	-1.974\\
-0.497465907305639	-1.967\\
-0.497	-1.96578234559727\\
-0.494798318343669	-1.96\\
-0.492158355943191	-1.953\\
-0.49	-1.947212052229\\
-0.489550721313863	-1.946\\
-0.486998696940376	-1.939\\
-0.484485065647877	-1.932\\
-0.483	-1.92778343587545\\
-0.482026935157087	-1.925\\
-0.479636787574371	-1.918\\
-0.477304433049209	-1.911\\
-0.476	-1.90696571761613\\
-0.475049599753351	-1.904\\
-0.472884818035051	-1.897\\
-0.470803575484809	-1.89\\
-0.469	-1.88364629292891\\
-0.468818482553343	-1.883\\
-0.466961373667493	-1.876\\
-0.465221129873031	-1.869\\
-0.46361109008689	-1.862\\
-0.462144517860674	-1.855\\
-0.462	-1.85422724181893\\
-0.460852463746229	-1.848\\
-0.459731698707807	-1.841\\
-0.458792517037796	-1.834\\
-0.458045314372934	-1.827\\
-0.457497123612837	-1.82\\
-0.45715182637939	-1.813\\
-0.457009198022836	-1.806\\
-0.457065147327124	-1.799\\
-0.457311670809371	-1.792\\
-0.457737692467946	-1.785\\
-0.458329908736881	-1.778\\
-0.45907327915225	-1.771\\
-0.459952517832188	-1.764\\
-0.460951900504149	-1.757\\
-0.462	-1.75036224670427\\
-0.462057609502842	-1.75\\
-0.463273508048343	-1.743\\
-0.464568467556052	-1.736\\
-0.465930155961033	-1.729\\
-0.467347598472854	-1.722\\
-0.468810977189758	-1.715\\
-0.469	-1.71412375905469\\
-0.47033294988348	-1.708\\
-0.471886920875759	-1.701\\
-0.473462561081643	-1.694\\
-0.475053536187054	-1.687\\
-0.476	-1.68287031282846\\
-0.476664783728725	-1.68\\
-0.478295702648516	-1.673\\
-0.479925886843031	-1.666\\
-0.481551267454887	-1.659\\
-0.483	-1.65273002413992\\
-0.483170730090848	-1.652\\
-0.484802302195681	-1.645\\
-0.48641824555522	-1.638\\
-0.488016249660434	-1.631\\
-0.489593986429429	-1.624\\
-0.49	-1.6221762507112\\
-0.49116866210432	-1.617\\
-0.492725458757817	-1.61\\
-0.494256095790319	-1.603\\
-0.495759178091277	-1.596\\
-0.497	-1.59011192202559\\
-0.497238122959704	-1.589\\
-0.498708576865141	-1.582\\
-0.500148488087785	-1.575\\
-0.501557346045115	-1.568\\
-0.502935431602254	-1.561\\
-0.504	-1.55546572297463\\
-0.504287341587273	-1.554\\
-0.505627569410909	-1.547\\
-0.50693680645422	-1.54\\
-0.508216046873281	-1.533\\
-0.509465928946039	-1.526\\
-0.510687811604154	-1.519\\
-0.511	-1.51716692044012\\
-0.511900884794016	-1.512\\
-0.513095482200937	-1.505\\
-0.514267568941312	-1.498\\
-0.515419892525857	-1.491\\
-0.516555941500003	-1.484\\
-0.517679237125489	-1.477\\
-0.518	-1.47497606477197\\
-0.518813220181874	-1.47\\
-0.519953143865675	-1.463\\
-0.521098435814804	-1.456\\
-0.522257269275024	-1.449\\
-0.52343949583314	-1.442\\
-0.524656756488024	-1.435\\
-0.525	-1.43308319566456\\
-0.525949274267017	-1.428\\
-0.527320889894732	-1.421\\
-0.528783006638759	-1.414\\
-0.530360388807482	-1.407\\
-0.532	-1.4003265554326\\
-0.532084268470423	-1.4\\
-0.534036959241231	-1.393\\
-0.536206919212764	-1.386\\
-0.538631815156302	-1.379\\
-0.539	-1.37803211664644\\
-0.541400240181022	-1.372\\
-0.544496407815242	-1.365\\
-0.546	-1.36190303053565\\
-0.547960623053319	-1.358\\
-0.551785790773391	-1.351\\
-0.553	-1.34893438168955\\
-0.555963339770238	-1.344\\
-0.56	-1.33769063969114\\
-0.560448239280543	-1.337\\
-0.565212805761852	-1.33\\
-0.567	-1.32748240102336\\
-0.570200433813439	-1.323\\
-0.574	-1.31784711995852\\
-0.575365146550886	-1.316\\
-0.580666233381273	-1.309\\
-0.581	-1.30856818072673\\
-0.586068679372791	-1.302\\
-0.588	-1.29953238237901\\
-0.591537345322496	-1.295\\
-0.595	-1.29060665801264\\
-0.59704730988506	-1.288\\
-0.602	-1.28173265861642\\
-0.602576760075386	-1.281\\
-0.608111518545495	-1.274\\
-0.609	-1.27287841415875\\
-0.613637656487717	-1.267\\
-0.616	-1.26400310081125\\
-0.619143076566104	-1.26\\
-0.623	-1.25507534199153\\
-0.6246194114571	-1.253\\
-0.63	-1.24607777039614\\
-0.630060249648579	-1.246\\
-0.635466610666903	-1.239\\
-0.637	-1.23700252845048\\
-0.640830013324858	-1.232\\
-0.644	-1.22783055859661\\
-0.646147144484966	-1.225\\
-0.651	-1.21855392575587\\
-0.651416257046564	-1.218\\
-0.656642213674699	-1.211\\
-0.658	-1.20916599036462\\
-0.661820645877367	-1.204\\
-0.665	-1.19966181703779\\
-0.666949582093553	-1.197\\
-0.672	-1.19003975151343\\
-0.672028839045902	-1.19\\
-0.67706863508439	-1.183\\
-0.679	-1.18029071371294\\
-0.682060602627635	-1.176\\
-0.686	-1.17042212208276\\
-0.687005409758891	-1.169\\
-0.691909912409329	-1.162\\
-0.693	-1.16042947726481\\
-0.696775231519365	-1.155\\
-0.7	-1.15031545323864\\
-0.701597348845446	-1.148\\
-0.706381481931955	-1.141\\
-0.707	-1.1400868249056\\
-0.711134527937013	-1.134\\
-0.714	-1.12974044369524\\
-0.715849457810789	-1.127\\
-0.720531028094214	-1.12\\
-0.721	-1.11929274835327\\
-0.725188597633312	-1.113\\
-0.728	-1.10873853522863\\
-0.729814181172292	-1.106\\
-0.734412986045955	-1.099\\
-0.735	-1.09809934278917\\
-0.738994139460774	-1.092\\
-0.742	-1.08737350268321\\
-0.743549736559324	-1.085\\
-0.748087215789896	-1.078\\
-0.749	-1.07658184478697\\
-0.752612394547939	-1.071\\
-0.756	-1.06573091362438\\
-0.757119182863261	-1.064\\
-0.761617748441106	-1.057\\
-0.763	-1.05483646233385\\
-0.766108970652262	-1.05\\
-0.77	-1.04391619397737\\
-0.7705896673055	-1.043\\
-0.77507256618068	-1.036\\
-0.777	-1.03297747850914\\
-0.779553401420068	-1.029\\
-0.784	-1.02204977933161\\
-0.784032064255526	-1.022\\
-0.788523703748444	-1.015\\
-0.791	-1.01113164581075\\
-0.793018967517047	-1.008\\
-0.797523271786889	-1.001\\
-0.798	-1.00025735481059\\
-0.802046483826836	-0.994\\
-0.805	-0.989430328393584\\
-0.80658241924604	-0.987\\
-0.811138143272808	-0.98\\
-0.812	-0.978675045769761\\
-0.81571956161261	-0.973\\
-0.819	-0.968001284254015\\
-0.82032329166728	-0.966\\
-0.824956827885384	-0.959\\
-0.826	-0.957426099101163\\
-0.829623948866494	-0.952\\
-0.833	-0.946960317823565\\
-0.834323172101329	-0.945\\
-0.839061092332338	-0.938\\
-0.84	-0.936616805196982\\
-0.843841678123619	-0.931\\
-0.847	-0.92640370903909\\
-0.848664033667313	-0.924\\
-0.853532929186255	-0.917\\
-0.854	-0.916331185996886\\
-0.858454154134861	-0.91\\
-0.861	-0.906403392974945\\
-0.863426451892959	-0.903\\
-0.868	-0.896627085124491\\
-0.868453186601227	-0.896\\
-0.873539967700254	-0.889\\
-0.875	-0.887004732555396\\
-0.878687133507884	-0.882\\
-0.882	-0.877538170244919\\
-0.883897004160054	-0.875\\
-0.889	-0.868227045559118\\
-0.889172142036837	-0.868\\
-0.894516263320043	-0.861\\
-0.896	-0.859073083533736\\
-0.899929864541975	-0.854\\
-0.903	-0.850072228356821\\
-0.905415135454631	-0.847\\
-0.91	-0.841221032268884\\
-0.910973965323381	-0.84\\
-0.916607957987629	-0.833\\
-0.917	-0.832517134244434\\
-0.922317949056601	-0.826\\
-0.924	-0.823958729387995\\
-0.928105259791602	-0.819\\
-0.931	-0.81553783179228\\
-0.933970862954236	-0.812\\
-0.938	-0.807249449650435\\
-0.939915479356548	-0.805\\
-0.945	-0.799088401480164\\
-0.945939543279723	-0.798\\
-0.952	-0.791049382853756\\
-0.952043200456638	-0.791\\
-0.958224774069266	-0.784\\
-0.959	-0.783131032123355\\
-0.964485196546855	-0.777\\
-0.966	-0.775324019842256\\
-0.970824057587914	-0.77\\
-0.973	-0.767622819474297\\
-0.977240614817429	-0.763\\
-0.98	-0.76002217431243\\
-0.983733916901464	-0.756\\
-0.987	-0.752516971374601\\
-0.990302884336494	-0.749\\
-0.994	-0.745102340845791\\
-0.996946239032097	-0.742\\
-1.001	-0.737773573778962\\
-1.00366264100065	-0.735\\
-1.008	-0.730526083704414\\
-1.01045050947231	-0.728\\
-1.015	-0.723355829382556\\
-1.0173085497213	-0.721\\
-1.022	-0.716258615782401\\
-1.02423500317836	-0.714\\
-1.029	-0.709230754088727\\
-1.03122836681188	-0.707\\
-1.036	-0.702268730933881\\
-1.03828727663891	-0.7\\
-1.043	-0.695369473873324\\
-1.04541012019314	-0.693\\
-1.05	-0.688529874147485\\
-1.05259562322045	-0.686\\
-1.057	-0.681747289130628\\
-1.05984253955404	-0.679\\
-1.064	-0.675019274512844\\
-1.06714977755137	-0.672\\
-1.071	-0.668343601754907\\
-1.07451643856443	-0.665\\
-1.078	-0.661718375116437\\
-1.08194167414437	-0.658\\
-1.085	-0.655141739402135\\
-1.08942496009071	-0.651\\
-1.092	-0.648612194204861\\
-1.09696580626099	-0.644\\
-1.099	-0.642128325745797\\
-1.10456397378808	-0.637\\
-1.106	-0.635688849117712\\
-1.11221931080677	-0.63\\
-1.113	-0.629292657506506\\
-1.11993183756988	-0.623\\
-1.12	-0.622938713162127\\
-1.127	-0.616630477071574\\
-1.12769817487851	-0.616\\
-1.134	-0.610363787092797\\
-1.1355215201395	-0.609\\
-1.141	-0.60413685189167\\
-1.14340175376663	-0.602\\
-1.148	-0.597948842375776\\
-1.15133902225849	-0.595\\
-1.155	-0.591798692137617\\
-1.15933310184315	-0.588\\
-1.162	-0.585685264212579\\
-1.1673834505	-0.581\\
-1.169	-0.579607218577767\\
-1.17548932155577	-0.574\\
-1.176	-0.573563190472084\\
-1.183	-0.567556307605776\\
-1.183646181164	-0.567\\
-1.19	-0.561584432419503\\
-1.19185269918325	-0.56\\
-1.197	-0.555641853859607\\
-1.2001090497314	-0.553\\
-1.204	-0.549726591082794\\
-1.20841250257215	-0.546\\
-1.211	-0.543836227161527\\
-1.21675954030461	-0.539\\
-1.218	-0.537968507781696\\
-1.225	-0.532122215348694\\
-1.22514570572747	-0.532\\
-1.232	-0.526303728839194\\
-1.23356178836868	-0.525\\
-1.239	-0.520501022554444\\
-1.24200927957728	-0.518\\
-1.246	-0.51471193573551\\
-1.25048398785329	-0.511\\
-1.253	-0.508934413351947\\
-1.2589820163889	-0.504\\
-1.26	-0.503166865067121\\
-1.267	-0.497411841848152\\
-1.26749904390567	-0.497\\
-1.274	-0.491672549030853\\
-1.27603351092598	-0.49\\
-1.281	-0.485941571364679\\
-1.28458853437098	-0.483\\
-1.288	-0.480220284696066\\
-1.29316712811676	-0.476\\
-1.295	-0.474511092846464\\
-1.30177540679717	-0.469\\
-1.302	-0.468818208757066\\
-1.309	-0.463156194879924\\
-1.31043241275964	-0.462\\
-1.316	-0.457525490444383\\
-1.31915557543437	-0.455\\
-1.323	-0.451935549983595\\
-1.32797171982385	-0.448\\
-1.33	-0.446400570452817\\
-1.33692075848184	-0.441\\
-1.337	-0.440938402638441\\
-1.344	-0.435579579601056\\
-1.34610344909185	-0.434\\
-1.351	-0.43034154803379\\
-1.35558864695327	-0.427\\
-1.358	-0.425254668015345\\
-1.365	-0.42035557563196\\
-1.36552877668428	-0.42\\
-1.372	-0.415690163074516\\
-1.37625686666465	-0.413\\
-1.379	-0.411287686620997\\
-1.386	-0.407191275535947\\
-1.38819327652665	-0.406\\
-1.393	-0.403437957352077\\
-1.4	-0.400043659998782\\
-1.40238460040209	-0.399\\
-1.407	-0.397032556429486\\
-1.414	-0.394396571267309\\
-1.421	-0.392113145018772\\
-1.42139754217803	-0.392\\
-1.428	-0.390185176353004\\
-1.435	-0.388557092338454\\
-1.442	-0.387192615709718\\
-1.449	-0.386056338722074\\
-1.456	-0.385114335535316\\
-1.45701164211317	-0.385\\
-1.463	-0.384346433689901\\
-1.47	-0.383713529554514\\
-1.477	-0.383190388986648\\
-1.484	-0.38275738552901\\
-1.491	-0.382398433343112\\
-1.498	-0.382100640496917\\
-1.505	-0.381853821661864\\
-1.512	-0.381650332832219\\
-1.519	-0.381484356974132\\
-1.526	-0.38135223649517\\
-1.533	-0.381251261895139\\
-1.54	-0.381180408769853\\
-1.547	-0.381139337149949\\
-1.554	-0.381128621224513\\
-1.561	-0.38114921448264\\
-1.568	-0.381202718640246\\
-1.575	-0.381290375034126\\
-1.582	-0.381413642951238\\
-1.589	-0.381573715450766\\
-1.596	-0.381771073551249\\
-1.603	-0.382005752347992\\
-1.61	-0.382276977578185\\
-1.617	-0.382583254430501\\
-1.624	-0.382922084342097\\
-1.631	-0.383290110639891\\
-1.638	-0.383683365110568\\
-1.645	-0.38409678346383\\
-1.652	-0.384524951687158\\
-1.659	-0.384961816381553\\
-1.65960372387548	-0.385\\
-1.666	-0.385401949348267\\
-1.673	-0.385837906645647\\
-1.68	-0.386262898103045\\
-1.687	-0.386670168339648\\
-1.694	-0.387053139916596\\
-1.701	-0.387405359154241\\
-1.708	-0.387720585393166\\
-1.715	-0.387992887162789\\
-1.722	-0.388216628343999\\
-1.729	-0.388386487208626\\
-1.736	-0.388497465973777\\
-1.743	-0.38854488812427\\
-1.75	-0.388524342267687\\
-1.757	-0.388431706796364\\
-1.764	-0.388263103058996\\
-1.771	-0.388014899052755\\
-1.778	-0.387683664248132\\
-1.785	-0.387266120438551\\
-1.792	-0.38675913855599\\
-1.799	-0.386159724029024\\
-1.806	-0.385465043206765\\
-1.81009935177004	-0.385\\
-1.813	-0.384673708346429\\
-1.82	-0.383784073038719\\
-1.827	-0.382791319690649\\
-1.834	-0.381692736600318\\
-1.841	-0.380485637967102\\
-1.848	-0.379167336886893\\
-1.85370433277191	-0.378\\
-1.855	-0.377736242178397\\
-1.862	-0.376193715153638\\
-1.869	-0.374531996838585\\
-1.876	-0.372748184040376\\
-1.88241145488312	-0.371\\
-1.883	-0.370839963212668\\
-1.89	-0.368810307828261\\
-1.897	-0.366649507736355\\
-1.904	-0.364354438905815\\
-1.9050223853237	-0.364\\
-1.911	-0.361927755094222\\
-1.918	-0.359360819112767\\
-1.92409721566082	-0.357\\
-1.925	-0.356649896182891\\
-1.932	-0.353795702007561\\
-1.939	-0.35078867311293\\
-1.94075197354938	-0.35\\
-1.946	-0.347628353518843\\
-1.953	-0.344307556729546\\
-1.95563550997535	-0.343\\
-1.96	-0.340822423911809\\
-1.967	-0.33716689179837\\
-1.96914273947538	-0.336\\
-1.974	-0.33333509386052\\
-1.981	-0.329321070085319\\
-1.98153910405715	-0.329\\
-1.988	-0.325116175501082\\
-1.99297124715214	-0.322\\
-1.995	-0.320714768375646\\
-2.002	-0.316107194408842\\
-2.00362210784785	-0.315\\
-2.009	-0.311282870800687\\
-2.01357415298122	-0.308\\
-2.016	-0.306234537564724\\
-2.02293651007351	-0.301\\
-2.023	-0.300951345957223\\
-2.03	-0.295413602759787\\
-2.03172854220306	-0.294\\
-2.037	-0.289612808579033\\
-2.04004118432455	-0.287\\
-2.044	-0.283533295206795\\
-2.04791470911755	-0.28\\
-2.051	-0.277157045012741\\
-2.05538432209503	-0.273\\
-2.058	-0.270463700463993\\
-2.06248176132339	-0.266\\
-2.065	-0.26343045013687\\
-2.06923569602226	-0.259\\
-2.072	-0.256032049801162\\
-2.07567201225674	-0.252\\
-2.079	-0.248241161260735\\
-2.08181411407302	-0.245\\
-2.086	-0.240029461243903\\
-2.08768270100752	-0.238\\
-2.093	-0.231370393047801\\
-2.09329430152908	-0.231\\
-2.0986790797433	-0.224\\
-2.1	-0.222218370000904\\
-2.10386929634679	-0.217\\
-2.107	-0.212595312374559\\
-2.10888811647661	-0.21\\
-2.11374121844099	-0.203\\
-2.114	-0.202610546882843\\
-2.11877711194144	-0.196\\
-2.121	-0.192722835383422\\
-2.12469433141516	-0.189\\
-2.128	-0.185403082734915\\
-2.135	-0.186855311492832\\
-2.13676155783538	-0.189\\
-2.142	-0.194948068624842\\
-2.14274311513305	-0.196\\
-2.14795854511623	-0.203\\
-2.149	-0.204325904817615\\
-2.15320691305555	-0.21\\
-2.156	-0.213589288909249\\
-2.1586207413322	-0.217\\
-2.163	-0.222458817381995\\
-2.16424181634624	-0.224\\
-2.17	-0.230870253942138\\
-2.17011014513358	-0.231\\
-2.17625982073598	-0.238\\
-2.177	-0.238813627239747\\
-2.18272879884499	-0.245\\
-2.184	-0.246328415637807\\
-2.18954568367223	-0.252\\
-2.191	-0.25344239952497\\
-2.19674296945956	-0.259\\
-2.198	-0.260182005325663\\
-2.20435764391791	-0.266\\
-2.205	-0.266572217976638\\
-2.212	-0.27263269084586\\
-2.21243712615173	-0.273\\
-2.219	-0.278380917645648\\
-2.22104222148497	-0.28\\
-2.226	-0.283841322184692\\
-2.23022524329498	-0.287\\
-2.233	-0.289030356917614\\
-2.24	-0.293962366222387\\
-2.24005526047004	-0.294\\
-2.247	-0.298638784469401\\
-2.25068696671076	-0.301\\
-2.254	-0.303083923979525\\
-2.261	-0.307304523654149\\
-2.26220090360255	-0.308\\
-2.268	-0.311304939466172\\
-2.27481004419853	-0.315\\
-2.275	-0.31510155631068\\
-2.282	-0.318692601939608\\
-2.28880477685257	-0.322\\
-2.289	-0.322093663808174\\
-2.296	-0.325303506606658\\
-2.303	-0.328333414864487\\
-2.30462309120571	-0.329\\
-2.31	-0.331184876379514\\
-2.317	-0.333864221950521\\
-2.32294551925271	-0.336\\
-2.324	-0.336375412827569\\
-2.331	-0.338721753622882\\
-2.338	-0.340907140929168\\
-2.345	-0.342934312615046\\
-2.34524403900558	-0.343\\
-2.352	-0.344807181402164\\
-2.359	-0.346527480300446\\
-2.366	-0.348097343227312\\
-2.373	-0.349518829915567\\
-2.37563324393095	-0.35\\
-2.38	-0.350795010806847\\
-2.387	-0.351927222171207\\
-2.394	-0.352916272973615\\
-2.401	-0.353763507521307\\
-2.408	-0.354470105263535\\
-2.415	-0.355037063246939\\
-2.422	-0.355465217476563\\
-2.429	-0.355755234662716\\
-2.436	-0.355907644919536\\
-2.443	-0.355922726517439\\
-2.45	-0.355800637820353\\
-2.457	-0.355541368063088\\
-2.464	-0.355144712842415\\
-2.471	-0.354610320617704\\
-2.478	-0.353937662980125\\
-2.485	-0.353126056417362\\
-2.492	-0.35217468333437\\
-2.499	-0.351082555035994\\
-2.50514321581954	-0.35\\
-2.506	-0.349848825668642\\
-2.513	-0.348473924719582\\
-2.52	-0.346954451140109\\
-2.527	-0.345288864143317\\
-2.534	-0.343475537145995\\
-2.53570287527559	-0.343\\
-2.541	-0.34151410480929\\
-2.548	-0.339401445433639\\
-2.555	-0.337135191382495\\
-2.55829339696953	-0.336\\
-2.562	-0.334713716002379\\
-2.569	-0.332134434678521\\
-2.576	-0.329395239348042\\
-2.57696085827655	-0.329\\
-2.583	-0.326492751124843\\
-2.59	-0.323425852512717\\
-2.59310509082473	-0.322\\
-2.597	-0.320191242254772\\
-2.604	-0.316787739329699\\
-2.60752487221624	-0.315\\
-2.611	-0.313213690369416\\
-2.618	-0.309469358471136\\
-2.62065344923734	-0.308\\
-2.625	-0.305554700247197\\
-2.632	-0.301477793699804\\
-2.63280212455705	-0.301\\
-2.639	-0.297239097708527\\
-2.6442089926766	-0.294\\
-2.646	-0.292863295431967\\
-2.653	-0.288370534660552\\
-2.65513732250379	-0.287\\
-2.66	-0.28380694409801\\
-2.6658842810029	-0.28\\
-2.667	-0.27925922646201\\
-2.674	-0.274849523487856\\
-2.67725372884475	-0.273\\
-2.681	-0.2708126295429\\
-2.688	-0.267505480254376\\
-2.69300486059278	-0.266\\
-2.695	-0.265391620771256\\
-2.702	-0.264845939631029\\
-2.709	-0.265894442968447\\
-2.70931435827053	-0.266\\
-2.716	-0.26816033687786\\
-2.723	-0.2711984242828\\
-2.72660182731341	-0.273\\
-2.73	-0.274644026714255\\
-2.737	-0.278265584529296\\
-2.74027195449178	-0.28\\
-2.744	-0.281924464532811\\
-2.751	-0.285538030049385\\
-2.75387237765103	-0.287\\
-2.758	-0.289056262982239\\
-2.765	-0.292450454935212\\
-2.76830467941757	-0.294\\
-2.772	-0.295702361887699\\
-2.779	-0.298801448949681\\
-2.78421316447992	-0.301\\
-2.786	-0.30174260315207\\
-2.793	-0.304521369035585\\
-2.8	-0.307137733588987\\
-2.80244252332234	-0.308\\
-2.807	-0.309591013082645\\
-2.814	-0.31188195576\\
-2.821	-0.314011303435587\\
-2.82449950357633	-0.315\\
-2.828	-0.315980852206945\\
-2.835	-0.317792173465537\\
-2.842	-0.31944595050255\\
-2.849	-0.320943544330842\\
-2.85449977135051	-0.322\\
-2.856	-0.322286741987287\\
-2.863	-0.323477922617812\\
-2.87	-0.324516781729439\\
-2.877	-0.325404356097611\\
-2.884	-0.326141548358643\\
-2.891	-0.326729118011504\\
-2.898	-0.327167654192083\\
-2.905	-0.327457574020345\\
-2.912	-0.327599105063388\\
-2.919	-0.327592283980426\\
-2.926	-0.327436944470276\\
-2.933	-0.327132717772343\\
-2.94	-0.326679031807426\\
-2.947	-0.3260751054971\\
-2.954	-0.325319956336837\\
-2.961	-0.324412401682966\\
-2.968	-0.32335106129184\\
-2.975	-0.322134367654488\\
-2.9756865697934	-0.322\\
-2.982	-0.320761710211089\\
-2.989	-0.319229754823238\\
-2.996	-0.317536104975561\\
-3.003	-0.315678345075567\\
-3.00535349993033	-0.315\\
-3.01	-0.313653793385385\\
-3.017	-0.31145886043303\\
-3.024	-0.309090383391106\\
-3.02701016275957	-0.308\\
-3.031	-0.306543596752381\\
-3.038	-0.303814137551295\\
-3.04475986766356	-0.301\\
-3.045	-0.300899067123953\\
-3.052	-0.297787891473081\\
-3.059	-0.294481184682468\\
-3.05996812734834	-0.294\\
-3.066	-0.290964820132752\\
-3.073	-0.287239952729266\\
-3.07343071979526	-0.287\\
-3.08	-0.28328714424868\\
-3.08552533872239	-0.28\\
-3.087	-0.279108638169961\\
-3.094	-0.274684696310204\\
-3.0965502121201	-0.273\\
-3.101	-0.27000674277507\\
-3.10669822405915	-0.266\\
-3.108	-0.265066431566605\\
-3.115	-0.259841102191839\\
-3.11608482380836	-0.259\\
-3.122	-0.254311794233602\\
-3.1248075407613	-0.252\\
-3.129	-0.248465012037129\\
-3.13296341012429	-0.245\\
-3.136	-0.242276735465466\\
-3.14060828018089	-0.238\\
-3.143	-0.235718876700367\\
-3.14779023351142	-0.231\\
-3.15	-0.228758622749349\\
-3.15455066427847	-0.224\\
-3.157	-0.22135766007072\\
-3.16092518723205	-0.217\\
-3.164	-0.213471304092553\\
-3.16694445578087	-0.21\\
-3.171	-0.205047366192415\\
-3.17263477151247	-0.203\\
-3.178	-0.196024942670378\\
-3.17801873907676	-0.196\\
-3.18309845875562	-0.189\\
-3.185	-0.186268783745483\\
-3.18790911210449	-0.182\\
-3.192	-0.175728073697392\\
-3.19246555440244	-0.175\\
-3.19676494772156	-0.168\\
-3.199	-0.164184476513564\\
-3.20083258022986	-0.161\\
-3.20467363098871	-0.154\\
-3.206	-0.151461605927087\\
-3.20829500350535	-0.147\\
-3.21170900233173	-0.14\\
-3.213	-0.137207365746845\\
-3.21491857091639	-0.133\\
-3.21793258881602	-0.126\\
-3.22	-0.120893813874459\\
-3.22075780714521	-0.119\\
-3.22339488479716	-0.112\\
-3.22585438024204	-0.105\\
-3.227	-0.101502533521658\\
-3.22813668299242	-0.0979999999999999\\
-3.23024590912388	-0.0909999999999997\\
-3.23218750063572	-0.0840000000000001\\
-3.23396389735626	-0.077\\
-3.234	-0.0768441574661607\\
-3.23557556192336	-0.0699999999999998\\
-3.23702726221052	-0.0629999999999997\\
-3.23832090039982	-0.056\\
-3.23945817246104	-0.0489999999999999\\
-3.24044060626614	-0.0419999999999998\\
-3.241	-0.037280324096238\\
-3.24126945353568	-0.0350000000000001\\
-3.24194591169263	-0.028\\
-3.24247112246553	-0.0209999999999999\\
-3.24284577570367	-0.0139999999999998\\
-3.24307036798135	-0.00700000000000012\\
-3.24314519871443	0\\
-3.24307036798559	0.00700000000000012\\
-3.24284577570967	0.0139999999999998\\
-3.24247112246257	0.0209999999999999\\
-3.24194591169248	0.028\\
-3.24126945352891	0.0350000000000001\\
-3.241	0.0372803240547497\\
-3.24044060626534	0.0419999999999998\\
-3.23945817246239	0.0489999999999999\\
-3.23832090040418	0.056\\
-3.23702726224156	0.0629999999999997\\
-3.23557556191845	0.0699999999999998\\
-3.234	0.0768441574520701\\
-3.23396389735297	0.077\\
-3.23218750064542	0.0840000000000001\\
-3.23024590912792	0.0909999999999997\\
-3.22813668299883	0.0979999999999999\\
-3.227	0.101502533542043\\
-3.22585438024527	0.105\\
-3.22339488479551	0.112\\
-3.22075780716096	0.119\\
-3.22	0.120893813901818\\
-3.21793258881316	0.126\\
-3.21491857092888	0.133\\
-3.213	0.137207366125707\\
-3.21170900256094	0.14\\
-3.2082950035335	0.147\\
-3.206	0.151461605895355\\
-3.20467363094844	0.154\\
-3.20083258019906	0.161\\
-3.199	0.1641844765593\\
-3.19676494776713	0.168\\
-3.19246555440525	0.175\\
-3.192	0.175728073698661\\
-3.18790911209565	0.182\\
-3.185	0.186268783727992\\
-3.18309845873399	0.189\\
-3.17801873905788	0.196\\
-3.178	0.196024942645923\\
-3.17263477154171	0.203\\
-3.171	0.205047366181981\\
-3.16694445576927	0.21\\
-3.164	0.213471304082028\\
-3.16092519395983	0.217\\
-3.157	0.221357666229988\\
-3.15455066401118	0.224\\
-3.15	0.228758622735703\\
-3.14779023350035	0.231\\
-3.143	0.235718876708128\\
-3.14060828017177	0.238\\
-3.136	0.242276735436612\\
-3.13296341006363	0.245\\
-3.129	0.248465012013596\\
-3.1248075408346	0.252\\
-3.122	0.254311794229616\\
-3.1160848244774	0.259\\
-3.115	0.259841102761314\\
-3.108	0.265066431646132\\
-3.10669822410764	0.266\\
-3.101	0.270006742690226\\
-3.09655021222434	0.273\\
-3.094	0.274684696381699\\
-3.087	0.279108638184889\\
-3.08552533875272	0.28\\
-3.08	0.283287144280757\\
-3.07343071972431	0.287\\
-3.073	0.28723995268473\\
-3.066	0.290964820136406\\
-3.05996812727226	0.294\\
-3.059	0.294481184645514\\
-3.052	0.29778789170735\\
-3.045	0.300899067024552\\
-3.04475986742966	0.301\\
-3.038	0.303814137572405\\
-3.031	0.306543596842484\\
-3.0270101625161	0.308\\
-3.024	0.309090383203223\\
-3.017	0.311458860374774\\
-3.01	0.313653793852777\\
-3.00535350045684	0.315\\
-3.003	0.315678344981546\\
-2.996	0.317536104890428\\
-2.989	0.319229754680363\\
-2.982	0.320761710197722\\
-2.9756865694962	0.322\\
-2.975	0.322134367599804\\
-2.968	0.323351061290794\\
-2.961	0.324412401725548\\
-2.954	0.325319956501681\\
-2.947	0.326075105716621\\
-2.94	0.326679031852273\\
-2.933	0.327132718429267\\
-2.926	0.327436944603954\\
-2.919	0.327592283970097\\
-2.912	0.327599105620164\\
-2.905	0.327457574199798\\
-2.898	0.32716765467998\\
-2.891	0.326729118100902\\
-2.884	0.32614154925345\\
-2.877	0.325404356162089\\
-2.87	0.324516782126679\\
-2.863	0.323477922654031\\
-2.856	0.322286742556176\\
-2.85449976779749	0.322\\
-2.849	0.320943545331153\\
-2.842	0.319445950251057\\
-2.835	0.317792172489502\\
-2.828	0.315980851800012\\
-2.82449950529238	0.315\\
-2.821	0.314011303565516\\
-2.814	0.311881954982835\\
-2.807	0.309591012587127\\
-2.80244252335434	0.308\\
-2.8	0.307137733588856\\
-2.793	0.304521369027867\\
-2.786	0.301742603031359\\
-2.78421316474139	0.301\\
-2.779	0.298801448978349\\
-2.772	0.295702361876135\\
-2.76830467939432	0.294\\
-2.765	0.292450454959816\\
-2.758	0.289056261937915\\
-2.75387237878281	0.287\\
-2.751	0.285538030103623\\
-2.744	0.281924464685561\\
-2.74027195428103	0.28\\
-2.737	0.278265584551815\\
-2.73	0.274644026803779\\
-2.72660182734635	0.273\\
-2.723	0.271198424215105\\
-2.716	0.268160336427561\\
-2.70931435872096	0.266\\
-2.709	0.265894442852121\\
-2.702	0.26484593959434\\
-2.695	0.265391620856648\\
-2.6930048606196	0.266\\
-2.688	0.267505480044393\\
-2.681	0.270812629853281\\
-2.6772537291376	0.273\\
-2.674	0.274849523373397\\
-2.667	0.279259226379527\\
-2.66588428091832	0.28\\
-2.66	0.283806944038177\\
-2.65513732241114	0.287\\
-2.653	0.288370534654565\\
-2.646	0.292863286659613\\
-2.64420898040838	0.294\\
-2.639	0.297239097684032\\
-2.63280212452749	0.301\\
-2.632	0.301477793671613\\
-2.625	0.305554700318311\\
-2.62065344929144	0.308\\
-2.618	0.309469358459445\\
-2.611	0.313213690389329\\
-2.60752487233995	0.315\\
-2.604	0.316787739433368\\
-2.597	0.320191240776973\\
-2.59310508890427	0.322\\
-2.59	0.323425852495217\\
-2.583	0.326492751119891\\
-2.57696085827381	0.329\\
-2.576	0.329395239345033\\
-2.569	0.332134457317573\\
-2.562	0.334713715530347\\
-2.55829339683914	0.336\\
-2.555	0.337135191359222\\
-2.548	0.339401445273201\\
-2.541	0.341514104777885\\
-2.53570287520036	0.343\\
-2.534	0.343475536315292\\
-2.527	0.345288857284414\\
-2.52	0.346954448207802\\
-2.513	0.34847392479468\\
-2.506	0.3498488256973\\
-2.50514321541408	0.35\\
-2.499	0.351082554389399\\
-2.492	0.352174679733988\\
-2.485	0.353126060984572\\
-2.478	0.353937662537516\\
-2.471	0.354610314926341\\
-2.464	0.355144715327834\\
-2.457	0.355541368834384\\
-2.45	0.355800641717575\\
-2.443	0.355922711482198\\
-2.436	0.35590764682347\\
-2.429	0.355755248045485\\
-2.422	0.355465221433844\\
-2.415	0.355037057561052\\
-2.408	0.354470091570113\\
-2.401	0.353763506232323\\
-2.394	0.352916273935141\\
-2.387	0.351927221664978\\
-2.38	0.350795017646321\\
-2.37563323565815	0.35\\
-2.373	0.3495188281672\\
-2.366	0.348097329836829\\
-2.359	0.346527478512107\\
-2.352	0.344807195131826\\
-2.34524408459412	0.343\\
-2.345	0.342934299261087\\
-2.338	0.340907141020091\\
-2.331	0.338721753579663\\
-2.324	0.33637541314632\\
-2.32294551840865	0.336\\
-2.317	0.333864219334111\\
-2.31	0.331184876368613\\
-2.30462309178786	0.329\\
-2.303	0.328333414506764\\
-2.296	0.325303518934908\\
-2.289	0.322093663736269\\
-2.28880477701045	0.322\\
-2.282	0.318692602057389\\
-2.275	0.315101557726826\\
-2.27481004157198	0.315\\
-2.268	0.311304939593697\\
-2.26220090298042	0.308\\
-2.261	0.307304524005293\\
-2.254	0.303083925012705\\
-2.25068696619697	0.301\\
-2.247	0.298638784734709\\
-2.24005526206801	0.294\\
-2.24	0.293962365127626\\
-2.233	0.289030419115294\\
-2.230225170501	0.287\\
-2.226	0.283841322324665\\
-2.22104222026768	0.28\\
-2.219	0.278380919149836\\
-2.21243712621717	0.273\\
-2.212	0.272632690709042\\
-2.205	0.266572218334416\\
-2.20435764440259	0.266\\
-2.198	0.260182004478305\\
-2.19674296950063	0.259\\
-2.191	0.25344239492231\\
-2.18954568649304	0.252\\
-2.184	0.246328418242193\\
-2.1827287975064	0.245\\
-2.177	0.238813634116214\\
-2.17625981443352	0.238\\
-2.17011014461195	0.231\\
-2.17	0.23087025452571\\
-2.16424182139206	0.224\\
-2.163	0.222458810634008\\
-2.15862074153721	0.217\\
-2.156	0.21358928988858\\
-2.15320691293267	0.21\\
-2.149	0.20432590483272\\
-2.14795854467021	0.203\\
-2.14274311525163	0.196\\
-2.142	0.194948068585705\\
-2.13676155856002	0.189\\
-2.135	0.186855310699206\\
-2.128	0.185403083986152\\
-2.12469433170392	0.189\\
-2.121	0.192722833055471\\
-2.11877711011622	0.196\\
-2.114	0.202610546309309\\
-2.11374121806953	0.203\\
-2.10888812123895	0.21\\
-2.107	0.212595321765856\\
-2.10386929550748	0.217\\
-2.1	0.222218369993356\\
-2.0986790799266	0.224\\
-2.09329430560668	0.231\\
-2.093	0.23137039812126\\
-2.08768270294506	0.238\\
-2.086	0.240029457855444\\
-2.08181410751932	0.245\\
-2.079	0.248241160488692\\
-2.07567200758894	0.252\\
-2.072	0.256032045817427\\
-2.06923569495769	0.259\\
-2.065	0.26343045179317\\
-2.06248176852348	0.266\\
-2.058	0.270463705123332\\
-2.05538432353723	0.273\\
-2.051	0.277157046628534\\
-2.04791471053033	0.28\\
-2.044	0.283533296646276\\
-2.04004118119247	0.287\\
-2.037	0.289612806318698\\
-2.03172854777587	0.294\\
-2.03	0.295413605531487\\
-2.023	0.300951342018163\\
-2.02293650496482	0.301\\
-2.016	0.306234542254886\\
-2.01357415930674	0.308\\
-2.009	0.311282869765716\\
-2.00362210138422	0.315\\
-2.002	0.316107191738483\\
-1.995	0.320714769828979\\
-1.99297124879576	0.322\\
-1.988	0.325116178709399\\
-1.98153910522035	0.329\\
-1.981	0.329321071188417\\
-1.974	0.333335093726552\\
-1.9691427399147	0.336\\
-1.967	0.337166890910318\\
-1.96	0.340822424169663\\
-1.95563549751008	0.343\\
-1.953	0.344307549050745\\
-1.946	0.347628349087138\\
-1.94075197272757	0.35\\
-1.939	0.350788675279217\\
-1.932	0.353795711571014\\
-1.925	0.356649895383267\\
-1.92409721456362	0.357\\
-1.918	0.359360819596328\\
-1.911	0.361927754200532\\
-1.90502238576765	0.364\\
-1.904	0.364354439125427\\
-1.897	0.366649520313246\\
-1.89	0.368810303659711\\
-1.883	0.370839970612773\\
-1.88241148117549	0.371\\
-1.876	0.37274818134732\\
-1.869	0.374531996295339\\
-1.862	0.376193725174367\\
-1.855	0.377736241158877\\
-1.85370433153656	0.378\\
-1.848	0.37916734074994\\
-1.841	0.38048564158266\\
-1.834	0.381692738442519\\
-1.827	0.382791321264325\\
-1.82	0.383784078725534\\
-1.813	0.384673712176226\\
-1.81009936636192	0.385\\
-1.806	0.385465042631632\\
-1.799	0.386159741933361\\
-1.792	0.386759132173361\\
-1.785	0.387266117596939\\
-1.778	0.387683658329265\\
-1.771	0.388014898999906\\
-1.764	0.388263104810404\\
-1.757	0.388431701562448\\
-1.75	0.388524337718769\\
-1.743	0.388544893696788\\
-1.736	0.388497484383424\\
-1.729	0.388386491133901\\
-1.722	0.388216579113423\\
-1.715	0.387992871950603\\
-1.708	0.387720565118327\\
-1.701	0.387405339512547\\
-1.694	0.387053149461874\\
-1.687	0.386670174948019\\
-1.68	0.386262896048068\\
-1.673	0.385837913821454\\
-1.666	0.385401971880015\\
-1.65960338570434	0.385\\
-1.659	0.384961837365835\\
-1.652	0.384524960795941\\
-1.645	0.384096797197356\\
-1.638	0.383683356620368\\
-1.631	0.383290165706779\\
-1.624	0.382922109623122\\
-1.617	0.382583219478551\\
-1.61	0.382276986067356\\
-1.603	0.382005743207891\\
-1.596	0.381771025282269\\
-1.589	0.381573703204461\\
-1.582	0.381413697410408\\
-1.575	0.381290363405555\\
-1.568	0.381202674774679\\
-1.561	0.381149278161156\\
-1.554	0.381128623875471\\
-1.547	0.381139334382001\\
-1.54	0.381180424965052\\
-1.533	0.381251278220173\\
-1.526	0.381352221866378\\
-1.519	0.38148442525041\\
-1.512	0.381650329450401\\
-1.505	0.381853808311271\\
-1.498	0.382100634769283\\
-1.491	0.382398405110128\\
-1.484	0.38275738440381\\
-1.477	0.383190301176612\\
-1.47	0.383713265386189\\
-1.463	0.384346426922689\\
-1.45701170072006	0.385\\
-1.456	0.385114344742444\\
-1.449	0.386056334255296\\
-1.442	0.387192640326639\\
-1.435	0.388557074021983\\
-1.428	0.390185181171985\\
-1.4213975908544	0.392\\
-1.421	0.392113159131843\\
-1.414	0.394396596001244\\
-1.407	0.397032496879481\\
-1.40238455149749	0.399\\
-1.4	0.400043664849261\\
-1.393	0.403437961272451\\
-1.3881933046769	0.406\\
-1.386	0.407191296240163\\
-1.379	0.411287712084486\\
-1.37625689151498	0.413\\
-1.372	0.415690159539456\\
-1.36552876353782	0.42\\
-1.365	0.420355567401067\\
-1.358	0.42525471176187\\
-1.35558869032111	0.427\\
-1.351	0.430341540395343\\
-1.34610346078782	0.434\\
-1.344	0.435579591932759\\
-1.337	0.440938400271371\\
-1.33692075604223	0.441\\
-1.33	0.446400591842986\\
-1.32797173725355	0.448\\
-1.323	0.45193556970233\\
-1.31915558484268	0.455\\
-1.316	0.457525477878128\\
-1.31043241833578	0.462\\
-1.309	0.463156195033777\\
-1.302	0.468818182284239\\
-1.30177537422396	0.469\\
-1.295	0.474511071815034\\
-1.29316708815897	0.476\\
-1.288	0.480220248283431\\
-1.28458857567308	0.483\\
-1.281	0.48594161636245\\
-1.27603352133726	0.49\\
-1.274	0.491672560146775\\
-1.26749903981025	0.497\\
-1.267	0.497411839837477\\
-1.26	0.503166865626226\\
-1.25898201721332	0.504\\
-1.253	0.508934415727567\\
-1.25048398645778	0.511\\
-1.246	0.514711932124139\\
-1.24200930246318	0.518\\
-1.239	0.520501061529867\\
-1.23356180627304	0.525\\
-1.232	0.526303731225902\\
-1.22514570450407	0.532\\
-1.225	0.532122214102256\\
-1.218	0.537968533302745\\
-1.21675956985548	0.539\\
-1.211	0.543836221760681\\
-1.20841249592566	0.546\\
-1.204	0.549726578970124\\
-1.20010909938529	0.553\\
-1.197	0.555641905536821\\
-1.19185265270623	0.56\\
-1.19	0.561584393317472\\
-1.18364616969618	0.567\\
-1.183	0.567556297343635\\
-1.176	0.573563134958402\\
-1.17548925805014	0.574\\
-1.169	0.579607222201211\\
-1.16738344158309	0.581\\
-1.162	0.585685245312314\\
-1.15933309797356	0.588\\
-1.155	0.591798700060583\\
-1.15133903065269	0.595\\
-1.148	0.597948846521583\\
-1.14340177366103	0.602\\
-1.141	0.604136847200852\\
-1.13552148853184	0.609\\
-1.134	0.610363769620854\\
-1.12769827131893	0.616\\
-1.127	0.616630563505139\\
-1.12	0.62293872003656\\
-1.11993184500293	0.623\\
-1.113	0.629292669089097\\
-1.11221932388838	0.63\\
-1.106	0.635688849033545\\
-1.10456396457229	0.637\\
-1.099	0.642128294544005\\
-1.09696579366456	0.644\\
-1.092	0.648612197807767\\
-1.08942494925588	0.651\\
-1.085	0.655141763208793\\
-1.08194169789652	0.658\\
-1.078	0.661718379686638\\
-1.07451643541279	0.665\\
-1.071	0.668343609895747\\
-1.06714979222924	0.672\\
-1.064	0.675019274971142\\
-1.05984255018768	0.679\\
-1.057	0.681747291166833\\
-1.05259562429509	0.686\\
-1.05	0.688529871184545\\
-1.04541012151597	0.693\\
-1.043	0.695369470947904\\
-1.03828724387416	0.7\\
-1.036	0.702268766267426\\
-1.03122839771947	0.707\\
-1.029	0.709230736582674\\
-1.02423493178462	0.714\\
-1.022	0.716258531490533\\
-1.01730854364939	0.721\\
-1.015	0.723355824333332\\
-1.01045057295944	0.728\\
-1.008	0.730526148021869\\
-1.00366263198281	0.735\\
-1.001	0.737773572958603\\
-0.996946253921848	0.742\\
-0.994	0.745102355352759\\
-0.990302893321838	0.749\\
-0.987	0.752516991692881\\
-0.983733922378765	0.756\\
-0.98	0.760022160453049\\
-0.977240594066652	0.763\\
-0.973	0.767622806972292\\
-0.970824063368615	0.77\\
-0.966	0.775324027185984\\
-0.96448520105287	0.777\\
-0.959	0.783131030616051\\
-0.958224772043314	0.784\\
-0.952043122966266	0.791\\
-0.952	0.791049294195849\\
-0.945939545290595	0.798\\
-0.945	0.799088403304996\\
-0.939915473677242	0.805\\
-0.938	0.807249441235129\\
-0.933970861253237	0.812\\
-0.931	0.815537779043783\\
-0.928105207776445	0.819\\
-0.924	0.82395872478385\\
-0.922317951553719	0.826\\
-0.917	0.83251714126988\\
-0.916607958991477	0.833\\
-0.910973933644598	0.84\\
-0.91	0.84122099257973\\
-0.905415145485422	0.847\\
-0.903	0.850072238030146\\
-0.899929885944552	0.854\\
-0.896	0.859073103006552\\
-0.894516263944954	0.861\\
-0.889172157352391	0.868\\
-0.889	0.868227064228972\\
-0.883896999787547	0.875\\
-0.882	0.877538226874327\\
-0.878687200444029	0.882\\
-0.875	0.887004721822826\\
-0.87353996328076	0.889\\
-0.868453186932142	0.896\\
-0.868	0.896627095531836\\
-0.86342647092565	0.903\\
-0.861	0.906403407834279\\
-0.858454171951941	0.91\\
-0.854	0.916331188765343\\
-0.853532931420963	0.917\\
-0.848664030277268	0.924\\
-0.847	0.926403700968598\\
-0.843841672938372	0.931\\
-0.84	0.936616802919933\\
-0.839061088174536	0.938\\
-0.834323142322969	0.945\\
-0.833	0.946960319808835\\
-0.829623955530875	0.952\\
-0.826	0.957426092896178\\
-0.824956817406654	0.959\\
-0.820323303204875	0.966\\
-0.819	0.968001302311009\\
-0.815719577662127	0.973\\
-0.812	0.978675107718063\\
-0.81113817998172	0.98\\
-0.806582412599165	0.987\\
-0.805	0.989430325991797\\
-0.802046498721692	0.994\\
-0.798	1.00025737666098\\
-0.797523280126303	1.001\\
-0.79301898460011	1.008\\
-0.791	1.0111316719412\\
-0.788523705848167	1.015\\
-0.784032024734028	1.022\\
-0.784	1.02204971803191\\
-0.779553408225689	1.029\\
-0.777	1.03297753696455\\
-0.775072613430413	1.036\\
-0.770589664392004	1.043\\
-0.77	1.04391618877512\\
-0.766108974483274	1.05\\
-0.763	1.05483645478024\\
-0.761617739527975	1.057\\
-0.757119203600841	1.064\\
-0.756	1.06573094669133\\
-0.752612378051183	1.071\\
-0.749	1.07658186049517\\
-0.748087247551162	1.078\\
-0.743549764001525	1.085\\
-0.742	1.087373526365\\
-0.738994151861185	1.092\\
-0.735	1.09809938551109\\
-0.734413001856544	1.099\\
-0.729814191114921	1.106\\
-0.728	1.1087385902557\\
-0.725188640850009	1.113\\
-0.721	1.11929276932548\\
-0.720531042427353	1.12\\
-0.715849519109539	1.127\\
-0.714	1.12974051985747\\
-0.71113452643194	1.134\\
-0.707	1.14008681754993\\
-0.706381482566125	1.141\\
-0.701597412015672	1.148\\
-0.7	1.15031549800714\\
-0.696775236163173	1.155\\
-0.693	1.16042950293769\\
-0.691909931785539	1.162\\
-0.687005403044556	1.169\\
-0.686	1.1704221072785\\
-0.682060591765936	1.176\\
-0.679	1.18029073520952\\
-0.677068630459364	1.183\\
-0.672028790338237	1.19\\
-0.672	1.19003968379765\\
-0.666949578710429	1.197\\
-0.665	1.19966187504859\\
-0.66182074894802	1.204\\
-0.658	1.2091660989943\\
-0.656642258963491	1.211\\
-0.65141625498591	1.218\\
-0.651	1.21855393810664\\
-0.646147150507701	1.225\\
-0.644	1.22783046414638\\
-0.640829942820737	1.232\\
-0.637	1.23700270319724\\
-0.635466749414705	1.239\\
-0.630060241920097	1.246\\
-0.63	1.2460777598027\\
-0.624619417537953	1.253\\
-0.623	1.25507529311317\\
-0.619143008410275	1.26\\
-0.616	1.26400302114313\\
-0.613637627996446	1.267\\
-0.609	1.27287842902592\\
-0.608111492121882	1.274\\
-0.602576761510854	1.281\\
-0.602	1.28173269700551\\
-0.597047358221976	1.288\\
-0.595	1.29060678670766\\
-0.591537561991891	1.295\\
-0.588	1.29953246838283\\
-0.586068597678792	1.302\\
-0.581	1.30856818185913\\
-0.580666251642994	1.309\\
-0.575365153232446	1.316\\
-0.574	1.31784711865463\\
-0.570200413713874	1.323\\
-0.567	1.32748241286424\\
-0.565212832845824	1.33\\
-0.560448292118486	1.337\\
-0.56	1.33769069266542\\
-0.555963413989329	1.344\\
-0.553	1.34893444548962\\
-0.551785790064273	1.351\\
-0.547960610400131	1.358\\
-0.546	1.36190311825089\\
-0.544496453843742	1.365\\
-0.541400251155494	1.372\\
-0.539	1.3780321257744\\
-0.538631813843436	1.379\\
-0.536206826527265	1.386\\
-0.534036912760821	1.393\\
-0.532084270192052	1.4\\
-0.532	1.40032655306409\\
-0.53036035190965	1.407\\
-0.528783000582406	1.414\\
-0.527320895175641	1.421\\
-0.525949211611092	1.428\\
-0.525	1.43308310096014\\
-0.524656761296	1.435\\
-0.523439475007924	1.442\\
-0.522257265649025	1.449\\
-0.521098426198347	1.456\\
-0.519953095730029	1.463\\
-0.518813235606948	1.47\\
-0.518	1.47497620274167\\
-0.517679261261456	1.477\\
-0.516555949514887	1.484\\
-0.515419972322706	1.491\\
-0.514267542516832	1.498\\
-0.513095345564029	1.505\\
-0.511900665059464	1.512\\
-0.511	1.51716634335348\\
-0.510687755216266	1.519\\
-0.509465873913683	1.526\\
-0.508216050749986	1.533\\
-0.50693682386267	1.54\\
-0.505627600878415	1.547\\
-0.504287424306306	1.554\\
-0.504	1.55546603797266\\
-0.502935417010973	1.561\\
-0.50155745163181	1.568\\
-0.500148424983034	1.575\\
-0.498708560375581	1.582\\
-0.497238068843305	1.589\\
-0.497	1.59011175619859\\
-0.495759254151223	1.596\\
-0.494256082752438	1.603\\
-0.492725499975256	1.61\\
-0.491168611020855	1.617\\
-0.49	1.62217572727741\\
-0.489593849940495	1.624\\
-0.488016185458613	1.631\\
-0.486418275638159	1.638\\
-0.484802273596519	1.645\\
-0.483170834659711	1.652\\
-0.483	1.65273036683873\\
-0.481551154282792	1.659\\
-0.479925890406708	1.666\\
-0.478295736743802	1.673\\
-0.476664797975318	1.68\\
-0.476	1.68287037656011\\
-0.475053538398223	1.687\\
-0.473462576725556	1.694\\
-0.471886932189459	1.701\\
-0.47033279961332	1.708\\
-0.469	1.71412362333267\\
-0.468810972173205	1.715\\
-0.467347616658681	1.722\\
-0.46593015139645	1.729\\
-0.46456844818904	1.736\\
-0.463273388029502	1.743\\
-0.462057602596188	1.75\\
-0.462	1.75036220572356\\
-0.460951892404688	1.757\\
-0.459952509198929	1.764\\
-0.459073329784354	1.771\\
-0.458329911859097	1.778\\
-0.457737738101	1.785\\
-0.457311689439179	1.792\\
-0.457065048254633	1.799\\
-0.45700923684615	1.806\\
-0.457151827590416	1.813\\
-0.457497130567928	1.82\\
-0.45804531057852	1.827\\
-0.458792619867935	1.834\\
-0.459731714717747	1.841\\
-0.460852286442305	1.848\\
-0.462	1.85422635804289\\
-0.462144725870818	1.855\\
-0.463611085643081	1.862\\
-0.46522124620119	1.869\\
-0.466961430037064	1.876\\
-0.468818470196122	1.883\\
-0.469	1.88364633648113\\
-0.470803574139327	1.89\\
-0.472884868697695	1.897\\
-0.475049596206831	1.904\\
-0.476	1.90696571217315\\
-0.477304436916024	1.911\\
-0.479636782795935	1.918\\
-0.482026985841712	1.925\\
-0.483	1.92778337419798\\
-0.484485032794006	1.932\\
-0.486998671662323	1.939\\
-0.489550718074382	1.946\\
-0.49	1.9472120390062\\
-0.492158386444345	1.953\\
-0.49479833234014	1.96\\
-0.497	1.96578231763524\\
-0.497465916626448	1.967\\
-0.500173286129788	1.974\\
-0.502894870994407	1.981\\
-0.504	1.98382273740439\\
-0.505641271954645	1.988\\
-0.508403779668759	1.995\\
-0.511	2.00156829324951\\
-0.51117106888042	2.002\\
-0.513958461910232	2.009\\
-0.51674281012768	2.016\\
-0.518	2.0191574985815\\
-0.519531936592113	2.023\\
-0.522320844446718	2.03\\
-0.525	2.03674930970919\\
-0.525099546565177	2.037\\
-0.527880402375066	2.044\\
-0.530645573254038	2.051\\
-0.532	2.05444065511224\\
-0.533400111968798	2.058\\
-0.536141302007504	2.065\\
-0.538860945327142	2.072\\
-0.539	2.07235904282417\\
-0.541567544615958	2.079\\
-0.544249203299379	2.086\\
-0.546	2.09060726346592\\
-0.546907038584233	2.093\\
-0.549541832399744	2.1\\
-0.552146268556515	2.107\\
-0.553	2.10931370265973\\
-0.554723679286417	2.114\\
-0.557269830375899	2.121\\
-0.559781184101411	2.128\\
-0.56	2.12861544438647\\
-0.562261404870884	2.135\\
-0.564704354015639	2.142\\
-0.567	2.14868246743191\\
-0.567108635042179	2.149\\
-0.569476943638896	2.156\\
-0.571803715642205	2.163\\
-0.574	2.16972886898083\\
-0.574088108066068	2.17\\
-0.576332172954464	2.177\\
-0.578531354743582	2.184\\
-0.580684729332879	2.191\\
-0.581	2.19204234509406\\
-0.582793823004375	2.198\\
-0.584855474916572	2.205\\
-0.586868414023666	2.212\\
-0.588	2.21602438560007\\
-0.588832952625824	2.219\\
-0.590748477564941	2.226\\
-0.59261278213195	2.233\\
-0.59442516076174	2.24\\
-0.595	2.24227810494917\\
-0.596186441195167	2.247\\
-0.597895064784517	2.254\\
-0.59954966071124	2.261\\
-0.601149628310478	2.268\\
-0.602	2.27184434747272\\
-0.602695354759192	2.275\\
-0.604186410559495	2.282\\
-0.605621127107713	2.289\\
-0.606999010407121	2.296\\
-0.60831959329889	2.303\\
-0.609	2.30676342651617\\
-0.609583294385983	2.31\\
-0.610789733422569	2.317\\
-0.611937519261413	2.324\\
-0.613026374705287	2.331\\
-0.614055768323111	2.338\\
-0.615025417528356	2.345\\
-0.615934980120365	2.352\\
-0.616	2.35253411808873\\
-0.616785480568818	2.359\\
-0.617575308588645	2.366\\
-0.618304075843634	2.373\\
-0.618971516795218	2.38\\
-0.619577359223627	2.387\\
-0.620121359114723	2.394\\
-0.620603274862485	2.401\\
-0.62102288188216	2.408\\
-0.621379954864582	2.415\\
-0.621674303825504	2.422\\
-0.621905708720478	2.429\\
-0.622073984105681	2.436\\
-0.622178946605205	2.443\\
-0.622220413878251	2.45\\
-0.622198222738327	2.457\\
-0.622112209390154	2.464\\
-0.621962215667325	2.471\\
-0.621748097178504	2.478\\
-0.621469709617358	2.485\\
-0.621126943351862	2.492\\
-0.620719666405376	2.499\\
-0.620247768306079	2.506\\
-0.619711183722158	2.513\\
-0.619109811557451	2.52\\
-0.618443599542674	2.527\\
-0.617712508217	2.534\\
-0.616916521171794	2.541\\
-0.616055642776763	2.548\\
-0.616	2.54842115178576\\
-0.615130682217579	2.555\\
-0.614140840148001	2.562\\
-0.613086231560585	2.569\\
-0.611966846219104	2.576\\
-0.610782896503909	2.583\\
-0.609534526186614	2.59\\
-0.609	2.5928540009108\\
-0.608222170208577	2.597\\
-0.606845814621074	2.604\\
-0.605405607159977	2.611\\
-0.603901858653363	2.618\\
-0.602335025487862	2.625\\
-0.602	2.62644217578651\\
-0.600705032982492	2.632\\
-0.599012449444377	2.639\\
-0.597257926446649	2.646\\
-0.595442176874443	2.653\\
-0.595	2.65465342953033\\
-0.593564504962531	2.66\\
-0.591626237387891	2.667\\
-0.589628638108752	2.674\\
-0.588	2.67954871262075\\
-0.587572034997724	2.681\\
-0.585455378235818	2.688\\
-0.583281949176255	2.695\\
-0.581052970923492	2.702\\
-0.581	2.70216293210068\\
-0.578765254359696	2.709\\
-0.576423986360641	2.716\\
-0.574030783488052	2.723\\
-0.574	2.72308847721873\\
-0.57158127617148	2.73\\
-0.569082400684012	2.737\\
-0.567	2.74272809236465\\
-0.566534776145601	2.744\\
-0.563935302627269	2.751\\
-0.561291577467607	2.758\\
-0.56	2.76137159243502\\
-0.558601260304331	2.765\\
-0.55586636009622	2.772\\
-0.553093150284313	2.779\\
-0.553	2.77923274225045\\
-0.550274357102787	2.786\\
-0.547421128256772	2.793\\
-0.546	2.79645276354037\\
-0.544530774537199	2.8\\
-0.541605715901509	2.807\\
-0.539	2.81318043653321\\
-0.538652326074406	2.814\\
-0.535664241837761	2.821\\
-0.53265417288774	2.828\\
-0.532	2.82951361267201\\
-0.529615165846725	2.835\\
-0.526556821237679	2.842\\
-0.525	2.84554912190789\\
-0.523478105671559	2.849\\
-0.52038166697036	2.856\\
-0.518	2.86136975609909\\
-0.517273354598668	2.863\\
-0.514149293577825	2.87\\
-0.511021630743592	2.877\\
-0.511	2.87704840459927\\
-0.50788080577026	2.884\\
-0.50474144871635	2.891\\
-0.504	2.89265496072374\\
-0.501597119849437	2.898\\
-0.498456591565416	2.905\\
-0.497	2.90825424460083\\
-0.495318903097292	2.912\\
-0.492187404606368	2.919\\
-0.49	2.92390810309658\\
-0.489065963823708	2.926\\
-0.485953315838473	2.933\\
-0.483	2.93967783351307\\
-0.482857377670746	2.94\\
-0.47977245031169	2.947\\
-0.476708464922081	2.954\\
-0.476	2.95562714796323\\
-0.473661387421731	2.961\\
-0.470636752504443	2.968\\
-0.469	2.97181422257667\\
-0.467634723155416	2.975\\
-0.464656439897733	2.982\\
-0.462	2.98829895290001\\
-0.461705046338476	2.989\\
-0.458779081240443	2.996\\
-0.455882170054498	3.003\\
-0.455	3.00514730780697\\
-0.453013976714082	3.01\\
-0.450175971029402	3.017\\
-0.448	3.02241960407613\\
-0.447368583597692	3.024\\
-0.44459303325285	3.031\\
-0.441848848402955	3.038\\
-0.441	3.04018235226091\\
-0.439138095617115	3.045\\
-0.436460307451982	3.052\\
-0.434	3.05850597753037\\
-0.433814588049469	3.059\\
-0.431206067516777	3.066\\
-0.428630082771401	3.073\\
-0.427	3.07747635789422\\
-0.426089367878123	3.08\\
-0.423587248864572	3.087\\
-0.421119053666476	3.094\\
-0.42	3.09720733742667\\
-0.418690914526839	3.101\\
-0.416303914734083	3.108\\
-0.413954318231213	3.115\\
-0.413	3.11787902191805\\
-0.4116511226333	3.122\\
-0.409394870497647	3.129\\
-0.407182426275473	3.136\\
-0.406	3.13980748274453\\
-0.405023063263116	3.143\\
-0.402921748313893	3.15\\
-0.400873408340434	3.157\\
-0.399	3.16357872620058\\
-0.398882083979686	3.164\\
-0.3969663020153	3.171\\
-0.395113593317162	3.178\\
-0.393326447813383	3.185\\
-0.392	3.19038823146707\\
-0.39161126893024	3.192\\
-0.389980196639542	3.199\\
-0.388420475588173	3.206\\
-0.386932598172908	3.213\\
-0.385516760550876	3.22\\
-0.385	3.22267840830339\\
-0.384184866976025	3.227\\
-0.382934267020681	3.234\\
-0.381761589319044	3.241\\
-0.38067469111492	3.248\\
-0.379690024074283	3.255\\
-0.378840429642828	3.262\\
-0.378190090720478	3.269\\
-0.378	3.27307557494644\\
-0.377864380558096	3.276\\
-0.378	3.28099237472696\\
-0.378057235816567	3.283\\
-0.379005784106233	3.29\\
-0.380762870252064	3.297\\
-0.383136630593536	3.304\\
-0.385	3.30877087358868\\
-0.385868452516599	3.311\\
-0.388768023485905	3.318\\
-0.391721168946765	3.325\\
-0.392	3.32565699606926\\
-0.394669013341612	3.332\\
-0.397573468558568	3.339\\
-0.399	3.34250020324197\\
-0.400415387865586	3.346\\
-0.403182401813378	3.353\\
-0.405865080583623	3.36\\
-0.406	3.36036146572321\\
-0.408463378710448	3.367\\
-0.410971029939468	3.374\\
-0.413	3.37987292587211\\
-0.413387592884225	3.381\\
-0.415716381217536	3.388\\
-0.417954160232119	3.395\\
-0.42	3.40166533901261\\
-0.420102422212089	3.402\\
-0.42216684232337	3.409\\
-0.424145033503804	3.416\\
-0.426039222203882	3.423\\
-0.427	3.42670499970978\\
-0.427853630416483	3.43\\
-0.4295908479627	3.437\\
-0.431251534724021	3.444\\
-0.432838477688032	3.451\\
-0.434	3.45636046627992\\
-0.434355453649624	3.458\\
-0.435806703826737	3.465\\
-0.437193166312845	3.472\\
-0.438518152740996	3.479\\
-0.439785085914608	3.486\\
-0.440997479525346	3.493\\
-0.441	3.49301520481408\\
-0.44216009519811	3.5\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.31082749293589	-3.5\\
-0.310024730344929	-3.493\\
-0.309102464561713	-3.486\\
-0.308055565639502	-3.479\\
-0.308	-3.47866976397084\\
-0.306882403618821	-3.472\\
-0.305575217424126	-3.465\\
-0.304128964848067	-3.458\\
-0.302538874647216	-3.451\\
-0.301	-3.44480251133106\\
-0.300800748990622	-3.444\\
-0.298913184253287	-3.437\\
-0.296867455411343	-3.43\\
-0.294658947097891	-3.423\\
-0.294	-3.42105040459556\\
-0.292285354753685	-3.416\\
-0.28973997381784	-3.409\\
-0.287017451795339	-3.402\\
-0.287	-3.40195758851731\\
-0.284113761383378	-3.395\\
-0.281023083689486	-3.388\\
-0.28	-3.38580284076493\\
-0.277739539698175	-3.381\\
-0.274259215833781	-3.374\\
-0.273	-3.37158647736548\\
-0.270575222130125	-3.367\\
-0.266685847015052	-3.36\\
-0.266	-3.3588144649214\\
-0.262582823914776	-3.353\\
-0.259	-3.34716246373795\\
-0.258273766996336	-3.346\\
-0.255477621609661	-3.339\\
-0.256628028180132	-3.332\\
-0.257290956655391	-3.325\\
-0.257828876318315	-3.318\\
-0.258246428421207	-3.311\\
-0.258550497996315	-3.304\\
-0.258748874275339	-3.297\\
-0.258850061558711	-3.29\\
-0.25886327032688	-3.283\\
-0.258798435769154	-3.276\\
-0.258666210044177	-3.269\\
-0.2584779165544	-3.262\\
-0.258245536621157	-3.255\\
-0.257981538803296	-3.248\\
-0.257698730106815	-3.241\\
-0.257410173609296	-3.234\\
-0.257128679457479	-3.227\\
-0.256866773771828	-3.22\\
-0.256636239864462	-3.213\\
-0.256447809942991	-3.206\\
-0.256310838636995	-3.199\\
-0.256232979654922	-3.192\\
-0.256219943119752	-3.185\\
-0.256275259522442	-3.178\\
-0.256400228366179	-3.171\\
-0.256593954074279	-3.164\\
-0.256853495678678	-3.157\\
-0.257174272088319	-3.15\\
-0.257550397193569	-3.143\\
-0.257975262116509	-3.136\\
-0.258442117457885	-3.129\\
-0.258944473391468	-3.122\\
-0.259	-3.12126347347614\\
-0.259479696339117	-3.115\\
-0.260041166791788	-3.108\\
-0.260625192500349	-3.101\\
-0.261229899781152	-3.094\\
-0.261854890686033	-3.087\\
-0.262501286542449	-3.08\\
-0.263171617920564	-3.073\\
-0.263869600298825	-3.066\\
-0.264600054566478	-3.059\\
-0.265368571747825	-3.052\\
-0.266	-3.04654341291485\\
-0.266182477586816	-3.045\\
-0.267050940234529	-3.038\\
-0.267976146038922	-3.031\\
-0.268964440127711	-3.024\\
-0.270021855127778	-3.017\\
-0.27115400205343	-3.01\\
-0.27236600021602	-3.003\\
-0.273	-2.99955239929047\\
-0.27366428253683	-2.996\\
-0.275052231138223	-2.989\\
-0.276531300528118	-2.982\\
-0.278104561158541	-2.975\\
-0.279774706420029	-2.968\\
-0.28	-2.96709947904194\\
-0.281545493100855	-2.961\\
-0.283416800318027	-2.954\\
-0.28539010037805	-2.947\\
-0.287	-2.94156073039893\\
-0.287466743477003	-2.94\\
-0.289646978532319	-2.933\\
-0.291931575807148	-2.926\\
-0.294	-2.91993342601012\\
-0.294320839500755	-2.919\\
-0.296812127468286	-2.912\\
-0.299407928835183	-2.905\\
-0.301	-2.90085910572155\\
-0.302105753713368	-2.898\\
-0.304903261292319	-2.891\\
-0.307803999388672	-2.884\\
-0.308	-2.88354011137105\\
-0.310797656851792	-2.877\\
-0.313891764492556	-2.87\\
-0.315	-2.86756152638678\\
-0.317077052905179	-2.863\\
-0.320355606717974	-2.856\\
-0.322	-2.85258054342281\\
-0.323721799267644	-2.849\\
-0.327172840896446	-2.842\\
-0.329	-2.83838227112891\\
-0.330704612199305	-2.835\\
-0.334311778236148	-2.828\\
-0.336	-2.82479288554564\\
-0.337987952681583	-2.821\\
-0.341729478006257	-2.814\\
-0.343	-2.8116655294823\\
-0.34552256898707	-2.807\\
-0.349370723193358	-2.8\\
-0.35	-2.79887201632403\\
-0.353247298950093	-2.793\\
-0.357	-2.78630112957489\\
-0.357167029918643	-2.786\\
-0.36109098145523	-2.779\\
-0.364	-2.77385565512233\\
-0.365037075396861	-2.772\\
-0.368975967315478	-2.765\\
-0.371	-2.7614202052228\\
-0.372908232685844	-2.758\\
-0.376822635122045	-2.751\\
-0.378	-2.74889717654233\\
-0.380702391329969	-2.744\\
-0.384554008164105	-2.737\\
-0.385	-2.73618779895818\\
-0.388346058416268	-2.73\\
-0.392	-2.72318677797354\\
-0.392098640887277	-2.723\\
-0.395773502058174	-2.716\\
-0.399	-2.70977323278594\\
-0.399394471222251	-2.709\\
-0.402928696006926	-2.702\\
-0.406	-2.69580907868894\\
-0.406395239956849	-2.695\\
-0.409765897443329	-2.688\\
-0.413	-2.68112961619126\\
-0.413060108710432	-2.681\\
-0.416249249720972	-2.674\\
-0.4193531261086	-2.667\\
-0.42	-2.66550650997684\\
-0.422351654379858	-2.66\\
-0.425253508266997	-2.653\\
-0.427	-2.64865492826742\\
-0.428053316184699	-2.646\\
-0.430745494903886	-2.639\\
-0.433337160397233	-2.632\\
-0.434	-2.63014532729476\\
-0.435817865754544	-2.625\\
-0.438192139874744	-2.618\\
-0.440461175327702	-2.611\\
-0.441	-2.60926417080132\\
-0.442618273577543	-2.604\\
-0.444667059252463	-2.597\\
-0.446608393442585	-2.59\\
-0.448	-2.5846932236278\\
-0.44844055962975	-2.583\\
-0.450161726089359	-2.576\\
-0.451774875703134	-2.569\\
-0.453279777012842	-2.562\\
-0.454676357192437	-2.555\\
-0.455	-2.55324666604328\\
-0.455963736425939	-2.548\\
-0.457143200592716	-2.541\\
-0.458215305581845	-2.534\\
-0.459180323513022	-2.527\\
-0.46003858277243	-2.52\\
-0.460790481253315	-2.513\\
-0.461436453998807	-2.506\\
-0.461976968172437	-2.499\\
-0.462	-2.49863012083417\\
-0.462412506484961	-2.492\\
-0.462743615922683	-2.485\\
-0.462970791485807	-2.478\\
-0.463094550883901	-2.471\\
-0.463115437847696	-2.464\\
-0.463033994442558	-2.457\\
-0.462850801914132	-2.45\\
-0.462566460944286	-2.443\\
-0.462181598715771	-2.436\\
-0.462	-2.43337358040048\\
-0.461696799176601	-2.429\\
-0.461112689858847	-2.422\\
-0.460430026032408	-2.415\\
-0.45964957423552	-2.408\\
-0.458772164054113	-2.401\\
-0.457798701323127	-2.394\\
-0.456730172430281	-2.387\\
-0.455567651338035	-2.38\\
-0.455	-2.37682712284521\\
-0.454311422059992	-2.373\\
-0.452962567726048	-2.366\\
-0.451523152219439	-2.359\\
-0.449994677489936	-2.352\\
-0.448378786093253	-2.345\\
-0.448	-2.34343565312714\\
-0.44667455553606	-2.338\\
-0.444885435270411	-2.331\\
-0.443014290753795	-2.324\\
-0.441063383044631	-2.317\\
-0.441	-2.3167801671653\\
-0.439030240489727	-2.31\\
-0.436922018488585	-2.303\\
-0.43474179885573	-2.296\\
-0.434	-2.29368376907929\\
-0.432488548688745	-2.289\\
-0.430167767378401	-2.282\\
-0.427785260553233	-2.275\\
-0.427	-2.2727408458397\\
-0.425340542971593	-2.268\\
-0.422840817964894	-2.261\\
-0.420293164150207	-2.254\\
-0.42	-2.2532054230935\\
-0.417697624666807	-2.247\\
-0.415065755697296	-2.24\\
-0.413	-2.2345634503769\\
-0.412403623217239	-2.233\\
-0.409717090368295	-2.226\\
-0.407017619982547	-2.219\\
-0.406	-2.21636632036229\\
-0.404313158757932	-2.212\\
-0.401614013898145	-2.205\\
-0.399	-2.19818982531189\\
-0.398927462200565	-2.198\\
-0.396268785081655	-2.191\\
-0.393637167565224	-2.184\\
-0.392	-2.17960481771437\\
-0.391040479355029	-2.177\\
-0.388485196039716	-2.17\\
-0.385956251217746	-2.163\\
-0.385	-2.16034133039441\\
-0.383462220216988	-2.156\\
-0.380988615308132	-2.149\\
-0.378514065849711	-2.142\\
-0.378	-2.14055611744316\\
-0.376049515680709	-2.135\\
-0.373566272827358	-2.128\\
-0.371048381095619	-2.121\\
-0.371	-2.12086764810526\\
-0.368512338390325	-2.114\\
-0.365925159496637	-2.107\\
-0.364	-2.10189661712229\\
-0.363287992188102	-2.1\\
-0.360606405147157	-2.093\\
-0.357864661071	-2.086\\
-0.357	-2.08383057112264\\
-0.355074688575166	-2.079\\
-0.35223336890153	-2.072\\
-0.35	-2.06658509724161\\
-0.349344509655981	-2.065\\
-0.346419961588804	-2.058\\
-0.343462673903369	-2.051\\
-0.343	-2.04990789904822\\
-0.340487687223798	-2.044\\
-0.337505369642071	-2.037\\
-0.336	-2.03345204458182\\
-0.334530604583772	-2.03\\
-0.331579827217994	-2.023\\
-0.329	-2.01679540190654\\
-0.328668923095777	-2.016\\
-0.325816732519386	-2.009\\
-0.32303852553285	-2.002\\
-0.322	-1.99930233539689\\
-0.32035200551546	-1.995\\
-0.31777104536273	-1.988\\
-0.315302210057031	-1.981\\
-0.315	-1.98010604289535\\
-0.312963463049919	-1.974\\
-0.310749590036613	-1.967\\
-0.308655193029762	-1.96\\
-0.308	-1.95770291187378\\
-0.306688549199789	-1.953\\
-0.304834282411142	-1.946\\
-0.303070547730782	-1.939\\
-0.30138007964936	-1.932\\
-0.301	-1.9303868385945\\
-0.299768634668983	-1.925\\
-0.298202703238073	-1.918\\
-0.296655403519373	-1.911\\
-0.295107313330557	-1.904\\
-0.294	-1.89906162184925\\
-0.293551544791306	-1.897\\
-0.291990122104326	-1.89\\
-0.290381673516588	-1.883\\
-0.288714391954455	-1.876\\
-0.287	-1.86907824879995\\
-0.286981051426007	-1.869\\
-0.285233384999721	-1.862\\
-0.283434121128637	-1.855\\
-0.28161731862766	-1.848\\
-0.28	-1.84151233842747\\
-0.279872248124208	-1.841\\
-0.27842224514036	-1.834\\
-0.277539830405627	-1.827\\
-0.277563462842025	-1.82\\
-0.278455226391915	-1.813\\
-0.279883178184611	-1.806\\
-0.28	-1.80552437281732\\
-0.281589706268221	-1.799\\
-0.283426090624189	-1.792\\
-0.285321062298727	-1.785\\
-0.287	-1.77888113397662\\
-0.287241366405654	-1.778\\
-0.289177411110654	-1.771\\
-0.291110531304832	-1.764\\
-0.293037463344088	-1.757\\
-0.294	-1.75349547360903\\
-0.294961706724813	-1.75\\
-0.296883090588235	-1.743\\
-0.298799384185038	-1.736\\
-0.300713058861171	-1.729\\
-0.301	-1.72795071427334\\
-0.302630069692176	-1.722\\
-0.30454780896523	-1.715\\
-0.306467153452244	-1.708\\
-0.308	-1.70241721293943\\
-0.308389266856449	-1.701\\
-0.310314125543326	-1.694\\
-0.312238562357286	-1.687\\
-0.314160426210675	-1.68\\
-0.315	-1.67693617042086\\
-0.316076749841181	-1.673\\
-0.317982765353888	-1.666\\
-0.319873196118657	-1.659\\
-0.321742397261767	-1.652\\
-0.322	-1.65102395411636\\
-0.323585363699932	-1.645\\
-0.325394852097672	-1.638\\
-0.327164095351145	-1.631\\
-0.328886478071276	-1.624\\
-0.329	-1.62352582907894\\
-0.330559348596548	-1.617\\
-0.332174139827886	-1.61\\
-0.333725054352312	-1.603\\
-0.335207074218213	-1.596\\
-0.336	-1.59206608766574\\
-0.336618559689589	-1.589\\
-0.337957018222004	-1.582\\
-0.339216132531831	-1.575\\
-0.340393440075306	-1.568\\
-0.341487288675683	-1.561\\
-0.342496504034429	-1.554\\
-0.343	-1.55018676812638\\
-0.343423450198078	-1.547\\
-0.344268451056741	-1.54\\
-0.345028934858637	-1.533\\
-0.345705994835067	-1.526\\
-0.346301302197998	-1.519\\
-0.346816919853112	-1.512\\
-0.347255391309382	-1.505\\
-0.347619733172986	-1.498\\
-0.347913074869865	-1.491\\
-0.34813916697873	-1.484\\
-0.348301805412514	-1.477\\
-0.348405140681978	-1.47\\
-0.348453496319793	-1.463\\
-0.348451357509444	-1.456\\
-0.348403321571657	-1.449\\
-0.34831408776483	-1.442\\
-0.348188434854819	-1.435\\
-0.34803142957754	-1.428\\
-0.347848058396102	-1.421\\
-0.347643921872653	-1.414\\
-0.347424941871319	-1.407\\
-0.347198119111884	-1.4\\
-0.346971501015199	-1.393\\
-0.346755411846403	-1.386\\
-0.34656271712282	-1.379\\
-0.34641027712292	-1.372\\
-0.346320338792122	-1.365\\
-0.346321764144683	-1.358\\
-0.346451469387634	-1.351\\
-0.346754042711782	-1.344\\
-0.347278784770608	-1.337\\
-0.348072506888489	-1.33\\
-0.349169068055139	-1.323\\
-0.35	-1.31889105704874\\
-0.350580632517194	-1.316\\
-0.352293283691568	-1.309\\
-0.354274856354572	-1.302\\
-0.35648769313374	-1.295\\
-0.357	-1.29351161384095\\
-0.358896283085333	-1.288\\
-0.361473609201551	-1.281\\
-0.364	-1.27451247750759\\
-0.364201071128145	-1.274\\
-0.367082372176555	-1.267\\
-0.370108363245153	-1.26\\
-0.371	-1.25801778571927\\
-0.373312809555739	-1.253\\
-0.37669525572569	-1.246\\
-0.378	-1.24340468507844\\
-0.380302998197035	-1.239\\
-0.384124545580126	-1.232\\
-0.385	-1.23044592183629\\
-0.38821733590448	-1.225\\
-0.392	-1.21879547207346\\
-0.392508970769444	-1.218\\
-0.397050231537977	-1.211\\
-0.399	-1.2080297461422\\
-0.40175307219058	-1.204\\
-0.406	-1.19779657335065\\
-0.406563676421572	-1.197\\
-0.411480513781109	-1.19\\
-0.413	-1.18781602048767\\
-0.416431160002327	-1.183\\
-0.42	-1.17791656120442\\
-0.421370822458174	-1.176\\
-0.426286535418102	-1.169\\
-0.427	-1.16796415816794\\
-0.431164145518408	-1.162\\
-0.434	-1.15784672698655\\
-0.435965167316172	-1.155\\
-0.440683369087073	-1.148\\
-0.441	-1.1475190691506\\
-0.445329481046496	-1.141\\
-0.448	-1.13687283252535\\
-0.449872971891629	-1.134\\
-0.454317549586359	-1.127\\
-0.455	-1.12589673254373\\
-0.458672236528625	-1.12\\
-0.462	-1.11450382856651\\
-0.462916297816767	-1.113\\
-0.467066806986686	-1.106\\
-0.469	-1.10264543980748\\
-0.471114085287873	-1.099\\
-0.475058269528466	-1.092\\
-0.476	-1.09028017808167\\
-0.478910212674926	-1.085\\
-0.482655094475872	-1.078\\
-0.483	-1.07733630450997\\
-0.486315791400246	-1.071\\
-0.489869635456238	-1.064\\
-0.49	-1.06373548514466\\
-0.493344617604487	-1.057\\
-0.496716392815845	-1.05\\
-0.497	-1.04939306309463\\
-0.500011917417025	-1.043\\
-0.503210984022548	-1.036\\
-0.504	-1.03421943759847\\
-0.506333664124273	-1.029\\
-0.509369552403933	-1.022\\
-0.511	-1.01812293355417\\
-0.512326167006608	-1.015\\
-0.515208476924143	-1.008\\
-0.518	-1.00101461643125\\
-0.518005903166677	-1.001\\
-0.520744304253938	-0.994\\
-0.523403123192463	-0.987\\
-0.525	-0.982665647397858\\
-0.525993764019428	-0.98\\
-0.528523766128603	-0.973\\
-0.530982618630624	-0.966\\
-0.532	-0.963013243999313\\
-0.53338501790535	-0.959\\
-0.535730433272967	-0.952\\
-0.538013249566619	-0.945\\
-0.539	-0.941883185545576\\
-0.540247082514687	-0.938\\
-0.54243246512785	-0.931\\
-0.544564135303859	-0.924\\
-0.546	-0.919160089703387\\
-0.546650844276662	-0.917\\
-0.548702126828206	-0.91\\
-0.550709193278117	-0.903\\
-0.552675570486037	-0.896\\
-0.553	-0.894814273046\\
-0.554618178504217	-0.889\\
-0.556529627475327	-0.882\\
-0.558411066299408	-0.875\\
-0.56	-0.868996698488257\\
-0.560268620590823	-0.868\\
-0.562116903685829	-0.861\\
-0.563947169543366	-0.854\\
-0.565763921057655	-0.847\\
-0.567	-0.842196487669367\\
-0.567576328096113	-0.84\\
-0.569394301479703	-0.833\\
-0.571213230985213	-0.826\\
-0.573038524404112	-0.819\\
-0.574	-0.815313938605748\\
-0.57488252493629	-0.812\\
-0.576751697886268	-0.805\\
-0.578645213907417	-0.798\\
-0.580569813560465	-0.791\\
-0.581	-0.789447938396821\\
-0.582543453975232	-0.784\\
-0.584565912800384	-0.777\\
-0.586642275880746	-0.77\\
-0.588	-0.76553034542574\\
-0.588786235702462	-0.763\\
-0.591010827148926	-0.756\\
-0.593316824852792	-0.749\\
-0.595	-0.74406087575375\\
-0.595718863013907	-0.742\\
-0.598234182542595	-0.735\\
-0.600864121777449	-0.728\\
-0.602	-0.725084942176728\\
-0.603630098462733	-0.721\\
-0.606542928197667	-0.714\\
-0.609	-0.708372244192743\\
-0.609613621725888	-0.707\\
-0.612866333081831	-0.7\\
-0.616	-0.693609539696316\\
-0.616306122491689	-0.693\\
-0.619961817469949	-0.686\\
-0.623	-0.680488916267891\\
-0.623840464399968	-0.679\\
-0.627967894072218	-0.672\\
-0.63	-0.668719940541996\\
-0.632358605069893	-0.665\\
-0.637	-0.658045546052004\\
-0.637031090685512	-0.658\\
-0.642007805482701	-0.651\\
-0.644	-0.648330628611812\\
-0.647302615623539	-0.644\\
-0.651	-0.639370979928689\\
-0.652933314035265	-0.637\\
-0.658	-0.631053492585446\\
-0.65891539934247	-0.63\\
-0.665	-0.623283481938851\\
-0.665261606619021	-0.623\\
-0.671981448352474	-0.616\\
-0.672	-0.615981398756003\\
-0.679	-0.60907858231124\\
-0.679080976101741	-0.609\\
-0.686	-0.602519296685265\\
-0.686562671250146	-0.602\\
-0.693	-0.596254645686936\\
-0.694424866481456	-0.595\\
-0.7	-0.590244029386003\\
-0.702662792158132	-0.588\\
-0.707	-0.584452784054979\\
-0.711268027575453	-0.581\\
-0.714	-0.578851617060743\\
-0.720229175152498	-0.574\\
-0.721	-0.573415522099463\\
-0.728	-0.568138533324373\\
-0.72952001265971	-0.567\\
-0.735	-0.562995070447692\\
-0.73912503567473	-0.56\\
-0.742	-0.557960711899744\\
-0.749	-0.553021911446168\\
-0.749031078579016	-0.553\\
-0.756	-0.548191304692157\\
-0.759187568642294	-0.546\\
-0.763	-0.543432287511747\\
-0.769598578015009	-0.539\\
-0.77	-0.538735574392944\\
-0.777	-0.534115247311689\\
-0.780207099246037	-0.532\\
-0.784	-0.529543366216311\\
-0.791	-0.525010641706807\\
-0.791016366878049	-0.525\\
-0.798	-0.520535390839679\\
-0.801961779003086	-0.518\\
-0.805	-0.516086865555453\\
-0.812	-0.511666535752879\\
-0.813050326515567	-0.511\\
-0.819	-0.507281041260354\\
-0.824233406341612	-0.504\\
-0.826	-0.502908392475162\\
-0.833	-0.498558424868162\\
-0.835494667880035	-0.497\\
-0.84	-0.494223479321878\\
-0.846821962145456	-0.49\\
-0.847	-0.489891202216062\\
-0.854	-0.4855797477872\\
-0.858166345208113	-0.483\\
-0.861	-0.481266678539539\\
-0.868	-0.476956858580014\\
-0.869542977169738	-0.476\\
-0.875	-0.472654324204582\\
-0.880926293239104	-0.469\\
-0.882	-0.468345152390152\\
-0.889	-0.46404337604862\\
-0.892304704938522	-0.462\\
-0.896	-0.459738715963835\\
-0.903	-0.455430599955157\\
-0.903694953772302	-0.455\\
-0.91	-0.451131810506528\\
-0.915081954599435	-0.448\\
-0.917	-0.446829342378246\\
-0.924	-0.442535472017247\\
-0.926493269423413	-0.441\\
-0.931	-0.438250931335874\\
-0.937955116347495	-0.434\\
-0.938	-0.433972827967749\\
-0.945	-0.429721855638631\\
-0.94948396863693	-0.427\\
-0.952	-0.425487941555397\\
-0.959	-0.42128466353545\\
-0.96114318866677	-0.42\\
-0.966	-0.417120424917806\\
-0.972989306283788	-0.413\\
-0.973	-0.41299376862191\\
-0.98	-0.408929931934442\\
-0.985094850595271	-0.406\\
-0.987	-0.404919018222552\\
-0.994	-0.400980755590474\\
-0.997560391966241	-0.399\\
-1.001	-0.397116183522302\\
-1.008	-0.393331993569725\\
-1.01049418392466	-0.392\\
-1.015	-0.389637118582701\\
-1.022	-0.386025474244817\\
-1.0240119407184	-0.385\\
-1.029	-0.382509702774009\\
-1.036	-0.379073502980746\\
-1.0382111835256	-0.378\\
-1.043	-0.375727552565318\\
-1.05	-0.372451900727833\\
-1.05312984874651	-0.371\\
-1.057	-0.369247636733124\\
-1.064	-0.366100933365878\\
-1.06869767073394	-0.364\\
-1.071	-0.362995391017411\\
-1.078	-0.359933695544568\\
-1.08470875997929	-0.357\\
-1.085	-0.356875665642194\\
-1.092	-0.353848260711325\\
-1.099	-0.350796030986077\\
-1.10079374759985	-0.35\\
-1.106	-0.347738587501608\\
-1.113	-0.34464155163564\\
-1.11662689834528	-0.343\\
-1.12	-0.341502039249901\\
-1.127	-0.338309625955603\\
-1.1319250803507	-0.336\\
-1.134	-0.335042462808673\\
-1.141	-0.331706899410484\\
-1.14649861634511	-0.329\\
-1.148	-0.328270334612504\\
-1.155	-0.324746275808099\\
-1.16026137822836	-0.322\\
-1.162	-0.32110108299971\\
-1.169	-0.317345045022584\\
-1.17320728268667	-0.315\\
-1.176	-0.313452842212021\\
-1.183	-0.309422219869629\\
-1.18537844271338	-0.308\\
-1.19	-0.305243748632494\\
-1.19683391585097	-0.301\\
-1.197	-0.300896904874282\\
-1.204	-0.296389950099754\\
-1.20756904846301	-0.294\\
-1.211	-0.291695411958709\\
-1.21772178044313	-0.287\\
-1.218	-0.286804601577718\\
-1.225	-0.281713760059802\\
-1.22727226687809	-0.28\\
-1.232	-0.276402492552328\\
-1.2363146539537	-0.273\\
-1.239	-0.270858384679872\\
-1.24488672319387	-0.266\\
-1.246	-0.265068534523268\\
-1.253	-0.25901842391086\\
-1.25302073153642	-0.259\\
-1.26	-0.252690433136981\\
-1.26074281866481	-0.252\\
-1.267	-0.246069378019162\\
-1.26810051409797	-0.245\\
-1.274	-0.239140601708333\\
-1.27512410423805	-0.238\\
-1.281	-0.231892663071234\\
-1.28184443293962	-0.231\\
-1.288	-0.224322854024054\\
-1.28829441273978	-0.224\\
-1.29451915504265	-0.217\\
-1.295	-0.216444883108856\\
-1.30059187227139	-0.21\\
-1.302	-0.208342296615413\\
-1.30666961565464	-0.203\\
-1.309	-0.200366726347369\\
-1.31368918153272	-0.196\\
-1.316	-0.194365534293217\\
-1.323	-0.193925663280299\\
-1.32950643039133	-0.196\\
-1.33	-0.196145028654897\\
-1.337	-0.198732297238906\\
-1.344	-0.201219346185283\\
-1.34940908726961	-0.203\\
-1.351	-0.203518737753833\\
-1.358	-0.205611143274309\\
-1.365	-0.207485352225333\\
-1.372	-0.20914346492974\\
-1.37612951079498	-0.21\\
-1.379	-0.210599665989432\\
-1.386	-0.211867224454923\\
-1.393	-0.212948797716949\\
-1.4	-0.213859524085303\\
-1.407	-0.214618249790252\\
-1.414	-0.215248400504964\\
-1.421	-0.215778753951007\\
-1.428	-0.216243398726927\\
-1.435	-0.216679841823969\\
-1.44006830463112	-0.217\\
-1.442	-0.217126709332354\\
-1.449	-0.217614194866146\\
-1.456	-0.21814412591886\\
-1.463	-0.218706476658293\\
-1.47	-0.219276084223336\\
-1.477	-0.219820552443275\\
-1.484	-0.220307669822132\\
-1.491	-0.220709605043972\\
-1.498	-0.221004607351654\\
-1.505	-0.221176681798599\\
-1.512	-0.221214800014019\\
-1.519	-0.221111873123243\\
-1.526	-0.220864137852447\\
-1.533	-0.220470605152072\\
-1.54	-0.219932940952941\\
-1.547	-0.219255641660627\\
-1.554	-0.218446473619147\\
-1.561	-0.217517281936616\\
-1.56454241556466	-0.217\\
-1.568	-0.216493027643608\\
-1.575	-0.215397255438309\\
-1.582	-0.214252984158739\\
-1.589	-0.213102579185276\\
-1.596	-0.212001969225987\\
-1.603	-0.211021752041436\\
-1.61	-0.210246649352191\\
-1.61366405028159	-0.21\\
-1.617	-0.209769387990061\\
-1.624	-0.209678632505004\\
-1.63010152537909	-0.21\\
-1.631	-0.210047872337433\\
-1.638	-0.21090692205555\\
-1.645	-0.21224591031874\\
-1.652	-0.21401100291675\\
-1.659	-0.216118643031437\\
-1.66159627012413	-0.217\\
-1.666	-0.218457570779444\\
-1.673	-0.220942014729821\\
-1.68	-0.223501316297076\\
-1.68133702043888	-0.224\\
-1.687	-0.226056080304798\\
-1.694	-0.228568952073482\\
-1.70098951892667	-0.231\\
-1.701	-0.231003559711845\\
-1.708	-0.233323737510737\\
-1.715	-0.235518044795398\\
-1.722	-0.237570053563774\\
-1.72356493926824	-0.238\\
-1.729	-0.239467906075807\\
-1.736	-0.241205440408805\\
-1.743	-0.242776714760197\\
-1.75	-0.244177389738593\\
-1.75467301152206	-0.245\\
-1.757	-0.245405370258147\\
-1.764	-0.246459680497748\\
-1.771	-0.247337146054937\\
-1.778	-0.248036432663469\\
-1.785	-0.248556437965583\\
-1.792	-0.248896110904633\\
-1.799	-0.249054355823592\\
-1.806	-0.249029930213783\\
-1.813	-0.248821364160227\\
-1.82	-0.248426925339739\\
-1.827	-0.247844557226511\\
-1.834	-0.247071871779186\\
-1.841	-0.246106121579502\\
-1.84766418781502	-0.245\\
-1.848	-0.244944369738476\\
-1.855	-0.243586245508733\\
-1.862	-0.242024268522013\\
-1.869	-0.240253938106721\\
-1.876	-0.238270406981571\\
-1.87686385451638	-0.238\\
-1.883	-0.236070078072367\\
-1.89	-0.233644237711103\\
-1.89696429069227	-0.231\\
-1.897	-0.230986331233721\\
-1.904	-0.228086797256533\\
-1.911	-0.224938296411564\\
-1.91294343039803	-0.224\\
-1.918	-0.221526649905634\\
-1.925	-0.217843795572522\\
-1.92650572855173	-0.217\\
-1.932	-0.213868825907711\\
-1.93834845240791	-0.21\\
-1.939	-0.209595115557169\\
-1.946	-0.204990144590331\\
-1.94885410614244	-0.203\\
-1.953	-0.20004009514323\\
-1.95835077852324	-0.196\\
-1.96	-0.194721212808515\\
-1.967	-0.189000850994234\\
-1.96700099496646	-0.189\\
-1.974	-0.182826391609954\\
-1.97489452061071	-0.182\\
-1.981	-0.176164129877951\\
-1.98216652862006	-0.175\\
-1.988	-0.168956533394626\\
-1.98888707970752	-0.168\\
-1.995	-0.161133116252505\\
-1.99511419482569	-0.161\\
-2.00087817276353	-0.154\\
-2.002	-0.152571735890678\\
-2.00623325708763	-0.147\\
-2.009	-0.143165713328628\\
-2.01121598233384	-0.14\\
-2.01585270703009	-0.133\\
-2.016	-0.132765789232103\\
-2.02014324141457	-0.126\\
-2.023	-0.121025628770263\\
-2.02413574594969	-0.119\\
-2.02782848979528	-0.112\\
-2.03	-0.107585803858953\\
-2.03124636727138	-0.105\\
-2.03439358295641	-0.0979999999999999\\
-2.037	-0.0917135701628836\\
-2.03729087611346	-0.0909999999999997\\
-2.0399343203601	-0.0840000000000001\\
-2.0423443593866	-0.077\\
-2.044	-0.0716989448282295\\
-2.04452398149905	-0.0699999999999998\\
-2.04647581477863	-0.0629999999999997\\
-2.04821035485871	-0.056\\
-2.04973130422425	-0.0489999999999999\\
-2.051	-0.0422258864180315\\
-2.05104199051334	-0.0419999999999998\\
-2.05214394500874	-0.0350000000000001\\
-2.05304219754008	-0.028\\
-2.05373872733969	-0.0209999999999999\\
-2.05423510910858	-0.0139999999999998\\
-2.054532476704	-0.00700000000000012\\
-2.05463152216137	0\\
-2.05453247670443	0.00700000000000012\\
-2.05423510909262	0.0139999999999998\\
-2.05373872802453	0.0209999999999999\\
-2.05304219706404	0.028\\
-2.05214394514712	0.0350000000000001\\
-2.05104199052547	0.0419999999999998\\
-2.051	0.04222588647919\\
-2.04973130422271	0.0489999999999999\\
-2.04821035488499	0.056\\
-2.04647581484151	0.0629999999999997\\
-2.04452398150983	0.0699999999999998\\
-2.044	0.0716989455803851\\
-2.04234436037209	0.077\\
-2.03993432052294	0.0840000000000001\\
-2.03729087618563	0.0909999999999997\\
-2.037	0.0917135697882456\\
-2.03439358202744	0.0979999999999999\\
-2.03124636550675	0.105\\
-2.03	0.107585802578334\\
-2.02782849121824	0.112\\
-2.02413574777451	0.119\\
-2.023	0.121025631549757\\
-2.0201432428103	0.126\\
-2.016	0.132765789797413\\
-2.01585270732094	0.133\\
-2.0112159819571	0.14\\
-2.009	0.143165711982928\\
-2.00623325608336	0.147\\
-2.002	0.152571736760393\\
-2.00087817385428	0.154\\
-1.99511419539531	0.161\\
-1.995	0.16113311686846\\
-1.98888707950498	0.168\\
-1.988	0.168956534101182\\
-1.98216652932169	0.175\\
-1.981	0.176164129672666\\
-1.97489452083789	0.182\\
-1.974	0.182826392360368\\
-1.96700099462163	0.189\\
-1.967	0.189000850698738\\
-1.96	0.194721212064037\\
-1.95835077770399	0.196\\
-1.953	0.20004009530996\\
-1.9488541067663	0.203\\
-1.946	0.204990144694144\\
-1.939	0.209595114591542\\
-1.9383484510695	0.21\\
-1.932	0.213868826569244\\
-1.92650572867851	0.217\\
-1.925	0.217843795702001\\
-1.918	0.221526649800521\\
-1.91294343004866	0.224\\
-1.911	0.224938296360886\\
-1.904	0.228086795474933\\
-1.897	0.230986331913393\\
-1.89696429250311	0.231\\
-1.89	0.233644239793271\\
-1.883	0.236070079154997\\
-1.87686385782721	0.238\\
-1.876	0.238270408000783\\
-1.869	0.240253937162212\\
-1.862	0.242024269350754\\
-1.855	0.243586246147127\\
-1.848	0.244944369029202\\
-1.8476641844902	0.245\\
-1.841	0.246106124510486\\
-1.834	0.247071871552441\\
-1.827	0.247844556771528\\
-1.82	0.248426926319379\\
-1.813	0.248821365760263\\
-1.806	0.249029928601013\\
-1.799	0.249054356601022\\
-1.792	0.248896109463845\\
-1.785	0.248556431146301\\
-1.778	0.248036435880821\\
-1.771	0.247337148049047\\
-1.764	0.24645968183104\\
-1.757	0.245405360453479\\
-1.75467305044385	0.245\\
-1.75	0.244177390185941\\
-1.743	0.242776711029606\\
-1.736	0.241205441024266\\
-1.729	0.239467907212751\\
-1.72356493761476	0.238\\
-1.722	0.237570053711955\\
-1.715	0.235518037319828\\
-1.708	0.233323738703443\\
-1.701	0.231003561411282\\
-1.70098951390097	0.231\\
-1.694	0.228568954883251\\
-1.687	0.226056079520297\\
-1.68133703214828	0.224\\
-1.68	0.223501311432702\\
-1.673	0.220942017649639\\
-1.666	0.218457569320671\\
-1.66159627266599	0.217\\
-1.659	0.21611863987019\\
-1.652	0.214011004987477\\
-1.645	0.21224591038588\\
-1.638	0.210906922159399\\
-1.631	0.210047872537279\\
-1.63010175955389	0.21\\
-1.624	0.209678543258203\\
-1.617	0.209769383178702\\
-1.61366402367607	0.21\\
-1.61	0.210246646873651\\
-1.603	0.21102175214387\\
-1.596	0.212001970330222\\
-1.589	0.21310263166519\\
-1.582	0.214252939574625\\
-1.575	0.215397254769528\\
-1.568	0.216493027028104\\
-1.56454241240032	0.217\\
-1.561	0.217517281603994\\
-1.554	0.218446465023251\\
-1.547	0.219255646444624\\
-1.54	0.219932944794187\\
-1.533	0.220470604953779\\
-1.526	0.220864143182348\\
-1.519	0.221111875439727\\
-1.512	0.221214796591701\\
-1.505	0.221176683649148\\
-1.498	0.221004605219252\\
-1.491	0.220709595256146\\
-1.484	0.220307675956146\\
-1.477	0.219820569846767\\
-1.47	0.219276082225232\\
-1.463	0.218706477047002\\
-1.456	0.2181441260235\\
-1.449	0.217614194763817\\
-1.442	0.217126708815857\\
-1.44006831981671	0.217\\
-1.435	0.21667983978766\\
-1.428	0.21624339820094\\
-1.421	0.215778754370532\\
-1.414	0.215248404160941\\
-1.407	0.21461825124682\\
-1.4	0.213859522363967\\
-1.393	0.212948798108597\\
-1.386	0.211867225582196\\
-1.379	0.210599664480239\\
-1.37612951854475	0.21\\
-1.372	0.209143463685925\\
-1.365	0.207485353321834\\
-1.358	0.205611146150693\\
-1.351	0.203518731953582\\
-1.34940910290265	0.203\\
-1.344	0.201219347396221\\
-1.337	0.198732295628419\\
-1.33	0.196145032562047\\
-1.32950641773261	0.196\\
-1.323	0.193925662983641\\
-1.316	0.194365526724009\\
-1.31368917186681	0.196\\
-1.309	0.200366681471651\\
-1.30666956769685	0.203\\
-1.302	0.208342286093346\\
-1.30059186895035	0.21\\
-1.295	0.216444887287739\\
-1.29451916952853	0.217\\
-1.28829441021913	0.224\\
-1.288	0.224322851099766\\
-1.2818444563619	0.231\\
-1.281	0.231892689126752\\
-1.27512407789217	0.238\\
-1.274	0.23914057567199\\
-1.26810051747994	0.245\\
-1.267	0.246069378104211\\
-1.26074283597843	0.252\\
-1.26	0.252690446781746\\
-1.25302071274212	0.259\\
-1.253	0.259018407295204\\
-1.246	0.265068538410268\\
-1.24488672638613	0.266\\
-1.239	0.270858414089465\\
-1.23631468470035	0.273\\
-1.232	0.276402492872471\\
-1.22727226863345	0.28\\
-1.225	0.281713762739022\\
-1.218	0.286804567563126\\
-1.21772173294958	0.287\\
-1.211	0.291695405274939\\
-1.20756903548251	0.294\\
-1.204	0.296389947927416\\
-1.197	0.30089690697156\\
-1.19683391821361	0.301\\
-1.19	0.305243737998151\\
-1.18537844538518	0.308\\
-1.183	0.309422222389159\\
-1.176	0.313452841508369\\
-1.17320728220584	0.315\\
-1.169	0.317345044745233\\
-1.162	0.321101103622383\\
-1.16026141060706	0.322\\
-1.155	0.324746268603347\\
-1.148	0.328270324770601\\
-1.1464985993266	0.329\\
-1.141	0.331706898231691\\
-1.134	0.335042462903867\\
-1.13192508275826	0.336\\
-1.127	0.338309644131453\\
-1.12	0.341502028389459\\
-1.11662690145895	0.343\\
-1.113	0.344641554860663\\
-1.106	0.34773858226035\\
-1.10079371999698	0.35\\
-1.099	0.350796034191134\\
-1.092	0.353848261608948\\
-1.085	0.356875653299173\\
-1.08470873245427	0.357\\
-1.078	0.359933712408161\\
-1.071	0.362995384944828\\
-1.06869766041912	0.364\\
-1.064	0.366100933394184\\
-1.057	0.369247624007908\\
-1.053129834674	0.371\\
-1.05	0.372451895237232\\
-1.043	0.375727546485827\\
-1.03821117994122	0.378\\
-1.036	0.379073502825018\\
-1.029	0.382509698876398\\
-1.02401194265472	0.385\\
-1.022	0.386025461638296\\
-1.015	0.389637154368225\\
-1.0104942352716	0.392\\
-1.008	0.393332000529395\\
-1.001	0.397116187784891\\
-0.997560392721175	0.399\\
-0.994	0.400980757069154\\
-0.987	0.404919010699489\\
-0.985094891506247	0.406\\
-0.98	0.408929999572991\\
-0.973	0.412993771155028\\
-0.972989310645413	0.413\\
-0.966	0.417120483838342\\
-0.961143233393164	0.42\\
-0.959	0.421284642217531\\
-0.952	0.425487941175957\\
-0.949484013202505	0.427\\
-0.945	0.429721905174027\\
-0.938	0.433972834657679\\
-0.937955128337763	0.434\\
-0.931	0.438250944789899\\
-0.92649317351612	0.441\\
-0.924	0.442535395875894\\
-0.917	0.446829308377859\\
-0.915081913845354	0.448\\
-0.91	0.451131795512082\\
-0.903694938464813	0.455\\
-0.903	0.455430597748234\\
-0.896	0.459738780532351\\
-0.892304792341696	0.462\\
-0.889	0.464043363149447\\
-0.882	0.468345170238069\\
-0.880926334402611	0.469\\
-0.875	0.472654340830965\\
-0.869542947125741	0.476\\
-0.868	0.47695682633602\\
-0.861	0.481266680898426\\
-0.858166352186517	0.483\\
-0.854	0.485579748812125\\
-0.847	0.489891214823122\\
-0.846821983322195	0.49\\
-0.84	0.494223476691593\\
-0.835494746266847	0.497\\
-0.833	0.498558489612852\\
-0.826	0.502908380668038\\
-0.824233389091665	0.504\\
-0.819	0.507281033347741\\
-0.813050301830062	0.511\\
-0.812	0.511666519299592\\
-0.805	0.516086865278075\\
-0.801961777187034	0.518\\
-0.798	0.520535371962169\\
-0.791016344832559	0.525\\
-0.791	0.52501062749759\\
-0.784	0.529543357643672\\
-0.780207079571855	0.532\\
-0.777	0.534115238068257\\
-0.77	0.538735558330576\\
-0.769598551835183	0.539\\
-0.763	0.543432268232376\\
-0.759187574418932	0.546\\
-0.756	0.548191312692607\\
-0.749031091797281	0.553\\
-0.749	0.553021920881304\\
-0.742	0.557960706724153\\
-0.739124998668176	0.56\\
-0.735	0.562995041782865\\
-0.729520029087874	0.567\\
-0.728	0.568138545876302\\
-0.721	0.573415520002904\\
-0.720229172228922	0.574\\
-0.714	0.578851622385953\\
-0.711268023473128	0.581\\
-0.707	0.584452781202521\\
-0.70266279789493	0.588\\
-0.7	0.590244029617929\\
-0.694424879494418	0.595\\
-0.693	0.596254659779526\\
-0.686562646075299	0.602\\
-0.686	0.602519271838823\\
-0.679080912317396	0.609\\
-0.679	0.609078520402065\\
-0.672	0.615981410721548\\
-0.671981460223292	0.616\\
-0.665261614871223	0.623\\
-0.665	0.623283493141318\\
-0.658915396706987	0.63\\
-0.658	0.631053485523699\\
-0.652933314453257	0.637\\
-0.651	0.63937097846047\\
-0.647302633596987	0.644\\
-0.644	0.64833064744011\\
-0.642007802189351	0.651\\
-0.637031088706985	0.658\\
-0.637	0.658045545887598\\
-0.632358695607702	0.665\\
-0.63	0.668719985235831\\
-0.627967928264782	0.672\\
-0.623840454013031	0.679\\
-0.623	0.680488878921111\\
-0.619961787400205	0.686\\
-0.616306064148158	0.693\\
-0.616	0.693609428173534\\
-0.612866335580883	0.7\\
-0.609613615997571	0.707\\
-0.609	0.708372230988359\\
-0.606542954258182	0.714\\
-0.603630049463251	0.721\\
-0.602	0.725084873528217\\
-0.600864116009855	0.728\\
-0.598234093038532	0.735\\
-0.595718884716766	0.742\\
-0.595	0.744060898140831\\
-0.593316819452353	0.749\\
-0.591010828808841	0.756\\
-0.588786235381515	0.763\\
-0.588	0.765530285709812\\
-0.586642229895267	0.77\\
-0.584565926731639	0.777\\
-0.582543470554281	0.784\\
-0.581	0.789447992235999\\
-0.580569825939781	0.791\\
-0.578645210150053	0.798\\
-0.57675168919228	0.805\\
-0.574882530796351	0.812\\
-0.574	0.815314027418167\\
-0.573038560560149	0.819\\
-0.571213235600416	0.826\\
-0.569394311536973	0.833\\
-0.567576327697042	0.84\\
-0.567	0.842196471940975\\
-0.565763911993734	0.847\\
-0.56394716343106	0.854\\
-0.562116884972954	0.861\\
-0.560268622590138	0.868\\
-0.56	0.868996705101799\\
-0.558411071028333	0.875\\
-0.556529606642763	0.882\\
-0.554618174133193	0.889\\
-0.553	0.894814267693761\\
-0.552675569595265	0.896\\
-0.550709206255799	0.903\\
-0.548702127103422	0.91\\
-0.546650845517018	0.917\\
-0.546	0.919160100476069\\
-0.544564141279203	0.924\\
-0.54243246229456	0.931\\
-0.540247098151206	0.938\\
-0.539	0.941883180731434\\
-0.538013230108858	0.945\\
-0.535730426459447	0.952\\
-0.533385028094679	0.959\\
-0.532	0.963013255164898\\
-0.530982611883554	0.966\\
-0.528523744943779	0.973\\
-0.525993759542049	0.98\\
-0.525	0.982665661448627\\
-0.523403138128188	0.987\\
-0.520744297622432	0.994\\
-0.518005917578075	1.001\\
-0.518	1.00101465212871\\
-0.515208482966714	1.008\\
-0.512326168561207	1.015\\
-0.511	1.01812293118004\\
-0.509369550512861	1.022\\
-0.506333664795346	1.029\\
-0.504	1.0342194390382\\
-0.503210984699211	1.036\\
-0.500011917103713	1.043\\
-0.497	1.04939306409555\\
-0.496716393886473	1.05\\
-0.49334461615322	1.057\\
-0.49	1.06373547652368\\
-0.489869631032767	1.064\\
-0.486315805212667	1.071\\
-0.483	1.07733631475426\\
-0.482655099312236	1.078\\
-0.478910228822973	1.085\\
-0.476	1.09028019233829\\
-0.475058276076955	1.092\\
-0.471114086549944	1.099\\
-0.469	1.10264543812969\\
-0.467066799090677	1.106\\
-0.462916296019292	1.113\\
-0.462	1.11450382664514\\
-0.458672235718761	1.12\\
-0.455	1.12589662340762\\
-0.454317477055559	1.127\\
-0.449872939462861	1.134\\
-0.448	1.13687284259294\\
-0.445329532335357	1.141\\
-0.441	1.14751902955865\\
-0.440683343575095	1.148\\
-0.435965174660905	1.155\\
-0.434	1.15784675181976\\
-0.43116418015072	1.162\\
-0.427	1.16796415386945\\
-0.426286526990231	1.169\\
-0.421370830605847	1.176\\
-0.42	1.17791656212664\\
-0.416431164008997	1.183\\
-0.413	1.18781603011587\\
-0.41148051619301	1.19\\
-0.406563680564184	1.197\\
-0.406	1.1977965787996\\
-0.401753071446557	1.204\\
-0.399	1.20802974371272\\
-0.397050228428481	1.211\\
-0.392508974462532	1.218\\
-0.392	1.21879547659761\\
-0.38821733882286	1.225\\
-0.385	1.23044592388376\\
-0.384124544067074	1.232\\
-0.380302995464437	1.239\\
-0.378	1.24340466876739\\
-0.376695246579131	1.246\\
-0.373312808354031	1.253\\
-0.371	1.25801780367742\\
-0.370108372934642	1.26\\
-0.367082374044543	1.267\\
-0.364201074674823	1.274\\
-0.364	1.27451248530688\\
-0.36147360643034	1.281\\
-0.358896288940301	1.288\\
-0.357	1.29351162856891\\
-0.35648769787032	1.295\\
-0.354274862683158	1.302\\
-0.35229328540752	1.309\\
-0.350580644741668	1.316\\
-0.35	1.31889108222004\\
-0.349169062155575	1.323\\
-0.348072511866757	1.33\\
-0.347278766903465	1.337\\
-0.346754041358306	1.344\\
-0.346451469516025	1.351\\
-0.346321754866214	1.358\\
-0.346320342756272	1.365\\
-0.346410232064361	1.372\\
-0.346562750182632	1.379\\
-0.346755395255291	1.386\\
-0.346971522242626	1.393\\
-0.347198103809941	1.4\\
-0.347424969202208	1.407\\
-0.3476439116457	1.414\\
-0.347848032501794	1.421\\
-0.348031424839677	1.428\\
-0.34818848900103	1.435\\
-0.34831409512527	1.442\\
-0.348403330840212	1.449\\
-0.348451379836674	1.456\\
-0.348453470823793	1.463\\
-0.348405158602002	1.47\\
-0.348301794888938	1.477\\
-0.348139127130389	1.484\\
-0.347913090283811	1.491\\
-0.347619698278721	1.498\\
-0.34725542123808	1.505\\
-0.346816928856501	1.512\\
-0.346301291128175	1.519\\
-0.345705995291017	1.526\\
-0.345028920369854	1.533\\
-0.344268456922772	1.54\\
-0.343423426093784	1.547\\
-0.343	1.55018671297643\\
-0.342496517281744	1.554\\
-0.341487289735812	1.561\\
-0.34039346064992	1.568\\
-0.339216127799114	1.575\\
-0.337957020738321	1.582\\
-0.336618551241233	1.589\\
-0.336	1.59206603899983\\
-0.335207064276561	1.596\\
-0.33372503165325	1.603\\
-0.332174142139056	1.61\\
-0.330559350952796	1.617\\
-0.329	1.62352580805545\\
-0.328886473108478	1.624\\
-0.32716409454021	1.631\\
-0.32539484389049	1.638\\
-0.323585364276206	1.645\\
-0.322	1.65102398555074\\
-0.321742404548075	1.652\\
-0.319873207016681	1.659\\
-0.317982753321666	1.666\\
-0.31607674704541	1.673\\
-0.315	1.67693616832478\\
-0.314160427980698	1.68\\
-0.312238569280128	1.687\\
-0.310314136505526	1.694\\
-0.308389254822915	1.701\\
-0.308	1.70241716465931\\
-0.306467144130458	1.708\\
-0.304547791730774	1.715\\
-0.302630074538827	1.722\\
-0.301	1.72795082969769\\
-0.300713093988545	1.729\\
-0.298799379268333	1.736\\
-0.296883088599154	1.743\\
-0.294961707138334	1.75\\
-0.294	1.75349545017334\\
-0.293037446164443	1.757\\
-0.291110529056055	1.764\\
-0.289177413019474	1.771\\
-0.287241370755138	1.778\\
-0.287	1.77888115396047\\
-0.285321069863065	1.785\\
-0.283426097312075	1.792\\
-0.281589702831051	1.799\\
-0.28	1.80552425907769\\
-0.279883149361557	1.806\\
-0.278455261356059	1.813\\
-0.277563504469579	1.82\\
-0.277539826774161	1.827\\
-0.278422207981781	1.834\\
-0.279872275524358	1.841\\
-0.28	1.84151223479815\\
-0.281617316530364	1.848\\
-0.283434100123261	1.855\\
-0.285233384348073	1.862\\
-0.286981069896209	1.869\\
-0.287	1.86907817391466\\
-0.288714376186677	1.876\\
-0.290381684949258	1.883\\
-0.291990115780997	1.89\\
-0.293551537305599	1.897\\
-0.294	1.89906167163563\\
-0.295107300350449	1.904\\
-0.296655408980522	1.911\\
-0.298202682030035	1.918\\
-0.299768626609352	1.925\\
-0.301	1.93038684892969\\
-0.301380079438406	1.932\\
-0.303070549261497	1.939\\
-0.304834280250537	1.946\\
-0.30668854495798	1.953\\
-0.308	1.95770291201973\\
-0.308655195899888	1.96\\
-0.310749597289008	1.967\\
-0.312963453553509	1.974\\
-0.315	1.98010604168492\\
-0.315302211794633	1.981\\
-0.317771051410237	1.988\\
-0.320352009331142	1.995\\
-0.322	1.9993023510208\\
-0.323038517230293	2.002\\
-0.325816738281466	2.009\\
-0.328668924217906	2.016\\
-0.329	2.01679540059101\\
-0.331579827672129	2.023\\
-0.334530604345307	2.03\\
-0.336	2.03345204444074\\
-0.337505369292276	2.037\\
-0.340487677821932	2.044\\
-0.343	2.0499079964617\\
-0.343462630766003	2.051\\
-0.346419963909302	2.058\\
-0.34934453293957	2.065\\
-0.35	2.06658505628902\\
-0.352233357795968	2.072\\
-0.355074679205834	2.079\\
-0.357	2.08383058240765\\
-0.357864661931349	2.086\\
-0.36060640708899	2.093\\
-0.363287992375075	2.1\\
-0.364	2.10189661658009\\
-0.36592516405235	2.107\\
-0.368512336358889	2.114\\
-0.371	2.12086760182418\\
-0.371048398232926	2.121\\
-0.373566276959873	2.128\\
-0.376049511812544	2.135\\
-0.378	2.14055613182805\\
-0.378514061238178	2.142\\
-0.380988614483054	2.149\\
-0.383462223573483	2.156\\
-0.385	2.16034133901285\\
-0.385956245035158	2.163\\
-0.388485195335022	2.17\\
-0.391040482899346	2.177\\
-0.392	2.17960481670732\\
-0.393637161915188	2.184\\
-0.396268781556162	2.191\\
-0.398927461796855	2.198\\
-0.399	2.19818982579577\\
-0.401614018717621	2.205\\
-0.404313157653296	2.212\\
-0.406	2.21636631994456\\
-0.407017620349948	2.219\\
-0.409717091642896	2.226\\
-0.412403622892545	2.233\\
-0.413	2.23456344906996\\
-0.415065758000921	2.24\\
-0.417697625466465	2.247\\
-0.42	2.25320542286082\\
-0.420293164019989	2.254\\
-0.422840817822786	2.261\\
-0.425340545863466	2.268\\
-0.427	2.27274084269419\\
-0.427785260568656	2.275\\
-0.430167764908226	2.282\\
-0.432488549026405	2.289\\
-0.434	2.29368376592878\\
-0.434741800187955	2.296\\
-0.436922022844776	2.303\\
-0.439030242316076	2.31\\
-0.441	2.31678015087741\\
-0.441063387810226	2.317\\
-0.443014282187586	2.324\\
-0.444885435836218	2.331\\
-0.446674551124885	2.338\\
-0.448	2.34343565813332\\
-0.448378786340467	2.345\\
-0.449994671074605	2.352\\
-0.451523148379822	2.359\\
-0.452962570074696	2.366\\
-0.454311421384418	2.373\\
-0.455	2.37682711909432\\
-0.455567653399356	2.38\\
-0.45673017158559	2.387\\
-0.457798698415005	2.394\\
-0.458772164463999	2.401\\
-0.459649573780717	2.408\\
-0.460430027405182	2.415\\
-0.461112691397394	2.422\\
-0.461696799156309	2.429\\
-0.462	2.4333735823467\\
-0.462181598520467	2.436\\
-0.462566459224582	2.443\\
-0.462850799855103	2.45\\
-0.463033992132648	2.457\\
-0.463115437391354	2.464\\
-0.463094555500416	2.471\\
-0.462970793221504	2.478\\
-0.462743613290988	2.485\\
-0.462412505894168	2.492\\
-0.462	2.49863011548083\\
-0.461976967855873	2.499\\
-0.461436449832797	2.506\\
-0.46079048121958	2.513\\
-0.460038584311131	2.52\\
-0.459180322699133	2.527\\
-0.458215307351014	2.534\\
-0.457143200146032	2.541\\
-0.455963735627254	2.548\\
-0.455	2.55324667028857\\
-0.454676358090707	2.555\\
-0.453279777989892	2.562\\
-0.451774876732116	2.569\\
-0.450161725340479	2.576\\
-0.448440558975933	2.583\\
-0.448	2.58469322319668\\
-0.446608393846889	2.59\\
-0.444667059412454	2.597\\
-0.442618273147303	2.604\\
-0.441	2.60926417104924\\
-0.440461175753333	2.611\\
-0.438192142164339	2.618\\
-0.435817865167262	2.625\\
-0.434	2.63014532669637\\
-0.433337160608437	2.632\\
-0.430745497854841	2.639\\
-0.428053316142194	2.646\\
-0.427	2.64865492906317\\
-0.42525351008479	2.653\\
-0.422351653774063	2.66\\
-0.42	2.66550651155973\\
-0.41935312715615	2.667\\
-0.416249248809037	2.674\\
-0.41306010315639	2.681\\
-0.413	2.68112960432954\\
-0.409765897567002	2.688\\
-0.406395241875527	2.695\\
-0.406	2.69580908297359\\
-0.402928694610567	2.702\\
-0.39939447398157	2.709\\
-0.399	2.70977323805409\\
-0.395773502375676	2.716\\
-0.392098641796336	2.723\\
-0.392	2.72318677946159\\
-0.388346058158555	2.73\\
-0.385	2.73618780206824\\
-0.384554010156016	2.737\\
-0.380702394201124	2.744\\
-0.378	2.74889717878538\\
-0.37682263403387	2.751\\
-0.372908232956287	2.758\\
-0.371	2.76142020696453\\
-0.368975964368177	2.765\\
-0.365037077233329	2.772\\
-0.364	2.77385565837994\\
-0.3610909819278	2.779\\
-0.35716703096813	2.786\\
-0.357	2.78630113147712\\
-0.35324729651091	2.793\\
-0.35	2.79887200814499\\
-0.349370718966833	2.8\\
-0.345522569405036	2.807\\
-0.343	2.811665537168\\
-0.341729483585702	2.814\\
-0.337987953767064	2.821\\
-0.336	2.82479287460067\\
-0.334311770736869	2.828\\
-0.330704606374557	2.835\\
-0.329	2.83838226429119\\
-0.327172838971179	2.842\\
-0.323721787353587	2.849\\
-0.322	2.8525805334758\\
-0.3203556110959	2.856\\
-0.317077051555032	2.863\\
-0.315	2.86756151760375\\
-0.313891762455241	2.87\\
-0.310797639554372	2.877\\
-0.308	2.88354010624561\\
-0.307803999071187	2.884\\
-0.304903260159967	2.891\\
-0.302105755748596	2.898\\
-0.301	2.90085909220397\\
-0.299407923942004	2.905\\
-0.296812134878699	2.912\\
-0.294320840992993	2.919\\
-0.294	2.91993342998398\\
-0.291931574607262	2.926\\
-0.289646976453058	2.933\\
-0.28746674753247	2.94\\
-0.287	2.94156074593062\\
-0.285390106281593	2.947\\
-0.283416804730019	2.954\\
-0.281545491960095	2.961\\
-0.28	2.9670994876788\\
-0.279774709068316	2.968\\
-0.27810456064446	2.975\\
-0.276531302360453	2.982\\
-0.275052227942062	2.989\\
-0.273664289604709	2.996\\
-0.273	2.99955241460422\\
-0.272365998708476	3.003\\
-0.271154007618165	3.01\\
-0.270021853161231	3.017\\
-0.26896443955224	3.024\\
-0.267976145386692	3.031\\
-0.267050941815881	3.038\\
-0.266182477607793	3.045\\
-0.266	3.04654341011441\\
-0.265368569670832	3.052\\
-0.26460005446464	3.059\\
-0.263869599329966	3.066\\
-0.263171614815937	3.073\\
-0.262501297202229	3.08\\
-0.261854893761149	3.087\\
-0.261229898109354	3.094\\
-0.260625186138887	3.101\\
-0.260041162948219	3.108\\
-0.259479696100709	3.115\\
-0.259	3.12126347937511\\
-0.258944473833316	3.122\\
-0.2584421074052	3.129\\
-0.257975268477026	3.136\\
-0.257550398519316	3.143\\
-0.257174257572302	3.15\\
-0.256853505964607	3.157\\
-0.256593945924477	3.164\\
-0.256400223581405	3.171\\
-0.25627525989989	3.178\\
-0.256219933555119	3.185\\
-0.256232984653029	3.192\\
-0.256310841934324	3.199\\
-0.256447813141574	3.206\\
-0.256636241976302	3.213\\
-0.256866776668378	3.22\\
-0.257128683001549	3.227\\
-0.257410173586912	3.234\\
-0.257698715204023	3.241\\
-0.257981523638992	3.248\\
-0.258245539104632	3.255\\
-0.258477915204537	3.262\\
-0.258666208959667	3.269\\
-0.258798437507215	3.276\\
-0.25886327125849	3.283\\
-0.258850062883741	3.29\\
-0.258748876205061	3.297\\
-0.258550501575446	3.304\\
-0.258246424024538	3.311\\
-0.257828867647809	3.318\\
-0.257290952565461	3.325\\
-0.256628027081759	3.332\\
-0.255886041875	3.339\\
-0.258273768883792	3.346\\
-0.259	3.34716246151262\\
-0.262582822832623	3.353\\
-0.266	3.35881445765038\\
-0.266685853095385	3.36\\
-0.27057522122827	3.367\\
-0.273	3.37158647844033\\
-0.274259215321106	3.374\\
-0.277739544368929	3.381\\
-0.28	3.38580285499228\\
-0.281023071838331	3.388\\
-0.284113760658669	3.395\\
-0.287	3.40195759328643\\
-0.28701744985515	3.402\\
-0.2897399734038	3.409\\
-0.292285357888828	3.416\\
-0.294	3.42105040039571\\
-0.294658947729938	3.423\\
-0.296867435814922	3.43\\
-0.298913187800157	3.437\\
-0.300800748447828	3.444\\
-0.301	3.44480251371823\\
-0.302538873446383	3.451\\
-0.304128949597039	3.458\\
-0.305575216677358	3.465\\
-0.3068824047932	3.472\\
-0.308	3.4786698199018\\
-0.308055555650371	3.479\\
-0.309102463537859	3.486\\
-0.310024727710461	3.493\\
-0.3108275001416	3.5\\
};
\addplot[fill=black!25!blue, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.78970849832734	-0.119\\
-1.792	-0.119512462927559\\
-1.799	-0.120664595772376\\
-1.806	-0.121399159446158\\
-1.813	-0.121723935777302\\
-1.82	-0.12164264330189\\
-1.827	-0.121154843454365\\
-1.834	-0.120256007818499\\
-1.84067208616899	-0.119\\
-1.841	-0.118937738843938\\
-1.848	-0.117185057823756\\
-1.855	-0.114978412484406\\
-1.862	-0.11229671180354\\
-1.86266580615462	-0.112\\
-1.869	-0.10908956887783\\
-1.876	-0.10533521518924\\
-1.87655597927247	-0.105\\
-1.883	-0.100935669538573\\
-1.88712625624022	-0.0979999999999999\\
-1.89	-0.0958373206853657\\
-1.89578817738636	-0.0909999999999997\\
-1.897	-0.0899154222770134\\
-1.90303904147614	-0.0840000000000001\\
-1.904	-0.0829782120897218\\
-1.90920712746702	-0.077\\
-1.911	-0.0747325217700289\\
-1.91450913704939	-0.0699999999999998\\
-1.918	-0.0647305886694572\\
-1.91908739258278	-0.0629999999999997\\
-1.92300635044316	-0.056\\
-1.925	-0.0518994714192021\\
-1.9263567258777	-0.0489999999999999\\
-1.92917580153034	-0.0419999999999998\\
-1.93151468010293	-0.0350000000000001\\
-1.932	-0.0332144417225285\\
-1.933388564358	-0.028\\
-1.93482640148501	-0.0209999999999999\\
-1.93584377028064	-0.0139999999999998\\
-1.93645022046537	-0.00700000000000012\\
-1.93665169740365	0\\
-1.93645022046444	0.00700000000000012\\
-1.93584377037558	0.0139999999999998\\
-1.93482640142994	0.0209999999999999\\
-1.93338856438296	0.028\\
-1.932	0.0332144415848322\\
-1.93151468004853	0.0350000000000001\\
-1.92917580152035	0.0419999999999998\\
-1.92635672587539	0.0489999999999999\\
-1.925	0.0518994714543166\\
-1.92300635044892	0.056\\
-1.91908739259387	0.0629999999999997\\
-1.918	0.0647305886800078\\
-1.91450913706119	0.0699999999999998\\
-1.911	0.0747325218099706\\
-1.90920712749595	0.077\\
-1.904	0.0829782120917153\\
-1.90303904148036	0.0840000000000001\\
-1.897	0.0899154223053518\\
-1.89578817741525	0.0909999999999997\\
-1.89	0.0958373206289152\\
-1.88712625615216	0.0979999999999999\\
-1.883	0.100935669596602\\
-1.87655597925571	0.105\\
-1.876	0.105335215166889\\
-1.869	0.109089568839277\\
-1.86266580636624	0.112\\
-1.862	0.112296711898271\\
-1.855	0.114978412561133\\
-1.848	0.117185057799948\\
-1.841	0.118937738739792\\
-1.84067208564094	0.119\\
-1.834	0.120256007755772\\
-1.827	0.121154843454142\\
-1.82	0.121642643105472\\
-1.813	0.12172393564313\\
-1.806	0.12139915940173\\
-1.799	0.12066459577243\\
-1.792	0.119512463270466\\
-1.78970849721583	0.119\\
-1.785	0.117930062193165\\
-1.778	0.115897393668984\\
-1.771	0.113392528956887\\
-1.76770868966181	0.112\\
-1.764	0.110377448109616\\
-1.757	0.106810003884516\\
-1.7538880111869	0.105\\
-1.75	0.10262671310632\\
-1.74331961784308	0.0979999999999999\\
-1.743	0.0977650242050356\\
-1.736	0.0920719717106981\\
-1.73480045859533	0.0909999999999997\\
-1.729	0.0854015569520445\\
-1.72766198011002	0.0840000000000001\\
-1.722	0.0775047214588814\\
-1.72158931481529	0.077\\
-1.71640972636404	0.0699999999999998\\
-1.715	0.0678597421944373\\
-1.7119642173405	0.0629999999999997\\
-1.70815324883946	0.056\\
-1.708	0.0556790035172279\\
-1.7049303410825	0.0489999999999999\\
-1.70222132172678	0.0419999999999998\\
-1.701	0.0382072525013093\\
-1.6999925822617	0.0350000000000001\\
-1.69821148358718	0.028\\
-1.69685112856071	0.0209999999999999\\
-1.69589292872641	0.0139999999999998\\
-1.69532343910848	0.00700000000000012\\
-1.69513451844465	0\\
-1.69532343910025	-0.00700000000000012\\
-1.69589292867483	-0.0139999999999998\\
-1.69685112856973	-0.0209999999999999\\
-1.69821148352919	-0.028\\
-1.69999258222581	-0.0350000000000001\\
-1.701	-0.0382072526456141\\
-1.7022213216959	-0.0419999999999998\\
-1.70493034104636	-0.0489999999999999\\
-1.708	-0.0556790027336798\\
-1.70815324922364	-0.056\\
-1.71196421723107	-0.0629999999999997\\
-1.715	-0.0678597422191159\\
-1.71640972637025	-0.0699999999999998\\
-1.72158931491855	-0.077\\
-1.722	-0.0775047213315964\\
-1.72766198011805	-0.0840000000000001\\
-1.729	-0.0854015569328486\\
-1.73480045860708	-0.0909999999999997\\
-1.736	-0.0920719717161852\\
-1.743	-0.0977650241609552\\
-1.74331961785097	-0.0979999999999999\\
-1.75	-0.102626713115245\\
-1.75388801116062	-0.105\\
-1.757	-0.106810003896581\\
-1.764	-0.110377448115722\\
-1.76770868967013	-0.112\\
-1.771	-0.113392528932786\\
-1.778	-0.115897393669503\\
-1.785	-0.117930062177428\\
-1.78970849832734	-0.119\\
};
\addplot[fill=mycolor2, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.709587113214539	3.5\\
0.70893094597048	3.493\\
0.708265926602959	3.486\\
0.707592341028627	3.479\\
0.707	3.4729150277826\\
0.706910545014431	3.472\\
0.706221423749621	3.465\\
0.705525535430081	3.458\\
0.70482391334535	3.451\\
0.704117799639352	3.444\\
0.7034088036166	3.437\\
0.702698902858277	3.43\\
0.701990392317786	3.423\\
0.701286169383679	3.416\\
0.700589823953142	3.409\\
0.7	3.40296190763569\\
0.699905499456605	3.402\\
0.699239166694704	3.395\\
0.698596025701408	3.388\\
0.697983312010899	3.381\\
0.697409532370209	3.374\\
0.696884822430567	3.367\\
0.696421098945141	3.36\\
0.696032170284362	3.353\\
0.695733952892719	3.346\\
0.695544623329432	3.339\\
0.695484053741441	3.332\\
0.695573615232167	3.325\\
0.695835310771101	3.318\\
0.696290110580787	3.311\\
0.696956519679531	3.304\\
0.697848866981419	3.297\\
0.698975526179771	3.29\\
0.7	3.28472346540857\\
0.70033864437876	3.283\\
0.701934007726925	3.276\\
0.703747897822665	3.269\\
0.705763971159739	3.262\\
0.707	3.25805589873971\\
0.707963977797899	3.255\\
0.710327266893909	3.248\\
0.712832136470038	3.241\\
0.714	3.23788290584971\\
0.715460057333644	3.234\\
0.718192846066021	3.227\\
0.721	3.22003425618498\\
0.721013837061288	3.22\\
0.723910186116291	3.213\\
0.726868358524024	3.206\\
0.728	3.20336643538897\\
0.72987837124139	3.199\\
0.732930893925351	3.192\\
0.735	3.18730736429437\\
0.736017994259959	3.185\\
0.739133150725044	3.178\\
0.742	3.17160281941924\\
0.742270215362147	3.171\\
0.745424524607895	3.164\\
0.748591499291467	3.157\\
0.749	3.15609974502278\\
0.751767386640863	3.15\\
0.754949044256403	3.143\\
0.756	3.14069029389362\\
0.758133488510176	3.136\\
0.761318112256966	3.129\\
0.763	3.12530165210454\\
0.764500807245004	3.122\\
0.767679403906534	3.115\\
0.77	3.10988136617743\\
0.770852405002938	3.108\\
0.774017921357062	3.101\\
0.777	3.09438766111458\\
0.777174708204265	3.094\\
0.780321168599974	3.087\\
0.783456435353584	3.08\\
0.784	3.0787823599194\\
0.786579210947342	3.073\\
0.789688649947525	3.066\\
0.791	3.06303561405212\\
0.792783649034797	3.059\\
0.795863422039514	3.052\\
0.798	3.04711996149371\\
0.798927272574318	3.045\\
0.801974218574386	3.038\\
0.805	3.0310087232667\\
0.805003771754798	3.031\\
0.80801507232536	3.024\\
0.811007681552719	3.017\\
0.812	3.01466523959077\\
0.813980814178365	3.01\\
0.816933979529436	3.003\\
0.819	2.99807022676836\\
0.819866740929255	2.996\\
0.822778381079301	2.989\\
0.825668581015247	2.982\\
0.826	2.98119185950464\\
0.828536737952999	2.975\\
0.831382487789156	2.968\\
0.833	2.96399063172754\\
0.834205345360496	2.961\\
0.837004891300565	2.954\\
0.839780689580294	2.947\\
0.84	2.94644259187471\\
0.842532489969905	2.94\\
0.845259689702013	2.933\\
0.847	2.92849350589828\\
0.84796213186606	2.926\\
0.850639471555398	2.919\\
0.853291064177168	2.912\\
0.854	2.91011127671001\\
0.85591707834135	2.905\\
0.858516854949235	2.898\\
0.861	2.89124469979275\\
0.861089890799476	2.891\\
0.863636715150682	2.884\\
0.866156273786723	2.877\\
0.868	2.87182182273001\\
0.868648365638437	2.87\\
0.871113456719478	2.863\\
0.873550341244254	2.856\\
0.875	2.85178809427881\\
0.875959301117729	2.849\\
0.878340502044351	2.842\\
0.880692652907313	2.835\\
0.882	2.83106205900311\\
0.883016469684546	2.828\\
0.885311957256345	2.821\\
0.88757781151974	2.814\\
0.889	2.80954918050716\\
0.889814661026864	2.807\\
0.892022880402078	2.8\\
0.894200978193345	2.793\\
0.896	2.78713737945397\\
0.896349155127786	2.786\\
0.898468910568452	2.779\\
0.900558421144071	2.772\\
0.902617141254219	2.765\\
0.903	2.76367904014838\\
0.904647189102368	2.758\\
0.906646974127841	2.751\\
0.908615824686071	2.744\\
0.91	2.73900082910701\\
0.910554575085671	2.737\\
0.912464162461855	2.73\\
0.914342921825093	2.723\\
0.916190518817023	2.716\\
0.917	2.71288084282602\\
0.918008612279556	2.709\\
0.919796874872164	2.702\\
0.921554127663076	2.695\\
0.923280199310562	2.688\\
0.924	2.68502724846602\\
0.924976953797738	2.681\\
0.926643936549861	2.674\\
0.928279970930464	2.667\\
0.929884980197922	2.66\\
0.931	2.65504101093094\\
0.931459979428004	2.653\\
0.933006367505899	2.646\\
0.934522025782763	2.639\\
0.936007002952676	2.632\\
0.937461363007318	2.625\\
0.938	2.62235084669988\\
0.938887173226263	2.618\\
0.940283823752673	2.611\\
0.941650347958603	2.604\\
0.942986725558728	2.597\\
0.944293034413311	2.59\\
0.945	2.58612175080517\\
0.94557101990694	2.583\\
0.946821012448825	2.576\\
0.948041482410179	2.569\\
0.949232683104792	2.562\\
0.950394742982717	2.555\\
0.95152784977703	2.548\\
0.952	2.5450048349914\\
0.952633893053169	2.541\\
0.953712610700668	2.534\\
0.954763094538376	2.527\\
0.955785445049795	2.52\\
0.95678000324822	2.513\\
0.957746888987691	2.506\\
0.958686440646794	2.499\\
0.959	2.49659169096252\\
0.959600731408403	2.492\\
0.960489004235838	2.485\\
0.96135069673928	2.478\\
0.962186172014899	2.471\\
0.962995639191676	2.464\\
0.963779488120723	2.457\\
0.964538024363396	2.45\\
0.965271597667842	2.443\\
0.965980484991789	2.436\\
0.966	2.4357999042428\\
0.966666988602349	2.429\\
0.967329590107351	2.422\\
0.967968519569354	2.415\\
0.968584219791996	2.408\\
0.969176987516259	2.401\\
0.969747313145445	2.394\\
0.970295490458381	2.387\\
0.970822079173451	2.38\\
0.97132736397629	2.373\\
0.97181187288774	2.366\\
0.972276046475976	2.359\\
0.97272029484347	2.352\\
0.973	2.34738530930139\\
0.973145555322284	2.345\\
0.973552520064243	2.338\\
0.973941228263844	2.331\\
0.974311762533131	2.324\\
0.974664936842034	2.317\\
0.975001085120237	2.31\\
0.975320836286409	2.303\\
0.975624716387172	2.296\\
0.975913388065962	2.289\\
0.976187386488302	2.282\\
0.976447264326951	2.275\\
0.976693665511148	2.268\\
0.976927242181993	2.261\\
0.977148667175498	2.254\\
0.977358560912891	2.247\\
0.977557511369067	2.24\\
0.97774649674755	2.233\\
0.97792593209811	2.226\\
0.97809666133534	2.219\\
0.978259498126896	2.212\\
0.978415057512403	2.205\\
0.978564283570088	2.198\\
0.978707916328608	2.191\\
0.978846720423241	2.184\\
0.978981559080029	2.177\\
0.979113336911199	2.17\\
0.979242965307003	2.163\\
0.979371197575992	2.156\\
0.979499058556374	2.149\\
0.979627533280766	2.142\\
0.979757525359889	2.135\\
0.979890012763334	2.128\\
0.98	2.12233174511047\\
0.98002604720106	2.121\\
0.980166805785172	2.114\\
0.980313008045955	2.107\\
0.98046605229637	2.1\\
0.98062675490739	2.093\\
0.980796221394071	2.086\\
0.980975568559656	2.079\\
0.98116603097334	2.072\\
0.98136874991531	2.065\\
0.981584867438821	2.058\\
0.981815551411084	2.051\\
0.98206209713395	2.044\\
0.982325646805305	2.037\\
0.982607524325728	2.03\\
0.982908839620474	2.023\\
0.98323101737083	2.016\\
0.983575268683326	2.009\\
0.983942789201771	2.002\\
0.984334997570942	1.995\\
0.984753271613234	1.988\\
0.985198732598012	1.981\\
0.985672781400751	1.974\\
0.986176659475268	1.967\\
0.986711714394444	1.96\\
0.987	1.95643381920952\\
0.987279478555984	1.953\\
0.987881179179423	1.946\\
0.988517673316712	1.939\\
0.989190946378149	1.932\\
0.989901538234593	1.925\\
0.990650885255009	1.918\\
0.9914402389365	1.911\\
0.992271039695837	1.904\\
0.993143899862987	1.897\\
0.994	1.89046231149981\\
0.994060896202691	1.89\\
0.995022229556384	1.883\\
0.996029709053479	1.876\\
0.997083927920135	1.869\\
0.998185934372565	1.862\\
0.999336711448085	1.855\\
1.00053745182937	1.848\\
1.001	1.84540413148025\\
1.00178869252854	1.841\\
1.00309137718087	1.834\\
1.00444627157745	1.827\\
1.00585430389251	1.82\\
1.00731620402696	1.813\\
1.008	1.80983588691667\\
1.00883263470302	1.806\\
1.0104034780691	1.799\\
1.01203020744202	1.792\\
1.01371301947109	1.785\\
1.015	1.77981533818115\\
1.01545235672322	1.778\\
1.01724790785806	1.771\\
1.0191008510988	1.764\\
1.02101165688216	1.757\\
1.022	1.7534787788046\\
1.02297971655462	1.75\\
1.02500524678762	1.743\\
1.02708896632061	1.736\\
1.029	1.72975366143838\\
1.02923127840881	1.729\\
1.03143040942677	1.722\\
1.0336878724383	1.715\\
1.036	1.70801189053534\\
1.03600394463318	1.708\\
1.03837665574628	1.701\\
1.04080750104588	1.694\\
1.043	1.68783130416217\\
1.04329614747597	1.687\\
1.04584047665371	1.68\\
1.04844272446639	1.673\\
1.05	1.66889610595642\\
1.05110116874219	1.666\\
1.05381503500453	1.659\\
1.05658557453229	1.652\\
1.057	1.65097135760785\\
1.059409926646	1.645\\
1.06228981941256	1.638\\
1.064	1.63391696363255\\
1.06522361557823	1.631\\
1.06821051512205	1.624\\
1.071	1.61757882136691\\
1.0712517987771	1.617\\
1.07434378201564	1.61\\
1.07748881835597	1.603\\
1.078	1.60187896227346\\
1.08068365395595	1.596\\
1.08392993368746	1.589\\
1.085	1.58672545075624\\
1.08722510992933	1.582\\
1.09056954233961	1.575\\
1.092	1.57204724732582\\
1.09396219874427	1.568\\
1.09740231152242	1.561\\
1.099	1.55779131493763\\
1.10088902642609	1.554\\
1.10442166829103	1.547\\
1.106	1.54391083221111\\
1.10799916432943	1.54\\
1.1116209389335	1.533\\
1.113	1.53036562302021\\
1.1152862953874	1.526\\
1.1189946247075	1.519\\
1.12	1.51712255881733\\
1.12274373900051	1.512\\
1.12653529651621	1.505\\
1.127	1.50415056176063\\
1.13036534808532	1.498\\
1.134	1.4914275512158\\
1.13423648154185	1.491\\
1.13814436636477	1.484\\
1.141	1.47893529601774\\
1.14209121891519	1.477\\
1.14607423225133	1.47\\
1.148	1.46664609867466\\
1.15009348872588	1.463\\
1.15414856644423	1.456\\
1.155	1.45454239876656\\
1.15823714972038	1.449\\
1.162	1.44261254436209\\
1.16236079773921	1.442\\
1.16651604670708	1.435\\
1.169	1.43084881457666\\
1.17070435035728	1.428\\
1.17492412432814	1.421\\
1.176	1.41922832251499\\
1.17917439132482	1.414\\
1.183	1.40774527389649\\
1.18345572538141	1.407\\
1.18776511999878	1.4\\
1.19	1.39639510729539\\
1.19210434387281	1.393\\
1.19647197147354	1.386\\
1.197	1.3851590334799\\
1.20086610284923	1.379\\
1.204	1.37403970035075\\
1.20528827528831	1.372\\
1.20973646924164	1.365\\
1.211	1.36302338997462\\
1.21421024474256	1.358\\
1.218	1.35210487552377\\
1.21871007758967	1.351\\
1.22323438917371	1.344\\
1.225	1.34128338122197\\
1.22778303579707	1.337\\
1.232	1.33054545725407\\
1.23235626028028	1.33\\
1.23695221537307	1.323\\
1.239	1.31989739298209\\
1.2415715479028	1.316\\
1.246	1.30932321431118\\
1.24621431424667	1.309\\
1.25087839454358	1.302\\
1.253	1.2988316883442\\
1.25556507499754	1.295\\
1.26	1.28840739987087\\
1.26027398699195	1.288\\
1.26500344921849	1.281\\
1.267	1.27805881297135\\
1.26975440645838	1.274\\
1.274	1.26777309551502\\
1.27452697053124	1.267\\
1.27931951688089	1.26\\
1.281	1.25755645706946\\
1.28413283770046	1.253\\
1.288	1.24740035713412\\
1.28896692644387	1.246\\
1.29382105527817	1.239\\
1.295	1.23730706205237\\
1.29869511883609	1.232\\
1.302	1.22727366230846\\
1.30358961713441	1.225\\
1.30850414525118	1.218\\
1.309	1.21729654787157\\
1.31343800688576	1.211\\
1.316	1.20738041685121\\
1.31839242039122	1.204\\
1.323	1.19751631747115\\
1.32336689883465	1.197\\
1.32836082190351	1.19\\
1.33	1.18771163890856\\
1.33337502693219	1.183\\
1.337	1.17795980701551\\
1.33840949902255	1.176\\
1.34346439872752	1.169\\
1.344	1.16826115456905\\
1.34853926049275	1.162\\
1.351	1.15861956026697\\
1.35363509905081	1.155\\
1.358	1.14902842098513\\
1.3587518593569	1.148\\
1.36388942292828	1.141\\
1.365	1.13949285339342\\
1.36904862261137	1.134\\
1.372	1.130011868105\\
1.37422958295186	1.127\\
1.379	1.12058183067671\\
1.37943262664801	1.12\\
1.3846582129185	1.113\\
1.386	1.11120981384763\\
1.38990679447929	1.106\\
1.393	1.10189226408453\\
1.39517906398153	1.099\\
1.4	1.09262787634975\\
1.40047533607785	1.092\\
1.40579651016624	1.085\\
1.407	1.08342343062067\\
1.41114301366659	1.078\\
1.414	1.07427633843261\\
1.41651589576907	1.071\\
1.421	1.06518616431843\\
1.42191577643173	1.064\\
1.42734374969616	1.057\\
1.428	1.05615737805452\\
1.43280086564008	1.05\\
1.435	1.04719242809942\\
1.43828800217737	1.043\\
1.442	1.03828928697331\\
1.44380641840769	1.036\\
1.449	1.02945002657087\\
1.44935737668557	1.029\\
1.45494273931147	1.022\\
1.456	1.02068155860739\\
1.46056392764372	1.015\\
1.463	1.011983068309\\
1.4662223776091	1.008\\
1.47	1.00335551778399\\
1.47191995787103	1.001\\
1.477	0.994801639811206\\
1.47765854139721	0.994\\
1.48344114634703	0.987\\
1.484	0.986327287590923\\
1.48927022682802	0.98\\
1.491	0.977935729204978\\
1.4951479117655	0.973\\
1.498	0.969627394368327\\
1.50107713494316	0.966\\
1.505	0.96140564281689\\
1.50706104560797	0.959\\
1.512	0.953274257838981\\
1.51310323066101	0.952\\
1.519	0.945237018127551\\
1.51920749021018	0.945\\
1.52537941096767	0.938\\
1.526	0.937301380885653\\
1.53162291613624	0.931\\
1.533	0.929468888941769\\
1.53794298036081	0.924\\
1.54	0.921742944871781\\
1.54434530506746	0.917\\
1.547	0.914127329069827\\
1.55083600462878	0.91\\
1.554	0.906626698939989\\
1.5574224112558	0.903\\
1.561	0.89924503859516\\
1.56411212609836	0.896\\
1.568	0.891986652020374\\
1.57091380684687	0.889\\
1.575	0.88485562846015\\
1.57783693193329	0.882\\
1.582	0.877855724523494\\
1.5848920324364	0.875\\
1.589	0.870990733912761\\
1.59209094282518	0.868\\
1.596	0.864263815566249\\
1.59944648678529	0.861\\
1.603	0.85767792451063\\
1.60697305027616	0.854\\
1.61	0.851235518092792\\
1.61468653839305	0.847\\
1.617	0.844938564357214\\
1.62260434894422	0.84\\
1.624	0.83878824048412\\
1.63074522089898	0.833\\
1.631	0.832784746840718\\
1.638	0.826938091374463\\
1.63913699492232	0.826\\
1.645	0.821241659318831\\
1.64779880345136	0.819\\
1.652	0.815692353816662\\
1.65675525935066	0.812\\
1.659	0.810287725425366\\
1.666	0.805025000739409\\
1.66603365948804	0.805\\
1.673	0.799921419809772\\
1.6756755414839	0.798\\
1.68	0.794953753847374\\
1.68570087430078	0.791\\
1.687	0.790116722044184\\
1.694	0.785421955196363\\
1.69615085057063	0.784\\
1.701	0.780859250568935\\
1.70705549036687	0.777\\
1.708	0.776410532810868\\
1.715	0.772096354072665\\
1.71845269343643	0.77\\
1.722	0.767891826012116\\
1.729	0.763791953861903\\
1.73036790460654	0.763\\
1.736	0.759809042307095\\
1.74282781879583	0.756\\
1.743	0.755906015186306\\
1.75	0.752119234523921\\
1.75584889572778	0.749\\
1.757	0.748399338854554\\
1.764	0.744777380871451\\
1.76943210282906	0.742\\
1.771	0.741215485896115\\
1.778	0.737737585126347\\
1.78356512575309	0.735\\
1.785	0.734309017026022\\
1.792	0.730954773917251\\
1.79821689211434	0.728\\
1.799	0.727635455798695\\
1.806	0.724384888362763\\
1.813	0.721154825096389\\
1.81333566391923	0.721\\
1.82	0.717986425681168\\
1.827	0.714832364010354\\
1.82884630304356	0.714\\
1.834	0.711720478796862\\
1.841	0.708624967637679\\
1.84466890550173	0.707\\
1.848	0.705551313349792\\
1.855	0.702498105331725\\
1.86071185753625	0.7\\
1.862	0.699446290457253\\
1.869	0.696420610009397\\
1.876	0.693381786868233\\
1.87687354758262	0.693\\
1.883	0.690364704743922\\
1.89	0.687334104372091\\
1.89305824846643	0.686\\
1.897	0.68430581560682\\
1.904	0.681272083980448\\
1.90919750276639	0.679\\
1.911	0.678222841930622\\
1.918	0.675176318642144\\
1.925	0.672099669632976\\
1.92522468343747	0.672\\
1.932	0.669030873166648\\
1.939	0.665930267681965\\
1.94108003098078	0.665\\
1.946	0.662823691775638\\
1.953	0.659694069487372\\
1.95675133487293	0.658\\
1.96	0.656547260954539\\
1.967	0.653386143482253\\
1.97223030876891	0.651\\
1.974	0.650199522115144\\
1.981	0.647007411089408\\
1.98752954538499	0.644\\
1.988	0.643784888655966\\
1.995	0.640566660719834\\
2.002	0.637320299571692\\
2.00268913771645	0.637\\
2.009	0.634082837980851\\
2.016	0.630829227421152\\
2.01778569366845	0.63\\
2.023	0.627588631048673\\
2.03	0.624350916030152\\
2.03293663829798	0.623\\
2.037	0.62113603444278\\
2.044	0.61794954736959\\
2.04833512628854	0.616\\
2.051	0.614803500055205\\
2.058	0.611720406677216\\
2.06431410679709	0.609\\
2.065	0.608704659922113\\
2.072	0.60579858423978\\
2.079	0.603005284995836\\
2.08166647924033	0.602\\
2.086	0.600366677259266\\
2.093	0.597907967433214\\
2.1	0.595655873062203\\
2.1022871746321	0.595\\
2.107	0.593651568015625\\
2.114	0.59191926717454\\
2.121	0.590480690357973\\
2.128	0.589353316571864\\
2.135	0.588544546172071\\
2.142	0.588050943146337\\
2.1438438380935	0.588\\
2.149	0.587859471979533\\
2.156	0.587945998693769\\
2.15711452332592	0.588\\
2.163	0.588283325997946\\
2.17	0.588839756000323\\
2.177	0.589581786626724\\
2.184	0.590477175176749\\
2.191	0.591495860534935\\
2.198	0.592610400743701\\
2.205	0.59379665916385\\
2.2118071246706	0.595\\
2.212	0.595033870797006\\
2.219	0.596312408534678\\
2.226	0.597608496864918\\
2.233	0.598908974022333\\
2.24	0.600202775951633\\
2.247	0.601480582704078\\
2.2498810386516	0.602\\
2.254	0.602739821205284\\
2.261	0.60397224142878\\
2.268	0.605168350558627\\
2.275	0.606323575086464\\
2.282	0.607433972484327\\
2.289	0.608496223891535\\
2.29247235787733	0.609\\
2.296	0.609511172109208\\
2.303	0.610475959725521\\
2.31	0.611385041667779\\
2.317	0.612236709225852\\
2.324	0.613029574674193\\
2.331	0.613762420163807\\
2.338	0.614434220586815\\
2.345	0.615044172484332\\
2.352	0.615591502912778\\
2.35790206430498	0.616\\
2.359	0.616076119649538\\
2.366	0.616499296174187\\
2.373	0.616857813942125\\
2.38	0.617151323790468\\
2.387	0.617379505082686\\
2.394	0.617542069802382\\
2.401	0.617638970407104\\
2.408	0.617669883672556\\
2.415	0.617634748084739\\
2.422	0.617533371058958\\
2.429	0.617365969772813\\
2.436	0.617132263495591\\
2.443	0.616832350364953\\
2.45	0.616466268318072\\
2.457	0.616034138047109\\
2.45747943577579	0.616\\
2.464	0.615538834715316\\
2.471	0.614978304156069\\
2.478	0.614352506135318\\
2.485	0.613661874680167\\
2.492	0.612906590472965\\
2.499	0.612087122903356\\
2.506	0.611203970450734\\
2.513	0.610257765981913\\
2.52	0.609249211330361\\
2.52163223603113	0.609\\
2.527	0.608183491413255\\
2.534	0.607058782358852\\
2.541	0.605874917974489\\
2.548	0.604633283730667\\
2.555	0.603335487149322\\
2.56191437793863	0.602\\
2.562	0.601983494631686\\
2.569	0.60058578762434\\
2.576	0.599138429692169\\
2.583	0.59764445952032\\
2.59	0.596107136540551\\
2.59492070504966	0.595\\
2.597	0.594532284270689\\
2.604	0.59292675395274\\
2.611	0.591291079544484\\
2.618	0.589631076854635\\
2.62480618313776	0.588\\
2.625	0.587953510588393\\
2.632	0.586270691431873\\
2.639	0.584585364898849\\
2.646	0.582906771415348\\
2.653	0.581245073319073\\
2.65405312144509	0.581\\
2.66	0.579614339731286\\
2.667	0.578023150118034\\
2.674	0.576483269592746\\
2.681	0.575007214731348\\
2.68603878938785	0.574\\
2.688	0.573608009363749\\
2.695	0.572298150824931\\
2.702	0.571086822714077\\
2.709	0.569983167973152\\
2.716	0.568994123209151\\
2.723	0.568124002266789\\
2.73	0.567374225293151\\
2.73414330967436	0.567\\
2.737	0.566743764799416\\
2.744	0.566228444466129\\
2.751	0.565820663874482\\
2.758	0.565511381107423\\
2.765	0.565289971870735\\
2.772	0.565144780537463\\
2.779	0.565063636600754\\
2.786	0.565034270813585\\
2.793	0.565044686181608\\
2.8	0.5650834048955\\
2.807	0.565139641437185\\
2.814	0.565203403218618\\
2.821	0.565265531390281\\
2.828	0.565317703530853\\
2.835	0.565352399132639\\
2.842	0.565362856129574\\
2.849	0.565343017055934\\
2.856	0.565287451024939\\
2.863	0.565191284517225\\
2.87	0.565050174917497\\
2.877	0.564860204344704\\
2.884	0.564617862675359\\
2.891	0.564319974035723\\
2.898	0.563963662952292\\
2.905	0.563546318808342\\
2.912	0.563065540800991\\
2.919	0.562519136468176\\
2.926	0.561905070175761\\
2.933	0.561221448243313\\
2.94	0.560466500477132\\
2.94394072450616	0.56\\
2.947	0.559640015561384\\
2.954	0.558741045070136\\
2.961	0.557766139526541\\
2.968	0.556713829567272\\
2.975	0.55558269271159\\
2.982	0.554371347054913\\
2.989	0.553078438694253\\
2.98939906224316	0.553\\
2.996	0.551707049397231\\
3.003	0.550251762057375\\
3.01	0.548710980364549\\
3.017	0.547083387776883\\
3.02142165153317	0.546\\
3.024	0.545369530489597\\
3.031	0.543569439645919\\
3.038	0.541678479108461\\
3.045	0.539695297774399\\
3.04734650101606	0.539\\
3.052	0.537621901495221\\
3.059	0.535455093628669\\
3.066	0.533191694141623\\
3.06953703779421	0.532\\
3.073	0.530832620171896\\
3.08	0.5283762531679\\
3.087	0.52581858356587\\
3.08915857886048	0.525\\
3.094	0.52316094183766\\
3.101	0.520399830208124\\
3.10686183762898	0.518\\
3.108	0.517532869296707\\
3.115	0.514560423081329\\
3.122	0.511477726771638\\
3.12305061455632	0.511\\
3.129	0.508284907069632\\
3.136	0.50497809761413\\
3.13800700319644	0.504\\
3.143	0.501555800081615\\
3.15	0.498015112423357\\
3.15194802486197	0.497\\
3.157	0.494353392350831\\
3.164	0.490568184586892\\
3.1650219038081	0.49\\
3.171	0.486655580168053\\
3.17733539567297	0.483\\
3.178	0.482613919199845\\
3.185	0.478437667074803\\
3.18896980565202	0.476\\
3.192	0.474125075119513\\
3.199	0.469672186827362\\
3.20003040400919	0.469\\
3.206	0.46507252872805\\
3.21054470143003	0.462\\
3.213	0.460324873640025\\
3.22	0.455423751290368\\
3.22059122195993	0.455\\
3.227	0.450360515926495\\
3.23017973132659	0.448\\
3.234	0.445133712554767\\
3.23937636088343	0.441\\
3.241	0.439737501814263\\
3.248	0.434164758662917\\
3.24820257993117	0.434\\
3.255	0.428404070046891\\
3.25666758073647	0.427\\
3.262	0.422452318114417\\
3.26481334519431	0.42\\
3.269	0.416301066515521\\
3.27265799043479	0.413\\
3.276	0.40994104925857\\
3.28021820050656	0.406\\
3.283	0.403362063415697\\
3.28750935356908	0.399\\
3.29	0.396552914535144\\
3.29454561103574	0.392\\
3.297	0.389501320007832\\
3.30133998514055	0.385\\
3.304	0.382193789802394\\
3.3079044479552	0.378\\
3.311	0.374615541487482\\
3.31424998630717	0.371\\
3.318	0.366750352824868\\
3.32038668399346	0.364\\
3.325	0.358580451162243\\
3.32632379548505	0.357\\
3.332	0.350086336084248\\
3.33206978977937	0.35\\
3.33762333338025	0.343\\
3.339	0.341227373027004\\
3.34300018121303	0.336\\
3.346	0.331991726880923\\
3.348207487856	0.329\\
3.353	0.322353354598403\\
3.35325133885343	0.322\\
3.35812731745678	0.315\\
3.36	0.312245617943618\\
3.36284972161892	0.308\\
3.367	0.301657056407692\\
3.36742466975507	0.301\\
3.37184673165658	0.294\\
3.374	0.290499878834297\\
3.37612843191063	0.287\\
3.38027241807616	0.28\\
3.381	0.27873929443203\\
3.38427677492865	0.273\\
3.388	0.266280189009582\\
3.38815365960703	0.266\\
3.39189538659824	0.259\\
3.395	0.253004743345009\\
3.39551537157651	0.252\\
3.39900752186349	0.245\\
3.402	0.238798999368549\\
3.40238220451372	0.238\\
3.40563412291761	0.231\\
3.40877312387475	0.224\\
3.409	0.22347806822774\\
3.4117939176074	0.217\\
3.41470450819524	0.21\\
3.416	0.206772624679066\\
3.41750357349825	0.203\\
3.42019331582624	0.196\\
3.42277744853616	0.189\\
3.423	0.188374391320041\\
3.42525351968213	0.182\\
3.42762633300143	0.175\\
3.4298972109078	0.168\\
3.43	0.167669717598547\\
3.43206467754073	0.161\\
3.43413246467089	0.154\\
3.43610156930911	0.147\\
3.437	0.143645495321754\\
3.43797200797592	0.14\\
3.43974498082398	0.133\\
3.44142208012925	0.126\\
3.44300403491696	0.119\\
3.444	0.114317689193408\\
3.44449130717694	0.112\\
3.44588449844496	0.105\\
3.44718478279131	0.0979999999999999\\
3.44839274520359	0.0909999999999997\\
3.44950893079598	0.0840000000000001\\
3.45053385941859	0.077\\
3.451	0.0735102504396275\\
3.45146794230926	0.0699999999999998\\
3.45231169502301	0.0629999999999997\\
3.45306558013904	0.056\\
3.45372994690651	0.0489999999999999\\
3.45430509905357	0.0419999999999998\\
3.454791309312	0.0350000000000001\\
3.45518880278886	0.028\\
3.45549776847062	0.0209999999999999\\
3.4557183513719	0.0139999999999998\\
3.45585066019388	0.00700000000000012\\
3.45589475829122	0\\
3.45585066244863	-0.00700000000000012\\
3.45571835275887	-0.0139999999999998\\
3.45549776836676	-0.0209999999999999\\
3.45518880294669	-0.028\\
3.45479130896478	-0.0350000000000001\\
3.45430509924951	-0.0419999999999998\\
3.453729946385	-0.0489999999999999\\
3.45306557999713	-0.056\\
3.45231169449886	-0.0629999999999997\\
3.45146794207684	-0.0699999999999998\\
3.451	-0.0735102492514956\\
3.45053385927121	-0.077\\
3.44950893140876	-0.0840000000000001\\
3.44839274426111	-0.0909999999999997\\
3.44718478238963	-0.0979999999999999\\
3.44588449524972	-0.105\\
3.44449130776272	-0.112\\
3.444	-0.114317692698123\\
3.44300403512647	-0.119\\
3.44142207837385	-0.126\\
3.43974497922465	-0.133\\
3.43797200933573	-0.14\\
3.437	-0.143645499853029\\
3.43610156989806	-0.147\\
3.43413246517382	-0.154\\
3.43206467571175	-0.161\\
3.43	-0.167669725848863\\
3.42989721365816	-0.168\\
3.42762633597095	-0.175\\
3.4252535208032	-0.182\\
3.423	-0.188374395152839\\
3.42277744982277	-0.189\\
3.42019331529894	-0.196\\
3.41750357382584	-0.203\\
3.416	-0.206772622312786\\
3.41470450704936	-0.21\\
3.41179391895888	-0.217\\
3.409	-0.223478063275521\\
3.40877312163012	-0.224\\
3.40563412055575	-0.231\\
3.40238220635031	-0.238\\
3.402	-0.238799002709632\\
3.399007522886	-0.245\\
3.39551537418927	-0.252\\
3.395	-0.253004747287773\\
3.39189538455394	-0.259\\
3.38815365944498	-0.266\\
3.388	-0.266280188646934\\
3.38427677394268	-0.273\\
3.381	-0.278739295554319\\
3.38027241887678	-0.28\\
3.37612843013977	-0.287\\
3.374	-0.290499874597368\\
3.37184673089547	-0.294\\
3.36742466983433	-0.301\\
3.367	-0.301657056822098\\
3.36284972450637	-0.308\\
3.36	-0.31224562364557\\
3.35812732050031	-0.315\\
3.35325134145517	-0.322\\
3.353	-0.322353358400779\\
3.34820749010467	-0.329\\
3.346	-0.331991729399408\\
3.34300018209006	-0.336\\
3.339	-0.341227375727527\\
3.33762333581425	-0.343\\
3.33206979262025	-0.35\\
3.332	-0.350086339588159\\
3.32632379828787	-0.357\\
3.325	-0.358580454412222\\
3.32038668413139	-0.364\\
3.318	-0.366750352937534\\
3.31424998344835	-0.371\\
3.311	-0.374615538622117\\
3.30790444796833	-0.378\\
3.304	-0.38219379094977\\
3.30133998625881	-0.385\\
3.297	-0.389501316331203\\
3.29454560738795	-0.392\\
3.29	-0.396552916610044\\
3.28750935574147	-0.399\\
3.283	-0.403362063501905\\
3.28021819978185	-0.406\\
3.276	-0.409941048620051\\
3.27265799054753	-0.413\\
3.269	-0.41630106971909\\
3.26481334833668	-0.42\\
3.262	-0.422452316518635\\
3.25666757917938	-0.427\\
3.255	-0.428404069831638\\
3.24820257987394	-0.434\\
3.248	-0.43416475861587\\
3.241	-0.439737501795422\\
3.23937636086807	-0.441\\
3.234	-0.445133712589153\\
3.23017973136662	-0.448\\
3.227	-0.450360515331892\\
3.22059122174629	-0.455\\
3.22	-0.455423751289158\\
3.213	-0.460324873604658\\
3.21054470121774	-0.462\\
3.206	-0.465072528541619\\
3.20003039530547	-0.469\\
3.199	-0.469672180780908\\
3.192	-0.474125073910326\\
3.18896980817574	-0.476\\
3.185	-0.478437669436799\\
3.178	-0.482613911840701\\
3.17733538354323	-0.483\\
3.171	-0.486655580145889\\
3.16502190451735	-0.49\\
3.164	-0.490568185030053\\
3.157	-0.494353392379344\\
3.15194802480397	-0.497\\
3.15	-0.498015112412596\\
3.143	-0.501555799736424\\
3.13800700324126	-0.504\\
3.136	-0.504978097616026\\
3.129	-0.508284908849362\\
3.12305061611622	-0.511\\
3.122	-0.511477727071694\\
3.115	-0.514560423068081\\
3.108	-0.517532869049266\\
3.10686183707708	-0.518\\
3.101	-0.520399830321739\\
3.094	-0.523160941887988\\
3.08915857887685	-0.525\\
3.087	-0.525818583440561\\
3.08	-0.52837625284187\\
3.073	-0.530832620042675\\
3.06953703624361	-0.532\\
3.066	-0.533191693009439\\
3.059	-0.53545509302681\\
3.052	-0.5376219007289\\
3.04734650045313	-0.539\\
3.045	-0.539695297115607\\
3.038	-0.541678478958738\\
3.031	-0.543569439680287\\
3.024	-0.545369527909628\\
3.02142164177025	-0.546\\
3.017	-0.547083386138261\\
3.01	-0.54871097999899\\
3.003	-0.550251762176602\\
2.996	-0.551707046468906\\
2.98939906152658	-0.553\\
2.989	-0.553078438734631\\
2.982	-0.554371346419734\\
2.975	-0.555582691865733\\
2.968	-0.556713829922236\\
2.961	-0.557766139466668\\
2.954	-0.558741044563763\\
2.947	-0.559640016799337\\
2.9439407338135	-0.56\\
2.94	-0.56046650092643\\
2.933	-0.56122144920039\\
2.926	-0.561905069970068\\
2.919	-0.56251913684295\\
2.912	-0.563065541695812\\
2.905	-0.563546318302623\\
2.898	-0.563963662782205\\
2.891	-0.56431997437463\\
2.884	-0.564617865245617\\
2.877	-0.564860205811198\\
2.87	-0.5650501733139\\
2.863	-0.565191284652244\\
2.856	-0.565287447759286\\
2.849	-0.565343020557329\\
2.842	-0.565362861119103\\
2.835	-0.565352400496766\\
2.828	-0.565317703528538\\
2.821	-0.565265525822011\\
2.814	-0.565203403214439\\
2.807	-0.56513963526219\\
2.8	-0.565083404169584\\
2.793	-0.565044686222916\\
2.786	-0.565034256916598\\
2.779	-0.565063636713127\\
2.772	-0.565144779195604\\
2.765	-0.565289971875378\\
2.758	-0.565511380885272\\
2.751	-0.565820664436106\\
2.744	-0.566228442177548\\
2.737	-0.566743763378046\\
2.73414330935261	-0.567\\
2.73	-0.567374225553829\\
2.723	-0.568124002405448\\
2.716	-0.568994123011978\\
2.709	-0.569983167374477\\
2.702	-0.571086822338602\\
2.695	-0.572298150565345\\
2.688	-0.573608009729016\\
2.68603879137324	-0.574\\
2.681	-0.575007215027627\\
2.674	-0.576483270315257\\
2.667	-0.578023163926365\\
2.66	-0.579614339141661\\
2.65405310848389	-0.581\\
2.653	-0.581245070037071\\
2.646	-0.582906773072387\\
2.639	-0.584585362581727\\
2.632	-0.5862706915054\\
2.625	-0.587953510807082\\
2.62480618351478	-0.588\\
2.618	-0.589631073126458\\
2.611	-0.591291077432657\\
2.604	-0.592926754036793\\
2.597	-0.594532284071426\\
2.59492070721214	-0.595\\
2.59	-0.596107139528014\\
2.583	-0.597644457805598\\
2.576	-0.599138469688563\\
2.569	-0.60058578511224\\
2.562	-0.601983494475782\\
2.56191437689746	-0.602\\
2.555	-0.603335483215555\\
2.548	-0.604633285309228\\
2.541	-0.605874915171405\\
2.534	-0.607058783153878\\
2.527	-0.608183490647365\\
2.52163223631393	-0.609\\
2.52	-0.609249211629342\\
2.513	-0.610257766009141\\
2.506	-0.611203978496063\\
2.499	-0.612087117512555\\
2.492	-0.612906588981021\\
2.485	-0.613661875350297\\
2.478	-0.614352559103001\\
2.471	-0.614978304311489\\
2.464	-0.615538835384518\\
2.45747951370282	-0.616\\
2.457	-0.616034143843039\\
2.45	-0.616466278985633\\
2.443	-0.616832345440873\\
2.436	-0.617132265075777\\
2.429	-0.617365970528599\\
2.422	-0.617533454483852\\
2.415	-0.617634743065467\\
2.408	-0.617669808959843\\
2.401	-0.617638976704852\\
2.394	-0.617542127079517\\
2.387	-0.617379510602463\\
2.38	-0.617151319929178\\
2.373	-0.616857816280696\\
2.366	-0.616499295897563\\
2.359	-0.616076070726414\\
2.35790265889986	-0.616\\
2.352	-0.615591505657418\\
2.345	-0.615044176072497\\
2.338	-0.614434242913208\\
2.331	-0.613762416556864\\
2.324	-0.613029557957494\\
2.317	-0.612236683887483\\
2.31	-0.611385040535762\\
2.303	-0.610475960015797\\
2.296	-0.609511161595081\\
2.29247242543342	-0.609\\
2.289	-0.608496215561879\\
2.282	-0.607433966752754\\
2.275	-0.606323571250442\\
2.268	-0.605168318772555\\
2.261	-0.603972237971613\\
2.254	-0.602739860522367\\
2.24988087300309	-0.602\\
2.247	-0.601480603940984\\
2.24	-0.60020277158379\\
2.233	-0.598908976754827\\
2.226	-0.597608487662517\\
2.219	-0.596312400645954\\
2.212	-0.595033872194724\\
2.21180711692181	-0.595\\
2.205	-0.593796663429808\\
2.198	-0.592610400107261\\
2.191	-0.591495789430016\\
2.184	-0.590477208471259\\
2.177	-0.58958176452312\\
2.17	-0.588839754601768\\
2.163	-0.588283340337193\\
2.15712417673319	-0.588\\
2.156	-0.587945442886207\\
2.149	-0.587859474335638\\
2.14384377560809	-0.588\\
2.142	-0.588050940241428\\
2.135	-0.588544543561623\\
2.128	-0.589353299065741\\
2.121	-0.590480691774995\\
2.114	-0.591919273813865\\
2.107	-0.593651558585566\\
2.10228715484826	-0.595\\
2.1	-0.595655877053687\\
2.093	-0.597908023715966\\
2.086	-0.600366690811949\\
2.08166641558632	-0.602\\
2.079	-0.603005256684096\\
2.072	-0.605798585249361\\
2.065	-0.608704660602689\\
2.06431412186536	-0.609\\
2.058	-0.611720411838105\\
2.051	-0.614803500914441\\
2.04833518852808	-0.616\\
2.044	-0.617949600002924\\
2.037	-0.621136073985844\\
2.03293665728897	-0.623\\
2.03	-0.624350900459971\\
2.023	-0.627588633858695\\
2.01778585541768	-0.63\\
2.016	-0.630829314997097\\
2.009	-0.634082826024216\\
2.00268935114387	-0.637\\
2.002	-0.637320404086266\\
1.995	-0.640566689354894\\
1.988	-0.643784904720498\\
1.98752958447829	-0.644\\
1.981	-0.647007441356336\\
1.974	-0.65019948878456\\
1.97223024282008	-0.651\\
1.967	-0.653386139572743\\
1.96	-0.656547208460266\\
1.95675127634717	-0.658\\
1.953	-0.659694066669174\\
1.946	-0.662823691150622\\
1.94108000423195	-0.665\\
1.939	-0.665930255190423\\
1.932	-0.669030873267975\\
1.92522452376114	-0.672\\
1.925	-0.672099597403077\\
1.918	-0.675176373397724\\
1.911	-0.678222919534486\\
1.90919765887485	-0.679\\
1.904	-0.681272068088943\\
1.897	-0.684305818230625\\
1.89305814463145	-0.686\\
1.89	-0.687334067845693\\
1.883	-0.6903647103847\\
1.87687344632071	-0.693\\
1.876	-0.693381741901376\\
1.869	-0.696420621134261\\
1.862	-0.699446272958765\\
1.86071179256554	-0.7\\
1.855	-0.702498107579035\\
1.848	-0.705551259364243\\
1.84466877827679	-0.707\\
1.841	-0.708624932583505\\
1.834	-0.711720452932294\\
1.82884626754651	-0.714\\
1.827	-0.714832353157609\\
1.82	-0.717986442980857\\
1.81333542638126	-0.721\\
1.813	-0.721154712187536\\
1.806	-0.724384908336394\\
1.799	-0.727635477266622\\
1.7982169127831	-0.728\\
1.792	-0.730954722532117\\
1.785	-0.734309024240792\\
1.78356520891779	-0.735\\
1.778	-0.73773769686184\\
1.771	-0.741215482141179\\
1.76943212638349	-0.742\\
1.764	-0.744777416259703\\
1.757	-0.748399360263478\\
1.75584894860111	-0.749\\
1.75	-0.752119241074374\\
1.743	-0.755906025889073\\
1.74282783914165	-0.756\\
1.736	-0.759809088633146\\
1.73036787133437	-0.763\\
1.729	-0.763791906984048\\
1.722	-0.767891823462847\\
1.71845284465142	-0.77\\
1.715	-0.772096470863226\\
1.708	-0.776410548602379\\
1.70705551491115	-0.777\\
1.701	-0.780859219466737\\
1.69615085233631	-0.784\\
1.694	-0.78542197098109\\
1.687	-0.790116665500768\\
1.68570080366316	-0.791\\
1.68	-0.794953813776934\\
1.67567534409838	-0.798\\
1.673	-0.799921230871179\\
1.66603367806347	-0.805\\
1.666	-0.805025014519032\\
1.659	-0.810287690360472\\
1.65675513287768	-0.812\\
1.652	-0.815692303668052\\
1.64779866150021	-0.819\\
1.645	-0.821241560873937\\
1.63913698333869	-0.826\\
1.638	-0.82693809038377\\
1.631	-0.832784979112554\\
1.63074549624288	-0.833\\
1.624	-0.838788265948577\\
1.62260433705283	-0.84\\
1.617	-0.84493850359658\\
1.61468647240339	-0.847\\
1.61	-0.851235542015131\\
1.60697300034238	-0.854\\
1.603	-0.857677832859771\\
1.59944646900633	-0.861\\
1.596	-0.864263760342169\\
1.59209094648353	-0.868\\
1.589	-0.870990587392969\\
1.58489191019005	-0.875\\
1.582	-0.877855681165954\\
1.57783682487606	-0.882\\
1.575	-0.884855590448355\\
1.57091379474589	-0.889\\
1.568	-0.891986673478201\\
1.56411208575739	-0.896\\
1.561	-0.899244976067231\\
1.55742241921565	-0.903\\
1.554	-0.906626688231469\\
1.55083607773448	-0.91\\
1.547	-0.914127335801525\\
1.544345220715	-0.917\\
1.54	-0.921742918229514\\
1.537943032868	-0.924\\
1.533	-0.929468983605101\\
1.53162296762546	-0.931\\
1.526	-0.937301416387299\\
1.52537943568637	-0.938\\
1.51920749566904	-0.945\\
1.519	-0.945237025579421\\
1.51310319000474	-0.952\\
1.512	-0.953274220369275\\
1.50706109144757	-0.959\\
1.505	-0.9614056848062\\
1.5010771342692	-0.966\\
1.498	-0.969627378803634\\
1.49514796388621	-0.973\\
1.491	-0.977935767458964\\
1.4892702022759	-0.98\\
1.484	-0.986327260894441\\
1.48344113921417	-0.987\\
1.47765857452682	-0.994\\
1.477	-0.994801678407745\\
1.47191995395648	-1.001\\
1.47	-1.00335549673565\\
1.46622235102749	-1.008\\
1.463	-1.01198306212763\\
1.46056391917292	-1.015\\
1.456	-1.02068126829888\\
1.45494252922478	-1.022\\
1.44935737105707	-1.029\\
1.449	-1.02945001449594\\
1.44380642845075	-1.036\\
1.442	-1.0382893276818\\
1.43828801585064	-1.043\\
1.435	-1.04719243665224\\
1.43280087341152	-1.05\\
1.428	-1.05615739333184\\
1.42734376258735	-1.057\\
1.42191582994115	-1.064\\
1.421	-1.06518625326621\\
1.41651584892784	-1.071\\
1.414	-1.07427628549949\\
1.41114300477529	-1.078\\
1.407	-1.08342339864642\\
1.40579651947652	-1.085\\
1.40047541020813	-1.092\\
1.4	-1.09262796117472\\
1.39517905742965	-1.099\\
1.393	-1.10189228106026\\
1.38990683245085	-1.106\\
1.386	-1.11120961600349\\
1.38465803403026	-1.113\\
1.37943265748156	-1.12\\
1.379	-1.12058186248397\\
1.3742295180562	-1.127\\
1.372	-1.13001182217391\\
1.36904862400725	-1.134\\
1.365	-1.13949302983895\\
1.36388956178657	-1.141\\
1.35875190719965	-1.148\\
1.358	-1.14902847457837\\
1.3536349125169	-1.155\\
1.351	-1.15861938836293\\
1.34853932936933	-1.162\\
1.344	-1.16826105736803\\
1.3434643113731	-1.169\\
1.33840958784682	-1.176\\
1.337	-1.17795983176792\\
1.33337497619037	-1.183\\
1.33	-1.18771160638335\\
1.32836080806028	-1.19\\
1.32336689332513	-1.197\\
1.323	-1.19751631109694\\
1.31839239208341	-1.204\\
1.316	-1.20738042913907\\
1.31343815018268	-1.211\\
1.309	-1.21729664928314\\
1.30850419221174	-1.218\\
1.30358959680573	-1.225\\
1.302	-1.22727367167576\\
1.29869511210509	-1.232\\
1.295	-1.23730704235696\\
1.29382105378144	-1.239\\
1.28896699412804	-1.246\\
1.288	-1.24740049205076\\
1.28413287471212	-1.253\\
1.281	-1.2575565113944\\
1.2793195770667	-1.26\\
1.27452692038134	-1.267\\
1.274	-1.2677730192258\\
1.2697544293688	-1.274\\
1.267	-1.27805879705064\\
1.26500345018701	-1.281\\
1.26027365453841	-1.288\\
1.26	-1.28840691535491\\
1.25556505347271	-1.295\\
1.253	-1.29883169835033\\
1.25087838589894	-1.302\\
1.24621436911457	-1.309\\
1.246	-1.30932330072317\\
1.24157158073199	-1.316\\
1.239	-1.31989737089033\\
1.23695220251604	-1.323\\
1.23235637077771	-1.33\\
1.232	-1.33054561432008\\
1.22778298520211	-1.337\\
1.225	-1.3412832935571\\
1.22323434087629	-1.344\\
1.21871024902086	-1.351\\
1.218	-1.35210509594095\\
1.21421017625135	-1.358\\
1.211	-1.36302343358723\\
1.20973649887352	-1.365\\
1.20528820398558	-1.372\\
1.204	-1.37403960496318\\
1.20086617298464	-1.379\\
1.197	-1.3851590812408\\
1.19647198669424	-1.386\\
1.19210423586511	-1.393\\
1.19	-1.39639526681264\\
1.18776530985142	-1.4\\
1.18345566950694	-1.407\\
1.183	-1.40774511998616\\
1.17917418947233	-1.414\\
1.176	-1.41922844331293\\
1.17492421381246	-1.421\\
1.17070423554265	-1.428\\
1.169	-1.43084865454457\\
1.1665160734023	-1.435\\
1.16236083757645	-1.442\\
1.162	-1.44261258802625\\
1.15823713720187	-1.449\\
1.155	-1.45454241062348\\
1.15414857617215	-1.456\\
1.15009339698919	-1.463\\
1.148	-1.4666459837739\\
1.14607422933856	-1.47\\
1.14209120595827	-1.477\\
1.141	-1.47893529250699\\
1.13814431826304	-1.484\\
1.13423651855552	-1.491\\
1.134	-1.49142763043367\\
1.13036537405935	-1.498\\
1.127	-1.50415015011424\\
1.12653504519857	-1.505\\
1.12274394435153	-1.512\\
1.12	-1.51712263970219\\
1.11899466882832	-1.519\\
1.11528622344195	-1.526\\
1.113	-1.53036598063309\\
1.11162122432243	-1.533\\
1.10799911997839	-1.54\\
1.106	-1.54391074418761\\
1.10442164549243	-1.547\\
1.10088894652834	-1.554\\
1.099	-1.55779132666308\\
1.09740232556633	-1.561\\
1.09396215443875	-1.568\\
1.092	-1.57204745165551\\
1.0905697086199	-1.575\\
1.08722511783178	-1.582\\
1.085	-1.58672545759627\\
1.08392996878038	-1.589\\
1.08068366176882	-1.596\\
1.078	-1.60187881580906\\
1.07748874372927	-1.603\\
1.07434375479298	-1.61\\
1.07125192809309	-1.617\\
1.071	-1.6175791395777\\
1.06821069818427	-1.624\\
1.06522372792304	-1.631\\
1.064	-1.63391694858094\\
1.06228969376785	-1.638\\
1.05940995375192	-1.645\\
1.057	-1.65097109514297\\
1.0565854480493	-1.652\\
1.05381503238506	-1.659\\
1.05110108435436	-1.666\\
1.05	-1.66889575102024\\
1.04844256311636	-1.673\\
1.04584036501694	-1.68\\
1.04329606831818	-1.687\\
1.043	-1.68783111462802\\
1.04080752405682	-1.694\\
1.03837672690571	-1.701\\
1.03600425905457	-1.708\\
1.036	-1.70801283742098\\
1.03368795599721	-1.715\\
1.0314304267156	-1.722\\
1.02923121523878	-1.729\\
1.029	-1.72975354016959\\
1.02708910489259	-1.736\\
1.0250052467769	-1.743\\
1.0229797234329	-1.75\\
1.022	-1.75347850722969\\
1.02101153192275	-1.757\\
1.01910087329066	-1.764\\
1.01724795444115	-1.771\\
1.01545215149209	-1.778\\
1.015	-1.77981481262574\\
1.01371310225451	-1.785\\
1.01203023251926	-1.792\\
1.0104035687339	-1.799\\
1.00883258628043	-1.806\\
1.008	-1.80983658767225\\
1.00731647757178	-1.813\\
1.005854306492	-1.82\\
1.00444615257012	-1.827\\
1.00309137129976	-1.834\\
1.00178865183614	-1.841\\
1.001	-1.84540410163552\\
1.00053744488752	-1.848\\
0.999336780238282	-1.855\\
0.998185912869551	-1.862\\
0.997083768482037	-1.869\\
0.996029617175807	-1.876\\
0.995022482115043	-1.883\\
0.994060899656478	-1.89\\
0.994	-1.89046240005781\\
0.993143971837342	-1.897\\
0.992270996420944	-1.904\\
0.991440279497844	-1.911\\
0.990650927691543	-1.918\\
0.989901509345935	-1.925\\
0.989190951074198	-1.932\\
0.988517889829781	-1.939\\
0.98788109476052	-1.946\\
0.987279474128035	-1.953\\
0.987	-1.95643391420276\\
0.986711726433903	-1.96\\
0.986176540719655	-1.967\\
0.98567276899568	-1.974\\
0.98519868015507	-1.981\\
0.984753244442581	-1.988\\
0.984335100825781	-1.995\\
0.983942793012924	-2.002\\
0.983575250662679	-2.009\\
0.983231048372947	-2.016\\
0.98290888796336	-2.023\\
0.982607473776525	-2.03\\
0.982325669622041	-2.037\\
0.982062050923618	-2.044\\
0.981815603613343	-2.051\\
0.981584897453077	-2.058\\
0.981368600568625	-2.065\\
0.98116609180455	-2.072\\
0.980975573957087	-2.079\\
0.980796206735675	-2.086\\
0.980626755358701	-2.093\\
0.980466088005012	-2.1\\
0.980313139967382	-2.107\\
0.980166757397317	-2.114\\
0.980025945867171	-2.121\\
0.98	-2.12232774097148\\
0.97989003312515	-2.128\\
0.979757564504793	-2.135\\
0.979627531493392	-2.142\\
0.979499146852074	-2.149\\
0.979371172062634	-2.156\\
0.979242971339059	-2.163\\
0.97911336740636	-2.17\\
0.978981580180138	-2.177\\
0.978846723881665	-2.184\\
0.978707880112206	-2.191\\
0.97856431103446	-2.198\\
0.978415111086953	-2.205\\
0.978259475895007	-2.212\\
0.978096705915994	-2.219\\
0.977925947235739	-2.226\\
0.977746478036581	-2.233\\
0.977557539408177	-2.24\\
0.977358484550244	-2.247\\
0.97714865717488	-2.254\\
0.976927203214736	-2.261\\
0.976693653746557	-2.268\\
0.976447206559602	-2.275\\
0.976187361416514	-2.282\\
0.975913420602455	-2.289\\
0.975624776985902	-2.296\\
0.975320849818907	-2.303\\
0.975001103321329	-2.31\\
0.974664925178044	-2.317\\
0.974311829776311	-2.324\\
0.973941141573645	-2.331\\
0.973552632781003	-2.338\\
0.973145532660637	-2.345\\
0.973	-2.34738510604781\\
0.972720302589918	-2.352\\
0.972276002005048	-2.359\\
0.971811891934915	-2.366\\
0.97132735308256	-2.373\\
0.970822072903329	-2.38\\
0.970295436083892	-2.387\\
0.969747308964074	-2.394\\
0.969176988098752	-2.401\\
0.968584222372157	-2.408\\
0.967968511489593	-2.415\\
0.967329540982664	-2.422\\
0.966667024149054	-2.429\\
0.966	-2.43579991231188\\
0.965980484861059	-2.436\\
0.965271571748329	-2.443\\
0.964538072625875	-2.45\\
0.963779506404564	-2.457\\
0.962995663263425	-2.464\\
0.962186165797705	-2.471\\
0.961350717725399	-2.478\\
0.96048896954798	-2.485\\
0.959600735334319	-2.492\\
0.959	-2.49659209497741\\
0.958686519204104	-2.499\\
0.957746912402909	-2.506\\
0.956779998043588	-2.513\\
0.955785448446655	-2.52\\
0.954763089920536	-2.527\\
0.953712647651208	-2.534\\
0.952633897710497	-2.541\\
0.952	-2.54500479906019\\
0.951527837444946	-2.548\\
0.950394744545251	-2.555\\
0.949232680261634	-2.562\\
0.94804150091574	-2.569\\
0.946820990945852	-2.576\\
0.945570903874142	-2.583\\
0.945	-2.58612150557628\\
0.944293084946245	-2.59\\
0.942986716211252	-2.597\\
0.941650383846487	-2.604\\
0.940283927302768	-2.611\\
0.938887165002805	-2.618\\
0.938	-2.62235078128974\\
0.937461350391063	-2.625\\
0.936006967600383	-2.632\\
0.934522042021638	-2.639\\
0.933006354831385	-2.646\\
0.931459979706094	-2.653\\
0.931	-2.65504098957767\\
0.929884965518226	-2.66\\
0.928279921484346	-2.667\\
0.926643933048652	-2.674\\
0.924976953368207	-2.681\\
0.924	-2.68502722631835\\
0.923280190147369	-2.688\\
0.921554124496655	-2.695\\
0.919796889876186	-2.702\\
0.918008511897474	-2.709\\
0.917	-2.71288061345862\\
0.916190496249114	-2.716\\
0.914342957144469	-2.723\\
0.912464249694607	-2.73\\
0.910554561068715	-2.737\\
0.91	-2.73900085600052\\
0.908615873090628	-2.744\\
0.906646972459117	-2.751\\
0.904647182163135	-2.758\\
0.903	-2.76367875967606\\
0.902617051149702	-2.765\\
0.90055840286043	-2.772\\
0.898469036891268	-2.779\\
0.896349259479929	-2.786\\
0.896	-2.78713768450106\\
0.894201015548206	-2.793\\
0.89202288733138	-2.8\\
0.889814666113496	-2.807\\
0.889	-2.80954920677362\\
0.887577828670301	-2.814\\
0.885311968559096	-2.821\\
0.883016431157084	-2.828\\
0.882	-2.83106197158137\\
0.880692668186808	-2.835\\
0.878340436047521	-2.842\\
0.875959316363552	-2.849\\
0.875	-2.85178814730533\\
0.873550377768654	-2.856\\
0.871113503332334	-2.863\\
0.868648347789012	-2.87\\
0.868	-2.87182181450085\\
0.866156262705832	-2.877\\
0.863636703770213	-2.884\\
0.861089896689332	-2.891\\
0.861	-2.89124471282894\\
0.858516841538206	-2.898\\
0.855916982652175	-2.905\\
0.854	-2.91011117856131\\
0.853291072052377	-2.912\\
0.850639415262307	-2.919\\
0.84796214123524	-2.926\\
0.847	-2.92849357419236\\
0.84525971894768	-2.933\\
0.842532492675207	-2.94\\
0.84	-2.94644240542737\\
0.839780612857193	-2.947\\
0.837004829916174	-2.954\\
0.834205270482046	-2.961\\
0.833	-2.96399058242092\\
0.831382495361859	-2.968\\
0.828536740925576	-2.975\\
0.826	-2.98119185328104\\
0.825668579886341	-2.982\\
0.822778369919976	-2.989\\
0.819866742497311	-2.996\\
0.819	-2.9980702402013\\
0.816933942937751	-3.003\\
0.81398080685992	-3.01\\
0.812	-3.01466522770681\\
0.811007679145887	-3.017\\
0.808015062829482	-3.024\\
0.80500383137639	-3.031\\
0.805	-3.03100886101585\\
0.801974211244005	-3.038\\
0.798927306190826	-3.045\\
0.798	-3.04712001125806\\
0.795863468374513	-3.052\\
0.792783675529608	-3.059\\
0.791	-3.06303531580788\\
0.789688448766709	-3.066\\
0.78657923382457	-3.073\\
0.784	-3.07878245977741\\
0.783456469905125	-3.08\\
0.780321151449321	-3.087\\
0.777174681278507	-3.094\\
0.777	-3.09438760317591\\
0.774017905227909	-3.101\\
0.770852442445595	-3.108\\
0.77	-3.1098814389481\\
0.767679507293671	-3.115\\
0.764500848475363	-3.122\\
0.763	-3.12530180296972\\
0.761318181778055	-3.129\\
0.758133513957299	-3.136\\
0.756	-3.14069039943238\\
0.754949105164567	-3.143\\
0.751767487904725	-3.15\\
0.749	-3.15609974004787\\
0.748591497182053	-3.157\\
0.745424567160627	-3.164\\
0.742270143082247	-3.171\\
0.742	-3.17160266813908\\
0.73913314941882	-3.178\\
0.736017991146149	-3.185\\
0.735	-3.18730734297038\\
0.732930887643914	-3.192\\
0.729878385097816	-3.199\\
0.728	-3.20336640515116\\
0.726868332765889	-3.206\\
0.723910010155835	-3.213\\
0.721013850499742	-3.22\\
0.721	-3.22003428932351\\
0.718192834207347	-3.227\\
0.715460049108107	-3.234\\
0.714	-3.23788290978294\\
0.712832144800374	-3.241\\
0.710327261006752	-3.248\\
0.707963967031268	-3.255\\
0.707	-3.25805592547098\\
0.705764009193167	-3.262\\
0.703747911136759	-3.269\\
0.701933984354438	-3.276\\
0.700338648612723	-3.283\\
0.7	-3.28472347063578\\
0.698975515853598	-3.29\\
0.697848879382498	-3.297\\
0.696956535042129	-3.304\\
0.696290083004442	-3.311\\
0.695835333708714	-3.318\\
0.695573663702215	-3.325\\
0.695484057875734	-3.332\\
0.695544601927473	-3.339\\
0.69573396751525	-3.346\\
0.69603212511223	-3.353\\
0.696421108695439	-3.36\\
0.696884861697458	-3.367\\
0.697409524631663	-3.374\\
0.697983268899228	-3.381\\
0.698596032610814	-3.388\\
0.699239175483581	-3.395\\
0.699905548482962	-3.402\\
0.7	-3.40296146650543\\
0.700589820078835	-3.409\\
0.701286208495292	-3.416\\
0.701990401371667	-3.423\\
0.70269890654387	-3.43\\
0.70340880104772	-3.437\\
0.704117825356827	-3.444\\
0.704823920032589	-3.451\\
0.705525515287684	-3.458\\
0.706221389137571	-3.465\\
0.706910591807646	-3.472\\
0.707	-3.47291458479695\\
0.707592360541374	-3.479\\
0.708265933563063	-3.486\\
0.708930874706823	-3.493\\
0.709587129869396	-3.5\\
};
\addplot[fill=mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.576061454371435	3.5\\
0.574986571360316	3.493\\
0.574	3.48672391458288\\
0.573885942468408	3.486\\
0.572758250525423	3.479\\
0.57160226899827	3.472\\
0.570416699209679	3.465\\
0.569200283695201	3.458\\
0.567951905577467	3.451\\
0.567	3.44579483838722\\
0.566670860933415	3.444\\
0.565356864744644	3.437\\
0.564008638482659	3.43\\
0.562625791953336	3.423\\
0.561208049709774	3.416\\
0.56	3.41017399750934\\
0.559755678411652	3.409\\
0.558270259113334	3.402\\
0.556751379268516	3.395\\
0.555200252318445	3.388\\
0.553618745327154	3.381\\
0.553	3.37829790759481\\
0.55201084300007	3.374\\
0.550379767122496	3.367\\
0.548729436321654	3.36\\
0.547066125452351	3.353\\
0.546	3.34851275254423\\
0.545399012796141	3.346\\
0.543739769152901	3.339\\
0.5421007668912	3.332\\
0.540500264446955	3.325\\
0.539	3.3181709501974\\
0.538962116439327	3.318\\
0.537519588016056	3.311\\
0.536208517701805	3.304\\
0.535076211182557	3.297\\
0.534177860077182	3.29\\
0.533572828528258	3.283\\
0.533316942678715	3.276\\
0.533451914508304	3.269\\
0.533995772081264	3.262\\
0.53493909284496	3.255\\
0.536249115228711	3.248\\
0.537879412756854	3.241\\
0.539	3.23686620269664\\
0.539782522971345	3.234\\
0.541913403034307	3.227\\
0.544226130092412	3.22\\
0.546	3.2149495465682\\
0.546688749187858	3.213\\
0.549277830962614	3.206\\
0.55196438092871	3.199\\
0.553	3.19637629020801\\
0.554736152139042	3.192\\
0.557577046498288	3.185\\
0.56	3.17913927117902\\
0.560473097299009	3.178\\
0.563420794257358	3.171\\
0.566405626390399	3.164\\
0.567	3.16261879651987\\
0.569426964969942	3.157\\
0.572475316295525	3.15\\
0.574	3.14652117513049\\
0.575548132631464	3.143\\
0.578641382112926	3.136\\
0.581	3.13068629279378\\
0.581750501428567	3.129\\
0.584874863546013	3.122\\
0.588	3.11502014285522\\
0.588009038372462	3.115\\
0.591154119076148	3.108\\
0.594305052873698	3.101\\
0.595	3.09945723720762\\
0.597462153471088	3.094\\
0.600622549667502	3.087\\
0.602	3.08394934153949\\
0.60378524674226	3.08\\
0.606948654143721	3.073\\
0.609	3.06845926575748\\
0.610111814620488	3.066\\
0.613273081351457	3.059\\
0.616	3.05295640539134\\
0.616431663260522	3.052\\
0.619585596095451	3.045\\
0.622735411656189	3.038\\
0.623	3.03741078376952\\
0.625878076012915	3.031\\
0.629014137149666	3.024\\
0.63	3.02179413471523\\
0.632141278189228	3.017\\
0.635259738254392	3.01\\
0.637	3.00608215221017\\
0.638367775599412	3.003\\
0.64146415586291	2.996\\
0.644	2.99024709898558\\
0.644549035826428	2.989\\
0.647619428289927	2.982\\
0.650677071868274	2.975\\
0.651	2.97425768858845\\
0.65371776048453	2.968\\
0.656743524466748	2.961\\
0.658	2.95807915037513\\
0.659751462306832	2.954\\
0.662741292141515	2.947\\
0.665	2.9416816079517\\
0.665712694390096	2.94\\
0.668662726933414	2.933\\
0.671593320453155	2.926\\
0.672	2.92502267436123\\
0.674500336858586	2.919\\
0.677385471938441	2.912\\
0.679	2.90805428897666\\
0.680246725582276	2.905\\
0.683082672739319	2.898\\
0.685894593360446	2.891\\
0.686	2.89073556639835\\
0.68867803457404	2.884\\
0.691435480245089	2.877\\
0.693	2.87299165360184\\
0.694164670925485	2.87\\
0.696864343826107	2.863\\
0.69953540443325	2.856\\
0.7	2.8547704820585\\
0.70217479700705	2.849\\
0.704783469834455	2.842\\
0.707	2.83598180264836\\
0.707360687184767	2.835\\
0.709904138261952	2.828\\
0.712414970475651	2.821\\
0.714	2.81652433613056\\
0.71489181307486	2.814\\
0.717333491705786	2.807\\
0.71974044323164	2.8\\
0.721	2.79628520466982\\
0.722111385153037	2.793\\
0.724445692466967	2.786\\
0.726743337388315	2.779\\
0.728	2.77511109107228\\
0.729003319484127	2.772\\
0.731225456583825	2.765\\
0.733409171213359	2.758\\
0.735	2.75281041931247\\
0.735554020101331	2.751\\
0.737659553036149	2.744\\
0.73972525794714	2.737\\
0.741751051197255	2.73\\
0.742	2.72912329471815\\
0.743736518773793	2.723\\
0.745681233194428	2.716\\
0.747584634659981	2.709\\
0.749	2.70368012299815\\
0.749446605974036	2.702\\
0.75126750547511	2.695\\
0.75304625140853	2.688\\
0.754782545703097	2.681\\
0.756	2.67596957781913\\
0.756476519269437	2.674\\
0.758128723034938	2.667\\
0.759737875932522	2.66\\
0.761303776502876	2.653\\
0.762826251909765	2.646\\
0.763	2.64517824099992\\
0.764306810229149	2.639\\
0.765743982997516	2.632\\
0.767137432912603	2.625\\
0.768487023754093	2.618\\
0.769792749024009	2.611\\
0.77	2.60985059270612\\
0.771056216182347	2.604\\
0.77227612162358	2.597\\
0.773452052627906	2.59\\
0.774583990750352	2.583\\
0.77567198707197	2.576\\
0.776716008129778	2.569\\
0.777	2.5670120491019\\
0.777717576028769	2.562\\
0.778675844169818	2.555\\
0.779590329443676	2.548\\
0.780461079865125	2.541\\
0.781288182454404	2.534\\
0.782071756927369	2.527\\
0.782811878222492	2.52\\
0.78350869187779	2.513\\
0.784	2.50773689111844\\
0.784162704041113	2.506\\
0.784774780226071	2.499\\
0.785343904134764	2.492\\
0.785870221490107	2.485\\
0.786353891060548	2.478\\
0.786795075656174	2.471\\
0.787193971005263	2.464\\
0.787550763121845	2.457\\
0.787865632439667	2.45\\
0.788138799567403	2.443\\
0.788370471848118	2.436\\
0.788560878675	2.429\\
0.788710226756604	2.422\\
0.788818759259872	2.415\\
0.788886733119856	2.408\\
0.788914374376699	2.401\\
0.788901959940245	2.394\\
0.788849766912127	2.387\\
0.788758033488308	2.38\\
0.78862707102963	2.373\\
0.788457154345855	2.366\\
0.78824858101477	2.359\\
0.788001663149876	2.352\\
0.787716764053799	2.345\\
0.787394145200483	2.338\\
0.787034168922704	2.331\\
0.786637177831611	2.324\\
0.786203554784903	2.317\\
0.785733633480904	2.31\\
0.785227810675187	2.303\\
0.784686536348105	2.296\\
0.784110141605139	2.289\\
0.784	2.28773324742797\\
0.783500502397347	2.282\\
0.782857025051122	2.275\\
0.782179856335599	2.268\\
0.781469439713796	2.261\\
0.780726281395841	2.254\\
0.779950847270321	2.247\\
0.779143693685981	2.24\\
0.778305325574279	2.233\\
0.77743630544812	2.226\\
0.777	2.22259306736407\\
0.776538437642888	2.219\\
0.775612301962963	2.212\\
0.774657352949567	2.205\\
0.773674195029894	2.198\\
0.772663531514247	2.191\\
0.771626031027598	2.184\\
0.770562401757597	2.177\\
0.77	2.17337377794768\\
0.769474715399925	2.17\\
0.768363871137174	2.163\\
0.767229220040193	2.156\\
0.766071622460679	2.149\\
0.764891914011935	2.142\\
0.763690999924672	2.135\\
0.763	2.13102719380544\\
0.762471081763512	2.128\\
0.761233565667781	2.121\\
0.759977744462581	2.114\\
0.75870469985921	2.107\\
0.757415564317098	2.1\\
0.756111399982911	2.093\\
0.756	2.0924042758796\\
0.7547962522304	2.086\\
0.753468767215585	2.079\\
0.752130051599884	2.072\\
0.750781431996949	2.065\\
0.749424339946267	2.058\\
0.749	2.05581083273082\\
0.748062260323983	2.051\\
0.746695612331993	2.044\\
0.745325072777052	2.037\\
0.743952163970051	2.03\\
0.742579147753352	2.023\\
0.742	2.02003110902499\\
0.741208940564534	2.016\\
0.73984316163749	2.009\\
0.738482546671438	2.002\\
0.737129262751299	1.995\\
0.735785398427815	1.988\\
0.735	1.98385926856702\\
0.734454263147686	1.981\\
0.733138507719997	1.974\\
0.731839196949203	1.967\\
0.730558690500636	1.96\\
0.729299643506628	1.953\\
0.728064754396454	1.946\\
0.728	1.94562185866476\\
0.726858765031402	1.939\\
0.72568262564639	1.932\\
0.724539056670226	1.925\\
0.723431106418216	1.918\\
0.722361984465976	1.911\\
0.721334658709929	1.904\\
0.721	1.90160245506573\\
0.72035358519306	1.897\\
0.719421196489326	1.89\\
0.718540288865263	1.883\\
0.717714124350107	1.876\\
0.716946078109046	1.869\\
0.716239394600661	1.862\\
0.715597240824165	1.855\\
0.715022527307733	1.848\\
0.714519121231847	1.841\\
0.714089372328801	1.834\\
0.714	1.83222042303434\\
0.713736601503192	1.827\\
0.713463146899178	1.82\\
0.713271620982397	1.813\\
0.713164153774709	1.806\\
0.713142721724937	1.799\\
0.713209364647679	1.792\\
0.713365638099637	1.785\\
0.713612806234184	1.778\\
0.713952012049781	1.771\\
0.714	1.77021947058659\\
0.714384894830685	1.764\\
0.714911371760002	1.757\\
0.715531785994654	1.75\\
0.716245973995239	1.743\\
0.717053629106916	1.736\\
0.717954418682633	1.729\\
0.718947318527128	1.722\\
0.72003139852908	1.715\\
0.721	1.70922373841191\\
0.721206404724868	1.708\\
0.722474193397256	1.701\\
0.723830237355071	1.694\\
0.725272928666066	1.687\\
0.726800966706493	1.68\\
0.728	1.67478968743712\\
0.728414164020136	1.673\\
0.730115010322298	1.666\\
0.731897241983099	1.659\\
0.73375958518573	1.652\\
0.735	1.64752309183664\\
0.735703064060287	1.645\\
0.737730046150202	1.638\\
0.739833720619923	1.631\\
0.742	1.62404257335546\\
0.742013329776839	1.624\\
0.744276611471871	1.617\\
0.746614474358335	1.61\\
0.749	1.60307646310965\\
0.749026489165394	1.603\\
0.751520922092577	1.596\\
0.754088501277401	1.589\\
0.756	1.58393014123593\\
0.756731525885838	1.582\\
0.759453584843122	1.575\\
0.762248348371524	1.568\\
0.763	1.56616224123677\\
0.765121623194353	1.561\\
0.768069691304391	1.554\\
0.77	1.54952300475209\\
0.771092638110186	1.547\\
0.774192736998171	1.54\\
0.777	1.53380317965223\\
0.777365308754429	1.533\\
0.780615858334536	1.526\\
0.783937561714409	1.519\\
0.784	1.51887095814591\\
0.787335896068428	1.512\\
0.790804548556209	1.505\\
0.791	1.5046127970611\\
0.794347486657749	1.498\\
0.797959205706087	1.491\\
0.798	1.49092229650048\\
0.801642590741585	1.484\\
0.805	1.47773145157836\\
0.805392528684629	1.477\\
0.809210658782127	1.47\\
0.812	1.46496843163698\\
0.813092800176892	1.463\\
0.817038395272821	1.456\\
0.819	1.45257149843229\\
0.821045424413519	1.449\\
0.825111273332571	1.442\\
0.826	1.44049050717094\\
0.829234301159624	1.435\\
0.833	1.42868981827278\\
0.833411768730417	1.428\\
0.837641804686212	1.421\\
0.84	1.41714321115209\\
0.841921794560278	1.414\\
0.846249332326042	1.407\\
0.847	1.40579863143745\\
0.850622129540364	1.4\\
0.854	1.39464565817781\\
0.855037672026125	1.393\\
0.85949390038143	1.386\\
0.861	1.38365512045589\\
0.863988090924116	1.379\\
0.868	1.37280169501692\\
0.868518548246612	1.372\\
0.873082790002694	1.365\\
0.875	1.36208121625267\\
0.877678710454753	1.358\\
0.882	1.35146106784937\\
0.882304444233923	1.351\\
0.886957926085113	1.344\\
0.889	1.34094695053812\\
0.891637778333234	1.337\\
0.896	1.33050929791984\\
0.896341996416938	1.33\\
0.901069092754204	1.323\\
0.903	1.32015490624703\\
0.905817480216045	1.316\\
0.91	1.30986056062718\\
0.910585829853215	1.309\\
0.915373321884483	1.302\\
0.917	1.29963138494526\\
0.920178377827192	1.295\\
0.924	1.28945260464957\\
0.925000073604426	1.288\\
0.929837575509867	1.281\\
0.931	1.27932389555896\\
0.934690391221042	1.274\\
0.938	1.26924031690189\\
0.939557068581267	1.267\\
0.944437563917758	1.26\\
0.945	1.25919579350381\\
0.949331661590515	1.253\\
0.952	1.24919365357289\\
0.954238244949309	1.246\\
0.959	1.23922333309467\\
0.959156896725854	1.239\\
0.964088410550475	1.232\\
0.966	1.22929315491653\\
0.969031687268624	1.225\\
0.973	1.21939341503061\\
0.973986290069376	1.218\\
0.978953412152735	1.211\\
0.98	1.20952840107029\\
0.983932297951033	1.204\\
0.987	1.1996968335771\\
0.988922944952202	1.197\\
0.993925312436895	1.19\\
0.994	1.18989572085265\\
0.998940533866293	1.183\\
1.001	1.1801318634485\\
1.00396796130127	1.176\\
1.008	1.17039923021736\\
1.0090077194879	1.169\\
1.01406090190845	1.162\\
1.015	1.16070199448223\\
1.01912741622133	1.155\\
1.022	1.15104081011748\\
1.02420747553896	1.148\\
1.029	1.14141402824063\\
1.02930145411654	1.141\\
1.03441022571694	1.134\\
1.036	1.13182702552106\\
1.0395338557504	1.127\\
1.043	1.12227755312618\\
1.04467274914569	1.12\\
1.04982744437885	1.113\\
1.05	1.11276625845681\\
1.05499839654312	1.106\\
1.057	1.10329806379453\\
1.06018647560546	1.099\\
1.064	1.09387050867639\\
1.06539159375979	1.092\\
1.0706144176552	1.085\\
1.071	1.08448467341407\\
1.07585559427701	1.078\\
1.078	1.07514492866405\\
1.08111543342193	1.071\\
1.085	1.06584815228957\\
1.08639448873601	1.064\\
1.09169334657149	1.057\\
1.092	1.05659615260435\\
1.09701213087022	1.05\\
1.099	1.04739283669147\\
1.10235153495132	1.043\\
1.106	1.0382348551332\\
1.10771220808129	1.036\\
1.113	1.02912266189946\\
1.11309436793173	1.029\\
1.11849830008678	1.022\\
1.12	1.02006198009288\\
1.12392450010136	1.015\\
1.127	1.01104829478133\\
1.12937362021056	1.008\\
1.134	1.00208184739047\\
1.1348461030269	1.001\\
1.14034189446834	0.994\\
1.141	0.993165022512643\\
1.14586117316083	0.987\\
1.148	0.984298675433825\\
1.15140475086125	0.98\\
1.155	0.975480039377375\\
1.15697337312213	0.973\\
1.162	0.966709301632897\\
1.16256694362465	0.966\\
1.1681854224762	0.959\\
1.169	0.957989447162515\\
1.17382910789999	0.952\\
1.176	0.949319457937148\\
1.1794989113484	0.945\\
1.183	0.940697226104894\\
1.18519506599517	0.938\\
1.19	0.932122687801419\\
1.19091796616399	0.931\\
1.19666763205384	0.924\\
1.197	0.923597170439679\\
1.20244372650162	0.917\\
1.204	0.91512286293618\\
1.20824741047875	0.91\\
1.211	0.906695980378627\\
1.21407941911434	0.903\\
1.218	0.898316935278633\\
1.21993983293003	0.896\\
1.225	0.889985410510234\\
1.22582909851886	0.889\\
1.23174741402319	0.882\\
1.232	0.881702679570831\\
1.23769469455878	0.875\\
1.239	0.873471381007558\\
1.2436724327097	0.868\\
1.246	0.865288239580481\\
1.24968116272653	0.861\\
1.253	0.857153596568418\\
1.25572151010319	0.854\\
1.26	0.849067857327195\\
1.26179426125807	0.847\\
1.267	0.841031773111774\\
1.26790023385915	0.84\\
1.274	0.833045906654774\\
1.27404028326069	0.833\\
1.28021496540612	0.826\\
1.281	0.825114859696294\\
1.28642613748475	0.819\\
1.288	0.817236112962798\\
1.2926751293364	0.812\\
1.295	0.809410648889878\\
1.2989633805836	0.805\\
1.302	0.801639827578411\\
1.30529266570708	0.798\\
1.309	0.793925334280313\\
1.31166480966653	0.791\\
1.316	0.786268891871703\\
1.3180820181547	0.784\\
1.323	0.778672720503633\\
1.32454686387522	0.777\\
1.33	0.771139100114529\\
1.33106198804085	0.77\\
1.337	0.763670640086634\\
1.33763065630629	0.763\\
1.344	0.756270346560476\\
1.34425657490888	0.756\\
1.35094393913267	0.749\\
1.351	0.748941706670461\\
1.35769807734541	0.742\\
1.358	0.741689243833397\\
1.36452407391589	0.735\\
1.365	0.734515497174511\\
1.37142830327001	0.728\\
1.372	0.727424826481694\\
1.37841828622018	0.721\\
1.379	0.720422145889519\\
1.38550256230513	0.714\\
1.386	0.713512634701332\\
1.39269104728003	0.707\\
1.393	0.706701804977106\\
1.39999587028446	0.7\\
1.4	0.699996078455242\\
1.407	0.69340395843893\\
1.40743291814651	0.693\\
1.414	0.686930906173323\\
1.41501783972306	0.686\\
1.421	0.680584064297483\\
1.42277042497315	0.679\\
1.428	0.674371187289672\\
1.4307147200154	0.672\\
1.435	0.668299767815651\\
1.43887907646802	0.665\\
1.442	0.662377423373645\\
1.44729768715556	0.658\\
1.449	0.656611672853927\\
1.456	0.65100961205017\\
1.45601223463917	0.651\\
1.463	0.645589641288539\\
1.46509982171824	0.644\\
1.47	0.640347843951142\\
1.47460613692224	0.637\\
1.477	0.635288850349725\\
1.484	0.630419815199777\\
1.4846196963403	0.63\\
1.491	0.625756724040917\\
1.49528317988294	0.623\\
1.498	0.621285311120322\\
1.505	0.617014089936095\\
1.50671881636189	0.616\\
1.512	0.612949936027227\\
1.519	0.609072093508327\\
1.51913467427418	0.609\\
1.526	0.605408169707315\\
1.5328318304068	0.602\\
1.533	0.601918081503123\\
1.54	0.598633485479071\\
1.547	0.595512402700661\\
1.54819712206582	0.595\\
1.554	0.59257797801755\\
1.561	0.589800207873632\\
1.56576391187796	0.588\\
1.568	0.587176475006737\\
1.575	0.584709873976335\\
1.582	0.582371097108259\\
1.58630383567231	0.581\\
1.589	0.580162867401162\\
1.596	0.578082426374346\\
1.603	0.576105266176011\\
1.61	0.574223710255243\\
1.61086344420287	0.574\\
1.617	0.57244902035893\\
1.624	0.570756446363585\\
1.631	0.569136110366357\\
1.638	0.567581060992364\\
1.64069845729122	0.567\\
1.645	0.566095051895405\\
1.652	0.564667030989219\\
1.659	0.563283968166639\\
1.666	0.561939845074466\\
1.673	0.560628875353244\\
1.6764120473439	0.56\\
1.68	0.559352484042304\\
1.687	0.558104646803598\\
1.694	0.556873423947963\\
1.701	0.55565380663986\\
1.708	0.554441114614808\\
1.715	0.553230670389013\\
1.7163224612866	0.553\\
1.722	0.552027794238541\\
1.729	0.550820740266253\\
1.736	0.549602945347136\\
1.743	0.548370597041998\\
1.75	0.547119751223254\\
1.75615186800204	0.546\\
1.757	0.545848112296753\\
1.764	0.54456133912321\\
1.771	0.543245502055618\\
1.778	0.541897110853863\\
1.785	0.540513050688116\\
1.792	0.539090061270827\\
1.7924283477469	0.539\\
1.799	0.537637100519424\\
1.806	0.536140249448515\\
1.813	0.534595776887687\\
1.82	0.533000774607697\\
1.82424401558395	0.532\\
1.827	0.531357793937714\\
1.834	0.529667666360805\\
1.841	0.527919072499738\\
1.848	0.526109453942581\\
1.85214226107914	0.525\\
1.855	0.524242242066983\\
1.862	0.522318067363839\\
1.869	0.52032550998\\
1.876	0.518262068150713\\
1.8768580193907	0.518\\
1.883	0.516139311041942\\
1.89	0.513943057847506\\
1.897	0.511668859624706\\
1.89898912494584	0.511\\
1.904	0.509326257233913\\
1.911	0.506905980034158\\
1.918	0.504400811021849\\
1.91908370408952	0.504\\
1.925	0.501823020327619\\
1.932	0.499158579895186\\
1.93748495176248	0.497\\
1.939	0.496406123790267\\
1.946	0.493573654152451\\
1.953	0.4906449394618\\
1.95449556872785	0.49\\
1.96	0.487631861273273\\
1.967	0.484522053488988\\
1.9703243624362	0.483\\
1.974	0.481318962959788\\
1.981	0.478019780076969\\
1.98516033816902	0.476\\
1.988	0.474621131042194\\
1.995	0.471124828872739\\
1.99913530860653	0.469\\
2.002	0.467525769125308\\
2.009	0.463826076913967\\
2.01236664567828	0.462\\
2.016	0.460023334597038\\
2.023	0.456116768385944\\
2.02495776771914	0.455\\
2.03	0.452110545084307\\
2.03699841999992	0.448\\
2.037	0.447999066751894\\
2.044	0.443796782829341\\
2.04856659426513	0.441\\
2.051	0.439498404322125\\
2.058	0.435117191547341\\
2.05977021894304	0.434\\
2.065	0.430666974603562\\
2.07071163825564	0.427\\
2.072	0.426163453753752\\
2.079	0.42164163294557\\
2.08157879471966	0.42\\
2.086	0.417144871610863\\
2.09259636773832	0.413\\
2.093	0.412742218560207\\
2.1	0.408545202291887\\
2.10467689040184	0.406\\
2.107	0.404711666338473\\
2.114	0.401472957372242\\
2.121	0.399117328387581\\
2.12168716936091	0.399\\
2.128	0.397914004092888\\
2.135	0.397989955694956\\
2.1406293526693	0.399\\
2.142	0.399242222838293\\
2.149	0.401406359407549\\
2.156	0.404195691193901\\
2.15993921916737	0.406\\
2.163	0.407372962173955\\
2.17	0.410770189732711\\
2.17442396880232	0.413\\
2.177	0.414274774397189\\
2.184	0.417812703349999\\
2.18832141352133	0.42\\
2.191	0.421334636799866\\
2.198	0.424808664590023\\
2.20248511084062	0.427\\
2.205	0.428212271716484\\
2.212	0.431531901651833\\
2.2173440709777	0.434\\
2.219	0.43475593591579\\
2.226	0.437880401009064\\
2.233	0.440896872882459\\
2.23324571654357	0.441\\
2.24	0.443808099448327\\
2.247	0.446606971134144\\
2.25061292406435	0.448\\
2.254	0.449295399459173\\
2.261	0.451873180096098\\
2.268	0.454337312866812\\
2.26996036689136	0.455\\
2.275	0.456692664133293\\
2.282	0.458937026104086\\
2.289	0.461069481761197\\
2.292208559896	0.462\\
2.296	0.463094153799867\\
2.303	0.465011278571994\\
2.31	0.466819164241961\\
2.317	0.468518808480684\\
2.31910581168798	0.469\\
2.324	0.470114819480789\\
2.331	0.471605874030965\\
2.338	0.472991383848591\\
2.345	0.474272253991681\\
2.352	0.475449336275297\\
2.35558024527524	0.476\\
2.359	0.476525363287301\\
2.366	0.477500883671837\\
2.373	0.478374665562923\\
2.38	0.479147377633713\\
2.387	0.479819655619627\\
2.394	0.480392076555098\\
2.401	0.480865110862449\\
2.408	0.481239256092688\\
2.415	0.481514943131403\\
2.422	0.481692475990955\\
2.429	0.481772172727591\\
2.436	0.481754279064683\\
2.443	0.481639004443489\\
2.45	0.48142650470986\\
2.457	0.481116890185829\\
2.464	0.480710247290925\\
2.471	0.480206612445047\\
2.478	0.479606003892538\\
2.485	0.478908421375638\\
2.492	0.478113873260807\\
2.499	0.477222324137352\\
2.506	0.476233789270999\\
2.50751016770761	0.476\\
2.513	0.475151198946753\\
2.52	0.473972746322124\\
2.527	0.472697730884976\\
2.534	0.471326363399738\\
2.541	0.469858965544924\\
2.54485377097234	0.469\\
2.548	0.468298127091762\\
2.555	0.466645088708018\\
2.562	0.464898150656534\\
2.569	0.463058573103297\\
2.57284750480884	0.462\\
2.576	0.461130196624787\\
2.583	0.459115604364266\\
2.59	0.457014892761407\\
2.59646372776886	0.455\\
2.597	0.454832081138306\\
2.604	0.452575396313934\\
2.611	0.450246604998637\\
2.61757440407171	0.448\\
2.618	0.447853654336384\\
2.625	0.445408896084204\\
2.632	0.442921406392811\\
2.63736016659422	0.441\\
2.639	0.440407485873524\\
2.646	0.437887298792718\\
2.653	0.435384642502864\\
2.65696505714004	0.434\\
2.66	0.43293055364518\\
2.667	0.430562406686813\\
2.674	0.428326537952387\\
2.67853770895779	0.427\\
2.681	0.426274635412216\\
2.688	0.4244627045042\\
2.695	0.422949767693414\\
2.702	0.421785391539795\\
2.709	0.421003143565486\\
2.716	0.420614082029333\\
2.723	0.42060451790106\\
2.73	0.420939125669445\\
2.737	0.421567967005079\\
2.744	0.422434652450667\\
2.751	0.423483205921705\\
2.758	0.424662494961611\\
2.765	0.425928320404092\\
2.77068819708714	0.427\\
2.772	0.427244512917216\\
2.779	0.428583628603954\\
2.786	0.429918598657202\\
2.793	0.431229995143747\\
2.8	0.432502392995072\\
2.807	0.43372354752763\\
2.80865631411488	0.434\\
2.814	0.434886666095402\\
2.821	0.435981764475581\\
2.828	0.437001664532475\\
2.835	0.437941331844982\\
2.842	0.438796696174196\\
2.849	0.439564442359522\\
2.856	0.440241848799719\\
2.863	0.440826657556271\\
2.86546687430081	0.441\\
2.87	0.441318040130919\\
2.877	0.441713553341427\\
2.884	0.442011207531191\\
2.891	0.442209767022408\\
2.898	0.442308118450552\\
2.905	0.442305236882492\\
2.912	0.442200157774119\\
2.919	0.441991953455702\\
2.926	0.441679714802189\\
2.933	0.441262535597322\\
2.93651180984376	0.441\\
2.94	0.440740249613083\\
2.947	0.440112167407526\\
2.954	0.439376520066892\\
2.961	0.438532274837403\\
2.968	0.437578353909459\\
2.975	0.43651363334579\\
2.982	0.435336938472212\\
2.989	0.434047042901315\\
2.98923484778023	0.434\\
2.996	0.432645431790801\\
3.003	0.431127988714553\\
3.01	0.42949316525966\\
3.017	0.42773944959287\\
3.01976665778996	0.427\\
3.024	0.425866894961367\\
3.031	0.423873043119403\\
3.038	0.421754989284237\\
3.04347902074653	0.42\\
3.045	0.419511365292961\\
3.052	0.417141038386561\\
3.059	0.41464025274774\\
3.0633680465138	0.413\\
3.066	0.412007193991472\\
3.073	0.409239282833929\\
3.08	0.406333676768083\\
3.08077076905737	0.406\\
3.087	0.403286784222314\\
3.094	0.400096299475964\\
3.09630973798651	0.399\\
3.101	0.396757512923531\\
3.108	0.393267890051148\\
3.11044770898656	0.392\\
3.115	0.389621807565179\\
3.122	0.385816976315021\\
3.1234510285037	0.385\\
3.129	0.38184514243891\\
3.13550811234365	0.378\\
3.136	0.377706280424888\\
3.143	0.373387678671234\\
3.14673591636465	0.371\\
3.15	0.368888912136639\\
3.157	0.364203797155632\\
3.1572956325351	0.364\\
3.164	0.359316922827184\\
3.16721153298774	0.357\\
3.171	0.354227974159203\\
3.1766011339606	0.35\\
3.178	0.348928025054422\\
3.185	0.343404465400665\\
3.18549889173213	0.343\\
3.192	0.337642105207099\\
3.1939376480902	0.336\\
3.199	0.331634385582365\\
3.20197395871277	0.329\\
3.206	0.325367255267465\\
3.20963688422109	0.322\\
3.213	0.318824911616708\\
3.21695250393545	0.315\\
3.22	0.311989598637871\\
3.22394421237543	0.308\\
3.227	0.304841369071563\\
3.23063298006374	0.301\\
3.234	0.297357831486791\\
3.23703759641578	0.294\\
3.241	0.289513856740661\\
3.2431748850118	0.287\\
3.248	0.281281243956582\\
3.24905989891785	0.28\\
3.25470361709817	0.273\\
3.255	0.272622972807455\\
3.26011087465536	0.266\\
3.262	0.263481211052001\\
3.26530239335382	0.259\\
3.269	0.253830902012413\\
3.270288035839	0.252\\
3.27507066269279	0.245\\
3.276	0.243598771585766\\
3.27965627929932	0.238\\
3.283	0.232704775200562\\
3.28406088576723	0.231\\
3.28828192265039	0.224\\
3.29	0.221051644887212\\
3.29232950457658	0.217\\
3.29621097918057	0.21\\
3.297	0.208527109291304\\
3.2999247730835	0.203\\
3.30348408189432	0.196\\
3.304	0.194947756547385\\
3.30688397719331	0.189\\
3.31013681655533	0.182\\
3.311	0.180066683200669\\
3.31323966803144	0.175\\
3.31620006670184	0.168\\
3.318	0.163546429993679\\
3.31902002474721	0.161\\
3.3217003988024	0.154\\
3.32424769242609	0.147\\
3.325	0.144828602475909\\
3.32666044646236	0.14\\
3.32894287240864	0.133\\
3.33109799508594	0.126\\
3.332	0.122896831327514\\
3.33312578396842	0.119\\
3.33502854669329	0.112\\
3.33680889804854	0.105\\
3.3384680781193	0.0979999999999999\\
3.339	0.0955867889776453\\
3.34000651130937	0.0909999999999997\\
3.34142604014745	0.0840000000000001\\
3.3427281279632	0.077\\
3.34391371035469	0.0699999999999998\\
3.3449836549826	0.0629999999999997\\
3.34593876333975	0.056\\
3.346	0.0554912738068341\\
3.3467795908252	0.0489999999999999\\
3.34750704652088	0.0419999999999998\\
3.34812167735874	0.0350000000000001\\
3.34862393379106	0.028\\
3.34901418866762	0.0209999999999999\\
3.34929273294026	0.0139999999999998\\
3.34945977517123	0.00700000000000012\\
3.34951544230377	0\\
3.34945977518176	-0.00700000000000012\\
3.34929273282392	-0.0139999999999998\\
3.34901418857059	-0.0209999999999999\\
3.34862393360932	-0.028\\
3.34812167710581	-0.0350000000000001\\
3.34750704687908	-0.0419999999999998\\
3.34677959084084	-0.0489999999999999\\
3.346	-0.055491274738215\\
3.34593876346864	-0.056\\
3.34498365624946	-0.0629999999999997\\
3.34391371029542	-0.0699999999999998\\
3.34272812764269	-0.077\\
3.34142604007852	-0.0840000000000001\\
3.34000651139301	-0.0909999999999997\\
3.339	-0.0955867896225788\\
3.33846807828768	-0.0979999999999999\\
3.33680889740213	-0.105\\
3.33502854704133	-0.112\\
3.33312578389171	-0.119\\
3.332	-0.122896830527077\\
3.33109799478725	-0.126\\
3.32894287264612	-0.133\\
3.32666044700984	-0.14\\
3.325	-0.144828602871176\\
3.32424769237795	-0.147\\
3.32170039872776	-0.154\\
3.31902002488287	-0.161\\
3.318	-0.1635464302239\\
3.31620006684612	-0.168\\
3.31323966816606	-0.175\\
3.311	-0.180066682732253\\
3.31013681620996	-0.182\\
3.30688397712083	-0.189\\
3.304	-0.19494775629787\\
3.30348408175778	-0.196\\
3.29992477382699	-0.203\\
3.297	-0.208527109286195\\
3.29621097909936	-0.21\\
3.2923295046261	-0.217\\
3.29	-0.221051644807204\\
3.28828192249231	-0.224\\
3.28406088579664	-0.231\\
3.283	-0.232704775246417\\
3.27965627836358	-0.238\\
3.276	-0.243598769690365\\
3.27507066186221	-0.245\\
3.27028803600585	-0.252\\
3.269	-0.253830901691275\\
3.26530239279695	-0.259\\
3.262	-0.263481211018812\\
3.26011087427756	-0.266\\
3.255	-0.272622972509644\\
3.25470361690949	-0.273\\
3.24905989909277	-0.28\\
3.248	-0.281281244174868\\
3.24317488533824	-0.287\\
3.241	-0.289513857067836\\
3.23703759585154	-0.294\\
3.234	-0.297357830622688\\
3.23063297986914	-0.301\\
3.227	-0.304841369137247\\
3.22394421307646	-0.308\\
3.22	-0.311989598175195\\
3.21695250374191	-0.315\\
3.213	-0.318824912831989\\
3.20963688501147	-0.322\\
3.206	-0.325367255850014\\
3.20197395838834	-0.329\\
3.199	-0.331634384799188\\
3.19393764758507	-0.336\\
3.192	-0.337642105116518\\
3.18549889073693	-0.343\\
3.185	-0.343404464559333\\
3.178	-0.348928025558987\\
3.17660113457858	-0.35\\
3.171	-0.35422797416402\\
3.1672115336768	-0.357\\
3.164	-0.359316922947456\\
3.15729563028867	-0.364\\
3.157	-0.364203795646193\\
3.15	-0.368888912381702\\
3.14673591669492	-0.371\\
3.143	-0.373387678437745\\
3.136	-0.377706280364856\\
3.13550811206187	-0.378\\
3.129	-0.381845142268384\\
3.12345102859904	-0.385\\
3.122	-0.385816976212834\\
3.115	-0.389621807623416\\
3.11044771237172	-0.392\\
3.108	-0.393267892259511\\
3.101	-0.396757512745928\\
3.09630973601146	-0.399\\
3.094	-0.400096298298367\\
3.087	-0.403286784661346\\
3.08077077172125	-0.406\\
3.08	-0.40633367791835\\
3.073	-0.409239282301595\\
3.066	-0.412007191987942\\
3.06336804126539	-0.413\\
3.059	-0.414640252080182\\
3.052	-0.417141037288448\\
3.045	-0.419511365236776\\
3.04347902136523	-0.42\\
3.038	-0.42175498993985\\
3.031	-0.423873043115636\\
3.024	-0.425866894751682\\
3.0197666574547	-0.427\\
3.017	-0.42773944946975\\
3.01	-0.429493165557177\\
3.003	-0.431127991143323\\
2.996	-0.432645432899236\\
2.98923484863403	-0.434\\
2.989	-0.434047043028943\\
2.982	-0.435336938549678\\
2.975	-0.43651363246826\\
2.968	-0.437578353934079\\
2.961	-0.438532273128592\\
2.954	-0.439376520342457\\
2.947	-0.440112167463124\\
2.94	-0.440740249567066\\
2.93651180916702	-0.441\\
2.933	-0.441262535551769\\
2.926	-0.441679714802269\\
2.919	-0.441991953474838\\
2.912	-0.442200157515251\\
2.905	-0.442305236887341\\
2.898	-0.442308118450051\\
2.891	-0.442209767081757\\
2.884	-0.442011207563969\\
2.877	-0.441713553300597\\
2.87	-0.441318040129469\\
2.86546687457588	-0.441\\
2.863	-0.440826657520004\\
2.856	-0.440241848791758\\
2.849	-0.439564441535\\
2.842	-0.438796683935251\\
2.835	-0.43794133187624\\
2.828	-0.437001664495803\\
2.821	-0.43598176305921\\
2.814	-0.434886666457902\\
2.80865630505999	-0.434\\
2.807	-0.433723549396294\\
2.8	-0.432502392855612\\
2.793	-0.431229994790886\\
2.786	-0.429918596281856\\
2.779	-0.428583630876444\\
2.772	-0.427244513022198\\
2.77068819595177	-0.427\\
2.765	-0.425928320910118\\
2.758	-0.424662493165164\\
2.751	-0.42348320571389\\
2.744	-0.422434652782611\\
2.737	-0.421567966996621\\
2.73	-0.420939126088649\\
2.723	-0.420604518072549\\
2.716	-0.420614081696258\\
2.709	-0.421003137625708\\
2.702	-0.421785391585546\\
2.695	-0.42294977189519\\
2.688	-0.424462700932852\\
2.681	-0.426274638873811\\
2.67853771745829	-0.427\\
2.674	-0.428326537954183\\
2.667	-0.430562405686216\\
2.66	-0.432930553620257\\
2.6569650541672	-0.434\\
2.653	-0.435384640611961\\
2.646	-0.43788729992333\\
2.639	-0.440407486111484\\
2.63736016637883	-0.441\\
2.632	-0.442921407039301\\
2.625	-0.445408898895654\\
2.618	-0.447853654305414\\
2.61757440407723	-0.448\\
2.611	-0.450246605334399\\
2.604	-0.452575399029799\\
2.597	-0.454832081352775\\
2.59646372837526	-0.455\\
2.59	-0.457014891421164\\
2.583	-0.459115605323532\\
2.576	-0.461130194133067\\
2.57284749476691	-0.462\\
2.569	-0.463058570986555\\
2.562	-0.464898149708487\\
2.555	-0.466645087941857\\
2.548	-0.468298127420524\\
2.5448537642814	-0.469\\
2.541	-0.469858962087586\\
2.534	-0.47132636275521\\
2.527	-0.472697730618843\\
2.52	-0.473972745142722\\
2.513	-0.47515119965489\\
2.50751017457207	-0.476\\
2.506	-0.476233790307594\\
2.499	-0.477222326749575\\
2.492	-0.478113875559757\\
2.485	-0.478908429272173\\
2.478	-0.479606004173047\\
2.471	-0.480206609573474\\
2.464	-0.480710247223507\\
2.457	-0.481116892331867\\
2.45	-0.481426503285448\\
2.443	-0.481639001914364\\
2.436	-0.481754277509732\\
2.429	-0.481772168413514\\
2.422	-0.481692471351915\\
2.415	-0.481514950108456\\
2.408	-0.481239286227856\\
2.401	-0.480865111229018\\
2.394	-0.480392073749065\\
2.387	-0.479819654334413\\
2.38	-0.479147368291962\\
2.373	-0.478374668757792\\
2.366	-0.477500886028525\\
2.359	-0.476525370104996\\
2.35558033608805	-0.476\\
2.352	-0.475449300591706\\
2.345	-0.474272233781758\\
2.338	-0.4729913989531\\
2.331	-0.471605885980672\\
2.324	-0.470114831050975\\
2.31910586551178	-0.469\\
2.317	-0.468518790473472\\
2.31	-0.466819152709002\\
2.303	-0.465011272897914\\
2.296	-0.46309412588719\\
2.29220862895805	-0.462\\
2.289	-0.461069476165448\\
2.282	-0.458937025961144\\
2.275	-0.456692643282129\\
2.26996038910093	-0.455\\
2.268	-0.454337315957667\\
2.261	-0.451873180403025\\
2.254	-0.4492953997754\\
2.25061292178035	-0.448\\
2.247	-0.446606971345804\\
2.24	-0.443808098967171\\
2.2332457149554	-0.441\\
2.233	-0.440896873781784\\
2.226	-0.437880387006762\\
2.219	-0.434755930836157\\
2.21734407956625	-0.434\\
2.212	-0.431531899140412\\
2.205	-0.428212271468281\\
2.20248511029544	-0.427\\
2.198	-0.42480866463773\\
2.191	-0.421334638389463\\
2.18832142104318	-0.42\\
2.184	-0.417812695142464\\
2.177	-0.414274768681418\\
2.17442397758788	-0.413\\
2.17	-0.410770189200947\\
2.163	-0.407372974069542\\
2.15993920143279	-0.406\\
2.156	-0.40419569263478\\
2.149	-0.401406341412732\\
2.142	-0.399242234856541\\
2.14062929727937	-0.399\\
2.135	-0.397989956271076\\
2.128	-0.397914000833866\\
2.12168716278855	-0.399\\
2.121	-0.399117327668744\\
2.114	-0.401472958782257\\
2.107	-0.404711655254695\\
2.10467686711786	-0.406\\
2.1	-0.408545206134042\\
2.093	-0.412742223678898\\
2.09259637810518	-0.413\\
2.086	-0.417144881578607\\
2.08157880242915	-0.42\\
2.079	-0.421641635716991\\
2.072	-0.426163449117494\\
2.07071162591417	-0.427\\
2.065	-0.430666967701955\\
2.05977022577857	-0.434\\
2.058	-0.435117194783587\\
2.051	-0.439498407229504\\
2.04856659573963	-0.441\\
2.044	-0.443796783170256\\
2.037	-0.447999065117216\\
2.03699841723213	-0.448\\
2.03	-0.452110545512996\\
2.02495777301316	-0.455\\
2.023	-0.456116770731814\\
2.016	-0.460023328782571\\
2.01236664176814	-0.462\\
2.009	-0.463826085730812\\
2.002	-0.467525770321644\\
1.99913531191022	-0.469\\
1.995	-0.471124832852294\\
1.988	-0.47462112738906\\
1.98516033959262	-0.476\\
1.981	-0.478019779250108\\
1.974	-0.481318973690711\\
1.97032440905897	-0.483\\
1.967	-0.484522092251126\\
1.96	-0.487631860809295\\
1.95449557985941	-0.49\\
1.953	-0.490644945102093\\
1.946	-0.49357362000222\\
1.939	-0.496406122222259\\
1.93748495077468	-0.497\\
1.932	-0.499158578572859\\
1.925	-0.501823034651133\\
1.91908370313678	-0.504\\
1.918	-0.504400811118016\\
1.911	-0.506905986161059\\
1.904	-0.50932623999291\\
1.89898910312788	-0.511\\
1.897	-0.511668857246314\\
1.89	-0.513943057648335\\
1.883	-0.516139312287136\\
1.87685802196501	-0.518\\
1.876	-0.518262069042756\\
1.869	-0.520325504898687\\
1.862	-0.52231807003599\\
1.855	-0.524242255170284\\
1.85214223097291	-0.525\\
1.848	-0.52610942149019\\
1.841	-0.5279190663775\\
1.834	-0.529667667669928\\
1.827	-0.53135786362062\\
1.82424419696735	-0.532\\
1.82	-0.533000774167268\\
1.813	-0.534595781123369\\
1.806	-0.53614023666217\\
1.799	-0.537637130799571\\
1.79242836932999	-0.539\\
1.792	-0.539090063490342\\
1.785	-0.540513061141762\\
1.778	-0.541897162863602\\
1.771	-0.543245488963052\\
1.764	-0.544561392075852\\
1.757	-0.545848150605837\\
1.75615206759712	-0.546\\
1.75	-0.547119760180581\\
1.743	-0.548370601655662\\
1.736	-0.549602982413404\\
1.729	-0.550820745777471\\
1.722	-0.552027848247358\\
1.71632255608858	-0.553\\
1.715	-0.553230673560692\\
1.708	-0.554441108870866\\
1.701	-0.555653787693991\\
1.694	-0.556873420738929\\
1.687	-0.558104649157938\\
1.68	-0.559352466387489\\
1.67641199399155	-0.56\\
1.673	-0.560628875951496\\
1.666	-0.56193985184548\\
1.659	-0.563283945635945\\
1.652	-0.564667057873582\\
1.645	-0.566095086823378\\
1.64069843976998	-0.567\\
1.638	-0.567581027124909\\
1.631	-0.569136107134254\\
1.624	-0.570756449138233\\
1.617	-0.572449006670232\\
1.61086332728781	-0.574\\
1.61	-0.574223673866027\\
1.603	-0.576105312202449\\
1.596	-0.57808245424034\\
1.589	-0.580162864274554\\
1.58630383990631	-0.581\\
1.582	-0.582371078668367\\
1.575	-0.584709962407194\\
1.568	-0.587176451715641\\
1.5657640145866	-0.588\\
1.561	-0.589800339149481\\
1.554	-0.592578027603042\\
1.54819716781548	-0.595\\
1.547	-0.595512406927403\\
1.54	-0.598633580912065\\
1.533	-0.601918168383778\\
1.53283200859907	-0.602\\
1.526	-0.605408080654183\\
1.51913452463207	-0.609\\
1.519	-0.60907201620327\\
1.512	-0.612949941204405\\
1.50671877802173	-0.616\\
1.505	-0.617014058466267\\
1.498	-0.621285340321012\\
1.49528319680714	-0.623\\
1.491	-0.62575667428775\\
1.48461985455038	-0.63\\
1.484	-0.630419944596789\\
1.477	-0.635288901541968\\
1.47460624883035	-0.637\\
1.47	-0.64034785128967\\
1.46509985846256	-0.644\\
1.463	-0.645589673256164\\
1.4560123051346	-0.651\\
1.456	-0.651009667501193\\
1.449	-0.656611419575655\\
1.44729739705441	-0.658\\
1.442	-0.662377428211832\\
1.4388790274767	-0.665\\
1.435	-0.668299717839549\\
1.43071474923559	-0.672\\
1.428	-0.674371209531141\\
1.42277044596756	-0.679\\
1.421	-0.680584096628848\\
1.41501781252326	-0.686\\
1.414	-0.686930855481745\\
1.4074329037646	-0.693\\
1.407	-0.693403954321588\\
1.4	-0.699996101663147\\
1.39999589466508	-0.7\\
1.393	-0.706701863370158\\
1.39269111527879	-0.707\\
1.386	-0.713512611112469\\
1.38550253791104	-0.714\\
1.379	-0.720422139957032\\
1.37841827287395	-0.721\\
1.372	-0.727424867118947\\
1.37142834751678	-0.728\\
1.365	-0.734515490595507\\
1.36452406902421	-0.735\\
1.358	-0.741689258166845\\
1.35769808976312	-0.742\\
1.351	-0.748941744554245\\
1.35094397509639	-0.749\\
1.34425655588397	-0.756\\
1.344	-0.756270326857442\\
1.33763066889165	-0.763\\
1.337	-0.763670648424815\\
1.33106199312323	-0.77\\
1.33	-0.771139109592429\\
1.32454681315426	-0.777\\
1.323	-0.77867269779107\\
1.31808209181638	-0.784\\
1.316	-0.786268949264147\\
1.31166483956819	-0.791\\
1.309	-0.793925317004059\\
1.30529264007941	-0.798\\
1.302	-0.801639861028273\\
1.29896340691199	-0.805\\
1.295	-0.809410648576737\\
1.29267513203179	-0.812\\
1.288	-0.817236136023307\\
1.28642616047442	-0.819\\
1.281	-0.82511488443504\\
1.28021497767876	-0.826\\
1.27404027327839	-0.833\\
1.274	-0.833045895200305\\
1.26790021868836	-0.84\\
1.267	-0.841031755764606\\
1.26179428139762	-0.847\\
1.26	-0.849067905109355\\
1.25572140458914	-0.854\\
1.253	-0.857153436016588\\
1.24968113270842	-0.861\\
1.246	-0.86528823348938\\
1.2436724384626	-0.868\\
1.239	-0.873471384435751\\
1.23769471503597	-0.875\\
1.232	-0.881702685673875\\
1.23174741339652	-0.882\\
1.22582900963725	-0.889\\
1.225	-0.889985304929596\\
1.21993976812124	-0.896\\
1.218	-0.89831688621182\\
1.21407940419814	-0.903\\
1.211	-0.906696089625082\\
1.20824754685523	-0.91\\
1.204	-0.915122643493924\\
1.20244353557953	-0.917\\
1.197	-0.923597153928988\\
1.1966676215125	-0.924\\
1.19091796158532	-0.931\\
1.19	-0.932122695915046\\
1.18519508431029	-0.938\\
1.183	-0.940697243374185\\
1.1794989068411	-0.945\\
1.176	-0.949319455104197\\
1.17382911758127	-0.952\\
1.169	-0.957989468204161\\
1.16818543039357	-0.959\\
1.16256702891268	-0.966\\
1.162	-0.966709415572457\\
1.15697337482574	-0.973\\
1.155	-0.975480138743394\\
1.15140488220527	-0.98\\
1.148	-0.984298695044394\\
1.14586117988998	-0.987\\
1.141	-0.993164982748169\\
1.14034185328862	-0.994\\
1.13484610325765	-1.001\\
1.134	-1.00208185078895\\
1.12937359792633	-1.008\\
1.127	-1.01104829512066\\
1.12392451671143	-1.015\\
1.12	-1.02006193436692\\
1.1184982464207	-1.022\\
1.11309452463302	-1.029\\
1.113	-1.0291228646025\\
1.10771222390393	-1.036\\
1.106	-1.03823490821115\\
1.10235157484222	-1.043\\
1.099	-1.04739281363935\\
1.09701210716956	-1.05\\
1.092	-1.05659615898343\\
1.09169335135122	-1.057\\
1.08639452017576	-1.064\\
1.085	-1.06584818327618\\
1.08111543032314	-1.071\\
1.078	-1.07514487377015\\
1.07585554811833	-1.078\\
1.071	-1.08448475042311\\
1.07061447643298	-1.085\\
1.06539159554713	-1.092\\
1.064	-1.09387051087242\\
1.06018649558803	-1.099\\
1.057	-1.10329837264968\\
1.05499863484202	-1.106\\
1.05	-1.1127662431451\\
1.04982743349798	-1.113\\
1.04467276973065	-1.12\\
1.043	-1.12227755012208\\
1.03953385720952	-1.127\\
1.036	-1.13182697103985\\
1.03441015311732	-1.134\\
1.02930132604629	-1.141\\
1.029	-1.14141386282624\\
1.02420749900884	-1.148\\
1.022	-1.15104084102155\\
1.01912742434968	-1.155\\
1.015	-1.16070200293808\\
1.01406088238281	-1.162\\
1.00900784791728	-1.169\\
1.008	-1.17039936396407\\
1.00396797815431	-1.176\\
1.001	-1.1801319029533\\
0.998940576332215	-1.183\\
0.994	-1.18989571734122\\
0.99392530890742	-1.19\\
0.988922931765992	-1.197\\
0.987	-1.19969688116263\\
0.983932375419722	-1.204\\
0.98	-1.2095284428409\\
0.978953433095742	-1.211\\
0.973986459628926	-1.218\\
0.973	-1.2193936763391\\
0.969031676942335	-1.225\\
0.966	-1.22929310649305\\
0.964088321084772	-1.232\\
0.959156813304957	-1.239\\
0.959	-1.23922321338531\\
0.954238224416527	-1.246\\
0.952	-1.24919365609605\\
0.949331679031048	-1.253\\
0.945	-1.25919589073262\\
0.944437644844962	-1.26\\
0.939557164085187	-1.267\\
0.938	-1.26924033988454\\
0.934690274892248	-1.274\\
0.931	-1.27932389974571\\
0.929837583936154	-1.281\\
0.925000064820811	-1.288\\
0.924	-1.28945260728725\\
0.920178420340333	-1.295\\
0.917	-1.29963126559949\\
0.915373235806926	-1.302\\
0.910585884091	-1.309\\
0.91	-1.30986065534574\\
0.905817454977934	-1.316\\
0.903	-1.32015479663286\\
0.901069026771466	-1.323\\
0.896341993950451	-1.33\\
0.896	-1.33050930222082\\
0.891637861111974	-1.337\\
0.889	-1.34094728933669\\
0.886958199218591	-1.344\\
0.88230425653683	-1.351\\
0.882	-1.35146079645454\\
0.877678786960932	-1.358\\
0.875	-1.36208126379367\\
0.873082776790409	-1.365\\
0.868518639019619	-1.372\\
0.868	-1.37280186611023\\
0.863988286916548	-1.379\\
0.861	-1.3836548813906\\
0.859493511529308	-1.386\\
0.855037741552123	-1.393\\
0.854	-1.39464566457874\\
0.850622117537543	-1.4\\
0.847	-1.40579831421911\\
0.846249113450615	-1.407\\
0.84192178117776	-1.414\\
0.84	-1.41714323578268\\
0.837641880165584	-1.421\\
0.833411817358026	-1.428\\
0.833	-1.42868987579818\\
0.829234372983875	-1.435\\
0.826	-1.44049027348795\\
0.825111124555962	-1.442\\
0.821045442699874	-1.449\\
0.819	-1.45257115186323\\
0.817038160112925	-1.456\\
0.813092725620825	-1.463\\
0.812	-1.46496815553295\\
0.80921047164113	-1.47\\
0.805392453428158	-1.477\\
0.805	-1.47773128703469\\
0.801642513366471	-1.484\\
0.798	-1.49092239249006\\
0.797959256245713	-1.491\\
0.794347522265336	-1.498\\
0.791	-1.50461296750283\\
0.790804635989612	-1.505\\
0.787336023497982	-1.512\\
0.784	-1.51887093354215\\
0.783937542154758	-1.519\\
0.780615812068238	-1.526\\
0.777365293099363	-1.533\\
0.777	-1.53380316769629\\
0.774192779995329	-1.54\\
0.771092708087497	-1.547\\
0.77	-1.5495231400121\\
0.768069731389821	-1.554\\
0.765121603609003	-1.561\\
0.763	-1.56616226385609\\
0.762248394066169	-1.568\\
0.759453637861708	-1.575\\
0.756731500252787	-1.582\\
0.756	-1.5839302306717\\
0.75408857772399	-1.589\\
0.751520947986674	-1.596\\
0.749026441764908	-1.603\\
0.749	-1.60307632288389\\
0.746614272478284	-1.61\\
0.744276608563054	-1.617\\
0.742013238934714	-1.624\\
0.742	-1.62404228406501\\
0.739833734912791	-1.631\\
0.737730027480478	-1.638\\
0.735703359748162	-1.645\\
0.735	-1.64752335464272\\
0.73375926484906	-1.652\\
0.731896749240765	-1.659\\
0.730115004476253	-1.666\\
0.728414148947592	-1.673\\
0.728	-1.6747892356154\\
0.726800774332176	-1.68\\
0.725272963008868	-1.687\\
0.723830238625357	-1.694\\
0.722474164077626	-1.701\\
0.721206519034978	-1.708\\
0.721	-1.70922450630196\\
0.720031560628686	-1.715\\
0.718947299442862	-1.722\\
0.717954294340462	-1.729\\
0.717053703847152	-1.736\\
0.7162459690721	-1.743\\
0.715531802394822	-1.75\\
0.71491144683416	-1.757\\
0.714384751117954	-1.764\\
0.714	-1.77021950255829\\
0.713952034065587	-1.771\\
0.713612746441416	-1.778\\
0.713365653964933	-1.785\\
0.713209383580756	-1.792\\
0.713142743660928	-1.799\\
0.713164118999538	-1.806\\
0.713271640999049	-1.813\\
0.713463256659782	-1.82\\
0.71373660098504	-1.827\\
0.714	-1.83222083373041\\
0.714089344993375	-1.834\\
0.714519149493223	-1.841\\
0.71502279577202	-1.848\\
0.715597237856014	-1.855\\
0.716239386883563	-1.862\\
0.716946107344481	-1.869\\
0.717714160585386	-1.876\\
0.718540003813069	-1.883\\
0.719421194148111	-1.89\\
0.720353561397044	-1.897\\
0.721	-1.90160223992943\\
0.721334711989409	-1.904\\
0.722361918497592	-1.911\\
0.723431130728642	-1.918\\
0.72453908875869	-1.925\\
0.725682627904228	-1.932\\
0.726858804200024	-1.939\\
0.728	-1.94562183991989\\
0.728064755653513	-1.946\\
0.729299610227297	-1.953\\
0.730558625825367	-1.96\\
0.731839198479292	-1.967\\
0.733138558017904	-1.974\\
0.734454266408585	-1.981\\
0.735	-1.9838593249991\\
0.735785371875673	-1.988\\
0.73712925764052	-1.995\\
0.738482567628527	-2.002\\
0.739843083212284	-2.009\\
0.741208946300397	-2.016\\
0.742	-2.02003110680461\\
0.74257914566743	-2.023\\
0.743952336730118	-2.03\\
0.745325076253116	-2.037\\
0.746695598624847	-2.044\\
0.748062260722341	-2.051\\
0.749	-2.05581083114932\\
0.749424340279674	-2.058\\
0.750781433480651	-2.065\\
0.752130049425694	-2.072\\
0.753468778982867	-2.079\\
0.754796262120153	-2.086\\
0.756	-2.0924040872362\\
0.756111437153371	-2.093\\
0.757415567392957	-2.1\\
0.758704724465005	-2.107\\
0.759977741736542	-2.114\\
0.761233560641333	-2.121\\
0.762471087174256	-2.128\\
0.763	-2.13102716273522\\
0.763691000557705	-2.135\\
0.764891914239546	-2.142\\
0.766071576811907	-2.149\\
0.767229230299108	-2.156\\
0.768363871063576	-2.163\\
0.769474614532021	-2.17\\
0.77	-2.17337414397531\\
0.770562400608803	-2.177\\
0.771626031116627	-2.184\\
0.77266352668968	-2.191\\
0.773674208628268	-2.198\\
0.774657351077302	-2.205\\
0.775612304942012	-2.212\\
0.776538434104873	-2.219\\
0.777	-2.22259313964887\\
0.777436290549759	-2.226\\
0.778305308458913	-2.233\\
0.779143695719434	-2.24\\
0.779950860259494	-2.247\\
0.780726275411092	-2.254\\
0.781469440550566	-2.261\\
0.782179841977426	-2.268\\
0.782857026084389	-2.275\\
0.783500486083707	-2.282\\
0.784	-2.28773342975541\\
0.784110126561786	-2.289\\
0.784686532340718	-2.296\\
0.785227820839947	-2.303\\
0.785733627519195	-2.31\\
0.786203548785215	-2.317\\
0.786637184252151	-2.324\\
0.787034158930709	-2.331\\
0.787394132931265	-2.338\\
0.787716749053555	-2.345\\
0.788001686349951	-2.352\\
0.788248594111777	-2.359\\
0.788457153368414	-2.366\\
0.788627070405201	-2.373\\
0.788758032543496	-2.38\\
0.788849767917766	-2.387\\
0.788901965488998	-2.394\\
0.788914336268589	-2.401\\
0.788886725686248	-2.408\\
0.788818760353397	-2.415\\
0.788710216320681	-2.422\\
0.788560868272123	-2.429\\
0.788370470156985	-2.436\\
0.788138802276114	-2.443\\
0.787865635231048	-2.45\\
0.787550757670719	-2.457\\
0.787193948103531	-2.464\\
0.786795078106168	-2.471\\
0.786353890838644	-2.478\\
0.785870213460043	-2.485\\
0.785343909291258	-2.492\\
0.7847747820444	-2.499\\
0.784162693660073	-2.506\\
0.784	-2.50773680555057\\
0.783508675208698	-2.513\\
0.782811878243532	-2.52\\
0.782071757109442	-2.527\\
0.781288193069351	-2.534\\
0.780461052987294	-2.541\\
0.779590322689874	-2.548\\
0.778675837377268	-2.555\\
0.777717527274241	-2.562\\
0.777	-2.56701195043056\\
0.776716009477441	-2.569\\
0.775671972116204	-2.576\\
0.774584009463398	-2.583\\
0.773452060389593	-2.59\\
0.772276136580289	-2.597\\
0.771056234654343	-2.604\\
0.77	-2.60985068250662\\
0.769792763854147	-2.611\\
0.768487049372711	-2.618\\
0.767137427026385	-2.625\\
0.765743975125367	-2.632\\
0.764306812602963	-2.639\\
0.763	-2.64517819058825\\
0.76282624276604	-2.646\\
0.761303786632728	-2.653\\
0.759737881191814	-2.66\\
0.758128713419424	-2.667\\
0.756476516616362	-2.674\\
0.756	-2.67596956960089\\
0.754782521943653	-2.681\\
0.753046247238456	-2.688\\
0.751267503131595	-2.695\\
0.749446488901591	-2.702\\
0.749	-2.70367970220572\\
0.747584583606935	-2.709\\
0.745681238709822	-2.716\\
0.743736551274242	-2.723\\
0.742	-2.72912331069895\\
0.741751051569803	-2.73\\
0.739725411648812	-2.737\\
0.737659551916323	-2.744\\
0.735554035474998	-2.751\\
0.735	-2.75281048734168\\
0.733409193968901	-2.758\\
0.731225452409958	-2.765\\
0.729003437670959	-2.772\\
0.728	-2.77511136023955\\
0.726743348908758	-2.779\\
0.724445670344106	-2.786\\
0.722111358073074	-2.793\\
0.721	-2.79628498148165\\
0.719740347880344	-2.8\\
0.717333463451812	-2.807\\
0.714891767539224	-2.814\\
0.714	-2.81652427558789\\
0.712414998811296	-2.821\\
0.709904143135027	-2.828\\
0.707360702635443	-2.835\\
0.707	-2.83598180775824\\
0.704783409870795	-2.842\\
0.702174799866772	-2.849\\
0.7	-2.85477057359875\\
0.69953544800949	-2.856\\
0.69686437131408	-2.863\\
0.694164687496134	-2.87\\
0.693	-2.87299163064271\\
0.691435427318578	-2.877\\
0.688678098669169	-2.884\\
0.686	-2.89073551982283\\
0.685894569886094	-2.891\\
0.683082729197245	-2.898\\
0.680246731869015	-2.905\\
0.679	-2.90805420420163\\
0.677385405647178	-2.912\\
0.674500351861978	-2.919\\
0.672	-2.92502269051698\\
0.67159332457203	-2.926\\
0.668662712534427	-2.933\\
0.665712686560723	-2.94\\
0.665	-2.94168159235996\\
0.662741290667647	-2.947\\
0.659751457573187	-2.954\\
0.658	-2.95807913885983\\
0.656743524073495	-2.961\\
0.653717792524784	-2.968\\
0.651	-2.97425762894172\\
0.650677050638314	-2.975\\
0.647619457610404	-2.982\\
0.64454895020608	-2.989\\
0.644	-2.99024689649006\\
0.641464108996961	-2.996\\
0.638367764136541	-3.003\\
0.637	-3.00608197332759\\
0.635259603257786	-3.01\\
0.632141445934412	-3.017\\
0.63	-3.02179414075143\\
0.629014103668665	-3.024\\
0.62587807049503	-3.031\\
0.623	-3.03741076489618\\
0.622735402847355	-3.038\\
0.61958575053067	-3.045\\
0.616431638709939	-3.052\\
0.616	-3.05295634315285\\
0.613273046030257	-3.059\\
0.610111790052631	-3.066\\
0.609	-3.06845928417952\\
0.606948663591734	-3.073\\
0.603785244250373	-3.08\\
0.602	-3.08394932759361\\
0.600622535164131	-3.087\\
0.597462116848964	-3.094\\
0.595	-3.09945738840987\\
0.594305129351482	-3.101\\
0.591154109244898	-3.108\\
0.588008999239099	-3.115\\
0.588	-3.11502005570271\\
0.584874866710408	-3.122\\
0.581750499682569	-3.129\\
0.581	-3.13068629592079\\
0.578641384820683	-3.136\\
0.57554811571501	-3.143\\
0.574	-3.14652095641896\\
0.572475170777909	-3.15\\
0.569426945186767	-3.157\\
0.567	-3.16261865444722\\
0.56640556550498	-3.164\\
0.563420815403842	-3.171\\
0.560473196073026	-3.178\\
0.56	-3.17913947352843\\
0.55757702401154	-3.185\\
0.554736315528962	-3.192\\
0.553	-3.19637654269019\\
0.551964402923793	-3.199\\
0.549277837396225	-3.206\\
0.546688740195796	-3.213\\
0.546	-3.21494951889117\\
0.544226119358084	-3.22\\
0.541913394327721	-3.227\\
0.539782506196022	-3.234\\
0.539	-3.23686606587846\\
0.537879361728401	-3.241\\
0.53624911150002	-3.248\\
0.534939048880493	-3.255\\
0.533995782240205	-3.262\\
0.533451857711399	-3.269\\
0.533316943809187	-3.276\\
0.533572835713058	-3.283\\
0.53417784815898	-3.29\\
0.535076219872903	-3.297\\
0.536208531254258	-3.304\\
0.537519591628145	-3.311\\
0.538962093613675	-3.318\\
0.539	-3.31817104851969\\
0.540500288002508	-3.325\\
0.54210076010726	-3.332\\
0.543739781935186	-3.339\\
0.545399006996356	-3.346\\
0.546	-3.34851277704256\\
0.547066125225971	-3.353\\
0.548729443038034	-3.36\\
0.5503797657716	-3.367\\
0.552010832106299	-3.374\\
0.553	-3.37829798649345\\
0.553618724433848	-3.381\\
0.555200240885113	-3.388\\
0.556751387719256	-3.395\\
0.558270287394977	-3.402\\
0.55975564947469	-3.409\\
0.56	-3.41017411319627\\
0.561208050624793	-3.416\\
0.562625803631698	-3.423\\
0.564008644124412	-3.43\\
0.565356857976922	-3.437\\
0.566670887015252	-3.444\\
0.567	-3.44579472368209\\
0.567951905037611	-3.451\\
0.569200192528426	-3.458\\
0.570416700215852	-3.465\\
0.571602287647499	-3.472\\
0.572758263550383	-3.479\\
0.573885944927345	-3.486\\
0.574	-3.48672390269049\\
0.574986572933731	-3.493\\
0.576061472922098	-3.5\\
};
\addplot[fill=blue!60!mycolor3, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.442160087862422	3.5\\
0.441	3.49301523903612\\
0.440997473856854	3.493\\
0.439785084031284	3.486\\
0.438518148959849	3.479\\
0.437193174548597	3.472\\
0.435806699874806	3.465\\
0.434355449647968	3.458\\
0.434	3.45636045161586\\
0.432838494038499	3.451\\
0.431251532453116	3.444\\
0.429590860365683	3.437\\
0.427853626914289	3.43\\
0.427	3.42670503655201\\
0.426039210548258	3.423\\
0.424145040153481	3.416\\
0.422166839915149	3.409\\
0.420102421036638	3.402\\
0.42	3.40166534132796\\
0.417954166889968	3.395\\
0.41571637977355	3.388\\
0.413387602630153	3.381\\
0.413	3.37987289881915\\
0.410971035770034	3.374\\
0.408463375510085	3.367\\
0.406	3.3603614066174\\
0.405865103258189	3.36\\
0.403182374391139	3.353\\
0.400415389560626	3.346\\
0.399	3.34250018361113\\
0.397573477775422	3.339\\
0.394669013231146	3.332\\
0.392	3.32565699087434\\
0.391721172908439	3.325\\
0.388768026546051	3.318\\
0.38586844411862	3.311\\
0.385	3.30877087649525\\
0.383136632706267	3.304\\
0.380762870551908	3.297\\
0.379005764886863	3.29\\
0.378057234550897	3.283\\
0.378	3.28099240652015\\
0.377864380831733	3.276\\
0.378	3.27307575486511\\
0.378190109859704	3.269\\
0.378840415051887	3.262\\
0.379690046517527	3.255\\
0.380674692944463	3.248\\
0.381761582252502	3.241\\
0.382934259843829	3.234\\
0.384184860860937	3.227\\
0.385	3.22267839635558\\
0.385516764393016	3.22\\
0.386932594628968	3.213\\
0.38842047764873	3.206\\
0.3899802035997	3.199\\
0.391611268276796	3.192\\
0.392	3.19038819162414\\
0.393326419118196	3.185\\
0.395113589044101	3.178\\
0.396966322173154	3.171\\
0.398882062892113	3.164\\
0.399	3.1635786596683\\
0.400873431738162	3.157\\
0.402921744937771	3.15\\
0.40502304904657	3.143\\
0.406	3.13980741201668\\
0.407182401410933	3.136\\
0.409394877483352	3.129\\
0.411651156477142	3.122\\
0.413	3.11787907216783\\
0.413954319684937	3.115\\
0.416303908705125	3.108\\
0.418690965518752	3.101\\
0.42	3.09720741664464\\
0.421119051037212	3.094\\
0.423587247840639	3.087\\
0.426089426003487	3.08\\
0.427	3.07747652576067\\
0.428630122266812	3.073\\
0.431206081730487	3.066\\
0.433814585589749	3.059\\
0.434	3.05850596753443\\
0.436460296053634	3.052\\
0.439138090544825	3.045\\
0.441	3.04018234271077\\
0.441848845596037	3.038\\
0.444593034827327	3.031\\
0.447368582796847	3.024\\
0.448	3.02241960834094\\
0.450175973131953	3.017\\
0.453014012144237	3.01\\
0.455	3.00514739701796\\
0.455882214975311	3.003\\
0.458779036010386	2.996\\
0.461705077259002	2.989\\
0.462	2.98829902364916\\
0.464656447688735	2.982\\
0.467634724900267	2.975\\
0.469	2.97181425241384\\
0.47063678413018	2.968\\
0.473661364822196	2.961\\
0.476	2.95562714310418\\
0.476708468640569	2.954\\
0.479772459049605	2.947\\
0.482857375644353	2.94\\
0.483	2.93967782769858\\
0.485953319220654	2.933\\
0.489066077727574	2.926\\
0.49	2.92390830127827\\
0.492187410467909	2.919\\
0.495318916544264	2.912\\
0.497	2.90825427032492\\
0.498456599659603	2.905\\
0.501597127286906	2.898\\
0.504	2.89265497789597\\
0.504741456789667	2.891\\
0.507880783825668	2.884\\
0.511	2.87704839759193\\
0.511021627874731	2.877\\
0.514149321973686	2.87\\
0.517273247142641	2.863\\
0.518	2.86136954978882\\
0.520381667260488	2.856\\
0.523478132399049	2.849\\
0.525	2.84554919071484\\
0.526556839627544	2.842\\
0.529615212785016	2.835\\
0.532	2.82951364458734\\
0.532654174548456	2.828\\
0.535664260473098	2.821\\
0.538652329048221	2.814\\
0.539	2.81318044296416\\
0.541605715136517	2.807\\
0.544530802326884	2.8\\
0.546	2.79645283420493\\
0.547421145408926	2.793\\
0.550274358689208	2.786\\
0.553	2.77923274025351\\
0.553093149474491	2.779\\
0.555866364921302	2.772\\
0.558601272520347	2.765\\
0.56	2.76137165095094\\
0.561291601575463	2.758\\
0.563935309865226	2.751\\
0.566534793107005	2.744\\
0.567	2.74272815439328\\
0.569082438451465	2.737\\
0.57158127597952	2.73\\
0.574	2.72308846357854\\
0.574030779162908	2.723\\
0.576423980862529	2.716\\
0.578765255257105	2.709\\
0.581	2.70216298534013\\
0.581052988584953	2.702\\
0.583281957188227	2.695\\
0.58545537075819	2.688\\
0.587572035596281	2.681\\
0.588	2.67954870481652\\
0.58962863002182	2.674\\
0.591626220924131	2.667\\
0.593564481308994	2.66\\
0.595	2.65465329927611\\
0.595442144020903	2.653\\
0.597257946711244	2.646\\
0.599012446662379	2.639\\
0.60070503482675	2.632\\
0.602	2.62644212376922\\
0.602335010849545	2.625\\
0.603901865753164	2.618\\
0.60540560008115	2.611\\
0.606845825414179	2.604\\
0.608222146203967	2.597\\
0.609	2.59285379794607\\
0.609534483264067	2.59\\
0.610782900583951	2.583\\
0.611966863124488	2.576\\
0.613086218711308	2.569\\
0.614140867453381	2.562\\
0.615130682395497	2.555\\
0.616	2.5484211527735\\
0.616055642832758	2.548\\
0.616916496143739	2.541\\
0.617712492496882	2.534\\
0.61844359898238	2.527\\
0.619109810439014	2.52\\
0.619711154559948	2.513\\
0.620247768835944	2.506\\
0.620719668352988	2.499\\
0.621126935471028	2.492\\
0.621469709267664	2.485\\
0.621748097503917	2.478\\
0.621962212948507	2.471\\
0.622112208980334	2.464\\
0.622198222658784	2.457\\
0.622220416686525	2.45\\
0.622178918506385	2.443\\
0.62207398281563	2.436\\
0.621905710435876	2.429\\
0.62167430498902	2.422\\
0.621379942637527	2.415\\
0.621022883047481	2.408\\
0.620603275555648	2.401\\
0.620121356647188	2.394\\
0.619577359990349	2.387\\
0.618971515787868	2.38\\
0.61830407975892	2.373\\
0.617575300931282	2.366\\
0.616785479802076	2.359\\
0.616	2.35253411234005\\
0.615934980926311	2.352\\
0.615025416969915	2.345\\
0.614055768815529	2.338\\
0.61302637023709	2.331\\
0.611937577702833	2.324\\
0.610789761122274	2.317\\
0.60958329640553	2.31\\
0.609	2.30676344504667\\
0.608319583840688	2.303\\
0.606999014636353	2.296\\
0.605621127971215	2.289\\
0.604186410099872	2.282\\
0.602695354180073	2.275\\
0.602	2.2718443389467\\
0.601149603586858	2.268\\
0.599549662140822	2.261\\
0.59789506005761	2.254\\
0.596186437083532	2.247\\
0.595	2.24227809748833\\
0.594425163893849	2.24\\
0.592612787106305	2.233\\
0.590748481254672	2.226\\
0.588832949473146	2.219\\
0.588	2.2160243567576\\
0.586868431930354	2.212\\
0.58485547193432	2.205\\
0.582793826405058	2.198\\
0.581	2.19204232126557\\
0.580684736600771	2.191\\
0.578531356371877	2.184\\
0.576332176098121	2.177\\
0.574088108177472	2.17\\
0.574	2.16972886949936\\
0.571803710616266	2.163\\
0.569476946545671	2.156\\
0.567108654431514	2.149\\
0.567	2.14868241140325\\
0.564704350828438	2.142\\
0.56226141051392	2.135\\
0.56	2.12861559192688\\
0.559781128440191	2.128\\
0.557269830230614	2.121\\
0.554723683339785	2.114\\
0.553	2.1093137325722\\
0.552146253697921	2.107\\
0.549541833867132	2.1\\
0.54690704374697	2.093\\
0.546	2.09060725295095\\
0.544249203643787	2.086\\
0.541567547730091	2.079\\
0.539	2.07235904220251\\
0.538860945332526	2.072\\
0.536141322894868	2.065\\
0.533400113188198	2.058\\
0.532	2.05444064626143\\
0.530645574461102	2.051\\
0.527880409829043	2.044\\
0.525099546327028	2.037\\
0.525	2.03674930843751\\
0.522320849924549	2.03\\
0.519531932100026	2.023\\
0.518	2.01915745810805\\
0.516742833302988	2.016\\
0.513958469496053	2.009\\
0.511171069952486	2.002\\
0.511	2.00156829195472\\
0.508403772905377	1.995\\
0.505641254285027	1.988\\
0.504	1.98382275538351\\
0.502894881728801	1.981\\
0.500173281970833	1.974\\
0.497465872456599	1.967\\
0.497	1.96578240432825\\
0.49479835673872	1.96\\
0.49215837425248	1.953\\
0.49	1.94721204126171\\
0.489550718539191	1.946\\
0.486998656084618	1.939\\
0.484485086971016	1.932\\
0.483	1.92778332568961\\
0.482026973587971	1.925\\
0.479636790301448	1.918\\
0.47730438099574	1.911\\
0.476	1.90696578748611\\
0.475049589733393	1.904\\
0.472884867881918	1.897\\
0.470803579013566	1.89\\
0.469	1.88364635333104\\
0.468818464682847	1.883\\
0.466961417136606	1.876\\
0.46522123980886	1.869\\
0.463611088099413	1.862\\
0.462144694860469	1.855\\
0.462	1.85422640467005\\
0.460852425508285	1.848\\
0.459731726805727	1.841\\
0.458792605729706	1.834\\
0.458045289211233	1.827\\
0.457497111863815	1.82\\
0.457151807548106	1.813\\
0.457009238195305	1.806\\
0.457065167385149	1.799\\
0.457311652282177	1.792\\
0.457737700951162	1.785\\
0.458329885654369	1.778\\
0.459073318656033	1.771\\
0.459952501456314	1.764\\
0.460951939828878	1.757\\
0.462	1.75036226092567\\
0.462057609120757	1.75\\
0.463273514024102	1.743\\
0.464568443509773	1.736\\
0.465930130340068	1.729\\
0.467347621120388	1.722\\
0.468810961731334	1.715\\
0.469	1.71412368957146\\
0.470332949164866	1.708\\
0.471886907239444	1.701\\
0.473462422502367	1.694\\
0.475053480783059	1.687\\
0.476	1.68287038486564\\
0.476664846938581	1.68\\
0.478295713509087	1.673\\
0.479925835158316	1.666\\
0.481551246140444	1.659\\
0.483	1.65273063709281\\
0.483170888493483	1.652\\
0.484802289787253	1.645\\
0.486418238653407	1.638\\
0.488016240718573	1.631\\
0.489593985061373	1.624\\
0.49	1.62217631229302\\
0.491168689989926	1.617\\
0.492725519020947	1.61\\
0.494255980912329	1.603\\
0.495759286505356	1.596\\
0.497	1.59011147784988\\
0.497237992562908	1.589\\
0.498708435714828	1.582\\
0.500148439379716	1.575\\
0.501557424433746	1.568\\
0.502935395830867	1.561\\
0.504	1.55546570402301\\
0.50428734265698	1.554\\
0.505627598955691	1.547\\
0.506936915420785	1.54\\
0.50821600032059	1.533\\
0.509465940523188	1.526\\
0.51068760195494	1.519\\
0.511	1.51716604176239\\
0.511900906651177	1.512\\
0.513095443505122	1.505\\
0.514267410015106	1.498\\
0.51541995731185	1.491\\
0.516555944039525	1.484\\
0.51767921116461	1.477\\
0.518	1.47497590833371\\
0.51881317474439	1.47\\
0.519953080249617	1.463\\
0.521098384242261	1.456\\
0.522257272945989	1.449\\
0.523439469211172	1.442\\
0.52465679043082	1.435\\
0.525	1.43308329548703\\
0.525949253694623	1.428\\
0.527320871364545	1.421\\
0.528783029470843	1.414\\
0.530360379203812	1.407\\
0.532	1.40032638698757\\
0.53208422440739	1.4\\
0.534036935763725	1.393\\
0.536206922521786	1.386\\
0.538631845642098	1.379\\
0.539	1.37803221573932\\
0.541400266474558	1.372\\
0.544496454082804	1.365\\
0.546	1.36190314032425\\
0.547960484481685	1.358\\
0.551785798802787	1.351\\
0.553	1.34893445276523\\
0.55596341509103	1.344\\
0.56	1.33769068213771\\
0.560448291261264	1.337\\
0.565212838661973	1.33\\
0.567	1.32748244625835\\
0.570200431798927	1.323\\
0.574	1.3178471117474\\
0.575365135598253	1.316\\
0.580666253690445	1.309\\
0.581	1.30856817660862\\
0.586068541350237	1.302\\
0.588	1.29953241730307\\
0.591537589928581	1.295\\
0.595	1.29060678610812\\
0.597047299300363	1.288\\
0.602	1.28173269717234\\
0.602576781405873	1.281\\
0.608111505874232	1.274\\
0.609	1.27287840596117\\
0.613637635368085	1.267\\
0.616	1.26400306413332\\
0.619143051908416	1.26\\
0.623	1.25507530295847\\
0.624619398643778	1.253\\
0.63	1.24607781141599\\
0.630060280412732	1.246\\
0.635466742693027	1.239\\
0.637	1.23700270082961\\
0.640830024753914	1.232\\
0.644	1.22783040815442\\
0.646147035051141	1.225\\
0.651	1.21855381648451\\
0.651416170570701	1.218\\
0.65664222336376	1.211\\
0.658	1.2091660837205\\
0.661820600080521	1.204\\
0.665	1.19966175974939\\
0.666949583454298	1.197\\
0.672	1.19003973321214\\
0.672028826037889	1.19\\
0.677068604119654	1.183\\
0.679	1.18029067140723\\
0.682060512597662	1.176\\
0.686	1.17042208138705\\
0.687005388083167	1.169\\
0.691909856740117	1.162\\
0.693	1.16042940164344\\
0.696775246120664	1.155\\
0.7	1.15031551462165\\
0.70159743016631	1.148\\
0.706381521727779	1.141\\
0.707	1.14008685590217\\
0.711134474438698	1.134\\
0.714	1.12974042153493\\
0.715849421200942	1.127\\
0.720530993243414	1.12\\
0.721	1.11929269290163\\
0.725188639403634	1.113\\
0.728	1.10873859874353\\
0.729814198982043	1.106\\
0.734412938671146	1.099\\
0.735	1.09809928270927\\
0.738994141346182	1.092\\
0.742	1.08737350687732\\
0.743549752888723	1.085\\
0.748087247937013	1.078\\
0.749	1.07658184903272\\
0.752612369609465	1.071\\
0.756	1.0657309543925\\
0.757119202292391	1.064\\
0.761617746372234	1.057\\
0.763	1.05483645794807\\
0.766108967100563	1.05\\
0.77	1.04391601372748\\
0.770589541259119	1.043\\
0.775072589160072	1.036\\
0.777	1.03297752110415\\
0.779553408012213	1.029\\
0.784	1.02204979253205\\
0.784032072812082	1.022\\
0.788523707183414	1.015\\
0.791	1.01113166625379\\
0.793018980824239	1.008\\
0.797523278319941	1.001\\
0.798	1.00025735883159\\
0.802046474727755	0.994\\
0.805	0.989430333561043\\
0.806582417366816	0.987\\
0.811138181286681	0.98\\
0.812	0.978675103183874\\
0.815719589296355	0.973\\
0.819	0.96800131947111\\
0.820323306256547	0.966\\
0.824956821287816	0.959\\
0.826	0.957426087722319\\
0.82962392903273	0.952\\
0.833	0.946960291007378\\
0.834323162469692	0.945\\
0.839061078770211	0.938\\
0.84	0.93661678873918\\
0.843841676393995	0.931\\
0.847	0.926403694791146\\
0.848664023375086	0.924\\
0.853532930227112	0.917\\
0.854	0.916331181743153\\
0.858454159414379	0.91\\
0.861	0.906403412464272\\
0.86342646336324	0.903\\
0.868	0.896627087187687\\
0.868453187904097	0.896\\
0.873539958825566	0.889\\
0.875	0.887004731316223\\
0.878687190153378	0.882\\
0.882	0.877538225820284\\
0.883897005124972	0.875\\
0.889	0.868227063782363\\
0.889172158394263	0.868\\
0.894516238209017	0.861\\
0.896	0.859073074552618\\
0.899929901473223	0.854\\
0.903	0.850072252229836\\
0.905415141380387	0.847\\
0.91	0.841220894038224\\
0.910973853668571	0.84\\
0.916607961441655	0.833\\
0.917	0.832517142189312\\
0.922317953909155	0.826\\
0.924	0.823958727631403\\
0.92810525324274	0.819\\
0.931	0.815537828850773\\
0.933970851648619	0.812\\
0.938	0.807249369136968\\
0.939915416589906	0.805\\
0.945	0.799088396649671\\
0.945939533534223	0.798\\
0.952	0.791049391384922\\
0.952043208418634	0.791\\
0.958224768048339	0.784\\
0.959	0.783131026182968\\
0.964485198934918	0.777\\
0.966	0.77532402915969\\
0.970824060319859	0.77\\
0.973	0.767622824117932\\
0.977240616746565	0.763\\
0.98	0.760022172634946\\
0.983733930925717	0.756\\
0.987	0.752516990560933\\
0.990302896681928	0.749\\
0.994	0.745102345280504\\
0.996946228239127	0.742\\
1.001	0.737773564111832\\
1.00366263965928	0.735\\
1.008	0.730526127812853\\
1.01045054581016	0.728\\
1.015	0.723355809557901\\
1.01730852913303	0.721\\
1.022	0.716258598218171\\
1.02423500382767	0.714\\
1.029	0.709230725542127\\
1.03122838207531	0.707\\
1.036	0.702268781628321\\
1.03828726777381	0.7\\
1.043	0.695369462839517\\
1.04541008890641	0.693\\
1.05	0.688529859080486\\
1.05259563223464	0.686\\
1.057	0.681747297257057\\
1.0598425510203	0.679\\
1.064	0.675019192985441\\
1.06714971652537	0.672\\
1.071	0.668343622312975\\
1.07451643655598	0.665\\
1.078	0.661718377300385\\
1.08194169358295	0.658\\
1.085	0.655141757828841\\
1.08942486685292	0.651\\
1.092	0.648612112403806\\
1.09696580611463	0.644\\
1.099	0.64212830465265\\
1.10456385178076	0.637\\
1.106	0.63568874770623\\
1.11221931528276	0.63\\
1.113	0.629292661568196\\
1.11993179325948	0.623\\
1.12	0.622938673366074\\
1.127	0.616630622082795\\
1.12769833901014	0.616\\
1.134	0.610363782986105\\
1.13552150310026	0.609\\
1.141	0.604136834654932\\
1.14340174960669	0.602\\
1.148	0.597948855345256\\
1.15133904476282	0.595\\
1.155	0.591798691546161\\
1.15933308140039	0.588\\
1.162	0.585685252490688\\
1.16738346143259	0.581\\
1.169	0.579607231604014\\
1.17548926497537	0.574\\
1.176	0.573563143134365\\
1.183	0.567556320893664\\
1.18364619000751	0.567\\
1.19	0.561584445359729\\
1.1918527114187	0.56\\
1.197	0.555641889775246\\
1.20010911034234	0.553\\
1.204	0.549726593743258\\
1.20841250932337	0.546\\
1.211	0.543836229161571\\
1.21675956657526	0.539\\
1.218	0.537968531107909\\
1.225	0.532122207102638\\
1.22514569642711	0.532\\
1.232	0.526303729315591\\
1.2335617944033	0.525\\
1.239	0.520501051921552\\
1.24200932048529	0.518\\
1.246	0.514711958449317\\
1.25048402480371	0.511\\
1.253	0.50893443767162\\
1.25898200212611	0.504\\
1.26	0.50316685389255\\
1.267	0.497411810264335\\
1.2674990058465	0.497\\
1.274	0.491672481490206\\
1.27603340417239	0.49\\
1.281	0.485941571950833\\
1.28458856675921	0.483\\
1.288	0.480220285032361\\
1.29316710971459	0.476\\
1.295	0.47451106996456\\
1.30177541763584	0.469\\
1.302	0.468818218614354\\
1.309	0.463156149131201\\
1.31043236924615	0.462\\
1.316	0.457525432621003\\
1.31915553680907	0.455\\
1.323	0.451935575606328\\
1.3279717534917	0.448\\
1.33	0.446400614362788\\
1.33692076042092	0.441\\
1.337	0.440938403320398\\
1.344	0.435579543554758\\
1.34610342307744	0.434\\
1.351	0.43034154561651\\
1.35558866226046	0.427\\
1.358	0.425254683490357\\
1.365	0.420355563925589\\
1.36552875592643	0.42\\
1.372	0.415690143063457\\
1.37625679898582	0.413\\
1.379	0.411287640828868\\
1.386	0.407191278505893\\
1.38819327920835	0.406\\
1.393	0.403437966026121\\
1.4	0.400043625119793\\
1.40238452752465	0.399\\
1.407	0.397032533227147\\
1.414	0.394396597672899\\
1.421	0.392113105895058\\
1.42139740695002	0.392\\
1.428	0.39018516207719\\
1.435	0.388557107251987\\
1.442	0.387192622370921\\
1.449	0.386056354444282\\
1.456	0.385114350868391\\
1.45701177804919	0.385\\
1.463	0.384346444176417\\
1.47	0.383713553613009\\
1.477	0.383190380625959\\
1.484	0.382757378686121\\
1.491	0.382398433612276\\
1.498	0.382100637455583\\
1.505	0.381853847241208\\
1.512	0.381650327291459\\
1.519	0.381484401484738\\
1.526	0.381352242145863\\
1.533	0.381251299117969\\
1.54	0.381180429991925\\
1.547	0.381139334861344\\
1.554	0.38112854623178\\
1.561	0.381149280147093\\
1.568	0.381202677115984\\
1.575	0.381290390365756\\
1.582	0.381413680333449\\
1.589	0.381573725233056\\
1.596	0.381771049922034\\
1.603	0.382005760506521\\
1.61	0.382276978453817\\
1.617	0.382583284220351\\
1.624	0.382922105597039\\
1.631	0.383290171632198\\
1.638	0.383683359194842\\
1.645	0.384096790002208\\
1.652	0.384524960405568\\
1.659	0.384961826518925\\
1.6596035358461	0.385\\
1.666	0.385401975907696\\
1.673	0.385837892170881\\
1.68	0.386262900076131\\
1.687	0.386670177840284\\
1.694	0.387053154188247\\
1.701	0.387405344328814\\
1.708	0.387720583078512\\
1.715	0.387992875524925\\
1.722	0.388216625900502\\
1.729	0.388386487534951\\
1.736	0.388497477624227\\
1.743	0.388544895445562\\
1.75	0.388524344479935\\
1.757	0.38843169600838\\
1.764	0.388263107056142\\
1.771	0.388014906800553\\
1.778	0.387683670083327\\
1.785	0.387266116650164\\
1.792	0.386759145342548\\
1.799	0.386159735979618\\
1.806	0.385465044401911\\
1.81009928647802	0.385\\
1.813	0.384673696331252\\
1.82	0.383784076553673\\
1.827	0.382791320474379\\
1.834	0.381692737581803\\
1.841	0.380485641389665\\
1.848	0.37916734061449\\
1.85370434522831	0.378\\
1.855	0.377736244356777\\
1.862	0.376193725048325\\
1.869	0.374531995238889\\
1.876	0.372748184531733\\
1.88241147443417	0.371\\
1.883	0.37083996864437\\
1.89	0.368810308931052\\
1.897	0.366649519555322\\
1.904	0.364354434630685\\
1.90502237465395	0.364\\
1.911	0.361927755776907\\
1.918	0.359360814844685\\
1.92409720594413	0.357\\
1.925	0.356649893044686\\
1.932	0.353795705067334\\
1.939	0.350788675026955\\
1.9407519773064	0.35\\
1.946	0.347628357152214\\
1.953	0.344307561966509\\
1.95563551626214	0.343\\
1.96	0.340822424968419\\
1.967	0.337166890944355\\
1.96914273978419	0.336\\
1.974	0.333335095272889\\
1.981	0.329321068770934\\
1.98153910074752	0.329\\
1.988	0.325116177437131\\
1.99297124852659	0.322\\
1.995	0.320714769799617\\
2.002	0.316107193964086\\
2.00362210835756	0.315\\
2.009	0.311282871446195\\
2.01357416047159	0.308\\
2.016	0.306234544703789\\
2.02293649974133	0.301\\
2.023	0.300951337951057\\
2.03	0.295413600578409\\
2.03172854026729	0.294\\
2.037	0.289612808223265\\
2.04004118131186	0.287\\
2.044	0.283533292420467\\
2.04791470688472	0.28\\
2.051	0.277157045359405\\
2.05538432454055	0.273\\
2.058	0.270463704031084\\
2.06248176177789	0.266\\
2.065	0.263430444830231\\
2.06923569148883	0.259\\
2.072	0.256032047178551\\
2.07567201311224	0.252\\
2.079	0.248241162003757\\
2.08181411197299	0.245\\
2.086	0.240029461741692\\
2.08768270294698	0.238\\
2.093	0.231370398112904\\
2.09329430560688	0.231\\
2.0986790790224	0.224\\
2.1	0.222218367534977\\
2.10386929332114	0.217\\
2.107	0.212595321132276\\
2.10888812378562	0.21\\
2.11374121904779	0.203\\
2.114	0.202610547788862\\
2.1187771121557	0.196\\
2.121	0.192722835560697\\
2.12469433050267	0.189\\
2.128	0.185403082445718\\
2.135	0.186855310093396\\
2.1367615590241	0.189\\
2.142	0.194948066199717\\
2.14274311692997	0.196\\
2.14795854482182	0.203\\
2.149	0.204325904677742\\
2.15320691301118	0.21\\
2.156	0.213589289960152\\
2.15862074036659	0.217\\
2.163	0.222458817588108\\
2.16424181673107	0.224\\
2.17	0.230870249503625\\
2.17011014886027	0.231\\
2.17625981815762	0.238\\
2.177	0.238813630124573\\
2.18272879756527	0.245\\
2.184	0.246328418277774\\
2.18954567933973	0.252\\
2.191	0.253442402229297\\
2.19674297366939	0.259\\
2.198	0.260182001380688\\
2.20435764215057	0.266\\
2.205	0.26657221981388\\
2.212	0.272632691124792\\
2.21243712567279	0.273\\
2.219	0.278380914893586\\
2.22104222638505	0.28\\
2.226	0.283841317285048\\
2.23022517646824	0.287\\
2.233	0.289030417461648\\
2.24	0.293962364652229\\
2.24005526277377	0.294\\
2.247	0.298638784715338\\
2.25068696609343	0.301\\
2.254	0.303083924824863\\
2.261	0.307304523691492\\
2.26220090352483	0.308\\
2.268	0.311304939689288\\
2.27481004210656	0.315\\
2.275	0.315101557430648\\
2.282	0.318692602288467\\
2.28880479397442	0.322\\
2.289	0.322093655470208\\
2.296	0.325303519447215\\
2.303	0.328333402769174\\
2.30462311613126	0.329\\
2.31	0.331184876346533\\
2.317	0.333864221771548\\
2.32294551828881	0.336\\
2.324	0.336375413204843\\
2.331	0.3387217533113\\
2.338	0.340907140747103\\
2.345	0.342934313755278\\
2.34524403510402	0.343\\
2.352	0.344807176346374\\
2.359	0.346527473828856\\
2.366	0.348097346226775\\
2.373	0.349518817868383\\
2.37563328515637	0.35\\
2.38	0.350795010122267\\
2.387	0.351927222281511\\
2.394	0.352916270934966\\
2.401	0.353763507206121\\
2.408	0.354470103863631\\
2.415	0.355037049204528\\
2.422	0.355465210359001\\
2.429	0.355755231967507\\
2.436	0.355907639190962\\
2.443	0.355922723822749\\
2.45	0.355800641603257\\
2.457	0.355541368746961\\
2.464	0.355144715312014\\
2.471	0.354610319826119\\
2.478	0.353937662747707\\
2.485	0.353126057795167\\
2.492	0.352174683341597\\
2.499	0.351082555030537\\
2.50514321582024	0.35\\
2.506	0.349848825674158\\
2.513	0.348473924782752\\
2.52	0.346954449737346\\
2.527	0.345288864202774\\
2.534	0.34347553706825\\
2.53570287503199	0.343\\
2.541	0.341514104801821\\
2.548	0.339401445446487\\
2.555	0.337135191309872\\
2.55829339682833	0.336\\
2.562	0.334713716003202\\
2.569	0.332134457241105\\
2.576	0.329395239340544\\
2.57696085827008	0.329\\
2.583	0.326492751107764\\
2.59	0.323425852521536\\
2.59310509093021	0.322\\
2.597	0.320191242339523\\
2.604	0.31678773928749\\
2.60752487233073	0.315\\
2.611	0.313213690339342\\
2.618	0.30946935839457\\
2.62065344930651	0.308\\
2.625	0.305554700302124\\
2.632	0.301477793648973\\
2.63280212446129	0.301\\
2.639	0.297239097682939\\
2.64420899301193	0.294\\
2.646	0.292863295651066\\
2.653	0.288370534611636\\
2.65513732239069	0.287\\
2.66	0.283806944086028\\
2.66588428108693	0.28\\
2.667	0.279259226500611\\
2.674	0.274849523012606\\
2.67725372859315	0.273\\
2.681	0.270812629821563\\
2.688	0.26750548023709\\
2.69300486090264	0.266\\
2.695	0.265391620912354\\
2.702	0.264845939103236\\
2.709	0.265894442853886\\
2.70931435862797	0.266\\
2.716	0.268160336956884\\
2.723	0.271198424277298\\
2.72660182738076	0.273\\
2.73	0.274644026705663\\
2.737	0.278265584567294\\
2.74027195425619	0.28\\
2.744	0.28192446461675\\
2.751	0.285538030102852\\
2.75387237755659	0.287\\
2.758	0.289056262940945\\
2.765	0.292450454966523\\
2.76830467936958	0.294\\
2.772	0.295702361893859\\
2.779	0.29880144899929\\
2.78421316793543	0.301\\
2.786	0.301742601427161\\
2.793	0.304521369032099\\
2.8	0.307137733487073\\
2.80244252507018	0.308\\
2.807	0.309591011741177\\
2.814	0.311881955763673\\
2.821	0.314011303682453\\
2.82449950304917	0.315\\
2.828	0.315980852529399\\
2.835	0.31779217346449\\
2.842	0.319445950501604\\
2.849	0.320943544898593\\
2.85449976830965	0.322\\
2.856	0.322286742556153\\
2.863	0.323477922163701\\
2.87	0.324516781856314\\
2.877	0.325404355846947\\
2.884	0.326141549097745\\
2.891	0.326729118181103\\
2.898	0.327167654666152\\
2.905	0.327457573957832\\
2.912	0.32759910565822\\
2.919	0.327592284214354\\
2.926	0.327436944711985\\
2.933	0.327132718580631\\
2.94	0.326679032067549\\
2.947	0.326075105638968\\
2.954	0.325319956477164\\
2.961	0.324412401479163\\
2.968	0.323351061557839\\
2.975	0.322134367397599\\
2.97568656850534	0.322\\
2.982	0.320761710251936\\
2.989	0.319229754920084\\
2.996	0.317536105001701\\
3.003	0.315678345082587\\
3.00535350089966	0.315\\
3.01	0.313653794026599\\
3.017	0.311458855865669\\
3.024	0.309090383515112\\
3.02701016297336	0.308\\
3.031	0.306543596728533\\
3.038	0.303814137586471\\
3.04475986777714	0.301\\
3.045	0.300899067175437\\
3.052	0.297787891717744\\
3.059	0.294481184634387\\
3.05996812719902	0.294\\
3.066	0.290964819919549\\
3.073	0.287239952686892\\
3.07343071973175	0.287\\
3.08	0.283287144265707\\
3.08552533846802	0.28\\
3.087	0.279108637976632\\
3.094	0.274684696394668\\
3.09655021219307	0.273\\
3.101	0.270006742669652\\
3.10669822405034	0.266\\
3.108	0.26506643159177\\
3.115	0.259841102717759\\
3.11608482447994	0.259\\
3.122	0.254311794263857\\
3.12480754081495	0.252\\
3.129	0.248465012054963\\
3.13296341012039	0.245\\
3.136	0.242276735463775\\
3.14060828009874	0.238\\
3.143	0.235718876589892\\
3.14779023348696	0.231\\
3.15	0.228758622647151\\
3.15455066417808	0.224\\
3.157	0.221357666510992\\
3.16092519395897	0.217\\
3.164	0.213471304033321\\
3.16694445572741	0.21\\
3.171	0.205047366186657\\
3.17263477154256	0.203\\
3.178	0.196024942674362\\
3.17801873907927	0.196\\
3.18309845872917	0.189\\
3.185	0.186268783698461\\
3.18790911206828	0.182\\
3.192	0.175728073661711\\
3.19246555438204	0.175\\
3.19676494777892	0.168\\
3.199	0.164184476556513\\
3.20083258021296	0.161\\
3.20467363095192	0.154\\
3.206	0.151461605947404\\
3.20829500352011	0.147\\
3.2117090026143	0.14\\
3.213	0.137207366210315\\
3.21491857092034	0.133\\
3.2179325888243	0.126\\
3.22	0.120893813902592\\
3.22075780716088	0.119\\
3.22339488479847	0.112\\
3.22585438020978	0.105\\
3.227	0.10150253354007\\
3.22813668299679	0.0979999999999999\\
3.2302459091279	0.0909999999999997\\
3.23218750059587	0.0840000000000001\\
3.23396389735498	0.077\\
3.234	0.0768441574613323\\
3.23557556192907	0.0699999999999998\\
3.23702726224036	0.0629999999999997\\
3.23832090041892	0.056\\
3.2394581724591	0.0489999999999999\\
3.24044060626013	0.0419999999999998\\
3.241	0.0372803240845964\\
3.241269453523	0.0350000000000001\\
3.24194591165999	0.028\\
3.24247112245142	0.0209999999999999\\
3.24284577571375	0.0139999999999998\\
3.24307036797985	0.00700000000000012\\
3.24314519871889	0\\
3.2430703679735	-0.00700000000000012\\
3.24284577571536	-0.0139999999999998\\
3.24247112246105	-0.0209999999999999\\
3.24194591169447	-0.028\\
3.24126945353604	-0.0350000000000001\\
3.241	-0.0372803241118977\\
3.24044060627135	-0.0419999999999998\\
3.23945817246955	-0.0489999999999999\\
3.23832090041477	-0.056\\
3.23702726224625	-0.0629999999999997\\
3.23557556179943	-0.0699999999999998\\
3.234	-0.0768441574490152\\
3.23396389735598	-0.077\\
3.23218750064981	-0.0840000000000001\\
3.23024590912331	-0.0909999999999997\\
3.22813668300041	-0.0979999999999999\\
3.227	-0.101502532936624\\
3.22585437991196	-0.105\\
3.22339488478817	-0.112\\
3.22075780714458	-0.119\\
3.22	-0.120893813842364\\
3.21793258879655	-0.126\\
3.2149185709247	-0.133\\
3.213	-0.137207366208214\\
3.21170900261386	-0.14\\
3.20829500353794	-0.147\\
3.206	-0.151461605981687\\
3.20467363100476	-0.154\\
3.20083258022554	-0.161\\
3.199	-0.164184476575898\\
3.19676494777892	-0.168\\
3.1924655543998	-0.175\\
3.192	-0.175728073691273\\
3.18790911209908	-0.182\\
3.185	-0.186268783746822\\
3.18309845876005	-0.189\\
3.17801873901068	-0.196\\
3.178	-0.196024942583155\\
3.17263477153994	-0.203\\
3.171	-0.205047366188419\\
3.16694445577965	-0.21\\
3.164	-0.213471304079136\\
3.16092519395907	-0.217\\
3.157	-0.221357666455773\\
3.15455066423745	-0.224\\
3.15	-0.228758622745175\\
3.14779023350352	-0.231\\
3.143	-0.235718876704213\\
3.14060828018422	-0.238\\
3.136	-0.24227673544742\\
3.13296341004815	-0.245\\
3.129	-0.24846501201362\\
3.12480754084349	-0.252\\
3.122	-0.254311794219787\\
3.11608482437478	-0.259\\
3.115	-0.259841102675802\\
3.108	-0.265066431631337\\
3.10669822412517	-0.266\\
3.101	-0.270006742753894\\
3.0965502122369	-0.273\\
3.094	-0.274684696403366\\
3.087	-0.279108622198356\\
3.0855253148244	-0.28\\
3.08	-0.28328714428401\\
3.07343071979771	-0.287\\
3.073	-0.287239952726777\\
3.066	-0.2909648201235\\
3.05996812745099	-0.294\\
3.059	-0.294481184738065\\
3.052	-0.297787891403696\\
3.045	-0.300899067085561\\
3.04475986756137	-0.301\\
3.038	-0.303814137562826\\
3.031	-0.306543596761906\\
3.02701016296472	-0.308\\
3.024	-0.309090383363094\\
3.017	-0.311458860404721\\
3.01	-0.313653794019576\\
3.00535350093227	-0.315\\
3.003	-0.315678345052317\\
2.996	-0.317536104941172\\
2.989	-0.319229755057922\\
2.982	-0.320761710249011\\
2.97568656636216	-0.322\\
2.975	-0.32213436693612\\
2.968	-0.323351061625335\\
2.961	-0.324412401578721\\
2.954	-0.32531995674399\\
2.947	-0.326075105684501\\
2.94	-0.326679031988941\\
2.933	-0.327132718471902\\
2.926	-0.3274369446254\\
2.919	-0.327592284028414\\
2.912	-0.327599105695402\\
2.905	-0.327457573798576\\
2.898	-0.327167654804124\\
2.891	-0.326729118320636\\
2.884	-0.326141548914484\\
2.877	-0.325404355634122\\
2.87	-0.324516781982375\\
2.863	-0.323477922421005\\
2.856	-0.322286742511385\\
2.85449976836905	-0.322\\
2.849	-0.320943544769897\\
2.842	-0.31944595050302\\
2.835	-0.317792173468354\\
2.828	-0.315980852530694\\
2.82449950601207	-0.315\\
2.821	-0.314011302481158\\
2.814	-0.311881955756777\\
2.807	-0.309591013082296\\
2.80244252337328	-0.308\\
2.8	-0.307137733564755\\
2.793	-0.304521369029878\\
2.786	-0.30174260318779\\
2.78421316443462	-0.301\\
2.779	-0.298801448970622\\
2.772	-0.295702361834036\\
2.76830467937693	-0.294\\
2.765	-0.292450454966701\\
2.758	-0.289056262990518\\
2.75387237752694	-0.287\\
2.751	-0.285538030118833\\
2.744	-0.281924464682342\\
2.74027195425016	-0.28\\
2.737	-0.27826558413309\\
2.73	-0.2746440267518\\
2.72660182733914	-0.273\\
2.723	-0.271198424273291\\
2.716	-0.268160336643015\\
2.7093143584917	-0.266\\
2.709	-0.265894442916445\\
2.702	-0.264845939669357\\
2.695	-0.265391620262955\\
2.69300485827322	-0.266\\
2.688	-0.267505479432911\\
2.681	-0.270812629394001\\
2.67725372840178	-0.273\\
2.674	-0.274849523298085\\
2.667	-0.27925922641806\\
2.66588428098785	-0.28\\
2.66	-0.283806944123912\\
2.65513732243837	-0.287\\
2.653	-0.288370534598539\\
2.646	-0.292863295613625\\
2.64420899294793	-0.294\\
2.639	-0.297239097334102\\
2.63280212429842	-0.301\\
2.632	-0.301477793634338\\
2.625	-0.305554700321497\\
2.62065344931256	-0.308\\
2.618	-0.309469358455427\\
2.611	-0.313213690372522\\
2.60752487234677	-0.315\\
2.604	-0.31678773944396\\
2.597	-0.3201912423496\\
2.59310509091921	-0.322\\
2.59	-0.323425852505456\\
2.583	-0.326492745377203\\
2.57696085512448	-0.329\\
2.576	-0.329395239259379\\
2.569	-0.332134457337724\\
2.562	-0.334713714500074\\
2.55829339690454	-0.336\\
2.555	-0.337135191353608\\
2.548	-0.339401445436286\\
2.541	-0.341514104810533\\
2.5357028748009	-0.343\\
2.534	-0.34347553698654\\
2.527	-0.345288864213496\\
2.52	-0.346954451347502\\
2.513	-0.348473924703428\\
2.506	-0.349848825639234\\
2.50514321596871	-0.35\\
2.499	-0.351082554971629\\
2.492	-0.352174683342023\\
2.485	-0.353126060978119\\
2.478	-0.353937662921027\\
2.471	-0.354610320469545\\
2.464	-0.355144715308728\\
2.457	-0.355541356709865\\
2.45	-0.35580064099745\\
2.443	-0.355922719754862\\
2.436	-0.355907646775162\\
2.429	-0.355755246519157\\
2.422	-0.355465222119171\\
2.415	-0.355037062754766\\
2.408	-0.354470104936411\\
2.401	-0.353763510851817\\
2.394	-0.352916274069883\\
2.387	-0.351927220698283\\
2.38	-0.350795020825454\\
2.37563323604842	-0.35\\
2.373	-0.349518825817144\\
2.366	-0.348097342269499\\
2.359	-0.346527480813926\\
2.352	-0.344807179579785\\
2.34524403380686	-0.343\\
2.345	-0.342934314204828\\
2.338	-0.340907140773261\\
2.331	-0.338721746081775\\
2.324	-0.33637540723002\\
2.32294553366892	-0.336\\
2.317	-0.333864221461376\\
2.31	-0.331184876290621\\
2.30462309167436	-0.329\\
2.303	-0.328333414659662\\
2.296	-0.325303518990782\\
2.289	-0.322093618383534\\
2.28880487016971	-0.322\\
2.282	-0.318692602013461\\
2.275	-0.31510155783575\\
2.27481004139232	-0.315\\
2.268	-0.311304925251055\\
2.26220091142529	-0.308\\
2.261	-0.307304523789556\\
2.254	-0.303083925233248\\
2.25068696575998	-0.301\\
2.247	-0.298638785007237\\
2.24005526097586	-0.294\\
2.24	-0.293962365840132\\
2.233	-0.289030418263683\\
2.2302251705628	-0.287\\
2.226	-0.283841320740419\\
2.22104222413177	-0.28\\
2.219	-0.2783809162537\\
2.21243712555301	-0.273\\
2.212	-0.272632691451182\\
2.205	-0.266572217003109\\
2.2043576453344	-0.266\\
2.198	-0.260182006554561\\
2.19674296838147	-0.259\\
2.191	-0.253442400699\\
2.18954568052273	-0.252\\
2.184	-0.246328417378792\\
2.18272879846716	-0.245\\
2.177	-0.23881362407524\\
2.17625982453586	-0.238\\
2.17011014468755	-0.231\\
2.17	-0.230870254471608\\
2.16424182004647	-0.224\\
2.163	-0.222458813418867\\
2.15862074037947	-0.217\\
2.156	-0.213589289970025\\
2.15320691310922	-0.21\\
2.149	-0.204325904195135\\
2.1479585450974	-0.203\\
2.14274311531946	-0.196\\
2.142	-0.194948068410709\\
2.13676155800938	-0.189\\
2.135	-0.186855310791776\\
2.128	-0.185403077393754\\
2.12469432797464	-0.189\\
2.121	-0.192722835747117\\
2.11877711227053	-0.196\\
2.114	-0.202610547899932\\
2.11374121915313	-0.203\\
2.1088881250429	-0.21\\
2.107	-0.212595322670801\\
2.10386929647832	-0.217\\
2.1	-0.222218370004149\\
2.09867907935526	-0.224\\
2.09329429802454	-0.231\\
2.093	-0.231370388697424\\
2.08768270285516	-0.238\\
2.086	-0.240029463284097\\
2.08181411401243	-0.245\\
2.079	-0.248241162816269\\
2.07567201351509	-0.252\\
2.072	-0.256032042417152\\
2.06923568732179	-0.259\\
2.065	-0.26343044355698\\
2.06248175895586	-0.266\\
2.058	-0.270463702839961\\
2.05538432478494	-0.273\\
2.051	-0.27715704169861\\
2.04791470223341	-0.28\\
2.044	-0.283533293351684\\
2.04004117743115	-0.287\\
2.037	-0.289612801485187\\
2.03172854498244	-0.294\\
2.03	-0.295413605964894\\
2.023	-0.300951344556841\\
2.02293650828469	-0.301\\
2.016	-0.306234544623194\\
2.01357415815363	-0.308\\
2.009	-0.311282868574583\\
2.00362210557736	-0.315\\
2.002	-0.316107192649109\\
1.995	-0.320714767055434\\
1.99297124469824	-0.322\\
1.988	-0.325116177234243\\
1.98153909936032	-0.329\\
1.981	-0.329321067594734\\
1.974	-0.333335097561481\\
1.96914273802964	-0.336\\
1.967	-0.337166889899101\\
1.96	-0.340822420763292\\
1.95563551267614	-0.343\\
1.953	-0.344307560718108\\
1.946	-0.347628356603635\\
1.9407519689982	-0.35\\
1.939	-0.350788671222144\\
1.932	-0.353795705884312\\
1.925	-0.356649896125854\\
1.92409721489073	-0.357\\
1.918	-0.3593608081466\\
1.911	-0.361927756158413\\
1.9050223761096	-0.364\\
1.904	-0.364354435360482\\
1.897	-0.366649516941399\\
1.89	-0.368810308636589\\
1.883	-0.370839969181512\\
1.88241147511831	-0.371\\
1.876	-0.372748182212176\\
1.869	-0.374531993799154\\
1.862	-0.376193725198101\\
1.855	-0.377736243398954\\
1.85370431877883	-0.378\\
1.848	-0.37916731978478\\
1.841	-0.380485640655893\\
1.834	-0.381692734487035\\
1.827	-0.382791318094618\\
1.82	-0.383784077272264\\
1.813	-0.384673712084582\\
1.81009936584303	-0.385\\
1.806	-0.385465042809399\\
1.799	-0.386159746609278\\
1.792	-0.386759142747613\\
1.785	-0.387266122531752\\
1.778	-0.387683662951567\\
1.771	-0.388014907552926\\
1.764	-0.388263106712998\\
1.757	-0.388431698891618\\
1.75	-0.388524341526737\\
1.743	-0.388544879598715\\
1.736	-0.38849747373962\\
1.729	-0.388386494676595\\
1.722	-0.388216598473313\\
1.715	-0.387992869954507\\
1.708	-0.387720558044648\\
1.701	-0.387405359295097\\
1.694	-0.38705313841086\\
1.687	-0.386670138593038\\
1.68	-0.386262864054388\\
1.673	-0.385837927724295\\
1.666	-0.385401978117419\\
1.65960325325526	-0.385\\
1.659	-0.38496184591706\\
1.652	-0.38452496442227\\
1.645	-0.384096749253935\\
1.638	-0.383683343792251\\
1.631	-0.383290152675517\\
1.624	-0.382922101513767\\
1.617	-0.382583264170375\\
1.61	-0.382277008867281\\
1.603	-0.382005753000235\\
1.596	-0.38177106784926\\
1.589	-0.381573725502574\\
1.582	-0.381413651274984\\
1.575	-0.381290350794957\\
1.568	-0.381202711475445\\
1.561	-0.381149271607088\\
1.554	-0.381128562842312\\
1.547	-0.381139330818388\\
1.54	-0.381180389866938\\
1.533	-0.381251296044897\\
1.526	-0.381352235540706\\
1.519	-0.381484395182571\\
1.512	-0.38165026896785\\
1.505	-0.381853845905602\\
1.498	-0.382100637388257\\
1.491	-0.382398419921667\\
1.484	-0.382757396726232\\
1.477	-0.383190404636957\\
1.47	-0.383713541591672\\
1.463	-0.384346446407041\\
1.45701160780895	-0.385\\
1.456	-0.385114329113927\\
1.449	-0.386056347845296\\
1.442	-0.387192634938208\\
1.435	-0.388557083238275\\
1.428	-0.390185157388494\\
1.42139758828253	-0.392\\
1.421	-0.392113160276944\\
1.414	-0.3943966026739\\
1.407	-0.397032538245602\\
1.40238459038022	-0.399\\
1.4	-0.40004366918006\\
1.393	-0.403437980625425\\
1.38819331205302	-0.406\\
1.386	-0.40719129877684\\
1.379	-0.41128763984982\\
1.37625675264342	-0.413\\
1.372	-0.415690108288711\\
1.36552875955177	-0.42\\
1.365	-0.420355563949729\\
1.358	-0.425254713360433\\
1.35558870174318	-0.427\\
1.351	-0.430341548797368\\
1.34610336552444	-0.434\\
1.344	-0.435579502240193\\
1.337	-0.440938378342405\\
1.33692072866106	-0.441\\
1.33	-0.446400610535289\\
1.32797171240459	-0.448\\
1.323	-0.451935531339857\\
1.31915559910983	-0.455\\
1.316	-0.457525490598828\\
1.3104324410815	-0.462\\
1.309	-0.463156214266278\\
1.302	-0.468818210909288\\
1.30177540958139	-0.469\\
1.295	-0.474511068524575\\
1.29316708776377	-0.476\\
1.288	-0.480220236427421\\
1.28458855916751	-0.483\\
1.281	-0.48594162248447\\
1.27603351601987	-0.49\\
1.274	-0.49167256232395\\
1.26749895409839	-0.497\\
1.267	-0.49741176758638\\
1.26	-0.503166864139096\\
1.25898201556143	-0.504\\
1.253	-0.508934416558019\\
1.25048400292943	-0.511\\
1.246	-0.514711963482889\\
1.24200931599243	-0.518\\
1.239	-0.520501053598626\\
1.23356179783494	-0.525\\
1.232	-0.526303718095428\\
1.22514570682808	-0.532\\
1.225	-0.532122217659355\\
1.218	-0.537968522605839\\
1.2167595573525	-0.539\\
1.211	-0.543836242985568\\
1.20841251950305	-0.546\\
1.204	-0.549726573450439\\
1.20010909500192	-0.553\\
1.197	-0.555641883142251\\
1.19185265966066	-0.56\\
1.19	-0.561584413801644\\
1.18364620562491	-0.567\\
1.183	-0.56755632786993\\
1.176	-0.57356314065908\\
1.17548925896994	-0.574\\
1.169	-0.579607220717972\\
1.16738345843934	-0.581\\
1.162	-0.585685262745426\\
1.15933310114259	-0.588\\
1.155	-0.59179868758516\\
1.15133901715085	-0.595\\
1.148	-0.597948848844658\\
1.14340175324316	-0.602\\
1.141	-0.604136836976685\\
1.13552150672953	-0.609\\
1.134	-0.610363786798254\\
1.12769830633829	-0.616\\
1.127	-0.616630593565602\\
1.12	-0.622938677436841\\
1.11993179836779	-0.623\\
1.113	-0.629292669750243\\
1.11221932313638	-0.63\\
1.106	-0.635688838086895\\
1.1045639601429	-0.637\\
1.099	-0.64212831997466\\
1.09696581068267	-0.644\\
1.092	-0.648612207799938\\
1.08942496587016	-0.651\\
1.085	-0.655141762401602\\
1.08194169923355	-0.658\\
1.078	-0.661718384453366\\
1.07451642859293	-0.665\\
1.071	-0.668343617621723\\
1.06714980866985	-0.672\\
1.064	-0.675019274483635\\
1.05984253369969	-0.679\\
1.057	-0.681747283682555\\
1.05259563292815	-0.686\\
1.05	-0.688529866968028\\
1.04541009597769	-0.693\\
1.043	-0.695369464389187\\
1.03828725303228	-0.7\\
1.036	-0.702268748085107\\
1.03122840390974	-0.707\\
1.029	-0.70923076026929\\
1.0242350093647	-0.714\\
1.022	-0.716258613897522\\
1.01730855062269	-0.721\\
1.015	-0.723355812855919\\
1.01045056102188	-0.728\\
1.008	-0.730526153910034\\
1.00366261870072	-0.735\\
1.001	-0.737773556995151\\
0.996946252680845	-0.742\\
0.994	-0.745102356215809\\
0.990302893416825	-0.749\\
0.987	-0.752516985171391\\
0.983733923723422	-0.756\\
0.98	-0.76002216632617\\
0.977240610720558	-0.763\\
0.973	-0.767622779356663\\
0.97082398062925	-0.77\\
0.966	-0.775323985023728\\
0.96448519580996	-0.777\\
0.959	-0.783131030515185\\
0.958224771997293	-0.784\\
0.95204318340365	-0.791\\
0.952	-0.791049363114085\\
0.945939545163753	-0.798\\
0.945	-0.799088404130268\\
0.939915479971358	-0.805\\
0.938	-0.807249449004552\\
0.933970853257357	-0.812\\
0.931	-0.81553779043182\\
0.928105229174846	-0.819\\
0.924	-0.823958719684061\\
0.922317945353859	-0.826\\
0.917	-0.832517143255552\\
0.916607965056963	-0.833\\
0.910973932261896	-0.84\\
0.91	-0.841220993900298\\
0.905415143431347	-0.847\\
0.903	-0.85007225385391\\
0.899929895400437	-0.854\\
0.896	-0.859073093803152\\
0.894516260135966	-0.861\\
0.889172111931726	-0.868\\
0.889	-0.868227001952183\\
0.883896994932799	-0.875\\
0.882	-0.877538238776932\\
0.878687199561422	-0.882\\
0.875	-0.887004687209687\\
0.87353992959199	-0.889\\
0.868453186241185	-0.896\\
0.868	-0.896627089053464\\
0.863426446338549	-0.903\\
0.861	-0.906403382056433\\
0.858454171826492	-0.91\\
0.854	-0.916331189639162\\
0.853532932590775	-0.917\\
0.848664019556222	-0.924\\
0.847	-0.926403680009468\\
0.843841659390043	-0.931\\
0.84	-0.936616774678376\\
0.839061069580614	-0.938\\
0.834323165653356	-0.945\\
0.833	-0.946960327215806\\
0.829623954128804	-0.952\\
0.826	-0.957426078165494\\
0.824956818843784	-0.959\\
0.820323305056917	-0.966\\
0.819	-0.968001315510986\\
0.81571959293031	-0.973\\
0.812	-0.978675111384356\\
0.811138182705276	-0.98\\
0.806582418642368	-0.987\\
0.805	-0.989430327777844\\
0.802046484558286	-0.994\\
0.798	-1.00025737838218\\
0.797523288016907	-1.001\\
0.793018969098104	-1.008\\
0.791	-1.01113165854559\\
0.788523702245123	-1.015\\
0.784032073736321	-1.022\\
0.784	-1.02204979380499\\
0.779553403658341	-1.029\\
0.777	-1.03297751830242\\
0.775072577436358	-1.036\\
0.770589651735777	-1.043\\
0.77	-1.0439161670385\\
0.766108965150998	-1.05\\
0.763	-1.05483645814726\\
0.76161774336559	-1.057\\
0.757119226146154	-1.064\\
0.756	-1.06573096639162\\
0.752612388812454	-1.071\\
0.749	-1.07658185645575\\
0.748087242540785	-1.078\\
0.743549760574656	-1.085\\
0.742	-1.0873735311123\\
0.738994157386559	-1.092\\
0.735	-1.09809939472906\\
0.734413011058456	-1.099\\
0.729814197724484	-1.106\\
0.728	-1.10873861978881\\
0.725188664614004	-1.113\\
0.721	-1.11929275850512\\
0.720531038687726	-1.12\\
0.715849547621231	-1.127\\
0.714	-1.12974053879487\\
0.711134509279829	-1.134\\
0.707	-1.1400866603156\\
0.706381369913697	-1.141\\
0.70159744513518	-1.148\\
0.7	-1.15031552521554\\
0.696775236999345	-1.155\\
0.693	-1.16042939343699\\
0.691909849884647	-1.162\\
0.687005411169124	-1.169\\
0.686	-1.17042209408226\\
0.682060532598248	-1.176\\
0.679	-1.18029070874883\\
0.677068641552234	-1.183\\
0.672028663423819	-1.19\\
0.672	-1.19003950972406\\
0.666949589462165	-1.197\\
0.665	-1.19966186990816\\
0.661820769257941	-1.204\\
0.658	-1.20916605432038\\
0.656642219373956	-1.211\\
0.651416257980034	-1.218\\
0.651	-1.21855393400906\\
0.646147165183705	-1.225\\
0.644	-1.22783034759727\\
0.640829806277658	-1.232\\
0.637	-1.23700269829211\\
0.635466679671385	-1.239\\
0.630060286759839	-1.246\\
0.63	-1.24607781429808\\
0.624619217267516	-1.253\\
0.623	-1.25507515533703\\
0.619143084550557	-1.26\\
0.616	-1.26400312225755\\
0.613637697951723	-1.267\\
0.609	-1.27287838782499\\
0.608111476274969	-1.274\\
0.60257677470539	-1.281\\
0.602	-1.281732702352\\
0.597047302284992	-1.288\\
0.595	-1.29060673486325\\
0.591537579081674	-1.295\\
0.588	-1.29953246687761\\
0.586068666861433	-1.302\\
0.581	-1.30856820848203\\
0.580666256529793	-1.309\\
0.575365080282355	-1.316\\
0.574	-1.31784708525331\\
0.570200404997937	-1.323\\
0.567	-1.32748244224496\\
0.56521283944921	-1.33\\
0.560448264228488	-1.337\\
0.56	-1.33769064415861\\
0.555963418616779	-1.344\\
0.553	-1.34893444003793\\
0.551785787676641	-1.351\\
0.547960660869068	-1.358\\
0.546	-1.36190313051017\\
0.544496453423279	-1.365\\
0.541400283194095	-1.372\\
0.539	-1.37803221588174\\
0.538631844087699	-1.379\\
0.536206880950312	-1.386\\
0.534036928902755	-1.393\\
0.532084228711515	-1.4\\
0.532	-1.40032640478324\\
0.530360377841295	-1.407\\
0.528783017667911	-1.414\\
0.527320873148344	-1.421\\
0.525949266315585	-1.428\\
0.525	-1.43308301918452\\
0.524656715829732	-1.435\\
0.523439487576526	-1.442\\
0.522257220844378	-1.449\\
0.52109842559765	-1.456\\
0.519953116210729	-1.463\\
0.518813219415203	-1.47\\
0.518	-1.47497556248698\\
0.517679131327341	-1.477\\
0.516555898159575	-1.484\\
0.515420014001021	-1.491\\
0.514267526347183	-1.498\\
0.513095368413632	-1.505\\
0.511900901330987	-1.512\\
0.511	-1.51716621129127\\
0.510687648787464	-1.519\\
0.509465965943295	-1.526\\
0.508215897146119	-1.533\\
0.506936828588625	-1.54\\
0.505627477370422	-1.547\\
0.504287383798153	-1.554\\
0.504	-1.5554659047514\\
0.502935430999728	-1.561\\
0.501557524902435	-1.568\\
0.500148487358838	-1.575\\
0.49870858261464	-1.582\\
0.497238049759378	-1.589\\
0.497	-1.59011176673887\\
0.495759321498964	-1.596\\
0.494256038324923	-1.603\\
0.492725422862069	-1.61\\
0.491168701166736	-1.617\\
0.49	-1.62217625739995\\
0.489593973200807	-1.624\\
0.488016198231293	-1.631\\
0.486418269404135	-1.638\\
0.484802237705958	-1.645\\
0.483170954040689	-1.652\\
0.483	-1.65273086778538\\
0.481551212285992	-1.659\\
0.479925883472844	-1.666\\
0.47829570261795	-1.673\\
0.476664736738681	-1.68\\
0.476	-1.68286994191727\\
0.475053401911749	-1.687\\
0.473462560045572	-1.694\\
0.471886781226522	-1.701\\
0.470332957455008	-1.708\\
0.469	-1.71412367797172\\
0.468810958121689	-1.715\\
0.46734762690511	-1.722\\
0.465930041871162	-1.729\\
0.464568457654682	-1.736\\
0.463273538966954	-1.743\\
0.462057614577831	-1.75\\
0.462	-1.75036229711947\\
0.460951943310572	-1.757\\
0.459952505934787	-1.764\\
0.459073323498093	-1.771\\
0.458329885511929	-1.778\\
0.457737738299845	-1.785\\
0.457311658039005	-1.792\\
0.457065161736603	-1.799\\
0.457009234443957	-1.806\\
0.457151801648657	-1.813\\
0.457497106832074	-1.82\\
0.458045325312755	-1.827\\
0.458792599500558	-1.834\\
0.459731734638589	-1.841\\
0.46085248932652	-1.848\\
0.462	-1.85422618813655\\
0.462144731912714	-1.855\\
0.463611087649206	-1.862\\
0.465221233197069	-1.869\\
0.466961403839285	-1.876\\
0.468818486860835	-1.883\\
0.469	-1.88364627645046\\
0.470803580732228	-1.89\\
0.472884842433895	-1.897\\
0.475049600148099	-1.904\\
0.476	-1.90696574232635\\
0.477304417816069	-1.911\\
0.479636786315141	-1.918\\
0.482026962271825	-1.925\\
0.483	-1.92778335141105\\
0.48448508742039	-1.932\\
0.486998697468928	-1.939\\
0.489550722081445	-1.946\\
0.49	-1.9472120405883\\
0.492158370999356	-1.953\\
0.494798354385553	-1.96\\
0.497	-1.96578231081248\\
0.497465914187605	-1.967\\
0.500173280411823	-1.974\\
0.50289487455869	-1.981\\
0.504	-1.98382276444638\\
0.505641249481931	-1.988\\
0.508403778132103	-1.995\\
0.511	-2.00156830827067\\
0.511171062651215	-2.002\\
0.513958470698862	-2.009\\
0.516742831416232	-2.016\\
0.518	-2.01915745044281\\
0.519531933898219	-2.023\\
0.522320848490475	-2.03\\
0.525	-2.0367493142819\\
0.525099544209789	-2.037\\
0.527880410983485	-2.044\\
0.530645572618985	-2.051\\
0.532	-2.05444063984893\\
0.533400123762511	-2.058\\
0.536141321499528	-2.065\\
0.538860945382535	-2.072\\
0.539	-2.07235904264297\\
0.541567549416034	-2.079\\
0.54424920274858	-2.086\\
0.546	-2.09060730607194\\
0.546907017728451	-2.093\\
0.549541831818164	-2.1\\
0.552146268609581	-2.107\\
0.553	-2.10931370267314\\
0.554723682514683	-2.114\\
0.557269824233414	-2.121\\
0.559781190162244	-2.128\\
0.56	-2.1286154271511\\
0.562261414876927	-2.135\\
0.564704349312307	-2.142\\
0.567	-2.14868240870785\\
0.567108655711763	-2.149\\
0.569476946610317	-2.156\\
0.571803711330232	-2.163\\
0.574	-2.16972886861422\\
0.574088108131449	-2.17\\
0.576332165288107	-2.177\\
0.57853135938423	-2.184\\
0.580684737410391	-2.191\\
0.581	-2.19204231904956\\
0.582793824881771	-2.198\\
0.584855477357337	-2.205\\
0.586868432974406	-2.212\\
0.588	-2.21602435116841\\
0.588832950921685	-2.219\\
0.590748467221714	-2.226\\
0.592612788684169	-2.233\\
0.594425164068347	-2.24\\
0.595	-2.2422781024641\\
0.596186434778485	-2.247\\
0.597895060317328	-2.254\\
0.599549660470556	-2.261\\
0.601149636254535	-2.268\\
0.602	-2.27184432884578\\
0.602695354841157	-2.275\\
0.604186409123327	-2.282\\
0.60562112769164	-2.289\\
0.606999011017989	-2.296\\
0.608319598441653	-2.303\\
0.609	-2.30676340694909\\
0.609583294408575	-2.31\\
0.610789761684046	-2.317\\
0.611937578701862	-2.324\\
0.613026374324674	-2.331\\
0.614055768235741	-2.338\\
0.615025415381113	-2.345\\
0.615934986800447	-2.352\\
0.616	-2.35253406660234\\
0.616785480253402	-2.359\\
0.617575305484385	-2.366\\
0.61830405781097	-2.373\\
0.618971511585027	-2.38\\
0.61957736000183	-2.387\\
0.620121317724218	-2.394\\
0.62060327163619	-2.401\\
0.621022880311952	-2.408\\
0.621379960442827	-2.415\\
0.621674305454316	-2.422\\
0.621905702956877	-2.429\\
0.622073985773528	-2.436\\
0.622178873323726	-2.443\\
0.622220413080065	-2.45\\
0.622198222343482	-2.457\\
0.622112209564367	-2.464\\
0.621962215511994	-2.471\\
0.621748095942487	-2.478\\
0.621469708304764	-2.485\\
0.621126946362179	-2.492\\
0.620719662623236	-2.499\\
0.620247778637637	-2.506\\
0.619711175616716	-2.513\\
0.619109811483344	-2.52\\
0.61844359336042	-2.527\\
0.617712497265738	-2.534\\
0.61691652086519	-2.541\\
0.616055642823466	-2.548\\
0.616	-2.54842115215016\\
0.61513068230083	-2.555\\
0.614140868838732	-2.562\\
0.613086222854121	-2.569\\
0.611966861057102	-2.576\\
0.610782900484048	-2.583\\
0.609534528268589	-2.59\\
0.609	-2.59285400673948\\
0.608222169484644	-2.597\\
0.60684582935245	-2.604\\
0.605405598924905	-2.611\\
0.603901857600089	-2.618\\
0.602335025597186	-2.625\\
0.602	-2.62644217586135\\
0.600705034271511	-2.632\\
0.599012446274178	-2.639\\
0.597257915820513	-2.646\\
0.595442182297527	-2.653\\
0.595	-2.65465343682656\\
0.593564491995278	-2.66\\
0.591626217218923	-2.667\\
0.589628629054984	-2.674\\
0.588	-2.67954869733572\\
0.587572033501754	-2.681\\
0.585455376655935	-2.688\\
0.583281945317266	-2.695\\
0.581052957300133	-2.702\\
0.581	-2.70216289120176\\
0.578765261952199	-2.709\\
0.576424003443309	-2.716\\
0.574030810687521	-2.723\\
0.574	-2.72308855293489\\
0.571581266279723	-2.73\\
0.569082429572844	-2.737\\
0.567	-2.74272816465163\\
0.566534795498571	-2.744\\
0.563935291163023	-2.751\\
0.561291602627769	-2.758\\
0.56	-2.76137159725402\\
0.558601236318497	-2.765\\
0.555866360583279	-2.772\\
0.553093147975797	-2.779\\
0.553	-2.77923273683579\\
0.550274352185304	-2.786\\
0.547421147109053	-2.793\\
0.546	-2.79645284024212\\
0.544530803380048	-2.8\\
0.541605718988099	-2.807\\
0.539	-2.81318045043056\\
0.538652329241198	-2.814\\
0.535664251236489	-2.821\\
0.53265417274459	-2.828\\
0.532	-2.82951362404396\\
0.52961519126796	-2.835\\
0.526556821028366	-2.842\\
0.525	-2.84554917398887\\
0.523478133024626	-2.849\\
0.520381659747921	-2.856\\
0.518	-2.86136975934828\\
0.517273353987227	-2.863\\
0.514149300898153	-2.87\\
0.511021620366282	-2.877\\
0.511	-2.87704838101125\\
0.50788078860306	-2.884\\
0.504741450333463	-2.891\\
0.504	-2.89265495575412\\
0.501597107102236	-2.898\\
0.498456601141668	-2.905\\
0.497	-2.90825426643039\\
0.495318900373995	-2.912\\
0.492187408364536	-2.919\\
0.49	-2.92390814448106\\
0.489065991554547	-2.926\\
0.485953317770833	-2.933\\
0.483	-2.93967784410502\\
0.482857382986191	-2.94\\
0.479772465637476	-2.947\\
0.476708466960725	-2.954\\
0.476	-2.95562714514648\\
0.47366137756117	-2.961\\
0.470636751505015	-2.968\\
0.469	-2.97181424711676\\
0.467634748584798	-2.975\\
0.464656441003831	-2.982\\
0.462	-2.98829904012589\\
0.461705084364726	-2.989\\
0.458779086934713	-2.996\\
0.455882227354842	-3.003\\
0.455	-3.00514743101962\\
0.453014010446108	-3.01\\
0.450175981739102	-3.017\\
0.448	-3.02241947414376\\
0.447368518412522	-3.024\\
0.444593041477353	-3.031\\
0.44184875432478	-3.038\\
0.441	-3.04018210528376\\
0.439138042047833	-3.045\\
0.436460310855113	-3.052\\
0.434	-3.05850566458342\\
0.433814464965689	-3.059\\
0.431206079076105	-3.066\\
0.428630073032817	-3.073\\
0.427	-3.07747646340025\\
0.426089420336532	-3.08\\
0.423587246921973	-3.087\\
0.421119052940478	-3.094\\
0.42	-3.09720744152017\\
0.418690980699235	-3.101\\
0.416303907820649	-3.108\\
0.413954331767462	-3.115\\
0.413	-3.11787908606676\\
0.411651154642656	-3.122\\
0.40939486211263	-3.129\\
0.407182412982508	-3.136\\
0.406	-3.13980744044827\\
0.40502305487949	-3.143\\
0.402921708642598	-3.15\\
0.40087341800031	-3.157\\
0.399	-3.16357873615235\\
0.398882086230554	-3.164\\
0.396966304766488	-3.171\\
0.395113606001594	-3.178\\
0.393326448006746	-3.185\\
0.392	-3.19038818105417\\
0.391611256037362	-3.192\\
0.389980200673037	-3.199\\
0.388420445240615	-3.206\\
0.386932592346471	-3.213\\
0.385516759041331	-3.22\\
0.385	-3.22267837326047\\
0.384184857493982	-3.227\\
0.382934278212964	-3.234\\
0.38176157146144	-3.241\\
0.380674694333983	-3.248\\
0.379690033401492	-3.255\\
0.378840415172477	-3.262\\
0.378190109789206	-3.269\\
0.378	-3.27307542990403\\
0.377864354896601	-3.276\\
0.378	-3.28099295716047\\
0.378057223505579	-3.283\\
0.379005803734224	-3.29\\
0.380762865951261	-3.297\\
0.383136637931982	-3.304\\
0.385	-3.30877085793564\\
0.385868455056725	-3.311\\
0.388768024298766	-3.318\\
0.391721179321388	-3.325\\
0.392	-3.32565697688875\\
0.39466901101981	-3.332\\
0.397573493629017	-3.339\\
0.399	-3.3425001951591\\
0.400415370874756	-3.346\\
0.403182409909364	-3.353\\
0.405865108337543	-3.36\\
0.406	-3.36036139317472\\
0.408463378863599	-3.367\\
0.410971022874326	-3.374\\
0.413	-3.37987291179747\\
0.413387597595702	-3.381\\
0.415716374835472	-3.388\\
0.417954170036868	-3.395\\
0.42	-3.4016653458833\\
0.420102419385878	-3.402\\
0.422166839177029	-3.409\\
0.424145053240987	-3.416\\
0.42603923019498	-3.423\\
0.427	-3.42670498706573\\
0.427853624750006	-3.43\\
0.429590859090678	-3.437\\
0.431251537674262	-3.444\\
0.432838516887999	-3.451\\
0.434	-3.45636040364353\\
0.434355457500996	-3.458\\
0.435806710773452	-3.465\\
0.43719315542346	-3.472\\
0.438518152294583	-3.479\\
0.43978508231183	-3.486\\
0.440997455799576	-3.493\\
0.441	-3.49301534763149\\
0.442160096115471	-3.5\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.310827495390397	3.5\\
0.310024727313798	3.493\\
0.309102448071938	3.486\\
0.308055561299384	3.479\\
0.308	3.47866978853655\\
0.30688240577673	3.472\\
0.30557521710657	3.465\\
0.304128964328666	3.458\\
0.302538873060054	3.451\\
0.301	3.44480251951014\\
0.300800746835107	3.444\\
0.298913188058193	3.437\\
0.296867455620358	3.43\\
0.29465894868041	3.423\\
0.294	3.42105040222735\\
0.292285355031715	3.416\\
0.28973997575215	3.409\\
0.287017455849648	3.402\\
0.287	3.40195757872297\\
0.284113760405727	3.395\\
0.281023082261444	3.388\\
0.28	3.38580284699102\\
0.277739539099868	3.381\\
0.274259215066717	3.374\\
0.273	3.37158647826446\\
0.270575223086664	3.367\\
0.266685853250173	3.36\\
0.266	3.35881445700545\\
0.262582815137452	3.353\\
0.259	3.3471624668184\\
0.25827376787698	3.346\\
0.255886043887221	3.339\\
0.256628028169725	3.332\\
0.257290957606333	3.325\\
0.257828871230857	3.318\\
0.258246427083151	3.311\\
0.258550491730143	3.304\\
0.258748876117508	3.297\\
0.258850062484992	3.29\\
0.258863273853863	3.283\\
0.258798439559565	3.276\\
0.258666206239408	3.269\\
0.258477916781352	3.262\\
0.258245501200348	3.255\\
0.257981509845986	3.248\\
0.257698745801259	3.241\\
0.257410169854113	3.234\\
0.257128679760275	3.227\\
0.256866777008007	3.22\\
0.256636240754547	3.213\\
0.256447810235621	3.206\\
0.256310827729869	3.199\\
0.256232977781054	3.192\\
0.256219929716982	3.185\\
0.256275258929667	3.178\\
0.256400227562558	3.171\\
0.256593954275824	3.164\\
0.256853494078859	3.157\\
0.257174270037604	3.15\\
0.257550395575318	3.143\\
0.257975259411061	3.136\\
0.258442117594873	3.129\\
0.258944454125724	3.122\\
0.259	3.1212632287072\\
0.259479686445924	3.115\\
0.260041160033181	3.108\\
0.260625186421181	3.101\\
0.261229899575935	3.094\\
0.261854889103902	3.087\\
0.262501296906763	3.08\\
0.263171613564374	3.073\\
0.263869594815196	3.066\\
0.264600053851882	3.059\\
0.26536857034526	3.052\\
0.266	3.04654332803998\\
0.266182465510187	3.045\\
0.267050941274708	3.038\\
0.267976147389334	3.031\\
0.26896443886818	3.024\\
0.270021845580382	3.017\\
0.271154008327171	3.01\\
0.272366002133672	3.003\\
0.273	2.999552413505\\
0.2736642862018	2.996\\
0.275052231778223	2.989\\
0.276531300488954	2.982\\
0.278104565125337	2.975\\
0.279774708743271	2.968\\
0.28	2.96709948755352\\
0.281545494874696	2.961\\
0.283416809974692	2.954\\
0.285390106464368	2.947\\
0.287	2.94156071327477\\
0.287466735657751	2.94\\
0.289646979674044	2.933\\
0.29193157184064	2.926\\
0.294	2.9199334254224\\
0.294320839106747	2.919\\
0.296812134327204	2.912\\
0.299407929476276	2.905\\
0.301	2.90085910103754\\
0.302105750927164	2.898\\
0.304903261708001	2.891\\
0.307803998752725	2.884\\
0.308	2.88354010996435\\
0.310797657687515	2.877\\
0.31389174902369	2.87\\
0.315	2.86756149574334\\
0.31707705347568	2.863\\
0.320355612067613	2.856\\
0.322	2.85258057751239\\
0.323721818985567	2.849\\
0.327172816726302	2.842\\
0.329	2.83838224593043\\
0.330704607891283	2.835\\
0.334311773465723	2.828\\
0.336	2.82479288550464\\
0.337987955590531	2.821\\
0.341729476432315	2.814\\
0.343	2.81166552097394\\
0.345522561332751	2.807\\
0.349370723447902	2.8\\
0.35	2.79887201498828\\
0.353247295382404	2.793\\
0.357	2.78630111400989\\
0.357167021198312	2.786\\
0.36109097918658	2.779\\
0.364	2.77385563732219\\
0.365037066141078	2.772\\
0.368975958727797	2.765\\
0.371	2.76142019733785\\
0.372908233080006	2.758\\
0.376822634909897	2.751\\
0.378	2.74889717567527\\
0.380702389579381	2.744\\
0.384554001682451	2.737\\
0.385	2.73618778755123\\
0.388346055472188	2.73\\
0.392	2.72318678043414\\
0.392098642464033	2.723\\
0.395773503352141	2.716\\
0.399	2.70977323553701\\
0.39939447244185	2.709\\
0.402928696409014	2.702\\
0.406	2.69580908026668\\
0.406395240702335	2.695\\
0.409765898580529	2.688\\
0.413	2.68112961535215\\
0.413060108305517	2.681\\
0.41624924540002	2.674\\
0.419353123827055	2.667\\
0.42	2.66550650099651\\
0.422351648710333	2.66\\
0.425253510334084	2.653\\
0.427	2.64865492824948\\
0.428053316038194	2.646\\
0.430745496209401	2.639\\
0.433337157657026	2.632\\
0.434	2.6301453205735\\
0.435817865649763	2.625\\
0.438192132361801	2.618\\
0.440461175813831	2.611\\
0.441	2.60926417256765\\
0.442618273722147	2.604\\
0.444667059358558	2.597\\
0.446608392948452	2.59\\
0.448	2.58469322373055\\
0.448440559852027	2.583\\
0.450161724157468	2.576\\
0.451774875517444	2.569\\
0.453279776182859	2.562\\
0.454676358085316	2.555\\
0.455	2.55324666732849\\
0.455963734511612	2.548\\
0.457143197964755	2.541\\
0.458215307491877	2.534\\
0.459180323810789	2.527\\
0.46003858347623	2.52\\
0.46079048224285	2.513\\
0.461436454585068	2.506\\
0.461976968130979	2.499\\
0.462	2.4986301180829\\
0.462412504231553	2.492\\
0.46274361598277	2.485\\
0.462970792908544	2.478\\
0.463094551536523	2.471\\
0.463115435253308	2.464\\
0.46303399477168	2.457\\
0.46285080247323	2.45\\
0.462566460987566	2.443\\
0.462181598296442	2.436\\
0.462	2.43337358984279\\
0.461696798196657	2.429\\
0.461112689283046	2.422\\
0.46043002536106	2.415\\
0.459649573307727	2.408\\
0.458772161704385	2.401\\
0.4577986976509	2.394\\
0.456730169798077	2.387\\
0.455567653172563	2.38\\
0.455	2.37682711610624\\
0.454311422470774	2.373\\
0.452962569298686	2.366\\
0.45152315000457	2.359\\
0.449994676400671	2.352\\
0.448378786305389	2.345\\
0.448	2.34343565276042\\
0.446674555974069	2.338\\
0.444885438003489	2.331\\
0.443014290802487	2.324\\
0.441063388149516	2.317\\
0.441	2.31678014993725\\
0.43903024100355	2.31\\
0.436922017510841	2.303\\
0.434741799918841	2.296\\
0.434	2.29368377622062\\
0.432488541360233	2.289\\
0.430167767300233	2.282\\
0.427785259665183	2.275\\
0.427	2.27274089046662\\
0.425340507983002	2.268\\
0.422840817574704	2.261\\
0.420293164213376	2.254\\
0.42	2.25320542304434\\
0.417697626296117	2.247\\
0.415065754735687	2.24\\
0.413	2.23456345059613\\
0.412403623101416	2.233\\
0.409717092797212	2.226\\
0.407017618116759	2.219\\
0.406	2.21636632296541\\
0.404313159639531	2.212\\
0.401614019746708	2.205\\
0.399	2.19818982700655\\
0.398927461342546	2.198\\
0.396268776894649	2.191\\
0.393637164434022	2.184\\
0.392	2.1796048150909\\
0.391040481057115	2.177\\
0.38848519969843	2.17\\
0.385956250864082	2.163\\
0.385	2.16034131919442\\
0.38346222931202	2.156\\
0.38098861345399	2.149\\
0.378514066936882	2.142\\
0.378	2.14055611585084\\
0.376049516043404	2.135\\
0.373566273202659	2.128\\
0.371048398909478	2.121\\
0.371	2.12086759931511\\
0.3685123401403	2.114\\
0.365925161529033	2.107\\
0.364	2.1018966184768\\
0.363287991518999	2.1\\
0.360606409237999	2.093\\
0.357864661270651	2.086\\
0.357	2.08383056948689\\
0.355074688809147	2.079\\
0.352233366402632	2.072\\
0.35	2.06658505127803\\
0.349344532580614	2.065\\
0.346419954080871	2.058\\
0.343462673661194	2.051\\
0.343	2.0499079010443\\
0.340487679475026	2.044\\
0.337505367826342	2.037\\
0.336	2.03345204504397\\
0.33453060590605	2.03\\
0.331579808572936	2.023\\
0.329	2.01679541625262\\
0.328668920940716	2.016\\
0.325816708950347	2.009\\
0.323038525537562	2.002\\
0.322	1.99930240047032\\
0.320351959016322	1.995\\
0.317771033389563	1.988\\
0.315302212866813	1.981\\
0.315	1.98010603405692\\
0.312963463279921	1.974\\
0.310749590478775	1.967\\
0.308655202527055	1.96\\
0.308	1.95770289545196\\
0.306688547688949	1.953\\
0.304834276251153	1.946\\
0.303070543011755	1.939\\
0.301380077290255	1.932\\
0.301	1.93038684466273\\
0.299768632085129	1.925\\
0.298202707368349	1.918\\
0.296655412963577	1.911\\
0.295107317145861	1.904\\
0.294	1.89906166667678\\
0.293551531892541	1.897\\
0.291990116716216	1.89\\
0.290381693353769	1.883\\
0.288714398451342	1.876\\
0.287	1.86907822398412\\
0.286981057310683	1.869\\
0.285233388683249	1.862\\
0.283434108792008	1.855\\
0.281617293472292	1.848\\
0.28	1.84151224847303\\
0.279872274246748	1.841\\
0.278422242980853	1.834\\
0.277539830910031	1.827\\
0.277563502756737	1.82\\
0.278455257076016	1.813\\
0.279883138508076	1.806\\
0.28	1.80552422066153\\
0.281589711663157	1.799\\
0.283426103756818	1.792\\
0.285321034961357	1.785\\
0.287	1.77888111160731\\
0.287241364845055	1.778\\
0.289177395774879	1.771\\
0.29111052159825	1.764\\
0.293037430136665	1.757\\
0.294	1.75349541861893\\
0.29496171605557	1.75\\
0.296883089183425	1.743\\
0.29879936158983	1.736\\
0.300713079394921	1.729\\
0.301	1.72795077978426\\
0.302630073303367	1.722\\
0.304547813148671	1.715\\
0.306467137416101	1.708\\
0.308	1.70241714808455\\
0.308389250514626	1.701\\
0.310314105870707	1.694\\
0.31223855991049	1.687\\
0.31416042722198	1.68\\
0.315	1.67693617846455\\
0.316076753446238	1.673\\
0.317982762930987	1.666\\
0.319873203997797	1.659\\
0.321742400069001	1.652\\
0.322	1.65102396794922\\
0.323585367724996	1.645\\
0.325394853260605	1.638\\
0.327164091593353	1.631\\
0.328886477809929	1.624\\
0.329	1.623525825611\\
0.330559347952636	1.617\\
0.332174124889884	1.61\\
0.333725054056552	1.603\\
0.335207070400598	1.596\\
0.336	1.59206605364616\\
0.336618552404066	1.589\\
0.337957020706475	1.582\\
0.339216130204421	1.575\\
0.340393467779612	1.568\\
0.34148728382633	1.561\\
0.342496507877729	1.554\\
0.343	1.55018677685289\\
0.343423444937912	1.547\\
0.344268448041844	1.54\\
0.345028925515882	1.533\\
0.345705988079404	1.526\\
0.346301315662926	1.519\\
0.346816916643517	1.512\\
0.347255434373604	1.505\\
0.347619705531161	1.498\\
0.347913079216196	1.491\\
0.34813915099856	1.484\\
0.348301799935957	1.477\\
0.348405134853348	1.47\\
0.348453480690726	1.463\\
0.348451338451933	1.456\\
0.348403335364877	1.449\\
0.348314098806085	1.442\\
0.348188475612235	1.435\\
0.348031429135428	1.428\\
0.347848069603662	1.421\\
0.347643880622801	1.414\\
0.347424940285972	1.407\\
0.347198081422562	1.4\\
0.346971520357746	1.393\\
0.346755456442854	1.386\\
0.346562735112878	1.379\\
0.346410310098685	1.372\\
0.346320339154435	1.365\\
0.346321769231086	1.358\\
0.346451469266049	1.351\\
0.346754006724675	1.344\\
0.347278786412826	1.337\\
0.348072508324536	1.33\\
0.349169067499738	1.323\\
0.35	1.31889107626112\\
0.350580638176735	1.316\\
0.352293285864592	1.309\\
0.354274862024361	1.302\\
0.356487698605831	1.295\\
0.357	1.29351162657765\\
0.358896284588742	1.288\\
0.361473606641756	1.281\\
0.364	1.27451246941897\\
0.364201067882227	1.274\\
0.36708237191868	1.267\\
0.370108371294949	1.26\\
0.371	1.25801780264885\\
0.373312809665482	1.253\\
0.376695257592266	1.246\\
0.378	1.2434046870935\\
0.380302996741821	1.239\\
0.384124542193201	1.232\\
0.385	1.23044591976365\\
0.388217339190473	1.225\\
0.392	1.21879547681099\\
0.392508974341898	1.218\\
0.397050232399421	1.211\\
0.399	1.20802974669322\\
0.401753072525745	1.204\\
0.406	1.19779658036563\\
0.406563681522355	1.197\\
0.411480515571483	1.19\\
0.413	1.18781603091968\\
0.416431167610912	1.183\\
0.42	1.17791654194846\\
0.421370812867777	1.176\\
0.426286530766511	1.169\\
0.427	1.16796415595955\\
0.431164173907587	1.162\\
0.434	1.15784674710618\\
0.435965159958551	1.155\\
0.440683370973549	1.148\\
0.441	1.1475190702854\\
0.445329527856932	1.141\\
0.448	1.13687286872496\\
0.449872965455666	1.134\\
0.454317545473709	1.127\\
0.455	1.12589672049284\\
0.458672220545396	1.12\\
0.462	1.11450382219881\\
0.462916296440449	1.113\\
0.467066795865393	1.106\\
0.469	1.10264541161202\\
0.471114070084606	1.099\\
0.475058265805293	1.092\\
0.476	1.09028016905798\\
0.47891021169655	1.085\\
0.482655097672661	1.078\\
0.483	1.0773363110877\\
0.486315802882883	1.071\\
0.489869636403929	1.064\\
0.49	1.06373548452248\\
0.493344596728662	1.057\\
0.496716390316106	1.05\\
0.497	1.0493930556061\\
0.500011912242754	1.043\\
0.503210977908712	1.036\\
0.504	1.03421942860132\\
0.506333664463831	1.029\\
0.509369544028108	1.022\\
0.511	1.01812292064905\\
0.512326167595166	1.015\\
0.515208482601682	1.008\\
0.518	1.00101461048366\\
0.518005900741799	1.001\\
0.5207442881721	0.994\\
0.523403139690254	0.987\\
0.525	0.982665658772962\\
0.525993758275485	0.98\\
0.528523757236676	0.973\\
0.530982624387811	0.966\\
0.532	0.963013280968973\\
0.533385031346583	0.959\\
0.535730429180754	0.952\\
0.538013221921613	0.945\\
0.539	0.941883152379715\\
0.540247093978835	0.938\\
0.542432447245302	0.931\\
0.544564134674045	0.924\\
0.546	0.919160095467972\\
0.546650847789885	0.917\\
0.548702119661992	0.91\\
0.5507091886196	0.903\\
0.552675555939034	0.896\\
0.553	0.894814224000772\\
0.554618172456796	0.889\\
0.55652960836272	0.882\\
0.558411068928256	0.875\\
0.56	0.868996679626023\\
0.56026861493761	0.868\\
0.562116892282113	0.861\\
0.563947169689527	0.854\\
0.565763908440427	0.847\\
0.567	0.84219645010388\\
0.567576318608954	0.84\\
0.569394300465009	0.833\\
0.571213239730557	0.826\\
0.573038527682332	0.819\\
0.574	0.815313955366957\\
0.574882529948478	0.812\\
0.57675170292561	0.805\\
0.578645204144268	0.798\\
0.580569823754243	0.791\\
0.581	0.789447948575954\\
0.582543423318971	0.784\\
0.584565918372362	0.777\\
0.586642237580979	0.77\\
0.588	0.765530285752103\\
0.58878623102745	0.763\\
0.591010843523146	0.756\\
0.593316827507684	0.749\\
0.595	0.744060948594923\\
0.595718904075861	0.742\\
0.598234185840379	0.735\\
0.600864111887767	0.728\\
0.602	0.725084924972531\\
0.603630084121404	0.721\\
0.606542941768483	0.714\\
0.609	0.708372237093692\\
0.609613623280306	0.707\\
0.61286633963823	0.7\\
0.616	0.693609478385783\\
0.616306089840414	0.693\\
0.619961794439739	0.686\\
0.623	0.680488903791414\\
0.623840462799592	0.679\\
0.627967917284957	0.672\\
0.63	0.668719961313258\\
0.632358674784431	0.665\\
0.637	0.658045453216068\\
0.637031025538477	0.658\\
0.64200780015514	0.651\\
0.644	0.648330607261395\\
0.647302598306844	0.644\\
0.651	0.639370860813858\\
0.652933213102261	0.637\\
0.658	0.631053486240138\\
0.65891539645502	0.63\\
0.665	0.623283497151517\\
0.665261618901684	0.623\\
0.671981444807172	0.616\\
0.672	0.615981395174781\\
0.679	0.609078683511595\\
0.679081080263226	0.609\\
0.686	0.602519295421744\\
0.686562667326973	0.602\\
0.693	0.59625464518443\\
0.694424872060349	0.595\\
0.7	0.590244029438199\\
0.702662797925973	0.588\\
0.707	0.584452790546381\\
0.711268018672892	0.581\\
0.714	0.57885160703715\\
0.720229176361739	0.574\\
0.721	0.573415524005498\\
0.728	0.568138538265635\\
0.72952002134278	0.567\\
0.735	0.56299505776396\\
0.739125001475003	0.56\\
0.742	0.557960700158632\\
0.749	0.55302193235396\\
0.74903110809059	0.553\\
0.756	0.548191313152809\\
0.759187585677617	0.546\\
0.763	0.543432177930728\\
0.769598539978164	0.539\\
0.77	0.538735566793256\\
0.777	0.534115248313817\\
0.780207102148546	0.532\\
0.784	0.529543361094623\\
0.791	0.525010642767702\\
0.791016368405742	0.525\\
0.798	0.520535372186175\\
0.801961748441773	0.518\\
0.805	0.516086854796481\\
0.812	0.511666543660999\\
0.813050332267028	0.511\\
0.819	0.507281034986276\\
0.824233408840209	0.504\\
0.826	0.502908395402084\\
0.833	0.498558491761098\\
0.835494753827187	0.497\\
0.84	0.494223485315601\\
0.84682199075507	0.49\\
0.847	0.489891219444526\\
0.854	0.485579761469784\\
0.858166349409715	0.483\\
0.861	0.481266679022162\\
0.868	0.47695681821283\\
0.869542931115956	0.476\\
0.875	0.472654351668002\\
0.880926343293199	0.469\\
0.882	0.468345175804817\\
0.889	0.464043286204483\\
0.892304693521597	0.462\\
0.896	0.459738793143945\\
0.903	0.4554305816369\\
0.90369490671008	0.455\\
0.91	0.451131784757413\\
0.91508197362082	0.448\\
0.917	0.446829348974722\\
0.924	0.442535485035807\\
0.92649329513356	0.441\\
0.931	0.438250940377936\\
0.937955115334883	0.434\\
0.938	0.433972827330645\\
0.945	0.429721888097298\\
0.949484002016124	0.427\\
0.952	0.425487914075864\\
0.959	0.421284660889168\\
0.96114323743635	0.42\\
0.966	0.417120475072524\\
0.972989304957692	0.413\\
0.973	0.412993767859359\\
0.98	0.40892999987314\\
0.985094898835732	0.406\\
0.987	0.404919013308758\\
0.994	0.400980748429235\\
0.997560381402566	0.399\\
1.001	0.397116184501987\\
1.008	0.393331987436426\\
1.01049421701615	0.392\\
1.015	0.389637162803311\\
1.022	0.386025476938818\\
1.0240119452373	0.385\\
1.029	0.382509700576323\\
1.036	0.379073501072762\\
1.03821117747938	0.378\\
1.043	0.375727549995661\\
1.05	0.372451893414492\\
1.05312983904289	0.371\\
1.057	0.369247636828908\\
1.064	0.366100933166214\\
1.06869766663694	0.364\\
1.071	0.362995390261149\\
1.078	0.359933713195109\\
1.08470868609947	0.357\\
1.085	0.356875632599061\\
1.092	0.353848241753118\\
1.099	0.350796049855168\\
1.1007937561801	0.35\\
1.106	0.347738586431198\\
1.113	0.344641484324534\\
1.11662680254153	0.343\\
1.12	0.341502037674451\\
1.127	0.338309640557825\\
1.13192507315457	0.336\\
1.134	0.335042462782528\\
1.141	0.331706877678926\\
1.14649861539644	0.329\\
1.148	0.328270330680574\\
1.155	0.324746275988791\\
1.16026141158973	0.322\\
1.162	0.321101104631503\\
1.169	0.317345034103638\\
1.17320726981473	0.315\\
1.176	0.313452841511387\\
1.183	0.309422223777637\\
1.18537844550092	0.308\\
1.19	0.305243753601438\\
1.19683391656383	0.301\\
1.197	0.300896904453242\\
1.204	0.296389941957455\\
1.20756904231939	0.294\\
1.211	0.291695416002616\\
1.21772177710949	0.287\\
1.218	0.286804597501367\\
1.225	0.28171375511727\\
1.2272722558154	0.28\\
1.232	0.276402466038966\\
1.23631466228378	0.273\\
1.239	0.270858404178997\\
1.24488671991356	0.266\\
1.246	0.265068537056499\\
1.253	0.259018352067711\\
1.25302065078999	0.259\\
1.26	0.252690390806979\\
1.26074277230734	0.252\\
1.267	0.246069377991995\\
1.26810051618623	0.245\\
1.274	0.239140573980941\\
1.2751240748918	0.238\\
1.281	0.23189269081457\\
1.28184445761527	0.231\\
1.288	0.224322795050022\\
1.28829435944851	0.224\\
1.29451917232599	0.217\\
1.295	0.216444888672649\\
1.30059185676597	0.21\\
1.302	0.208342287463301\\
1.30666962286491	0.203\\
1.309	0.200366725022219\\
1.31368917845226	0.196\\
1.316	0.194365530709961\\
1.323	0.193925663529121\\
1.32950641046517	0.196\\
1.33	0.196145034740209\\
1.337	0.198732294942798\\
1.344	0.201219347731599\\
1.34940909710128	0.203\\
1.351	0.203518733539628\\
1.358	0.20561114924591\\
1.365	0.207485352996489\\
1.372	0.209143465451345\\
1.37612951791342	0.21\\
1.379	0.210599663249182\\
1.386	0.211867225212408\\
1.393	0.212948796038736\\
1.4	0.213859524050893\\
1.407	0.214618251117876\\
1.414	0.215248402990842\\
1.421	0.215778753069692\\
1.428	0.216243397044162\\
1.435	0.216679841975929\\
1.44006830281279	0.217\\
1.442	0.217126709432872\\
1.449	0.217614194606065\\
1.456	0.218144126326237\\
1.463	0.218706476284104\\
1.47	0.219276075593015\\
1.477	0.219820574478959\\
1.484	0.220307665591318\\
1.491	0.220709594661027\\
1.498	0.221004610264119\\
1.505	0.221176684226852\\
1.512	0.221214793245431\\
1.519	0.221111880732948\\
1.526	0.220864144293995\\
1.533	0.220470606108812\\
1.54	0.219932936880685\\
1.547	0.219255646126736\\
1.554	0.218446475062019\\
1.561	0.217517287197635\\
1.56454241949496	0.217\\
1.568	0.216493023400281\\
1.575	0.215397255375134\\
1.582	0.214252984448724\\
1.589	0.213102645566872\\
1.596	0.212001971097455\\
1.603	0.211021738698168\\
1.61	0.210246648669378\\
1.61366401164887	0.21\\
1.617	0.209769382509237\\
1.624	0.209678555695535\\
1.63010173086394	0.21\\
1.631	0.210047872350902\\
1.638	0.210906921327201\\
1.645	0.212245910076837\\
1.652	0.214011001036881\\
1.659	0.21611862934384\\
1.66159630593125	0.217\\
1.666	0.218457561973809\\
1.673	0.22094200974569\\
1.68	0.223501311628976\\
1.68133703237476	0.224\\
1.687	0.226056081203743\\
1.694	0.228568957235248\\
1.7009895305202	0.231\\
1.701	0.23100355575266\\
1.708	0.233323735438432\\
1.715	0.23551804535997\\
1.722	0.237570045724101\\
1.72356496270177	0.238\\
1.729	0.239467906077491\\
1.736	0.241205439895073\\
1.743	0.242776712577251\\
1.75	0.244177389615007\\
1.75467301048948	0.245\\
1.757	0.245405370067085\\
1.764	0.246459681411395\\
1.771	0.2473371475904\\
1.778	0.248036432555433\\
1.785	0.248556437307867\\
1.792	0.24889610745164\\
1.799	0.249054356438433\\
1.806	0.249029928928184\\
1.813	0.248821365973083\\
1.82	0.248426925023639\\
1.827	0.247844554639443\\
1.834	0.247071872103362\\
1.841	0.246106123697029\\
1.84766418189401	0.245\\
1.848	0.244944368636238\\
1.855	0.243586246045578\\
1.862	0.242024267804878\\
1.869	0.24025393517109\\
1.876	0.23827040618305\\
1.87686385210154	0.238\\
1.883	0.236070078061657\\
1.89	0.233644240467997\\
1.89696429318331	0.231\\
1.897	0.23098633216916\\
1.904	0.228086796667104\\
1.911	0.224938296811351\\
1.91294342962541	0.224\\
1.918	0.221526648249999\\
1.925	0.217843795491512\\
1.92650572675382	0.217\\
1.932	0.213868824226756\\
1.93834845177797	0.21\\
1.939	0.209595114960835\\
1.946	0.204990144304608\\
1.94885410628124	0.203\\
1.953	0.200040094023501\\
1.95835077832207	0.196\\
1.96	0.194721213344212\\
1.967	0.189000850107127\\
1.96700099392959	0.189\\
1.974	0.1828263922298\\
1.97489452124444	0.182\\
1.981	0.176164130044648\\
1.98216652933583	0.175\\
1.988	0.168956534695217\\
1.98888707925428	0.168\\
1.995	0.161133117501246\\
1.99511419603465	0.161\\
2.00087817372998	0.154\\
2.002	0.152571737375928\\
2.00623325707984	0.147\\
2.009	0.143165711158888\\
2.01121598078853	0.14\\
2.01585270732222	0.133\\
2.016	0.132765789733654\\
2.02014324232439	0.126\\
2.023	0.121025631849489\\
2.02413574782782	0.119\\
2.0278284910001	0.112\\
2.03	0.107585803220744\\
2.03124636625698	0.105\\
2.03439358251455	0.0979999999999999\\
2.037	0.0917135683874373\\
2.03729087541705	0.0909999999999997\\
2.03993432136886	0.0840000000000001\\
2.04234435988676	0.077\\
2.044	0.0716989450494427\\
2.04452398151622	0.0699999999999998\\
2.04647581368433	0.0629999999999997\\
2.04821035442526	0.056\\
2.04973130224805	0.0489999999999999\\
2.051	0.0422258840339771\\
2.05104199013795	0.0419999999999998\\
2.05214394511587	0.0350000000000001\\
2.05304219811408	0.028\\
2.05373872873147	0.0209999999999999\\
2.05423510752277	0.0139999999999998\\
2.05453247665831	0.00700000000000012\\
2.05463152202559	0\\
2.05453247670239	-0.00700000000000012\\
2.05423510842457	-0.0139999999999998\\
2.05373872892657	-0.0209999999999999\\
2.05304219598796	-0.028\\
2.05214394514422	-0.0350000000000001\\
2.05104199052177	-0.0419999999999998\\
2.051	-0.042225886471964\\
2.04973130422512	-0.0489999999999999\\
2.04821035510108	-0.056\\
2.0464758129869	-0.0629999999999997\\
2.04452398143613	-0.0699999999999998\\
2.044	-0.0716989456038296\\
2.04234436006548	-0.077\\
2.03993432137364	-0.0840000000000001\\
2.03729087618784	-0.0909999999999997\\
2.037	-0.0917135699779577\\
2.03439358195889	-0.0979999999999999\\
2.03124636742204	-0.105\\
2.03	-0.107585805347789\\
2.02782849115104	-0.112\\
2.02413574797566	-0.119\\
2.023	-0.121025631077581\\
2.02014324194604	-0.126\\
2.016	-0.13276578770789\\
2.01585270594804	-0.133\\
2.01121598311326	-0.14\\
2.009	-0.143165712217189\\
2.00623325573072	-0.147\\
2.002	-0.152571734756806\\
2.0008781716992	-0.154\\
1.99511419204236	-0.161\\
1.995	-0.161133112990857\\
1.98888708035975	-0.168\\
1.988	-0.168956535128847\\
1.98216653000668	-0.175\\
1.981	-0.176164130208907\\
1.97489452024745	-0.182\\
1.974	-0.182826391201901\\
1.96700099550163	-0.189\\
1.967	-0.189000851452029\\
1.96	-0.194721211345813\\
1.9583507763477	-0.196\\
1.953	-0.200040094193341\\
1.94885410585616	-0.203\\
1.946	-0.204990144507033\\
1.939	-0.209595114914322\\
1.93834845142959	-0.21\\
1.932	-0.213868826237173\\
1.92650572873416	-0.217\\
1.925	-0.217843795698618\\
1.918	-0.221526649772411\\
1.91294343103447	-0.224\\
1.911	-0.224938296852019\\
1.904	-0.228086797555934\\
1.897	-0.230986330178953\\
1.89696428799634	-0.231\\
1.89	-0.23364424032211\\
1.883	-0.236070078644189\\
1.87686385985375	-0.238\\
1.876	-0.23827040873071\\
1.869	-0.240253938110746\\
1.862	-0.242024268226486\\
1.855	-0.243586246913862\\
1.848	-0.244944369167864\\
1.84766418544215	-0.245\\
1.841	-0.246106124778719\\
1.834	-0.247071870746846\\
1.827	-0.247844556191624\\
1.82	-0.248426926433416\\
1.813	-0.248821366415261\\
1.806	-0.249029925406023\\
1.799	-0.249054355442169\\
1.792	-0.248896107273619\\
1.785	-0.248556438721596\\
1.778	-0.248036436847546\\
1.771	-0.247337141912858\\
1.764	-0.24645967411959\\
1.757	-0.245405370100746\\
1.75467301922702	-0.245\\
1.75	-0.244177386316723\\
1.743	-0.24277671198828\\
1.736	-0.241205441017844\\
1.729	-0.239467906996865\\
1.72356494575216	-0.238\\
1.722	-0.237570051100717\\
1.715	-0.235518043285061\\
1.708	-0.233323738341717\\
1.701	-0.231003549680379\\
1.70098954841323	-0.231\\
1.694	-0.228568954572253\\
1.687	-0.226056080591266\\
1.68133702052973	-0.224\\
1.68	-0.22350131675901\\
1.673	-0.220942014390837\\
1.666	-0.218457571105682\\
1.66159628044581	-0.217\\
1.659	-0.216118637597932\\
1.652	-0.214011005603616\\
1.645	-0.212245910173153\\
1.638	-0.210906920231448\\
1.631	-0.210047875061156\\
1.63010148933955	-0.21\\
1.624	-0.209678632514345\\
1.617	-0.209769387890896\\
1.61366405132718	-0.21\\
1.61	-0.210246649658077\\
1.603	-0.211021751816363\\
1.596	-0.212001968339405\\
1.589	-0.213102648167307\\
1.582	-0.214253015218524\\
1.575	-0.215397255555065\\
1.568	-0.216493027196331\\
1.56454241778471	-0.217\\
1.561	-0.217517282650405\\
1.554	-0.218446473955317\\
1.547	-0.219255644508367\\
1.54	-0.219932935791141\\
1.533	-0.220470608834375\\
1.526	-0.220864146056658\\
1.519	-0.221111874777796\\
1.512	-0.221214793017443\\
1.505	-0.221176691081209\\
1.498	-0.221004612593925\\
1.491	-0.220709612006114\\
1.484	-0.220307663712088\\
1.477	-0.219820559294641\\
1.47	-0.219276077279666\\
1.463	-0.218706467264303\\
1.456	-0.21814412498565\\
1.449	-0.217614194471796\\
1.442	-0.217126709395435\\
1.44006830673577	-0.217\\
1.435	-0.216679841214134\\
1.428	-0.216243398544844\\
1.421	-0.215778754406566\\
1.414	-0.215248403979537\\
1.407	-0.214618248628899\\
1.4	-0.213859523638695\\
1.393	-0.2129487976244\\
1.386	-0.211867224986577\\
1.379	-0.210599666075047\\
1.37612951164879	-0.21\\
1.372	-0.209143464769259\\
1.365	-0.207485350882849\\
1.358	-0.205611148539433\\
1.351	-0.203518733707691\\
1.34940910380295	-0.203\\
1.344	-0.201219341401025\\
1.337	-0.198732297471749\\
1.33	-0.196145034121575\\
1.32950641276147	-0.196\\
1.323	-0.193925662570884\\
1.316	-0.19436552841024\\
1.31368917359019	-0.196\\
1.309	-0.200366724839504\\
1.30666961700967	-0.203\\
1.302	-0.20834229961068\\
1.3005918608654	-0.21\\
1.295	-0.216444880186247\\
1.29451916867486	-0.217\\
1.28829437893854	-0.224\\
1.288	-0.224322816668665\\
1.28184445660482	-0.231\\
1.281	-0.231892692194072\\
1.2751240501434	-0.238\\
1.274	-0.239140547539044\\
1.26810050921275	-0.245\\
1.267	-0.246069368552132\\
1.26074283233225	-0.252\\
1.26	-0.252690448178685\\
1.25302072321361	-0.259\\
1.253	-0.259018416434229\\
1.246	-0.265068542521528\\
1.24488673050684	-0.266\\
1.239	-0.27085840227411\\
1.23631466001636	-0.273\\
1.232	-0.276402479553395\\
1.22727226861568	-0.28\\
1.225	-0.281713754917134\\
1.218	-0.286804602353601\\
1.21772178452692	-0.287\\
1.211	-0.291695410286225\\
1.20756903392883	-0.294\\
1.204	-0.296389950448181\\
1.197	-0.300896893046672\\
1.19683389732049	-0.301\\
1.19	-0.305243752503743\\
1.18537839407019	-0.308\\
1.183	-0.309422184945428\\
1.176	-0.313452842278918\\
1.17320728459202	-0.315\\
1.169	-0.317345046210107\\
1.162	-0.321101104734757\\
1.16026141156964	-0.322\\
1.155	-0.324746262826883\\
1.148	-0.32827030787711\\
1.14649856812121	-0.329\\
1.141	-0.331706899043297\\
1.134	-0.335042463397539\\
1.13192507912546	-0.336\\
1.127	-0.338309645703726\\
1.12	-0.341502032911675\\
1.11662689690009	-0.343\\
1.113	-0.344641553371118\\
1.106	-0.347738586619002\\
1.10079374559686	-0.35\\
1.099	-0.350796045521832\\
1.092	-0.353848259241546\\
1.085	-0.356875496518108\\
1.0847083729355	-0.357\\
1.078	-0.359933710612346\\
1.071	-0.36299539131258\\
1.06869767100001	-0.364\\
1.064	-0.366100935274804\\
1.057	-0.369247636973653\\
1.05312985142841	-0.371\\
1.05	-0.3724519017223\\
1.043	-0.375727552211095\\
1.03821117094534	-0.378\\
1.036	-0.379073495423461\\
1.029	-0.38250969918107\\
1.0240119416164	-0.385\\
1.022	-0.386025477166708\\
1.015	-0.389637167892752\\
1.0104942433595	-0.392\\
1.008	-0.393331999091768\\
1.001	-0.397116184848135\\
0.997560381852948	-0.399\\
0.994	-0.400980751189966\\
0.987	-0.404919016829923\\
0.985094848475099	-0.406\\
0.98	-0.408929936053171\\
0.973	-0.412993757744615\\
0.972989287316327	-0.413\\
0.966	-0.417120430808931\\
0.961143223039055	-0.42\\
0.959	-0.421284655845306\\
0.952	-0.425487944390663\\
0.949484019897064	-0.427\\
0.945	-0.429721884442758\\
0.938	-0.433972819686255\\
0.937955103022018	-0.434\\
0.931	-0.438250941562949\\
0.926493187711888	-0.441\\
0.924	-0.442535377557292\\
0.917	-0.446829351860129\\
0.915081957650833	-0.448\\
0.91	-0.451131800099031\\
0.903694924482596	-0.455\\
0.903	-0.455430580905801\\
0.896	-0.459738801108482\\
0.892304814745118	-0.462\\
0.889	-0.464043387432199\\
0.882	-0.468345140738968\\
0.88092628628752	-0.469\\
0.875	-0.472654338254598\\
0.869542937106104	-0.476\\
0.868	-0.476956832531032\\
0.861	-0.481266677321145\\
0.858166343801026	-0.483\\
0.854	-0.485579758668499\\
0.847	-0.48989122187896\\
0.846821994497914	-0.49\\
0.84	-0.494223406114106\\
0.835494639134531	-0.497\\
0.833	-0.498558459305929\\
0.826	-0.50290837766776\\
0.824233407012118	-0.504\\
0.819	-0.507281035455552\\
0.813050308256011	-0.511\\
0.812	-0.511666526915901\\
0.805	-0.516086866477211\\
0.801961777366265	-0.518\\
0.798	-0.520535387299733\\
0.791016357370385	-0.525\\
0.791	-0.525010635597746\\
0.784	-0.52954336713056\\
0.780207105476314	-0.532\\
0.777	-0.534115254768109\\
0.77	-0.538735579203665\\
0.769598584953253	-0.539\\
0.763	-0.543432285822641\\
0.759187482986575	-0.546\\
0.756	-0.548191229169914\\
0.749031045191661	-0.553\\
0.749	-0.553021888004191\\
0.742	-0.557960586928155\\
0.739124875166771	-0.56\\
0.735	-0.562995046164098\\
0.729519994713136	-0.567\\
0.728	-0.568138527554773\\
0.721	-0.57341552851229\\
0.720229185236831	-0.574\\
0.714	-0.578851621345873\\
0.711268004416535	-0.581\\
0.707	-0.58445276228401\\
0.702662775664483	-0.588\\
0.7	-0.590244010186392\\
0.694424898186674	-0.595\\
0.693	-0.59625467204838\\
0.6865626510989	-0.602\\
0.686	-0.602519266784771\\
0.679081072220347	-0.609\\
0.679	-0.60907867709822\\
0.672	-0.615981406545478\\
0.671981456040501	-0.616\\
0.665261616658795	-0.623\\
0.665	-0.623283494703893\\
0.658915363683695	-0.63\\
0.658	-0.631053447502901\\
0.652933304907374	-0.637\\
0.651	-0.639370968731773\\
0.647302612612582	-0.644\\
0.644	-0.648330610080324\\
0.642007792622525	-0.651\\
0.637031090360147	-0.658\\
0.637	-0.658045548294722\\
0.632358655939811	-0.665\\
0.63	-0.668719945684571\\
0.627967922590895	-0.672\\
0.62384046391543	-0.679\\
0.623	-0.680488897532305\\
0.619961791446345	-0.686\\
0.616306126382839	-0.693\\
0.616	-0.693609546831913\\
0.612866335149312	-0.7\\
0.609613616690842	-0.707\\
0.609	-0.708372243171887\\
0.60654294617715	-0.714\\
0.603630058553278	-0.721\\
0.602	-0.725084880927663\\
0.600864105024836	-0.728\\
0.598234186180186	-0.735\\
0.595718907875254	-0.742\\
0.595	-0.744060955627332\\
0.593316826231837	-0.749\\
0.591010842748851	-0.756\\
0.588786233371251	-0.763\\
0.588	-0.765530345075158\\
0.586642275623602	-0.77\\
0.584565930375885	-0.777\\
0.582543454014913	-0.784\\
0.581	-0.789448030098954\\
0.580569844220593	-0.791\\
0.578645212039164	-0.798\\
0.576751703973751	-0.805\\
0.57488253166107	-0.812\\
0.574	-0.815313990348558\\
0.573038542372836	-0.819\\
0.571213241197043	-0.826\\
0.569394287741299	-0.833\\
0.567576323221254	-0.84\\
0.567	-0.842196472093673\\
0.565763920948719	-0.847\\
0.563947168901967	-0.854\\
0.56211690025441	-0.861\\
0.560268622969651	-0.868\\
0.56	-0.868996704705917\\
0.558411067281554	-0.875\\
0.556529601749891	-0.882\\
0.554618174800985	-0.889\\
0.553	-0.894814273208504\\
0.552675569776457	-0.896\\
0.550709195626338	-0.903\\
0.548702129894083	-0.91\\
0.54665082820046	-0.917\\
0.546	-0.919160054590708\\
0.544564136812815	-0.924\\
0.542432470035723	-0.931\\
0.540247090651314	-0.938\\
0.539	-0.941883210523891\\
0.538013255448915	-0.945\\
0.535730446756112	-0.952\\
0.533385029986661	-0.959\\
0.532	-0.963013274429116\\
0.530982626157144	-0.966\\
0.528523777427409	-0.973\\
0.525993765798618	-0.98\\
0.525	-0.982665674693139\\
0.52340313964444	-0.987\\
0.520744308549193	-0.994\\
0.51800591923596	-1.001\\
0.518	-1.00101465621675\\
0.515208482862974	-1.008\\
0.512326167374514	-1.015\\
0.511	-1.018122932375\\
0.509369552176349	-1.022\\
0.506333663609473	-1.029\\
0.504	-1.0342194386026\\
0.503210984506901	-1.036\\
0.500011899537223	-1.043\\
0.497	-1.0493930478705\\
0.496716383439648	-1.05\\
0.49334460667615	-1.057\\
0.49	-1.06373548675206\\
0.489869637128396	-1.064\\
0.486315791941839	-1.071\\
0.483	-1.07733631431992\\
0.482655098854548	-1.078\\
0.478910225218813	-1.085\\
0.476	-1.09028019417679\\
0.47505827950034	-1.092\\
0.471114087661675	-1.099\\
0.469	-1.10264545196296\\
0.467066811768782	-1.106\\
0.462916297256196	-1.113\\
0.462	-1.1145038170069\\
0.458672212248122	-1.12\\
0.455	-1.12589671060149\\
0.454317536456775	-1.127\\
0.44987296532908	-1.134\\
0.448	-1.13687286066529\\
0.445329502790813	-1.141\\
0.441	-1.14751902908051\\
0.440683344700508	-1.148\\
0.435965166164806	-1.155\\
0.434	-1.15784671888409\\
0.431164153687832	-1.162\\
0.427	-1.16796417028398\\
0.426286541482427	-1.169\\
0.421370830569147	-1.176\\
0.42	-1.17791655926271\\
0.416431161514182	-1.183\\
0.413	-1.18781602870735\\
0.411480515885476	-1.19\\
0.406563669833751	-1.197\\
0.406	-1.19779656624812\\
0.401753070112685	-1.204\\
0.399	-1.20802974404193\\
0.397050220586942	-1.211\\
0.392508974034183	-1.218\\
0.392	-1.2187954761934\\
0.388217338651197	-1.225\\
0.385	-1.23044592087013\\
0.384124543504982	-1.232\\
0.380302994290402	-1.239\\
0.378	-1.24340467597539\\
0.376695251236426	-1.246\\
0.37331281080637	-1.253\\
0.371	-1.25801780593433\\
0.370108372418408	-1.26\\
0.367082374271824	-1.267\\
0.364201077752871	-1.274\\
0.364	-1.27451249010386\\
0.361473599434865	-1.281\\
0.358896289189875	-1.288\\
0.357	-1.29351162892689\\
0.356487697239658	-1.295\\
0.354274860685381	-1.302\\
0.352293286323926	-1.309\\
0.350580638502004	-1.316\\
0.35	-1.31889106301113\\
0.349169062230468	-1.323\\
0.348072512870433	-1.33\\
0.347278783048045	-1.337\\
0.346754041589889	-1.344\\
0.34645147173941	-1.351\\
0.3463217659606	-1.358\\
0.3463203306099	-1.365\\
0.346410269199773	-1.372\\
0.346562751187348	-1.379\\
0.34675543602873	-1.386\\
0.346971547680736	-1.393\\
0.347198094220311	-1.4\\
0.347424958450871	-1.407\\
0.34764391240858	-1.414\\
0.347848070521069	-1.421\\
0.348031401933823	-1.428\\
0.348188479893177	-1.435\\
0.34831409400718	-1.442\\
0.348403319268289	-1.449\\
0.348451380813754	-1.456\\
0.348453472550961	-1.463\\
0.34840515529906	-1.47\\
0.348301795061414	-1.477\\
0.348139143741121	-1.484\\
0.347913103597695	-1.491\\
0.347619701652295	-1.498\\
0.347255441088309	-1.505\\
0.346816944530741	-1.512\\
0.346301292546946	-1.519\\
0.345705966620365	-1.526\\
0.345028920459982	-1.533\\
0.344268448115875	-1.54\\
0.34342344123229	-1.547\\
0.343	-1.55018678816941\\
0.342496516590543	-1.554\\
0.341487267459977	-1.561\\
0.340393471313844	-1.568\\
0.339216126840326	-1.575\\
0.337957005621426	-1.582\\
0.336618553732978	-1.589\\
0.336	-1.5920660259342\\
0.33520705761009	-1.596\\
0.333725054896908	-1.603\\
0.33217414602851	-1.61\\
0.33055934650034	-1.617\\
0.329	-1.62352580258926\\
0.328886472212415	-1.624\\
0.327164087449668	-1.631\\
0.325394845605304	-1.638\\
0.323585350812358	-1.645\\
0.322	-1.65102378240816\\
0.321742346865057	-1.652\\
0.319873204633669	-1.659\\
0.317982764775147	-1.666\\
0.316076749529983	-1.673\\
0.315	-1.67693615835181\\
0.31416041970707	-1.68\\
0.312238571427814	-1.687\\
0.310314135236327	-1.694\\
0.308389239822569	-1.701\\
0.308	-1.70241713673584\\
0.306467158245881	-1.708\\
0.304547797114496	-1.715\\
0.302630073373411	-1.722\\
0.301	-1.72795073909448\\
0.300713066687063	-1.729\\
0.298799362860771	-1.736\\
0.296883091238468	-1.743\\
0.29496170621228	-1.75\\
0.294	-1.75349547074976\\
0.293037464109905	-1.757\\
0.291110526953592	-1.764\\
0.289177409139603	-1.771\\
0.287241366348694	-1.778\\
0.287	-1.77888114037925\\
0.285321064923397	-1.785\\
0.283426107028306	-1.792\\
0.281589709849833	-1.799\\
0.28	-1.80552433623373\\
0.279883168316561	-1.806\\
0.278455261180129	-1.813\\
0.277563495846142	-1.82\\
0.277539819267032	-1.827\\
0.278422244389481	-1.834\\
0.279872275374754	-1.841\\
0.28	-1.84151223527986\\
0.281617312400378	-1.848\\
0.283434120591797	-1.855\\
0.285233388722825	-1.862\\
0.286981056878833	-1.869\\
0.287	-1.869078225952\\
0.288714400165787	-1.876\\
0.290381690269101	-1.883\\
0.291990119235701	-1.89\\
0.293551540860644	-1.897\\
0.294	-1.89906163230581\\
0.29510731747644	-1.904\\
0.296655402563961	-1.911\\
0.29820259290698	-1.918\\
0.299768640965301	-1.925\\
0.301	-1.93038684033024\\
0.301380077798268	-1.932\\
0.303070550983122	-1.939\\
0.304834276548679	-1.946\\
0.306688550991744	-1.953\\
0.308	-1.95770289052473\\
0.308655201646882	-1.96\\
0.310749597111473	-1.967\\
0.312963459267936	-1.974\\
0.315	-1.98010604126701\\
0.315302210387722	-1.981\\
0.31777105136743	-1.988\\
0.320352009695287	-1.995\\
0.322	-1.99930233150055\\
0.32303852723944	-2.002\\
0.325816737282329	-2.009\\
0.328668892612178	-2.016\\
0.329	-2.01679547140164\\
0.33157982519447	-2.023\\
0.334530606493562	-2.03\\
0.336	-2.03345204077377\\
0.337505370268918	-2.037\\
0.340487686803333	-2.044\\
0.343	-2.04990789841384\\
0.343462674334174	-2.051\\
0.346419963890154	-2.058\\
0.349344525594465	-2.065\\
0.35	-2.06658506573172\\
0.35223336356268	-2.072\\
0.355074688547592	-2.079\\
0.357	-2.0838305699423\\
0.357864662219972	-2.086\\
0.360606406136236	-2.093\\
0.363287991588253	-2.1\\
0.364	-2.10189662352208\\
0.365925161536354	-2.107\\
0.368512340650863	-2.114\\
0.371	-2.12086761875901\\
0.371048391827884	-2.121\\
0.373566278202187	-2.128\\
0.376049510510726	-2.135\\
0.378	-2.14055612013876\\
0.378514067065974	-2.142\\
0.380988612385017	-2.149\\
0.383462226049159	-2.156\\
0.385	-2.16034132371012\\
0.385956250860369	-2.163\\
0.388485199156043	-2.17\\
0.391040482445007	-2.177\\
0.392	-2.17960482897192\\
0.3936371518711	-2.184\\
0.396268785326518	-2.191\\
0.39892746214824	-2.198\\
0.399	-2.19818982495613\\
0.401614018524057	-2.205\\
0.40431316079875	-2.212\\
0.406	-2.2163663171995\\
0.407017620726215	-2.219\\
0.409717092802635	-2.226\\
0.412403621726513	-2.233\\
0.413	-2.23456345119221\\
0.415065757712109	-2.24\\
0.417697623974824	-2.247\\
0.42	-2.25320542922605\\
0.420293161736168	-2.254\\
0.422840817445639	-2.261\\
0.42534054649453	-2.268\\
0.427	-2.27274084245166\\
0.427785260532924	-2.275\\
0.4301677605833	-2.282\\
0.432488548005813	-2.289\\
0.434	-2.29368378940613\\
0.434741790703655	-2.296\\
0.436922022645707	-2.303\\
0.439030237744994	-2.31\\
0.441	-2.31678013919519\\
0.441063391475715	-2.317\\
0.443014285206048	-2.324\\
0.444885437835303	-2.331\\
0.446674551627762	-2.338\\
0.448	-2.34343568054984\\
0.448378779523248	-2.345\\
0.449994675591594	-2.352\\
0.451523150999738	-2.359\\
0.452962569043572	-2.366\\
0.454311421566882	-2.373\\
0.455	-2.376827118573\\
0.455567653499776	-2.38\\
0.456730172325219	-2.387\\
0.457798700022308	-2.394\\
0.458772163119353	-2.401\\
0.459649571252907	-2.408\\
0.460430028010704	-2.415\\
0.461112690724367	-2.422\\
0.461696798107334	-2.429\\
0.462	-2.43337358387493\\
0.462181598997277	-2.436\\
0.462566456385699	-2.443\\
0.462850801392998	-2.45\\
0.463033993365948	-2.457\\
0.463115437108035	-2.464\\
0.463094555145017	-2.471\\
0.462970793390621	-2.478\\
0.462743615775847	-2.485\\
0.462412499828728	-2.492\\
0.462	-2.49863010197042\\
0.461976967301815	-2.499\\
0.461436454151114	-2.506\\
0.460790483225127	-2.513\\
0.460038583660644	-2.52\\
0.459180322561581	-2.527\\
0.45821530570776	-2.534\\
0.457143200787228	-2.541\\
0.455963736676587	-2.548\\
0.455	-2.55324666852719\\
0.454676357630862	-2.555\\
0.453279777623705	-2.562\\
0.451774875744914	-2.569\\
0.45016172598607	-2.576\\
0.448440559650535	-2.583\\
0.448	-2.58469322378641\\
0.446608392197795	-2.59\\
0.444667058975606	-2.597\\
0.442618273548805	-2.604\\
0.441	-2.60926417300822\\
0.440461176444941	-2.611\\
0.438192141279369	-2.618\\
0.435817866232459	-2.625\\
0.434	-2.63014532830924\\
0.433337160631383	-2.632\\
0.430745493069169	-2.639\\
0.42805331423479	-2.646\\
0.427	-2.6486549239052\\
0.425253507471	-2.653\\
0.42235165439194	-2.66\\
0.42	-2.66550649863069\\
0.419353120381738	-2.667\\
0.416249249124633	-2.674\\
0.413060108299166	-2.681\\
0.413	-2.68112961526241\\
0.409765897836839	-2.688\\
0.406395241403595	-2.695\\
0.406	-2.69580908134342\\
0.402928696161649	-2.702\\
0.399394473804859	-2.709\\
0.399	-2.70977323778744\\
0.395773501568551	-2.716\\
0.392098641959257	-2.723\\
0.392	-2.72318677973299\\
0.388346057765169	-2.73\\
0.385	-2.73618778895645\\
0.384554001594608	-2.737\\
0.380702395841783	-2.744\\
0.378	-2.74889718156037\\
0.376822634198959	-2.751\\
0.372908235404178	-2.758\\
0.371	-2.76142019910076\\
0.368975957351002	-2.765\\
0.365037069700167	-2.772\\
0.364	-2.77385564654502\\
0.361090980055475	-2.779\\
0.357167030414085	-2.786\\
0.357	-2.78630112911593\\
0.353247294936078	-2.793\\
0.35	-2.7988720154092\\
0.349370721583784	-2.8\\
0.345522565124965	-2.807\\
0.343	-2.81166553935748\\
0.341729488572263	-2.814\\
0.337987954029903	-2.821\\
0.336	-2.82479288551861\\
0.334311777706888	-2.828\\
0.330704612055384	-2.835\\
0.329	-2.83838227050148\\
0.327172840973408	-2.842\\
0.323721818877847	-2.849\\
0.322	-2.85258057760703\\
0.320355611961195	-2.856\\
0.317077050151834	-2.863\\
0.315	-2.86756152485774\\
0.313891766872323	-2.87\\
0.310797657131406	-2.877\\
0.308	-2.88354011264234\\
0.307803999979045	-2.884\\
0.304903261784495	-2.891\\
0.30210576108558	-2.898\\
0.301	-2.90085910556598\\
0.299407929024114	-2.905\\
0.296812130666484	-2.912\\
0.294320835345405	-2.919\\
0.294	-2.91993341691989\\
0.291931575739717	-2.926\\
0.289646977265911	-2.933\\
0.287466746106112	-2.94\\
0.287	-2.94156073996504\\
0.285390103821046	-2.947\\
0.283416803029875	-2.954\\
0.281545485174398	-2.961\\
0.28	-2.96709948558666\\
0.279774709427792	-2.968\\
0.278104568986543	-2.975\\
0.276531298923631	-2.982\\
0.275052234435006	-2.989\\
0.273664290487505	-2.996\\
0.273	-2.99955243894463\\
0.27236600645993	-3.003\\
0.271154007191372	-3.01\\
0.27002185275991	-3.017\\
0.268964439372693	-3.024\\
0.267976142919533	-3.031\\
0.267050941521248	-3.038\\
0.266182479333663	-3.045\\
0.266	-3.04654342378974\\
0.265368569183722	-3.052\\
0.264600055213846	-3.059\\
0.263869605318383	-3.066\\
0.26317161889758	-3.073\\
0.262501296037724	-3.08\\
0.261854876401015	-3.087\\
0.261229886180711	-3.094\\
0.260625195923145	-3.101\\
0.260041158659303	-3.108\\
0.259479677252849	-3.115\\
0.259	-3.1212634389365\\
0.258944472849135	-3.122\\
0.258442118192398	-3.129\\
0.257975255623052	-3.136\\
0.257550396568126	-3.143\\
0.257174274668796	-3.15\\
0.256853507307419	-3.157\\
0.256593948000324	-3.164\\
0.256400230196974	-3.171\\
0.256275248484362	-3.178\\
0.25621994606998	-3.185\\
0.256232983154115	-3.192\\
0.256310828977877	-3.199\\
0.25644781181216	-3.206\\
0.256636239944171	-3.213\\
0.256866771308422	-3.22\\
0.257128680633893	-3.227\\
0.257410172336743	-3.234\\
0.257698730551396	-3.241\\
0.257981537978223	-3.248\\
0.258245525201619	-3.255\\
0.258477912411417	-3.262\\
0.258666209864283	-3.269\\
0.258798439106018	-3.276\\
0.258863267554684	-3.283\\
0.258850057876762	-3.29\\
0.258748878860078	-3.297\\
0.258550499387554	-3.304\\
0.258246426514424	-3.311\\
0.257828871531108	-3.318\\
0.257290959385642	-3.325\\
0.256628028460158	-3.332\\
0.255886041666723	-3.339\\
0.25827373874737	-3.346\\
0.259	-3.34716250556187\\
0.262582821207614	-3.353\\
0.266	-3.35881445381551\\
0.266685855586219	-3.36\\
0.270575222228424	-3.367\\
0.273	-3.37158647869067\\
0.274259215130391	-3.374\\
0.277739545665575	-3.381\\
0.28	-3.38580284839527\\
0.281023079397605	-3.388\\
0.284113760142077	-3.395\\
0.287	-3.40195757852357\\
0.287017455966816	-3.402\\
0.289739970459879	-3.409\\
0.292285356851264	-3.416\\
0.294	-3.42105040793121\\
0.294658944762007	-3.423\\
0.296867433845644	-3.43\\
0.298913189118653	-3.437\\
0.300800749026568	-3.444\\
0.301	-3.4448025127259\\
0.302538872151268	-3.451\\
0.304128955634966	-3.458\\
0.305575217680114	-3.465\\
0.306882406211327	-3.472\\
0.308	-3.47866976177836\\
0.308055565954424	-3.479\\
0.309102462190975	-3.486\\
0.310024729568492	-3.493\\
0.310827498484926	-3.5\\
};
\addplot[fill=black!25!blue, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.84067208576322	-0.119\\
1.834	-0.120256007736784\\
1.827	-0.121154843396688\\
1.82	-0.121642643256062\\
1.813	-0.121723935713445\\
1.806	-0.121399159449139\\
1.799	-0.120664595647105\\
1.792	-0.119512463372885\\
1.78970849708436	-0.119\\
1.785	-0.117930062057618\\
1.778	-0.115897393667257\\
1.771	-0.113392528956035\\
1.76770868965908	-0.112\\
1.764	-0.110377448116888\\
1.757	-0.106810003734234\\
1.75388801136951	-0.105\\
1.75	-0.10262671311586\\
1.74331961788479	-0.0979999999999999\\
1.743	-0.0977650241739271\\
1.736	-0.0920719717139131\\
1.73480045860947	-0.0909999999999997\\
1.729	-0.0854015569052862\\
1.72766198013584	-0.0840000000000001\\
1.722	-0.0775047214624925\\
1.72158931481387	-0.077\\
1.71640972641215	-0.0699999999999998\\
1.715	-0.0678597421382941\\
1.71196421745687	-0.0629999999999997\\
1.70815324881426	-0.056\\
1.708	-0.0556790035647255\\
1.70493034104141	-0.0489999999999999\\
1.7022213217787	-0.0419999999999998\\
1.701	-0.0382072524922563\\
1.69999258222209	-0.0350000000000001\\
1.69821148354935	-0.028\\
1.69685112859256	-0.0209999999999999\\
1.69589292868535	-0.0139999999999998\\
1.69532343909629	-0.00700000000000012\\
1.69513451824744	0\\
1.69532343921292	0.00700000000000012\\
1.69589292867246	0.0139999999999998\\
1.69685112850563	0.0209999999999999\\
1.69821148356848	0.028\\
1.69999258224759	0.0350000000000001\\
1.701	0.0382072522366822\\
1.7022213219652	0.0419999999999998\\
1.70493034119348	0.0489999999999999\\
1.708	0.0556790035530772\\
1.70815324882194	0.056\\
1.71196421729516	0.0629999999999997\\
1.715	0.0678597421071504\\
1.71640972645102	0.0699999999999998\\
1.72158931482851	0.077\\
1.722	0.0775047214339566\\
1.72766198019202	0.0840000000000001\\
1.729	0.0854015568946994\\
1.73480045859151	0.0909999999999997\\
1.736	0.0920719717114185\\
1.743	0.0977650242080452\\
1.74331961783888	0.0979999999999999\\
1.75	0.102626713116707\\
1.75388801116159	0.105\\
1.757	0.106810003895583\\
1.764	0.110377448108115\\
1.76770868967167	0.112\\
1.771	0.113392528955557\\
1.778	0.115897393666934\\
1.785	0.117930062196584\\
1.78970849687887	0.119\\
1.792	0.119512463372437\\
1.799	0.120664595694886\\
1.806	0.121399159326069\\
1.813	0.121723935601064\\
1.82	0.121642643327002\\
1.827	0.121154843394232\\
1.834	0.120256007790448\\
1.84067208616745	0.119\\
1.841	0.118937738843724\\
1.848	0.117185057635774\\
1.855	0.114978412561206\\
1.862	0.112296711806938\\
1.86266580613792	0.112\\
1.869	0.109089568797285\\
1.876	0.105335215142855\\
1.87655597921238	0.105\\
1.883	0.100935669577277\\
1.88712625612352	0.0979999999999999\\
1.89	0.0958373205654752\\
1.89578817727572	0.0909999999999997\\
1.897	0.0899154222017554\\
1.90303904144051	0.0840000000000001\\
1.904	0.0829782120504793\\
1.90920712750187	0.077\\
1.911	0.0747325218404023\\
1.91450913712349	0.0699999999999998\\
1.918	0.0647305887598925\\
1.91908739262463	0.0629999999999997\\
1.92300635044188	0.056\\
1.925	0.0518994714659566\\
1.92635672588919	0.0489999999999999\\
1.92917580152036	0.0419999999999998\\
1.93151468009626	0.0350000000000001\\
1.932	0.033214441733629\\
1.93338856437779	0.028\\
1.9348264014668	0.0209999999999999\\
1.9358437703705	0.0139999999999998\\
1.93645022046084	0.00700000000000012\\
1.93665169734459	0\\
1.93645022043076	-0.00700000000000012\\
1.93584377033048	-0.0139999999999998\\
1.93482640148205	-0.0209999999999999\\
1.93338856437628	-0.028\\
1.932	-0.0332144415787965\\
1.93151468004742	-0.0350000000000001\\
1.92917580145071	-0.0419999999999998\\
1.9263567258824	-0.0489999999999999\\
1.925	-0.0518994714647997\\
1.9230063504566	-0.056\\
1.91908739263316	-0.0629999999999997\\
1.918	-0.0647305887573367\\
1.91450913712894	-0.0699999999999998\\
1.911	-0.0747325218580699\\
1.90920712751336	-0.077\\
1.904	-0.082978212044943\\
1.90303904143098	-0.0840000000000001\\
1.897	-0.0899154222875025\\
1.89578817740067	-0.0909999999999997\\
1.89	-0.0958373206542297\\
1.88712625618603	-0.0979999999999999\\
1.883	-0.100935669601859\\
1.8765559791881	-0.105\\
1.876	-0.105335215127135\\
1.869	-0.109089568693922\\
1.86266580631532	-0.112\\
1.862	-0.112296711902921\\
1.855	-0.114978412561151\\
1.848	-0.117185057781749\\
1.841	-0.118937738768636\\
1.84067208576322	-0.119\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2.40158361873071	-0.231\\
-2.408	-0.232140511274465\\
-2.415	-0.233167775917118\\
-2.422	-0.233980142733946\\
-2.429	-0.234579832873305\\
-2.436	-0.23496852585749\\
-2.443	-0.235147337025678\\
-2.45	-0.235116803205421\\
-2.457	-0.234876873818557\\
-2.464	-0.234426909478243\\
-2.471	-0.233765686984261\\
-2.478	-0.232891412631891\\
-2.485	-0.231801736649511\\
-2.48929841844173	-0.231\\
-2.492	-0.230493906240339\\
-2.499	-0.228963998860064\\
-2.506	-0.227207333822161\\
-2.513	-0.225219184148382\\
-2.51685040356033	-0.224\\
-2.52	-0.222992804553762\\
-2.527	-0.220520167568525\\
-2.534	-0.217796160615289\\
-2.53588406221941	-0.217\\
-2.541	-0.214806065686618\\
-2.548	-0.211543569904603\\
-2.55107442352922	-0.21\\
-2.555	-0.207992203620373\\
-2.562	-0.204140773076261\\
-2.56394375262868	-0.203\\
-2.569	-0.199964705070967\\
-2.57517469202711	-0.196\\
-2.576	-0.195456371182055\\
-2.583	-0.190574617874659\\
-2.58513339374869	-0.189\\
-2.59	-0.185298794136108\\
-2.59410734748623	-0.182\\
-2.597	-0.179598156048806\\
-2.60226511628232	-0.175\\
-2.604	-0.173428097404598\\
-2.6097182770611	-0.168\\
-2.611	-0.166733031718961\\
-2.61655702847033	-0.161\\
-2.618	-0.15944372139475\\
-2.62285419960826	-0.154\\
-2.625	-0.151473895180067\\
-2.62866835985367	-0.147\\
-2.632	-0.142715863584859\\
-2.63404617394667	-0.14\\
-2.639	-0.133034672504243\\
-2.639023979917	-0.133\\
-2.64361579138534	-0.126\\
-2.646	-0.122114454431331\\
-2.64786706286455	-0.119\\
-2.65178956049499	-0.112\\
-2.653	-0.109684029111123\\
-2.65540348519872	-0.105\\
-2.65872206686096	-0.0979999999999999\\
-2.66	-0.0950800134200742\\
-2.66176259499733	-0.0909999999999997\\
-2.66453157657997	-0.0840000000000001\\
-2.667	-0.0771037216528579\\
-2.66703689839833	-0.077\\
-2.66930253502503	-0.0699999999999998\\
-2.67131692215411	-0.0629999999999997\\
-2.67309074025835	-0.056\\
-2.674	-0.0518923614916863\\
-2.67464085205862	-0.0489999999999999\\
-2.67597002456895	-0.0419999999999998\\
-2.67707563019934	-0.0350000000000001\\
-2.67796717112512	-0.028\\
-2.67865245598919	-0.0209999999999999\\
-2.6791375790107	-0.0139999999999998\\
-2.67942690413918	-0.00700000000000012\\
-2.67952305419239	0\\
-2.67942690418939	0.00700000000000012\\
-2.67913757901202	0.0139999999999998\\
-2.67865245572389	0.0209999999999999\\
-2.67796717112511	0.028\\
-2.6770756301988	0.0350000000000001\\
-2.67597002456907	0.0419999999999998\\
-2.67464085205447	0.0489999999999999\\
-2.674	0.0518923614799316\\
-2.67309074021777	0.056\\
-2.67131692215476	0.0629999999999997\\
-2.6693025350238	0.0699999999999998\\
-2.66703689839836	0.077\\
-2.667	0.0771037216529482\\
-2.664531576638	0.0840000000000001\\
-2.66176259489758	0.0909999999999997\\
-2.66	0.0950800131598058\\
-2.65872206683535	0.0979999999999999\\
-2.65540348509627	0.105\\
-2.653	0.109684029275015\\
-2.65178956066044	0.112\\
-2.64786706274145	0.119\\
-2.646	0.122114454364377\\
-2.64361579135831	0.126\\
-2.63902397999708	0.133\\
-2.639	0.133034672619127\\
-2.63404617394578	0.14\\
-2.632	0.142715863559206\\
-2.62866835980115	0.147\\
-2.625	0.151473895155606\\
-2.62285419948578	0.154\\
-2.618	0.159443721366672\\
-2.61655702849186	0.161\\
-2.611	0.166733031528368\\
-2.60971827687518	0.168\\
-2.604	0.173428096950254\\
-2.60226511583574	0.175\\
-2.597	0.179598155854805\\
-2.59410734727659	0.182\\
-2.59	0.18529879422136\\
-2.58513339377074	0.189\\
-2.583	0.190574617813165\\
-2.576	0.195456371123954\\
-2.57517469193761	0.196\\
-2.569	0.199964705113018\\
-2.56394375266879	0.203\\
-2.562	0.204140773100851\\
-2.555	0.207992203732495\\
-2.55107442368916	0.21\\
-2.548	0.211543569931486\\
-2.541	0.214806065671\\
-2.53588406211769	0.217\\
-2.534	0.217796160554675\\
-2.527	0.22052016760739\\
-2.52	0.222992804716288\\
-2.51685040399314	0.224\\
-2.513	0.225219184215048\\
-2.506	0.227207333625824\\
-2.499	0.22896399882003\\
-2.492	0.230493906207426\\
-2.4892984186376	0.231\\
-2.485	0.231801736846901\\
-2.478	0.232891412604927\\
-2.471	0.233765687445703\\
-2.464	0.234426909715038\\
-2.457	0.234876873885647\\
-2.45	0.235116803254558\\
-2.443	0.23514733683862\\
-2.436	0.234968525074235\\
-2.429	0.234579832892845\\
-2.422	0.233980142745153\\
-2.415	0.233167775910417\\
-2.408	0.232140511262284\\
-2.40158361898228	0.231\\
-2.401	0.230895603986639\\
-2.394	0.229429170255673\\
-2.387	0.227736818521538\\
-2.38	0.225814009365487\\
-2.37410717887125	0.224\\
-2.373	0.223655089727787\\
-2.366	0.221249732116572\\
-2.359	0.218594583083194\\
-2.35514448602175	0.217\\
-2.352	0.215677582652451\\
-2.345	0.212486852559604\\
-2.33995754957325	0.21\\
-2.338	0.209014599485058\\
-2.331	0.205238722247725\\
-2.32712587092651	0.203\\
-2.324	0.201149009244808\\
-2.317	0.196726350884995\\
-2.31591296776063	0.196\\
-2.31	0.19193479105445\\
-2.30597436367245	0.189\\
-2.303	0.186762150017842\\
-2.29700464525986	0.182\\
-2.296	0.18117379839319\\
-2.289	0.175124356067591\\
-2.28886230701558	0.175\\
-2.282	0.168555389154282\\
-2.28143360830031	0.168\\
-2.275	0.161417299899128\\
-2.27460798235309	0.161\\
-2.26832158153416	0.154\\
-2.268	0.153624386794211\\
-2.26252393227538	0.147\\
-2.261	0.145056023262645\\
-2.25716033491518	0.14\\
-2.254	0.135593439852038\\
-2.25219249160243	0.133\\
-2.24759468344714	0.126\\
-2.247	0.125039665172049\\
-2.24335021874343	0.119\\
-2.24	0.113050623849027\\
-2.2394210427163	0.112\\
-2.23580474541107	0.105\\
-2.233	0.099125011194166\\
-2.23247239201378	0.0979999999999999\\
-2.22942146904681	0.0909999999999997\\
-2.22663127198334	0.0840000000000001\\
-2.226	0.082272386057017\\
-2.22409815938658	0.077\\
-2.22181017295207	0.0699999999999998\\
-2.21975980849113	0.0629999999999997\\
-2.219	0.0600887918456998\\
-2.21794172805123	0.056\\
-2.21634965566951	0.0489999999999999\\
-2.21497885137119	0.0419999999999998\\
-2.21382554916257	0.0350000000000001\\
-2.21288649732997	0.028\\
-2.21215898757085	0.0209999999999999\\
-2.212	0.0188554971175424\\
-2.21164040330684	0.0139999999999998\\
-2.21132969709997	0.00700000000000012\\
-2.21122622207624	0\\
-2.21132969750331	-0.00700000000000012\\
-2.2116404027528	-0.0139999999999998\\
-2.212	-0.0188554975103164\\
-2.21215898777908	-0.0209999999999999\\
-2.2128864971653	-0.028\\
-2.21382554935607	-0.0350000000000001\\
-2.21497885121475	-0.0419999999999998\\
-2.21634965566676	-0.0489999999999999\\
-2.21794172795645	-0.056\\
-2.219	-0.0600887939945922\\
-2.21975980753209	-0.0629999999999997\\
-2.22181017309128	-0.0699999999999998\\
-2.22409815923767	-0.077\\
-2.226	-0.0822723854332302\\
-2.22663127227116	-0.0840000000000001\\
-2.2294214685766	-0.0909999999999997\\
-2.23247239157758	-0.0979999999999999\\
-2.233	-0.0991250115414095\\
-2.23580474584103	-0.105\\
-2.23942104260219	-0.112\\
-2.24	-0.113050623919224\\
-2.24335021884271	-0.119\\
-2.247	-0.125039665356576\\
-2.24759468348895	-0.126\\
-2.2521924918767	-0.133\\
-2.254	-0.135593439805609\\
-2.25716033467561	-0.14\\
-2.261	-0.145056023180265\\
-2.26252393238923	-0.147\\
-2.268	-0.153624386964822\\
-2.26832158139303	-0.154\\
-2.27460798198158	-0.161\\
-2.275	-0.161417300168685\\
-2.2814336084324	-0.168\\
-2.282	-0.168555388827987\\
-2.28886230728148	-0.175\\
-2.289	-0.175124355884107\\
-2.296	-0.181173799267995\\
-2.29700464428321	-0.182\\
-2.303	-0.186762149657139\\
-2.30597436372248	-0.189\\
-2.31	-0.191934791349844\\
-2.31591296782769	-0.196\\
-2.317	-0.19672635087771\\
-2.324	-0.201149009269075\\
-2.32712587062543	-0.203\\
-2.331	-0.205238722498386\\
-2.338	-0.209014599926826\\
-2.33995754809226	-0.21\\
-2.345	-0.212486853431727\\
-2.352	-0.215677582818811\\
-2.35514448593479	-0.217\\
-2.359	-0.218594583031915\\
-2.366	-0.22124973212605\\
-2.373	-0.223655089950081\\
-2.3741071782976	-0.224\\
-2.38	-0.225814009284245\\
-2.387	-0.227736818552863\\
-2.394	-0.229429170588602\\
-2.401	-0.230895604031792\\
-2.40158361873071	-0.231\\
};
\addplot[fill=black!25!blue, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2.4146721546174	-0.112\\
-2.415	-0.112107114092077\\
-2.422	-0.113965907845729\\
-2.429	-0.115372628492269\\
-2.436	-0.116341380343748\\
-2.443	-0.116882486178735\\
-2.45	-0.117001954915032\\
-2.457	-0.11670114665447\\
-2.464	-0.115976675941685\\
-2.471	-0.114820565416166\\
-2.478	-0.113220631297072\\
-2.4821743133949	-0.112\\
-2.485	-0.111156693038929\\
-2.492	-0.108598170248051\\
-2.499	-0.105523249484858\\
-2.50003417031123	-0.105\\
-2.506	-0.101859419337629\\
-2.51234087331248	-0.0979999999999999\\
-2.513	-0.0975779739754927\\
-2.52	-0.0925488165106504\\
-2.52193621000649	-0.0909999999999997\\
-2.527	-0.0866655463253975\\
-2.52983211657773	-0.0840000000000001\\
-2.534	-0.0797450028216047\\
-2.53648062638899	-0.077\\
-2.541	-0.0714944373983541\\
-2.54214676396568	-0.0699999999999998\\
-2.5469833620774	-0.0629999999999997\\
-2.548	-0.061340816393648\\
-2.55111031170018	-0.056\\
-2.55463424372737	-0.0489999999999999\\
-2.555	-0.0481575505414289\\
-2.55758103365404	-0.0419999999999998\\
-2.560020413537	-0.0350000000000001\\
-2.56197983184119	-0.028\\
-2.562	-0.0279071401630764\\
-2.56347549076115	-0.0209999999999999\\
-2.5645333249722	-0.0139999999999998\\
-2.56516373692005	-0.00700000000000012\\
-2.56537314733593	0\\
-2.56516373691411	0.00700000000000012\\
-2.5645333249714	0.0139999999999998\\
-2.56347549075518	0.0209999999999999\\
-2.562	0.0279071399797077\\
-2.56197983180101	0.028\\
-2.56002041357583	0.0350000000000001\\
-2.55758103364142	0.0419999999999998\\
-2.555	0.0481575505344662\\
-2.55463424372358	0.0489999999999999\\
-2.55111031170457	0.056\\
-2.548	0.0613408164001906\\
-2.54698336207538	0.0629999999999997\\
-2.54214676395839	0.0699999999999998\\
-2.541	0.071494437426891\\
-2.53648062643601	0.077\\
-2.534	0.0797450028284847\\
-2.52983211661321	0.0840000000000001\\
-2.527	0.0866655463508924\\
-2.52193620998816	0.0909999999999997\\
-2.52	0.0925488165086253\\
-2.513	0.0975779738861915\\
-2.51234087317776	0.0979999999999999\\
-2.506	0.101859419346432\\
-2.50003417025836	0.105\\
-2.499	0.105523249449631\\
-2.492	0.108598170274757\\
-2.485	0.111156693026755\\
-2.48217431342013	0.112\\
-2.478	0.113220631307745\\
-2.471	0.114820565402713\\
-2.464	0.115976675939543\\
-2.457	0.116701146638928\\
-2.45	0.117001954886762\\
-2.443	0.11688248617011\\
-2.436	0.11634138026839\\
-2.429	0.115372628492399\\
-2.422	0.113965907850937\\
-2.415	0.112107114111085\\
-2.41467215456198	0.112\\
-2.408	0.109763340400256\\
-2.401	0.106914652089232\\
-2.39698936517612	0.105\\
-2.394	0.103514716604067\\
-2.387	0.0995065228677531\\
-2.38467103313696	0.0979999999999999\\
-2.38	0.0948051543041795\\
-2.37504126069328	0.0909999999999997\\
-2.373	0.0893231899941783\\
-2.36712631988334	0.0840000000000001\\
-2.366	0.0828922715816683\\
-2.36048556998687	0.077\\
-2.359	0.0752515388434356\\
-2.3548351840373	0.0699999999999998\\
-2.352	0.0659979040974961\\
-2.34999240919607	0.0629999999999997\\
-2.34585173346882	0.056\\
-2.345	0.0543525466056267\\
-2.34234145196118	0.0489999999999999\\
-2.33938405715743	0.0419999999999998\\
-2.338	0.0380730046324568\\
-2.33694417388889	0.0350000000000001\\
-2.33498872616017	0.028\\
-2.3334894394361	0.0209999999999999\\
-2.33243051218246	0.0139999999999998\\
-2.33180007657009	0.00700000000000012\\
-2.33159076439341	0\\
-2.33180007657218	-0.00700000000000012\\
-2.33243051218393	-0.0139999999999998\\
-2.33348943944153	-0.0209999999999999\\
-2.33498872616679	-0.028\\
-2.33694417389542	-0.0350000000000001\\
-2.338	-0.0380730046347465\\
-2.33938405715549	-0.0419999999999998\\
-2.34234145195404	-0.0489999999999999\\
-2.345	-0.0543525465707827\\
-2.34585173349172	-0.056\\
-2.34999240919472	-0.0629999999999997\\
-2.352	-0.0659979041071341\\
-2.35483518402806	-0.0699999999999998\\
-2.359	-0.075251538861401\\
-2.36048556997169	-0.077\\
-2.366	-0.0828922715909358\\
-2.36712631987519	-0.0840000000000001\\
-2.373	-0.0893231899930912\\
-2.3750412606904	-0.0909999999999997\\
-2.38	-0.0948051543106265\\
-2.38467103313465	-0.0979999999999999\\
-2.387	-0.0995065228668781\\
-2.394	-0.103514716603817\\
-2.39698936517605	-0.105\\
-2.401	-0.106914652089177\\
-2.408	-0.109763340403285\\
-2.4146721546174	-0.112\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.48929841871223	-0.231\\
2.485	-0.231801736811694\\
2.478	-0.232891412620624\\
2.471	-0.23376568749228\\
2.464	-0.234426909646263\\
2.457	-0.234876873911842\\
2.45	-0.235116803213338\\
2.443	-0.235147337047132\\
2.436	-0.234968525826501\\
2.429	-0.23457983292098\\
2.422	-0.233980142684976\\
2.415	-0.233167776017203\\
2.408	-0.232140511225914\\
2.40158361861547	-0.231\\
2.401	-0.230895604061521\\
2.394	-0.229429170566034\\
2.387	-0.227736818481733\\
2.38	-0.225814009361128\\
2.3741071781827	-0.224\\
2.373	-0.223655089974678\\
2.366	-0.221249732123237\\
2.359	-0.218594582901419\\
2.35514448588973	-0.217\\
2.352	-0.215677582789775\\
2.345	-0.212486853467781\\
2.33995754809918	-0.21\\
2.338	-0.209014599876391\\
2.331	-0.205238722265272\\
2.32712587052416	-0.203\\
2.324	-0.201149009219119\\
2.317	-0.196726350906137\\
2.31591296796121	-0.196\\
2.31	-0.191934791026136\\
2.3059743636918	-0.189\\
2.303	-0.186762149261061\\
2.29700464461542	-0.182\\
2.296	-0.181173799191597\\
2.289	-0.175124356107259\\
2.28886230696548	-0.175\\
2.282	-0.168555388180393\\
2.28143360941451	-0.168\\
2.275	-0.161417298743005\\
2.27460798327666	-0.161\\
2.26832158101355	-0.154\\
2.268	-0.153624387407196\\
2.26252393210326	-0.147\\
2.261	-0.14505602336115\\
2.25716033513547	-0.14\\
2.254	-0.135593440114835\\
2.25219249135886	-0.133\\
2.24759468339956	-0.126\\
2.247	-0.12503966537784\\
2.24335021851481	-0.119\\
2.24	-0.113050623741766\\
2.23942104280169	-0.112\\
2.23580474524664	-0.105\\
2.233	-0.0991250105267624\\
2.23247239228367	-0.0979999999999999\\
2.22942146861754	-0.0909999999999997\\
2.22663127225563	-0.0840000000000001\\
2.226	-0.0822723856202318\\
2.22409815927927	-0.077\\
2.22181017313775	-0.0699999999999998\\
2.21975980792945	-0.0629999999999997\\
2.219	-0.0600887931713837\\
2.21794172805516	-0.056\\
2.21634965579687	-0.0489999999999999\\
2.21497885104077	-0.0419999999999998\\
2.21382554934443	-0.0350000000000001\\
2.21288649713926	-0.028\\
2.21215898767111	-0.0209999999999999\\
2.212	-0.018855498516133\\
2.21164040276636	-0.0139999999999998\\
2.21132969679416	-0.00700000000000012\\
2.2112262218786	0\\
2.21132969730997	0.00700000000000012\\
2.21164040308887	0.0139999999999998\\
2.212	0.0188554955956744\\
2.21215898783782	0.0209999999999999\\
2.21288649776834	0.028\\
2.21382554935466	0.0350000000000001\\
2.21497885178642	0.0419999999999998\\
2.21634965571858	0.0489999999999999\\
2.21794172860268	0.056\\
2.219	0.0600887926223267\\
2.21975980768667	0.0629999999999997\\
2.221810172842	0.0699999999999998\\
2.22409815891393	0.077\\
2.226	0.0822723863483424\\
2.22663127198566	0.0840000000000001\\
2.22942146876684	0.0909999999999997\\
2.23247239164696	0.0979999999999999\\
2.233	0.0991250119017066\\
2.23580474536156	0.105\\
2.23942104251654	0.112\\
2.24	0.113050624147399\\
2.24335021874822	0.119\\
2.247	0.125039665324292\\
2.24759468340945	0.126\\
2.25219249176583	0.133\\
2.254	0.135593439866307\\
2.25716033493263	0.14\\
2.261	0.145056021846202\\
2.26252393351864	0.147\\
2.268	0.153624387397208\\
2.26832158102757	0.154\\
2.27460798201215	0.161\\
2.275	0.16141730021421\\
2.28143360873255	0.168\\
2.282	0.168555388762264\\
2.2888623069642	0.175\\
2.289	0.17512435611217\\
2.296	0.181173798863645\\
2.29700464485364	0.182\\
2.303	0.186762149499069\\
2.30597436364443	0.189\\
2.31	0.191934791231951\\
2.31591296928537	0.196\\
2.317	0.196726349906147\\
2.324	0.2011490093491\\
2.32712587060632	0.203\\
2.331	0.205238722339539\\
2.338	0.209014599888139\\
2.33995754814765	0.21\\
2.345	0.212486853337938\\
2.352	0.215677582268708\\
2.35514448673808	0.217\\
2.359	0.218594583016361\\
2.366	0.221249732127826\\
2.373	0.223655088586266\\
2.37410718210529	0.224\\
2.38	0.225814009178806\\
2.387	0.227736818551762\\
2.394	0.229429170603557\\
2.401	0.230895604055112\\
2.40158361865442	0.231\\
2.408	0.232140511213478\\
2.415	0.233167776062152\\
2.422	0.233980142690805\\
2.429	0.234579832910373\\
2.436	0.234968525823564\\
2.443	0.235147336957285\\
2.45	0.23511680320165\\
2.457	0.23487687391893\\
2.464	0.23442690960018\\
2.471	0.233765687225493\\
2.478	0.232891412645548\\
2.485	0.23180173687662\\
2.48929841800584	0.231\\
2.492	0.230493906013087\\
2.499	0.228963998878003\\
2.506	0.227207333889401\\
2.513	0.225219184120261\\
2.51685040381487	0.224\\
2.52	0.22299280472051\\
2.527	0.220520167503115\\
2.534	0.217796160648027\\
2.53588406229299	0.217\\
2.541	0.214806065666189\\
2.548	0.211543569936406\\
2.55107442361464	0.21\\
2.555	0.207992203691489\\
2.562	0.204140773099089\\
2.56394375269672	0.203\\
2.569	0.199964705123393\\
2.57517469199905	0.196\\
2.576	0.195456371176562\\
2.583	0.190574617928139\\
2.58513339369496	0.189\\
2.59	0.1852987940327\\
2.59410734757428	0.182\\
2.597	0.179598156082093\\
2.60226511623985	0.175\\
2.604	0.173428097316538\\
2.60971827684981	0.168\\
2.611	0.166733031535823\\
2.61655702845337	0.161\\
2.618	0.159443721402379\\
2.62285419954765	0.154\\
2.625	0.151473895030885\\
2.62866835966617	0.147\\
2.632	0.142715863475337\\
2.63404617391796	0.14\\
2.639	0.133034672619802\\
2.63902397999701	0.133\\
2.64361579135595	0.126\\
2.646	0.122114454380732\\
2.64786706286459	0.119\\
2.65178956057804	0.112\\
2.653	0.109684029126059\\
2.65540348506556	0.105\\
2.65872206690772	0.0979999999999999\\
2.66	0.0950800132682924\\
2.66176259487928	0.0909999999999997\\
2.66453157650691	0.0840000000000001\\
2.667	0.0771037205278413\\
2.66703689799724	0.077\\
2.66930253502497	0.0699999999999998\\
2.67131692191174	0.0629999999999997\\
2.6730907402479	0.056\\
2.674	0.0518923614909962\\
2.67464085205848	0.0489999999999999\\
2.67597002456573	0.0419999999999998\\
2.67707563018684	0.0350000000000001\\
2.67796717112495	0.028\\
2.67865245598274	0.0209999999999999\\
2.67913757901047	0.0139999999999998\\
2.67942690418757	0.00700000000000012\\
2.67952305425452	0\\
2.67942690418908	-0.00700000000000012\\
2.679137579012	-0.0139999999999998\\
2.67865245598898	-0.0209999999999999\\
2.67796717098594	-0.028\\
2.67707563002563	-0.0350000000000001\\
2.67597002456892	-0.0419999999999998\\
2.67464085205859	-0.0489999999999999\\
2.674	-0.0518923614916683\\
2.67309074025835	-0.056\\
2.67131692158042	-0.0629999999999997\\
2.66930253502499	-0.0699999999999998\\
2.66703689839787	-0.077\\
2.667	-0.0771037216396184\\
2.66453157634495	-0.0840000000000001\\
2.66176259498434	-0.0909999999999997\\
2.66	-0.0950800131197082\\
2.65872206670435	-0.0979999999999999\\
2.65540348513728	-0.105\\
2.653	-0.109684029498106\\
2.65178956077494	-0.112\\
2.64786706260121	-0.119\\
2.646	-0.12211445391353\\
2.64361579113348	-0.126\\
2.63902397988782	-0.133\\
2.639	-0.133034672460969\\
2.6340461739601	-0.14\\
2.632	-0.142715863383467\\
2.62866835948438	-0.147\\
2.625	-0.151473894945108\\
2.62285419951225	-0.154\\
2.618	-0.159443721349685\\
2.61655702842784	-0.161\\
2.611	-0.166733031661053\\
2.60971827699667	-0.168\\
2.604	-0.173428097429247\\
2.60226511631129	-0.175\\
2.597	-0.179598156059194\\
2.59410734742904	-0.182\\
2.59	-0.185298794136015\\
2.58513339383741	-0.189\\
2.583	-0.190574617845598\\
2.576	-0.195456371070168\\
2.57517469185337	-0.196\\
2.569	-0.199964705006119\\
2.56394375259151	-0.203\\
2.562	-0.204140773075449\\
2.555	-0.207992203686992\\
2.55107442362276	-0.21\\
2.548	-0.211543569949317\\
2.541	-0.214806065525729\\
2.53588406204276	-0.217\\
2.534	-0.217796160560356\\
2.527	-0.220520167407724\\
2.52	-0.22299280470439\\
2.51685040393356	-0.224\\
2.513	-0.225219184207458\\
2.506	-0.227207333801601\\
2.499	-0.228963998795886\\
2.492	-0.230493906247296\\
2.48929841871223	-0.231\\
};
\addplot[fill=black!25!blue, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.48217431335583	-0.112\\
2.478	-0.113220631317601\\
2.471	-0.114820565411721\\
2.464	-0.115976675936504\\
2.457	-0.116701146663107\\
2.45	-0.117001954914769\\
2.443	-0.116882486170601\\
2.436	-0.116341380346258\\
2.429	-0.115372628488711\\
2.422	-0.113965907853413\\
2.415	-0.112107114111392\\
2.41467215456086	-0.112\\
2.408	-0.109763340402097\\
2.401	-0.106914652075296\\
2.39698936519408	-0.105\\
2.394	-0.103514716604057\\
2.387	-0.0995065228684816\\
2.38467103313459	-0.0979999999999999\\
2.38	-0.0948051543083865\\
2.37504126069074	-0.0909999999999997\\
2.373	-0.0893231899952334\\
2.36712631987626	-0.0840000000000001\\
2.366	-0.0828922715873903\\
2.36048556997291	-0.077\\
2.359	-0.0752515388629987\\
2.35483518403955	-0.0699999999999998\\
2.352	-0.0659979040644505\\
2.34999240922415	-0.0629999999999997\\
2.34585173346883	-0.056\\
2.345	-0.0543525466100523\\
2.34234145195591	-0.0489999999999999\\
2.33938405716242	-0.0419999999999998\\
2.338	-0.0380730046148065\\
2.33694417389393	-0.0350000000000001\\
2.33498872615399	-0.028\\
2.33348943943139	-0.0209999999999999\\
2.33243051221266	-0.0139999999999998\\
2.33180007657441	-0.00700000000000012\\
2.3315907643501	0\\
2.33180007656603	0.00700000000000012\\
2.33243051218265	0.0139999999999998\\
2.33348943946381	0.0209999999999999\\
2.33498872614927	0.028\\
2.3369441738925	0.0350000000000001\\
2.338	0.03807300462576\\
2.33938405715862	0.0419999999999998\\
2.34234145195358	0.0489999999999999\\
2.345	0.0543525466084579\\
2.34585173346876	0.056\\
2.34999240919692	0.0629999999999997\\
2.352	0.0659979041021194\\
2.35483518402906	0.0699999999999998\\
2.359	0.0752515388620932\\
2.36048556997213	0.077\\
2.366	0.082892271566459\\
2.367126319899	0.0840000000000001\\
2.373	0.0893231899910106\\
2.3750412606948	0.0909999999999997\\
2.38	0.0948051543106553\\
2.3846710331364	0.0979999999999999\\
2.387	0.0995065228657924\\
2.394	0.103514716603025\\
2.39698936517541	0.105\\
2.401	0.106914652090619\\
2.408	0.10976334040128\\
2.41467215455634	0.112\\
2.415	0.112107114112898\\
2.422	0.1139659078577\\
2.429	0.115372628504658\\
2.436	0.116341380339222\\
2.443	0.116882486126427\\
2.45	0.117001954917011\\
2.457	0.11670114665914\\
2.464	0.115976675938945\\
2.471	0.114820565400419\\
2.478	0.113220631319498\\
2.48217431346369	0.112\\
2.485	0.111156693051126\\
2.492	0.108598170280533\\
2.499	0.105523249477746\\
2.50003417030833	0.105\\
2.506	0.101859419364397\\
2.51234087332342	0.0979999999999999\\
2.513	0.097577973981841\\
2.52	0.0925488164498846\\
2.52193620993703	0.0909999999999997\\
2.527	0.086665546365989\\
2.52983211664348	0.0840000000000001\\
2.534	0.0797450028517487\\
2.53648062640768	0.077\\
2.541	0.0714944373246779\\
2.54214676389797	0.0699999999999998\\
2.54698336209498	0.0629999999999997\\
2.548	0.0613408163880108\\
2.55111031163704	0.056\\
2.55463424375179	0.0489999999999999\\
2.555	0.0481575505876732\\
2.55758103363051	0.0419999999999998\\
2.56002041357059	0.0350000000000001\\
2.56197983183129	0.028\\
2.562	0.0279071401161145\\
2.5634754907348	0.0209999999999999\\
2.56453332497752	0.0139999999999998\\
2.56516373690099	0.00700000000000012\\
2.5653731473428	0\\
2.56516373691803	-0.00700000000000012\\
2.56453332497574	-0.0139999999999998\\
2.56347549062574	-0.0209999999999999\\
2.562	-0.0279071400256176\\
2.56197983181316	-0.028\\
2.56002041357087	-0.0350000000000001\\
2.55758103364011	-0.0419999999999998\\
2.555	-0.0481575505812743\\
2.55463424374741	-0.0489999999999999\\
2.5511103116745	-0.056\\
2.548	-0.061340816420157\\
2.54698336209145	-0.0629999999999997\\
2.54214676395008	-0.0699999999999998\\
2.541	-0.0714944374094931\\
2.53648062643031	-0.077\\
2.534	-0.0797450028530411\\
2.5298321165819	-0.0840000000000001\\
2.527	-0.0866655462922848\\
2.52193620991889	-0.0909999999999997\\
2.52	-0.0925488164485469\\
2.513	-0.0975779739752458\\
2.51234087331041	-0.0979999999999999\\
2.506	-0.101859419358942\\
2.50003417030802	-0.105\\
2.499	-0.105523249470685\\
2.492	-0.108598170244221\\
2.485	-0.111156693005489\\
2.48217431335583	-0.112\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2.86646934895546	-0.21\\
-2.87	-0.210899988044223\\
-2.877	-0.212446432136319\\
-2.884	-0.213751768785434\\
-2.891	-0.214820130122212\\
-2.898	-0.21565500151043\\
-2.905	-0.216259178632983\\
-2.912	-0.216634731222096\\
-2.919	-0.216782975156228\\
-2.926	-0.216704454360579\\
-2.933	-0.216398933444834\\
-2.94	-0.215865401627692\\
-2.947	-0.215102088078314\\
-2.954	-0.214106488173802\\
-2.961	-0.212875399950531\\
-2.968	-0.211404969489503\\
-2.97374430566188	-0.21\\
-2.975	-0.209690428212973\\
-2.982	-0.207724205465017\\
-2.989	-0.205500914103203\\
-2.996	-0.203013962061697\\
-2.99603583140515	-0.203\\
-3.003	-0.200245853826094\\
-3.01	-0.197194531282024\\
-3.01252263119409	-0.196\\
-3.017	-0.193838920296283\\
-3.024	-0.190169654416276\\
-3.02607619814669	-0.189\\
-3.031	-0.186159574729232\\
-3.03769000972397	-0.182\\
-3.038	-0.181801977323362\\
-3.045	-0.177045940698811\\
-3.04782490826812	-0.175\\
-3.052	-0.171877802869492\\
-3.05688481663032	-0.168\\
-3.059	-0.16625969160699\\
-3.0650503311202	-0.161\\
-3.066	-0.160140947115394\\
-3.07245420107702	-0.154\\
-3.073	-0.153457366920072\\
-3.07920175643435	-0.147\\
-3.08	-0.146127716074551\\
-3.08537659007169	-0.14\\
-3.087	-0.138049303845396\\
-3.0910449803141	-0.133\\
-3.094	-0.129092279917307\\
-3.09625939487227	-0.126\\
-3.101	-0.119092131514866\\
-3.10106130775252	-0.119\\
-3.10545761892139	-0.112\\
-3.108	-0.107646134416702\\
-3.10950537983691	-0.105\\
-3.11321233403438	-0.0979999999999999\\
-3.115	-0.0943459330220629\\
-3.11660206244205	-0.0909999999999997\\
-3.11968798590551	-0.0840000000000001\\
-3.122	-0.0782399276150464\\
-3.12248920007136	-0.077\\
-3.12500816660753	-0.0699999999999998\\
-3.12726410556996	-0.0629999999999997\\
-3.129	-0.0569294949433466\\
-3.12926268254497	-0.056\\
-3.13100780272301	-0.0489999999999999\\
-3.13250965974402	-0.0419999999999998\\
-3.13377262000694	-0.0350000000000001\\
-3.13480050435053	-0.028\\
-3.13559652851525	-0.0209999999999999\\
-3.136	-0.0160203744788126\\
-3.13616319328193	-0.0139999999999998\\
-3.1365024059266	-0.00700000000000012\\
-3.13661536647022	0\\
-3.13650240593496	0.00700000000000012\\
-3.13616319328343	0.0139999999999998\\
-3.136	0.0160203744785138\\
-3.13559652851427	0.0209999999999999\\
-3.13480050431986	0.028\\
-3.13377261991234	0.0350000000000001\\
-3.13250965969381	0.0419999999999998\\
-3.13100780271688	0.0489999999999999\\
-3.12926268240857	0.056\\
-3.129	0.0569294945252829\\
-3.12726410559711	0.0629999999999997\\
-3.12500816674409	0.0699999999999998\\
-3.12248920007063	0.077\\
-3.122	0.0782399275662284\\
-3.11968798583393	0.0840000000000001\\
-3.11660206234908	0.0909999999999997\\
-3.115	0.0943459330222091\\
-3.11321233403339	0.0979999999999999\\
-3.10950537983675	0.105\\
-3.108	0.107646134349836\\
-3.10545761885581	0.112\\
-3.10106130789241	0.119\\
-3.101	0.119092131726527\\
-3.09625939496086	0.126\\
-3.094	0.129092279971815\\
-3.09104498031403	0.133\\
-3.087	0.138049303845348\\
-3.08537659003652	0.14\\
-3.08	0.146127716049997\\
-3.07920175639881	0.147\\
-3.073	0.153457366896952\\
-3.07245420107705	0.154\\
-3.066	0.16014094711534\\
-3.06505033114168	0.161\\
-3.059	0.166259691242582\\
-3.05688481618029	0.168\\
-3.052	0.171877802869528\\
-3.04782490826819	0.175\\
-3.045	0.177045940698836\\
-3.038	0.18180197732943\\
-3.03769000972366	0.182\\
-3.031	0.186159574804124\\
-3.02607619821155	0.189\\
-3.024	0.190169654498438\\
-3.017	0.193838920295968\\
-3.01252263119414	0.196\\
-3.01	0.19719453128229\\
-3.003	0.200245853825715\\
-2.99603583142291	0.203\\
-2.996	0.20301396206864\\
-2.989	0.205500914102877\\
-2.982	0.207724205516064\\
-2.975	0.209690428213218\\
-2.9737443056616	0.21\\
-2.968	0.211404969488623\\
-2.961	0.21287539995097\\
-2.954	0.214106488176941\\
-2.947	0.215102088076545\\
-2.94	0.215865401627661\\
-2.933	0.21639893344445\\
-2.926	0.216704454365891\\
-2.919	0.216782975159641\\
-2.912	0.216634731216605\\
-2.905	0.216259178633773\\
-2.898	0.215655001510274\\
-2.891	0.214820130117743\\
-2.884	0.213751768785034\\
-2.877	0.212446432138602\\
-2.87	0.210899988048019\\
-2.86646934895833	0.21\\
-2.863	0.209106644350408\\
-2.856	0.207059267726553\\
-2.849	0.204752074703\\
-2.84421652332102	0.203\\
-2.842	0.202175429834065\\
-2.835	0.199315523069999\\
-2.828	0.196168644559217\\
-2.82765206936156	0.196\\
-2.821	0.192705941850615\\
-2.81412735659364	0.189\\
-2.814	0.188929620113274\\
-2.807	0.184796204378914\\
-2.8025958956283	0.182\\
-2.8	0.180302624376245\\
-2.793	0.175416398759965\\
-2.79243551343872	0.175\\
-2.786	0.170086100078407\\
-2.7834200543981	0.168\\
-2.779	0.164286266906552\\
-2.77528840995629	0.161\\
-2.772	0.157962190799099\\
-2.76791074737952	0.154\\
-2.765	0.151044659110192\\
-2.7611845996999	0.147\\
-2.758	0.14344610652002\\
-2.75502921638431	0.14\\
-2.751	0.135055574228202\\
-2.74938139987629	0.133\\
-2.74419409492469	0.126\\
-2.744	0.125722222789324\\
-2.73943669037846	0.119\\
-2.737	0.115143115912118\\
-2.7350620012135	0.112\\
-2.73105178247709	0.105\\
-2.73	0.103021541827443\\
-2.72737971391771	0.0979999999999999\\
-2.72403245114768	0.0909999999999997\\
-2.723	0.0886475594933208\\
-2.72098534053544	0.0840000000000001\\
-2.71823425593233	0.077\\
-2.716	0.070663292643905\\
-2.71576717876339	0.0699999999999998\\
-2.71355696950846	0.0629999999999997\\
-2.71161769725239	0.056\\
-2.70993563807966	0.0489999999999999\\
-2.709	0.0444576666016836\\
-2.70849235133704	0.0419999999999998\\
-2.70728252526991	0.0350000000000001\\
-2.70630998372119	0.028\\
-2.70556401710186	0.0209999999999999\\
-2.70503665319227	0.0139999999999998\\
-2.70472238546327	0.00700000000000012\\
-2.70461798430413	0\\
-2.70472238546314	-0.00700000000000012\\
-2.70503665319242	-0.0139999999999998\\
-2.70556401710181	-0.0209999999999999\\
-2.70630998367446	-0.028\\
-2.70728252526995	-0.0350000000000001\\
-2.70849235133706	-0.0419999999999998\\
-2.709	-0.0444576666018444\\
-2.70993563807953	-0.0489999999999999\\
-2.71161769721431	-0.056\\
-2.7135569695956	-0.0629999999999997\\
-2.71576717891135	-0.0699999999999998\\
-2.716	-0.0706632922493557\\
-2.71823425596566	-0.077\\
-2.7209853403823	-0.0840000000000001\\
-2.723	-0.0886475593712295\\
-2.72403245122441	-0.0909999999999997\\
-2.72737971398606	-0.0979999999999999\\
-2.73	-0.103021541584217\\
-2.73105178259167	-0.105\\
-2.73506200112295	-0.112\\
-2.737	-0.115143115915927\\
-2.73943669048213	-0.119\\
-2.744	-0.125722222720881\\
-2.74419409496984	-0.126\\
-2.74938139987804	-0.133\\
-2.751	-0.135055574190831\\
-2.75502921635972	-0.14\\
-2.758	-0.143446106620262\\
-2.76118459967137	-0.147\\
-2.765	-0.151044659167495\\
-2.76791074730676	-0.154\\
-2.772	-0.157962190800761\\
-2.77528840997598	-0.161\\
-2.779	-0.164286266951159\\
-2.78342005434969	-0.168\\
-2.786	-0.170086100094573\\
-2.79243551342875	-0.175\\
-2.793	-0.175416398763061\\
-2.8	-0.180302624361582\\
-2.80259589564173	-0.182\\
-2.807	-0.184796204372441\\
-2.814	-0.188929620112851\\
-2.81412735659853	-0.189\\
-2.821	-0.19270594182095\\
-2.82765206925426	-0.196\\
-2.828	-0.196168644613055\\
-2.835	-0.19931552307787\\
-2.842	-0.20217542982748\\
-2.84421652331156	-0.203\\
-2.849	-0.20475207469385\\
-2.856	-0.207059267726602\\
-2.863	-0.209106644352686\\
-2.86646934895546	-0.21\\
};
\addplot[fill=black!25!blue, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2.8968749937841	-0.105\\
-2.898	-0.105290478313593\\
-2.905	-0.106635791973206\\
-2.912	-0.107509686580997\\
-2.919	-0.10792251274806\\
-2.926	-0.107879350964182\\
-2.933	-0.107379704980571\\
-2.94	-0.106417525525739\\
-2.94691117336202	-0.105\\
-2.947	-0.104981506084598\\
-2.954	-0.103045983512982\\
-2.961	-0.100588069589847\\
-2.96704223760594	-0.0979999999999999\\
-2.968	-0.0975744244970103\\
-2.975	-0.093927399365702\\
-2.9798207561014	-0.0909999999999997\\
-2.982	-0.0896014169789261\\
-2.989	-0.0844829949383662\\
-2.9895941752654	-0.0840000000000001\\
-2.996	-0.0783872402995776\\
-2.99743439139409	-0.077\\
-3.003	-0.0711056897519158\\
-3.00396140104834	-0.0699999999999998\\
-3.00944685576158	-0.0629999999999997\\
-3.01	-0.0622060975825935\\
-3.01406252275373	-0.056\\
-3.017	-0.050804801702513\\
-3.01797172938877	-0.0489999999999999\\
-3.02122277102375	-0.0419999999999998\\
-3.02390443213783	-0.0350000000000001\\
-3.024	-0.0346939653195956\\
-3.02603707274319	-0.028\\
-3.02766935567505	-0.0209999999999999\\
-3.02882077623592	-0.0139999999999998\\
-3.02950563673604	-0.00700000000000012\\
-3.02973290473054	0\\
-3.0295056367365	0.00700000000000012\\
-3.02882077623649	0.0139999999999998\\
-3.02766935567534	0.0209999999999999\\
-3.02603707274308	0.028\\
-3.024	0.0346939653194333\\
-3.02390443213777	0.0350000000000001\\
-3.02122277102396	0.0419999999999998\\
-3.01797172938882	0.0489999999999999\\
-3.017	0.0508048017026594\\
-3.01406252275345	0.056\\
-3.01	0.0622060975828475\\
-3.00944685576173	0.0629999999999997\\
-3.00396140104396	0.0699999999999998\\
-3.003	0.0711056897466587\\
-2.99743439139285	0.077\\
-2.996	0.0783872402989676\\
-2.98959417526564	0.0840000000000001\\
-2.989	0.0844829949384835\\
-2.982	0.0896014169764949\\
-2.97982075609813	0.0909999999999997\\
-2.975	0.0939273993657582\\
-2.968	0.0975744244965154\\
-2.96704223760487	0.0979999999999999\\
-2.961	0.100588069589768\\
-2.954	0.103045983512867\\
-2.947	0.104981506084532\\
-2.94691117336172	0.105\\
-2.94	0.106417525526061\\
-2.933	0.107379704980745\\
-2.926	0.10787935096381\\
-2.919	0.107922512751169\\
-2.912	0.107509686580027\\
-2.905	0.106635791971993\\
-2.898	0.105290478313673\\
-2.89687499378379	0.105\\
-2.891	0.103451104370042\\
-2.884	0.101093145430784\\
-2.877	0.0981899195552145\\
-2.87660773882434	0.0979999999999999\\
-2.87	0.0946608508400126\\
-2.86383286899463	0.0909999999999997\\
-2.863	0.0904774022934942\\
-2.856	0.0854969077106683\\
-2.8541242594867	0.0840000000000001\\
-2.849	0.07959102552225\\
-2.84627641411525	0.077\\
-2.842	0.072543632575247\\
-2.83975489472183	0.0699999999999998\\
-2.835	0.063995467286559\\
-2.83426380331842	0.0629999999999997\\
-2.82964657112458	0.056\\
-2.828	0.0531247044495309\\
-2.82575126599753	0.0489999999999999\\
-2.82249617079912	0.0419999999999998\\
-2.821	0.0381354760623789\\
-2.81982375636983	0.0350000000000001\\
-2.81769100194526	0.028\\
-2.81605982732509	0.0209999999999999\\
-2.81491015055133	0.0139999999999998\\
-2.81422671988213	0.00700000000000012\\
-2.814	2.24646207263347e-07\\
-2.81399999273548	0\\
-2.814	-2.24646203356507e-07\\
-2.814226719886	-0.00700000000000012\\
-2.81491015054462	-0.0139999999999998\\
-2.81605982732453	-0.0209999999999999\\
-2.81769100194698	-0.028\\
-2.81982375636427	-0.0350000000000001\\
-2.821	-0.0381354760719511\\
-2.82249617079764	-0.0419999999999998\\
-2.82575126599357	-0.0489999999999999\\
-2.828	-0.0531247044370804\\
-2.82964657113587	-0.056\\
-2.83426380331043	-0.0629999999999997\\
-2.835	-0.0639954672971888\\
-2.83975489472133	-0.0699999999999998\\
-2.842	-0.0725436325752469\\
-2.84627641411531	-0.077\\
-2.849	-0.0795910255199068\\
-2.8541242594896	-0.0840000000000001\\
-2.856	-0.0854969077112467\\
-2.863	-0.0904774022962226\\
-2.86383286899058	-0.0909999999999997\\
-2.87	-0.0946608508408929\\
-2.87660773882626	-0.0979999999999999\\
-2.877	-0.0981899195539699\\
-2.884	-0.101093145434143\\
-2.891	-0.103451104370733\\
-2.8968749937841	-0.105\\
};
\addplot[fill=mycolor4, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.97374429922715	-0.21\\
2.968	-0.211404969489656\\
2.961	-0.212875399950929\\
2.954	-0.214106488177324\\
2.947	-0.215102088078663\\
2.94	-0.215865401627618\\
2.933	-0.216398933433787\\
2.926	-0.216704454353495\\
2.919	-0.216782975155245\\
2.912	-0.216634731221912\\
2.905	-0.216259178633884\\
2.898	-0.215655001510648\\
2.891	-0.21482013012176\\
2.884	-0.21375176878215\\
2.877	-0.212446432137427\\
2.87	-0.210899988049275\\
2.86646934895378	-0.21\\
2.863	-0.209106644352712\\
2.856	-0.20705926772745\\
2.849	-0.204752074708849\\
2.84421652331839	-0.203\\
2.842	-0.202175429833414\\
2.835	-0.199315523077086\\
2.828	-0.196168644610687\\
2.82765206925798	-0.196\\
2.821	-0.192705941851862\\
2.81412735664736	-0.189\\
2.814	-0.18892962008467\\
2.807	-0.184796204369805\\
2.80259589561124	-0.182\\
2.8	-0.180302624392511\\
2.793	-0.175416398734938\\
2.79243551346664	-0.175\\
2.786	-0.170086100091271\\
2.78342005436945	-0.168\\
2.779	-0.164286266944205\\
2.77528840997139	-0.161\\
2.772	-0.157962190800225\\
2.76791074731152	-0.154\\
2.765	-0.151044659170007\\
2.76118459979595	-0.147\\
2.758	-0.143446106459284\\
2.75502921633995	-0.14\\
2.751	-0.135055574251851\\
2.74938139988254	-0.133\\
2.74419409486422	-0.126\\
2.744	-0.125722222874794\\
2.73943669040691	-0.119\\
2.737	-0.115143115918237\\
2.73506200118124	-0.112\\
2.73105178248138	-0.105\\
2.73	-0.103021541777659\\
2.72737971397539	-0.0979999999999999\\
2.72403245105633	-0.0909999999999997\\
2.723	-0.0886475597009214\\
2.72098534035643	-0.0840000000000001\\
2.71823425595615	-0.077\\
2.716	-0.0706632926439427\\
2.71576717876343	-0.0699999999999998\\
2.71355696950928	-0.0629999999999997\\
2.71161769721454	-0.056\\
2.70993563848351	-0.0489999999999999\\
2.709	-0.0444576658407227\\
2.70849235133722	-0.0419999999999998\\
2.7072825252699	-0.0350000000000001\\
2.70630998367337	-0.028\\
2.70556401710178	-0.0209999999999999\\
2.70503665319229	-0.0139999999999998\\
2.70472238546309	-0.00700000000000012\\
2.70461798430464	0\\
2.70472238546309	0.00700000000000012\\
2.70503665319284	0.0139999999999998\\
2.70556401710746	0.0209999999999999\\
2.70630998373733	0.028\\
2.70728252527051	0.0350000000000001\\
2.70849235133766	0.0419999999999998\\
2.709	0.0444576665990961\\
2.70993563807992	0.0489999999999999\\
2.71161769733603	0.056\\
2.71355696950849	0.0629999999999997\\
2.71576717918097	0.0699999999999998\\
2.716	0.0706632915300042\\
2.71823425591322	0.077\\
2.72098534048608	0.0840000000000001\\
2.723	0.0886475592995347\\
2.7240324511937	0.0909999999999997\\
2.72737971391787	0.0979999999999999\\
2.73	0.103021541827453\\
2.7310517824666	0.105\\
2.73506200127801	0.112\\
2.737	0.115143115844965\\
2.7394366904272	0.119\\
2.744	0.125722222848151\\
2.7441940948757	0.126\\
2.74938139990276	0.133\\
2.751	0.135055574220477\\
2.75502921630678	0.14\\
2.758	0.143446106588049\\
2.76118459970711	0.147\\
2.765	0.15104465912152\\
2.76791074735055	0.154\\
2.772	0.157962190780032\\
2.7752884099852	0.161\\
2.779	0.164286266956073\\
2.78342005434422	0.168\\
2.786	0.170086100102404\\
2.79243551343307	0.175\\
2.793	0.175416398761353\\
2.8	0.180302624387144\\
2.80259589561829	0.182\\
2.807	0.184796204372797\\
2.814	0.188929620112499\\
2.8141273565976	0.189\\
2.821	0.192705941843408\\
2.82765206927522	0.196\\
2.828	0.196168644602733\\
2.835	0.199315523070985\\
2.842	0.202175429832554\\
2.84421652331005	0.203\\
2.849	0.204752074718203\\
2.856	0.207059267681141\\
2.863	0.209106644338897\\
2.86646934899972	0.21\\
2.87	0.210899988042511\\
2.877	0.212446432138506\\
2.884	0.213751768780687\\
2.891	0.214820130121766\\
2.898	0.215655001510465\\
2.905	0.216259178629283\\
2.912	0.216634731222493\\
2.919	0.216782975159657\\
2.926	0.216704454365745\\
2.933	0.216398933445015\\
2.94	0.215865401627591\\
2.947	0.21510208807895\\
2.954	0.214106488177349\\
2.961	0.212875399950498\\
2.968	0.211404969489883\\
2.97374430566281	0.21\\
2.975	0.209690428213205\\
2.982	0.207724205516165\\
2.989	0.205500914103227\\
2.996	0.203013962064083\\
2.99603583142388	0.203\\
3.003	0.200245853826147\\
3.01	0.197194531282227\\
3.01252263119431	0.196\\
3.017	0.193838920296216\\
3.024	0.190169654498246\\
3.02607619752012	0.189\\
3.031	0.186159574005355\\
3.03769000972408	0.182\\
3.038	0.181801977329699\\
3.045	0.177045940661129\\
3.04782490822429	0.175\\
3.052	0.171877802816177\\
3.05688481658479	0.168\\
3.059	0.166259691641265\\
3.06505033114145	0.161\\
3.066	0.160140947115138\\
3.07245420107657	0.154\\
3.073	0.153457366919616\\
3.07920175643677	0.147\\
3.08	0.146127716077171\\
3.08537659007166	0.14\\
3.087	0.13804930384534\\
3.09104498031402	0.133\\
3.094	0.129092279972157\\
3.09625939496118	0.126\\
3.101	0.119092131726977\\
3.10106130789271	0.119\\
3.10545761889091	0.112\\
3.108	0.107646134139077\\
3.10950537965982	0.105\\
3.11321233389105	0.0979999999999999\\
3.115	0.0943459328654299\\
3.11660206244193	0.0909999999999997\\
3.1196879859055	0.0840000000000001\\
3.122	0.0782399272186731\\
3.12248919987329	0.077\\
3.12500816670927	0.0699999999999998\\
3.12726410559714	0.0629999999999997\\
3.129	0.056929495108205\\
3.12926268258306	0.056\\
3.13100780272238	0.0489999999999999\\
3.13250965973194	0.0419999999999998\\
3.13377262000701	0.0350000000000001\\
3.1348005043168	0.028\\
3.13559652841924	0.0209999999999999\\
3.136	0.0160203741159266\\
3.13616319328346	0.0139999999999998\\
3.13650240593508	0.00700000000000012\\
3.13661536652512	0\\
3.1365024059351	-0.00700000000000012\\
3.1361631932468	-0.0139999999999998\\
3.136	-0.0160203741478931\\
3.13559652851087	-0.0209999999999999\\
3.13480050427073	-0.028\\
3.13377262000696	-0.0350000000000001\\
3.13250965970013	-0.0419999999999998\\
3.13100780273615	-0.0489999999999999\\
3.12926268259146	-0.056\\
3.129	-0.0569294951083313\\
3.12726410559315	-0.0629999999999997\\
3.12500816668129	-0.0699999999999998\\
3.12248920007137	-0.077\\
3.122	-0.07823992761504\\
3.11968798585201	-0.0840000000000001\\
3.11660206239546	-0.0909999999999997\\
3.115	-0.094345932970595\\
3.11321233399601	-0.0979999999999999\\
3.10950537979697	-0.105\\
3.108	-0.107646134360784\\
3.105457618813	-0.112\\
3.1010613078921	-0.119\\
3.101	-0.119092131726051\\
3.09625939496119	-0.126\\
3.094	-0.129092279972195\\
3.09104498031405	-0.133\\
3.087	-0.138049303767481\\
3.08537659000263	-0.14\\
3.08	-0.146127716076318\\
3.079201756436	-0.147\\
3.073	-0.153457366920109\\
3.07245420107707	-0.154\\
3.066	-0.160140947115362\\
3.06505033114168	-0.161\\
3.059	-0.166259691641289\\
3.05688481663032	-0.168\\
3.052	-0.171877802869526\\
3.04782490812102	-0.175\\
3.045	-0.177045940572372\\
3.038	-0.181801977329613\\
3.03769000972395	-0.182\\
3.031	-0.186159574804101\\
3.02607619821153	-0.189\\
3.024	-0.19016965449842\\
3.017	-0.193838920296264\\
3.01252263119428	-0.196\\
3.01	-0.197194531282121\\
3.003	-0.200245853825754\\
2.9960358314237	-0.203\\
2.996	-0.203013962068947\\
2.989	-0.205500914102322\\
2.982	-0.207724205516186\\
2.975	-0.209690426365318\\
2.97374429922715	-0.21\\
};
\addplot[fill=black!25!blue, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.94691117336076	-0.105\\
2.94	-0.106417525525787\\
2.933	-0.107379704980681\\
2.926	-0.107879350962879\\
2.919	-0.10792251275078\\
2.912	-0.107509686580284\\
2.905	-0.106635791972075\\
2.898	-0.105290478311925\\
2.89687499379082	-0.105\\
2.891	-0.10345110436921\\
2.884	-0.101093145434742\\
2.877	-0.0981899195554697\\
2.87660773882376	-0.0979999999999999\\
2.87	-0.0946608508403577\\
2.8638328689924	-0.0909999999999997\\
2.863	-0.0904774022950643\\
2.856	-0.0854969077195672\\
2.85412425948212	-0.0840000000000001\\
2.849	-0.079591025515021\\
2.84627641412244	-0.077\\
2.842	-0.0725436325689335\\
2.83975489472315	-0.0699999999999998\\
2.835	-0.0639954672984779\\
2.83426380330872	-0.0629999999999997\\
2.82964657112626	-0.056\\
2.828	-0.0531247044475788\\
2.82575126599485	-0.0489999999999999\\
2.8224961707967	-0.0419999999999998\\
2.821	-0.0381354760796022\\
2.81982375636074	-0.0350000000000001\\
2.81769100194823	-0.028\\
2.81605982732108	-0.0209999999999999\\
2.81491015055404	-0.0139999999999998\\
2.81422671988521	-0.00700000000000012\\
2.814	-2.24816269784461e-07\\
2.81399999272998	0\\
2.814	2.2481627361837e-07\\
2.81422671988151	0.00700000000000012\\
2.81491015055139	0.0139999999999998\\
2.81605982732413	0.0209999999999999\\
2.817691001944	0.028\\
2.81982375636398	0.0350000000000001\\
2.821	0.0381354760717452\\
2.82249617079868	0.0419999999999998\\
2.82575126599573	0.0489999999999999\\
2.828	0.053124704448499\\
2.82964657112594	0.056\\
2.8342638033112	0.0629999999999997\\
2.835	0.0639954672930685\\
2.83975489472598	0.0699999999999998\\
2.842	0.0725436325736799\\
2.84627641412032	0.077\\
2.849	0.0795910255183177\\
2.85412425947934	0.0840000000000001\\
2.856	0.0854969077180965\\
2.863	0.0904774022974068\\
2.86383286898901	0.0909999999999997\\
2.87	0.0946608508396453\\
2.87660773882386	0.0979999999999999\\
2.877	0.0981899195554116\\
2.884	0.101093145433639\\
2.891	0.103451104370544\\
2.89687499378117	0.105\\
2.898	0.105290478314477\\
2.905	0.106635791966094\\
2.912	0.107509686581484\\
2.919	0.107922512749933\\
2.926	0.107879350964234\\
2.933	0.107379704979257\\
2.94	0.106417525526214\\
2.94691117336153	0.105\\
2.947	0.104981506084494\\
2.954	0.10304598351315\\
2.961	0.100588069589925\\
2.96704223760583	0.0979999999999999\\
2.968	0.0975744244969405\\
2.975	0.0939273993649758\\
2.97982075610106	0.0909999999999997\\
2.982	0.0896014169792231\\
2.989	0.0844829949384319\\
2.9895941752656	0.0840000000000001\\
2.996	0.0783872403001588\\
2.99743439139408	0.077\\
3.003	0.0711056897512652\\
3.00396140104815	0.0699999999999998\\
3.00944685576175	0.0629999999999997\\
3.01	0.0622060975829172\\
3.01406252275369	0.056\\
3.017	0.050804801701552\\
3.0179717293882	0.0489999999999999\\
3.02122277102398	0.0419999999999998\\
3.02390443213769	0.0350000000000001\\
3.024	0.0346939653191865\\
3.02603707274315	0.028\\
3.02766935567444	0.0209999999999999\\
3.02882077623608	0.0139999999999998\\
3.02950563673663	0.00700000000000012\\
3.02973290473041	0\\
3.02950563673667	-0.00700000000000012\\
3.02882077623628	-0.0139999999999998\\
3.02766935567509	-0.0209999999999999\\
3.02603707274328	-0.028\\
3.024	-0.0346939653182999\\
3.0239044321374	-0.0350000000000001\\
3.02122277102338	-0.0419999999999998\\
3.01797172938897	-0.0489999999999999\\
3.017	-0.0508048017027886\\
3.01406252275356	-0.056\\
3.01	-0.0622060975820216\\
3.00944685576101	-0.0629999999999997\\
3.00396140104871	-0.0699999999999998\\
3.003	-0.0711056897522935\\
2.9974343913945	-0.077\\
2.996	-0.0783872402996662\\
2.98959417526457	-0.0840000000000001\\
2.989	-0.0844829949378072\\
2.982	-0.0896014169782292\\
2.97982075610187	-0.0909999999999997\\
2.975	-0.0939273993655051\\
2.968	-0.0975744244956949\\
2.96704223760254	-0.0979999999999999\\
2.961	-0.100588069588619\\
2.954	-0.103045983512187\\
2.947	-0.104981506084338\\
2.94691117336076	-0.105\\
};
\addplot[fill=black!25!blue, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.48364854665884	-0.0979999999999999\\
-1.484	-0.0980956914631717\\
-1.491	-0.0998815471015078\\
-1.498	-0.101262480224147\\
-1.505	-0.102189928401787\\
-1.512	-0.102652540148689\\
-1.519	-0.102646100893755\\
-1.526	-0.102164397100964\\
-1.533	-0.101195900842429\\
-1.54	-0.0997225902891697\\
-1.54603575751572	-0.0979999999999999\\
-1.547	-0.0977205240904544\\
-1.554	-0.0951572638374081\\
-1.561	-0.0919804551161669\\
-1.56283316664189	-0.0909999999999997\\
-1.568	-0.0881142546399683\\
-1.57425269741494	-0.0840000000000001\\
-1.575	-0.0834782124133789\\
-1.582	-0.0779043051553053\\
-1.58301161419725	-0.077\\
-1.589	-0.0711722091978299\\
-1.5900890855172	-0.0699999999999998\\
-1.59594439125847	-0.0629999999999997\\
-1.596	-0.0629255877893707\\
-1.60079069089991	-0.056\\
-1.603	-0.0522942436046492\\
-1.60484835302678	-0.0489999999999999\\
-1.60820031977073	-0.0419999999999998\\
-1.61	-0.037455246941413\\
-1.61093391006819	-0.0350000000000001\\
-1.613097599978	-0.028\\
-1.61474298005533	-0.0209999999999999\\
-1.61589800467017	-0.0139999999999998\\
-1.61658284421278	-0.00700000000000012\\
-1.61680975196271	0\\
-1.61658284421519	0.00700000000000012\\
-1.61589800454796	0.0139999999999998\\
-1.61474298076148	0.0209999999999999\\
-1.6130976014725	0.028\\
-1.61093390951765	0.0350000000000001\\
-1.61	0.0374552457096737\\
-1.60820032040093	0.0419999999999998\\
-1.6048483502847	0.0489999999999999\\
-1.603	0.0522942384836596\\
-1.60079068961642	0.056\\
-1.596	0.0629256020632446\\
-1.59594440195105	0.0629999999999997\\
-1.59008908386975	0.0699999999999998\\
-1.589	0.0711722058164129\\
-1.58301161325801	0.077\\
-1.582	0.0779043051206233\\
-1.575	0.0834782129145207\\
-1.57425269818237	0.0840000000000001\\
-1.568	0.0881142545065028\\
-1.56283316581342	0.0909999999999997\\
-1.561	0.0919804546336396\\
-1.554	0.0951572638393697\\
-1.547	0.0977205240810423\\
-1.5460357578049	0.0979999999999999\\
-1.54	0.0997225908263474\\
-1.533	0.101195900685201\\
-1.526	0.102164397077637\\
-1.519	0.102646100760458\\
-1.512	0.102652540334704\\
-1.505	0.102189928426404\\
-1.498	0.10126248021652\\
-1.491	0.0998815471806281\\
-1.484	0.098095691489448\\
-1.48364854657626	0.0979999999999999\\
-1.477	0.0961168857149872\\
-1.47	0.0949240499538943\\
-1.463	0.0961127916822154\\
-1.45711253811624	0.0979999999999999\\
-1.456	0.0983406750684333\\
-1.449	0.100432938555603\\
-1.442	0.102135503623869\\
-1.435	0.103392113875049\\
-1.428	0.104191959147741\\
-1.421	0.104534267747356\\
-1.414	0.104417826651307\\
-1.407	0.10383722102086\\
-1.4	0.102781564799146\\
-1.393	0.101234434326144\\
-1.386	0.0991744751520707\\
-1.38279365604307	0.0979999999999999\\
-1.379	0.0965638105614418\\
-1.372	0.0933564876666628\\
-1.36764302159549	0.0909999999999997\\
-1.365	0.0894938021831168\\
-1.358	0.0848853576702315\\
-1.35680441851207	0.0840000000000001\\
-1.351	0.0793760815972195\\
-1.34832749756083	0.077\\
-1.344	0.0727923410943135\\
-1.34137754691548	0.0699999999999998\\
-1.337	0.0648094757067568\\
-1.33558242000778	0.0629999999999997\\
-1.33072476395102	0.056\\
-1.33	0.0548037708035381\\
-1.32666291192873	0.0489999999999999\\
-1.32326952088262	0.0419999999999998\\
-1.323	0.0413384826714588\\
-1.32050036510458	0.0350000000000001\\
-1.3182881806134	0.028\\
-1.31660138108519	0.0209999999999999\\
-1.316	0.0174722914285748\\
-1.31541401181031	0.0139999999999998\\
-1.31470740586993	0.00700000000000012\\
-1.31447290837403	0\\
-1.31470740587299	-0.00700000000000012\\
-1.31541401177661	-0.0139999999999998\\
-1.316	-0.0174722920393634\\
-1.31660138147062	-0.0209999999999999\\
-1.31828818232131	-0.028\\
-1.32050036460752	-0.0350000000000001\\
-1.323	-0.0413384832959191\\
-1.32326952067791	-0.0419999999999998\\
-1.32666291183872	-0.0489999999999999\\
-1.33	-0.0548037680804591\\
-1.3307247647713	-0.056\\
-1.33558242397128	-0.0629999999999997\\
-1.337	-0.0648094680080116\\
-1.34137754106458	-0.0699999999999998\\
-1.344	-0.072792344089165\\
-1.34832749763627	-0.077\\
-1.351	-0.0793760828153704\\
-1.35680441850207	-0.0840000000000001\\
-1.358	-0.0848853576911326\\
-1.365	-0.0894938023158651\\
-1.36764302108828	-0.0909999999999997\\
-1.372	-0.0933564895866824\\
-1.379	-0.0965638105594135\\
-1.38279365598249	-0.0979999999999999\\
-1.386	-0.0991744743136214\\
-1.393	-0.101234434327695\\
-1.4	-0.102781564123859\\
-1.407	-0.103837221162776\\
-1.414	-0.104417826550025\\
-1.421	-0.10453426775391\\
-1.428	-0.10419195916125\\
-1.435	-0.103392113841396\\
-1.442	-0.102135503583191\\
-1.449	-0.100432938812363\\
-1.456	-0.0983406750806839\\
-1.45711253807182	-0.0979999999999999\\
-1.463	-0.0961127915459943\\
-1.47	-0.0949240498910727\\
-1.477	-0.0961168857491009\\
-1.48364854665884	-0.0979999999999999\\
};
\addplot[fill=black!25!blue, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.45711253828368	-0.0979999999999999\\
1.456	-0.0983406750760507\\
1.449	-0.1004329388452\\
1.442	-0.102135503633961\\
1.435	-0.103392113878923\\
1.428	-0.10419195914802\\
1.421	-0.104534267748878\\
1.414	-0.104417826640529\\
1.407	-0.103837221161917\\
1.4	-0.102781564801862\\
1.393	-0.101234433987718\\
1.386	-0.0991744726411721\\
1.38279366053021	-0.0979999999999999\\
1.379	-0.0965638105413159\\
1.372	-0.0933564896391051\\
1.3676430240082	-0.0909999999999997\\
1.365	-0.0894938001200982\\
1.358	-0.0848853576561902\\
1.35680441972449	-0.0840000000000001\\
1.351	-0.0793760809357665\\
1.34832749633259	-0.077\\
1.344	-0.0727923444468232\\
1.34137754194746	-0.0699999999999998\\
1.337	-0.0648094683151573\\
1.3355824262918	-0.0629999999999997\\
1.33072477007361	-0.056\\
1.33	-0.0548037615903316\\
1.32666290887819	-0.0489999999999999\\
1.32326952066108	-0.0419999999999998\\
1.323	-0.0413384833424964\\
1.32050036487351	-0.0350000000000001\\
1.318288180693	-0.028\\
1.31660138115269	-0.0209999999999999\\
1.316	-0.0174722742004786\\
1.3154140171003	-0.0139999999999998\\
1.31470740583633	-0.00700000000000012\\
1.31447290859437	0\\
1.31470740606786	0.00700000000000012\\
1.31541401186985	0.0139999999999998\\
1.316	0.0174722913271496\\
1.31660138085296	0.0209999999999999\\
1.31828818679368	0.028\\
1.32050036453703	0.0350000000000001\\
1.323	0.0413384694968836\\
1.32326952678146	0.0419999999999998\\
1.32666290806342	0.0489999999999999\\
1.33	0.0548037698414193\\
1.33072476432518	0.056\\
1.33558242164481	0.0629999999999997\\
1.337	0.0648094707808965\\
1.34137754252259	0.0699999999999998\\
1.344	0.0727923440331617\\
1.34832749612609	0.077\\
1.351	0.0793760829023471\\
1.356804418491	0.0840000000000001\\
1.358	0.0848853576888055\\
1.365	0.0894938024894016\\
1.36764302080509	0.0909999999999997\\
1.372	0.0933564896445493\\
1.379	0.096563810045016\\
1.38279365598656	0.0979999999999999\\
1.386	0.0991744751859864\\
1.393	0.101234434318443\\
1.4	0.102781564797169\\
1.407	0.103837221163161\\
1.414	0.104417826654128\\
1.421	0.10453426774369\\
1.428	0.104191959160441\\
1.435	0.103392113883442\\
1.442	0.102135503687507\\
1.449	0.100432938838088\\
1.456	0.0983406750925674\\
1.45711253828642	0.0979999999999999\\
1.463	0.0961127917833357\\
1.47	0.0949240499098458\\
1.477	0.096116885741074\\
1.48364854655184	0.0979999999999999\\
1.484	0.0980956914941465\\
1.491	0.0998815472021508\\
1.498	0.101262480205509\\
1.505	0.10218992834275\\
1.512	0.102652540267947\\
1.519	0.102646100728199\\
1.526	0.102164397056318\\
1.533	0.101195900870522\\
1.54	0.0997225908287712\\
1.54603575776101	0.0979999999999999\\
1.547	0.097720524078424\\
1.554	0.0951572638349995\\
1.561	0.0919804556621594\\
1.56283316749156	0.0909999999999997\\
1.568	0.088114253930878\\
1.57425269702551	0.0840000000000001\\
1.575	0.0834782123412274\\
1.582	0.0779043026748912\\
1.5830116118825	0.077\\
1.589	0.0711722099304651\\
1.59008908642124	0.0699999999999998\\
1.59594440229144	0.0629999999999997\\
1.596	0.0629256024944993\\
1.6007906869933	0.056\\
1.603	0.0522942407399489\\
1.6048483539277	0.0489999999999999\\
1.60820031913003	0.0419999999999998\\
1.61	0.0374552463728047\\
1.61093391058244	0.0350000000000001\\
1.61309760064511	0.028\\
1.61474297904694	0.0209999999999999\\
1.61589800467067	0.0139999999999998\\
1.61658284413024	0.00700000000000012\\
1.6168097519646	0\\
1.61658284425491	-0.00700000000000012\\
1.61589800420185	-0.0139999999999998\\
1.61474298050524	-0.0209999999999999\\
1.61309759748899	-0.028\\
1.61093391056733	-0.0350000000000001\\
1.61	-0.0374552477776836\\
1.60820032032847	-0.0419999999999998\\
1.60484835387189	-0.0489999999999999\\
1.603	-0.0522942432854707\\
1.6007906889877	-0.056\\
1.596	-0.0629256022133419\\
1.59594440206373	-0.0629999999999997\\
1.59008908365662	-0.0699999999999998\\
1.589	-0.0711722069121618\\
1.58301161546239	-0.077\\
1.582	-0.0779043063070558\\
1.575	-0.0834782130048163\\
1.5742526982098	-0.0840000000000001\\
1.568	-0.0881142546391506\\
1.56283316751537	-0.0909999999999997\\
1.561	-0.0919804556632535\\
1.554	-0.0951572638303337\\
1.547	-0.097720522427744\\
1.54603575224463	-0.0979999999999999\\
1.54	-0.099722590200374\\
1.533	-0.101195900833835\\
1.526	-0.102164396988508\\
1.519	-0.102646100837253\\
1.512	-0.10265254011421\\
1.505	-0.102189928427322\\
1.498	-0.101262480218195\\
1.491	-0.0998815472014263\\
1.484	-0.0980956915236733\\
1.48364854647739	-0.0979999999999999\\
1.477	-0.0961168856274423\\
1.47	-0.0949240499318804\\
1.463	-0.0961127918261274\\
1.45711253828368	-0.0979999999999999\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.842949016322718	-3.5\\
-0.842944531867827	-3.493\\
-0.842956959287809	-3.486\\
-0.8429890393873	-3.479\\
-0.843043782445952	-3.472\\
-0.843124762514364	-3.465\\
-0.843235870977687	-3.458\\
-0.843381646833977	-3.451\\
-0.843567091159345	-3.444\\
-0.843797982619435	-3.437\\
-0.844080527393259	-3.43\\
-0.84442177319814	-3.423\\
-0.844829476463392	-3.416\\
-0.845311764363122	-3.409\\
-0.845877551677914	-3.402\\
-0.846535996440909	-3.395\\
-0.847	-3.39071133372201\\
-0.84729764071498	-3.388\\
-0.848172761583365	-3.381\\
-0.849168626829035	-3.374\\
-0.850293018294445	-3.367\\
-0.8515525977623	-3.36\\
-0.852952335384692	-3.353\\
-0.854	-3.34823063500331\\
-0.854496653589749	-3.346\\
-0.856187822158331	-3.339\\
-0.858020801709575	-3.332\\
-0.859991836731168	-3.325\\
-0.861	-3.32163107172772\\
-0.862097306978969	-3.318\\
-0.864329220729711	-3.311\\
-0.866677094921627	-3.304\\
-0.868	-3.30021795291593\\
-0.869133263914962	-3.297\\
-0.871687668241929	-3.29\\
-0.874329437127393	-3.283\\
-0.875	-3.28126927731795\\
-0.877050435203413	-3.276\\
-0.879840492704311	-3.269\\
-0.882	-3.26369390723994\\
-0.882691521477663	-3.262\\
-0.88559567535077	-3.255\\
-0.888545397625407	-3.248\\
-0.889	-3.24693379100091\\
-0.891534474699537	-3.241\\
-0.894556719053903	-3.234\\
-0.896	-3.23068567857705\\
-0.897606836126757	-3.227\\
-0.900680174314232	-3.22\\
-0.903	-3.21474749798299\\
-0.903772335662698	-3.213\\
-0.906879423534045	-3.206\\
-0.909998202327689	-3.199\\
-0.91	-3.19899597501629\\
-0.913125113138086	-3.192\\
-0.916258312035579	-3.185\\
-0.917	-3.18334451510405\\
-0.919394532612001	-3.178\\
-0.922531874697455	-3.171\\
-0.924	-3.16772355413027\\
-0.925668265536184	-3.164\\
-0.928802010408082	-3.157\\
-0.931	-3.1520837827056\\
-0.931931455463182	-3.15\\
-0.935055052653626	-3.143\\
-0.938	-3.13638565690418\\
-0.938171663174808	-3.136\\
-0.941279912667145	-3.129\\
-0.944378891550795	-3.122\\
-0.945	-3.12059259160727\\
-0.947467394345061	-3.115\\
-0.950544664250683	-3.108\\
-0.952	-3.10467702070959\\
-0.953609919586342	-3.101\\
-0.956662252207913	-3.094\\
-0.959	-3.08861501469955\\
-0.959700918772228	-3.087\\
-0.962725569236198	-3.08\\
-0.96573515069883	-3.073\\
-0.966	-3.07238103793545\\
-0.968729540357808	-3.066\\
-0.971708106927943	-3.059\\
-0.973	-3.05594755484933\\
-0.974670413091462	-3.052\\
-0.977615909762729	-3.045\\
-0.98	-3.03930089718\\
-0.980544122144824	-3.038\\
-0.983455136107503	-3.031\\
-0.986347808323616	-3.024\\
-0.987	-3.02241208109719\\
-0.989222727864074	-3.017\\
-0.992078947472389	-3.01\\
-0.994	-3.00526044257757\\
-0.994916230073243	-3.003\\
-0.997734827992503	-2.996\\
-1.00053362121415	-2.989\\
-1.001	-2.98782550238252\\
-1.00331354780751	-2.982\\
-1.00607325518309	-2.975\\
-1.008	-2.97007699849467\\
-1.0088130995403	-2.968\\
-1.01153326825828	-2.961\\
-1.01423247773661	-2.954\\
-1.015	-2.95199431289276\\
-1.01691185649108	-2.947\\
-1.0195705469128	-2.94\\
-1.022	-2.93355136945651\\
-1.02220782355858	-2.933\\
-1.02482549951801	-2.926\\
-1.02742135680365	-2.919\\
-1.029	-2.91470723306629\\
-1.02999621957185	-2.912\\
-1.0325505358964	-2.905\\
-1.03508273264692	-2.898\\
-1.036	-2.89544217612473\\
-1.03759435164567	-2.891\\
-1.04008464917097	-2.884\\
-1.04255252609452	-2.877\\
-1.043	-2.87571924554114\\
-1.04500023760153	-2.87\\
-1.0474260213648	-2.863\\
-1.04982917281475	-2.856\\
-1.05	-2.85549768626143\\
-1.05221245600582	-2.849\\
-1.05457353182851	-2.842\\
-1.0569119257528	-2.835\\
-1.057	-2.83473375672906\\
-1.05923068767226	-2.828\\
-1.06152693023844	-2.821\\
-1.06380043903583	-2.814\\
-1.064	-2.81337929474823\\
-1.06605438901012	-2.807\\
-1.06828616903881	-2.8\\
-1.07049531322484	-2.793\\
-1.071	-2.79138403262619\\
-1.07268457117647	-2.786\\
-1.07485214614787	-2.779\\
-1.07699727217414	-2.772\\
-1.078	-2.76869272608547\\
-1.07912190902402	-2.765\\
-1.08122595142789	-2.758\\
-1.08330777305564	-2.751\\
-1.085	-2.74524819820149\\
-1.08536807225737	-2.744\\
-1.0874093960239	-2.737\\
-1.0894287485692	-2.73\\
-1.09142624007749	-2.723\\
-1.092	-2.72096625232447\\
-1.09340464889563	-2.716\\
-1.09536259746873	-2.709\\
-1.0972988465428	-2.702\\
-1.099	-2.69578214925143\\
-1.09921458964197	-2.695\\
-1.10111231556828	-2.688\\
-1.10298898582372	-2.681\\
-1.10484473697462	-2.674\\
-1.106	-2.6695910783984\\
-1.10668107759512	-2.667\\
-1.10849951396465	-2.66\\
-1.11029744893341	-2.653\\
-1.11207512268737	-2.646\\
-1.113	-2.64231457965564\\
-1.113834681535	-2.639\\
-1.11557645781825	-2.632\\
-1.11729851037745	-2.625\\
-1.11900137551266	-2.618\\
-1.12	-2.61384547876177\\
-1.12068650619754	-2.611\\
-1.12235491640492	-2.604\\
-1.12400476801698	-2.597\\
-1.12563602338763	-2.59\\
-1.127	-2.58407917940681\\
-1.12724961470492	-2.583\\
-1.12884852403188	-2.576\\
-1.13042967310641	-2.569\\
-1.1319934211985	-2.562\\
-1.13353991203683	-2.555\\
-1.134	-2.5528918315994\\
-1.1350722698418	-2.548\\
-1.13658905067374	-2.541\\
-1.13808949020582	-2.534\\
-1.13957399237026	-2.527\\
-1.141	-2.52020373097835\\
-1.14104294448386	-2.52\\
-1.14249999255425	-2.513\\
-1.14394192545349	-2.506\\
-1.14536923715448	-2.499\\
-1.14678214271149	-2.492\\
-1.148	-2.4859029025184\\
-1.1481812502113	-2.485\\
-1.14957030150049	-2.478\\
-1.15094569672595	-2.471\\
-1.15230821050111	-2.464\\
-1.15365810933435	-2.457\\
-1.15499591667269	-2.45\\
-1.155	-2.44997838542225\\
-1.15632523280245	-2.443\\
-1.15764319161425	-2.436\\
-1.15895013525027	-2.429\\
-1.16024653863888	-2.422\\
-1.16153277803283	-2.415\\
-1.162	-2.41243313404332\\
-1.1628113702738	-2.408\\
-1.1640819140992	-2.401\\
-1.16534355387252	-2.394\\
-1.16659684132899	-2.387\\
-1.16784223403479	-2.38\\
-1.169	-2.37345279210103\\
-1.1690805230576	-2.373\\
-1.17031452984466	-2.366\\
-1.17154208273496	-2.359\\
-1.17276366853643	-2.352\\
-1.17397979412801	-2.345\\
-1.17519096231481	-2.338\\
-1.176	-2.3333018308677\\
-1.17639870233556	-2.331\\
-1.17760433783089	-2.324\\
-1.17880657160602	-2.317\\
-1.18000602262548	-2.31\\
-1.18120310795293	-2.303\\
-1.18239868204044	-2.296\\
-1.183	-2.29246867393615\\
-1.18359418332547	-2.289\\
-1.18479048048476	-2.282\\
-1.18598696911913	-2.275\\
-1.1871838928907	-2.268\\
-1.18838198257699	-2.261\\
-1.18958200092194	-2.254\\
-1.19	-2.25156017282512\\
-1.19078594696452	-2.247\\
-1.19199372542669	-2.24\\
-1.19320506223525	-2.233\\
-1.19442090515966	-2.226\\
-1.19564146848895	-2.219\\
-1.1968677099533	-2.212\\
-1.197	-2.21124591890753\\
-1.19810233778142	-2.205\\
-1.19934393407524	-2.198\\
-1.20059298969749	-2.191\\
-1.20185034667305	-2.184\\
-1.20311659361993	-2.177\\
-1.204	-2.17214664221315\\
-1.20439303756708	-2.17\\
-1.20568096349287	-2.163\\
-1.20697986679885	-2.156\\
-1.20829062979473	-2.149\\
-1.20961344029795	-2.142\\
-1.21094951748198	-2.135\\
-1.211	-2.13473704721939\\
-1.21230086445384	-2.128\\
-1.21366674177061	-2.121\\
-1.21504755381287	-2.114\\
-1.21644435665785	-2.107\\
-1.2178574582756	-2.1\\
-1.218	-2.09929966438322\\
-1.21928937478691	-2.093\\
-1.22073930671214	-2.086\\
-1.22220773087013	-2.079\\
-1.22369544761856	-2.072\\
-1.225	-2.065938597698\\
-1.22520310495752	-2.065\\
-1.22673296316167	-2.058\\
-1.22828396365716	-2.051\\
-1.22985701328339	-2.044\\
-1.23145265972406	-2.037\\
-1.232	-2.03462650990552\\
-1.23307235527643	-2.03\\
-1.2347165119884	-2.023\\
-1.23638507826835	-2.016\\
-1.23807913363601	-2.009\\
-1.239	-2.00524435760124\\
-1.23979938902266	-2.002\\
-1.24154662598612	-1.995\\
-1.24332091750494	-1.988\\
-1.24512286241592	-1.981\\
-1.246	-1.97763794033842\\
-1.24695350387559	-1.974\\
-1.24881325569798	-1.967\\
-1.25070240087673	-1.96\\
-1.25262145994973	-1.953\\
-1.253	-1.95163618741939\\
-1.25457124267162	-1.946\\
-1.25655236598982	-1.939\\
-1.25856468984026	-1.932\\
-1.26	-1.9270789464116\\
-1.26060888115303	-1.925\\
-1.2626856331743	-1.918\\
-1.26479541966043	-1.911\\
-1.26693795157077	-1.904\\
-1.267	-1.90379970952779\\
-1.26911466370596	-1.897\\
-1.27132500275365	-1.89\\
-1.27356990506901	-1.883\\
-1.274	-1.88167521149709\\
-1.27584912669777	-1.876\\
-1.2781633481001	-1.869\\
-1.28051279158123	-1.862\\
-1.281	-1.86056614567329\\
-1.28289780008311	-1.855\\
-1.28531820146003	-1.848\\
-1.28777502739145	-1.841\\
-1.288	-1.84036632980323\\
-1.29026740052136	-1.834\\
-1.29279618062952	-1.827\\
-1.295	-1.82098395753582\\
-1.29536153582629	-1.82\\
-1.29796285341185	-1.813\\
-1.30060141172658	-1.806\\
-1.302	-1.80233539872765\\
-1.30327651050336	-1.799\\
-1.30598795676691	-1.792\\
-1.30873670392084	-1.785\\
-1.309	-1.78433669452141\\
-1.31152196489102	-1.778\\
-1.31434427782076	-1.771\\
-1.316	-1.76694210972625\\
-1.31720335554813	-1.764\\
-1.32009870835091	-1.757\\
-1.323	-1.75007582142095\\
-1.32303184352936	-1.75\\
-1.32600021624894	-1.743\\
-1.32900616295599	-1.736\\
-1.33	-1.73370952566855\\
-1.33204781134284	-1.729\\
-1.33512615741147	-1.722\\
-1.337	-1.71778501511582\\
-1.33824059500092	-1.715\\
-1.34139072714775	-1.708\\
-1.344	-1.70226618885821\\
-1.34457728806818	-1.701\\
-1.3477986457579	-1.694\\
-1.351	-1.68712081636467\\
-1.35105632363435	-1.687\\
-1.35434809454975	-1.68\\
-1.35767608003107	-1.673\\
-1.358	-1.67232449534391\\
-1.36103745114236	-1.666\\
-1.36443448482938	-1.659\\
-1.365	-1.65784458095501\\
-1.36786491028265	-1.652\\
-1.37133003612799	-1.645\\
-1.372	-1.64365773721817\\
-1.37482797686838	-1.638\\
-1.37836026291054	-1.631\\
-1.379	-1.62974215301539\\
-1.38192442846256	-1.624\\
-1.38552305344171	-1.617\\
-1.386	-1.61607921542534\\
-1.38915282332738	-1.61\\
-1.39281592910591	-1.603\\
-1.393	-1.60265078592731\\
-1.39650973964551	-1.596\\
-1.4	-1.58944341571932\\
-1.4002363151964	-1.589\\
-1.40399296436566	-1.582\\
-1.407	-1.57644319101569\\
-1.40778178525025	-1.575\\
-1.41160036104651	-1.568\\
-1.414	-1.56363482612845\\
-1.41544994422787	-1.561\\
-1.41932931885278	-1.554\\
-1.421	-1.55100662668044\\
-1.42323837089257	-1.547\\
-1.42717738161393	-1.54\\
-1.428	-1.53854754947339\\
-1.43114482838765	-1.533\\
-1.435	-1.52624845894302\\
-1.43514200648041	-1.526\\
-1.43916670801208	-1.519\\
-1.442	-1.51410624547012\\
-1.44322049364211	-1.512\\
-1.44730196647439	-1.505\\
-1.449	-1.5021059370809\\
-1.45141117852421	-1.498\\
-1.45554831529852	-1.491\\
-1.456	-1.49024004669465\\
-1.45971195778938	-1.484\\
-1.463	-1.47850756992985\\
-1.46390326599964	-1.477\\
-1.46812088881402	-1.47\\
-1.47	-1.46689940151236\\
-1.47236511938827	-1.463\\
-1.47663624117815	-1.456\\
-1.477	-1.45540690313166\\
-1.48093259720402	-1.449\\
-1.484	-1.44403208566119\\
-1.48525577349717	-1.442\\
-1.48960440886545	-1.435\\
-1.491	-1.43276536294981\\
-1.49397856226918	-1.428\\
-1.498	-1.42160186617968\\
-1.49837862383527	-1.421\\
-1.50280386488755	-1.414\\
-1.505	-1.41054432478395\\
-1.50725440853101	-1.407\\
-1.51173065389225	-1.4\\
-1.512	-1.39958074006993\\
-1.51623157858672	-1.393\\
-1.519	-1.38871701421722\\
-1.52075787140641	-1.386\\
-1.52530898921656	-1.379\\
-1.526	-1.37794220009824\\
-1.5298857744429	-1.372\\
-1.533	-1.36726120528776\\
-1.5344875599818	-1.365\\
-1.53911456701215	-1.358\\
-1.54	-1.35666659514094\\
-1.54376690730342	-1.351\\
-1.547	-1.34616019017881\\
-1.54844467198532	-1.344\\
-1.55314797604672	-1.337\\
-1.554	-1.33573762903367\\
-1.55787700503779	-1.33\\
-1.561	-1.32540042895485\\
-1.56263194971914	-1.323\\
-1.56741322144467	-1.316\\
-1.568	-1.31514466873213\\
-1.5722209822264	-1.309\\
-1.575	-1.30497365763503\\
-1.57705527210072	-1.302\\
-1.58191667056002	-1.295\\
-1.582	-1.29488051893763\\
-1.58680582469125	-1.288\\
-1.589	-1.28487360288173\\
-1.59172278286988	-1.281\\
-1.596	-1.27494399328147\\
-1.59666781600837	-1.274\\
-1.60164206359702	-1.267\\
-1.603	-1.26509791627039\\
-1.60664579710954	-1.26\\
-1.61	-1.2553324756523\\
-1.61167933361719	-1.253\\
-1.61674354594049	-1.246\\
-1.617	-1.24564709026094\\
-1.62183984850127	-1.239\\
-1.624	-1.2360479289275\\
-1.62696820331257	-1.232\\
-1.631	-1.22652898711154\\
-1.63212917990074	-1.225\\
-1.63732440846152	-1.218\\
-1.638	-1.21709412038799\\
-1.64255531557997	-1.211\\
-1.645	-1.20774643046102\\
-1.6478219236387	-1.204\\
-1.652	-1.19848242065756\\
-1.6531254488949	-1.197\\
-1.65846756361356	-1.19\\
-1.659	-1.18930587010803\\
-1.66385036421996	-1.183\\
-1.666	-1.18022077902323\\
-1.66927408103705	-1.176\\
-1.673	-1.17122384511905\\
-1.6747400783849	-1.169\\
-1.68	-1.1623167370289\\
-1.6802500846662	-1.162\\
-1.68580761982846	-1.155\\
-1.687	-1.15350700399039\\
-1.69141317390087	-1.148\\
-1.694	-1.14479185197206\\
-1.69706828890538	-1.141\\
-1.701	-1.13617193105573\\
-1.70277537701115	-1.134\\
-1.708	-1.12764950085461\\
-1.70853644405631	-1.127\\
-1.71435526405934	-1.12\\
-1.715	-1.1192294850683\\
-1.72023426860522	-1.113\\
-1.722	-1.11091312843296\\
-1.72617523406895	-1.106\\
-1.729	-1.10269988631064\\
-1.73218125810729	-1.099\\
-1.736	-1.09459143531123\\
-1.73825536341664	-1.092\\
-1.743	-1.08658965018964\\
-1.74440091550336	-1.085\\
-1.75	-1.0786962482292\\
-1.75062158387583	-1.078\\
-1.75692131221244	-1.071\\
-1.757	-1.070913260742\\
-1.76330559150843	-1.064\\
-1.764	-1.06324511601612\\
-1.76977708294103	-1.057\\
-1.771	-1.05568951069689\\
-1.77634022967751	-1.05\\
-1.778	-1.0482475574462\\
-1.78300015693079	-1.043\\
-1.785	-1.04092051422542\\
-1.78976163876008	-1.036\\
-1.792	-1.03370890050296\\
-1.79663017556806	-1.029\\
-1.799	-1.02661332572591\\
-1.80361133323789	-1.022\\
-1.806	-1.01963425733234\\
-1.81071118934743	-1.015\\
-1.813	-1.01277169505408\\
-1.81793578166921	-1.008\\
-1.82	-1.00602544777208\\
-1.82529183874524	-1.001\\
-1.827	-0.99939530204938\\
-1.83278591752015	-0.994\\
-1.834	-0.992880372991247\\
-1.84042505292548	-0.987\\
-1.841	-0.986479720947795\\
-1.848	-0.980193770112399\\
-1.84821741923169	-0.98\\
-1.855	-0.974024283043942\\
-1.85617207592581	-0.973\\
-1.862	-0.967966984597273\\
-1.86429619752012	-0.966\\
-1.869	-0.962018580052999\\
-1.87259614959931	-0.959\\
-1.876	-0.956177398110838\\
-1.88108048268609	-0.952\\
-1.883	-0.950441064130654\\
-1.88975782388557	-0.945\\
-1.89	-0.944807430422081\\
-1.897	-0.939285487349867\\
-1.89864395014341	-0.938\\
-1.904	-0.933864087678657\\
-1.90774254378173	-0.931\\
-1.911	-0.928538475714099\\
-1.91706129059487	-0.924\\
-1.918	-0.923305993899003\\
-1.925	-0.918175046829578\\
-1.92661774679369	-0.917\\
-1.932	-0.91313981444249\\
-1.93642023753592	-0.91\\
-1.939	-0.908190546056711\\
-1.946	-0.903327928861604\\
-1.94647640146061	-0.903\\
-1.953	-0.898565112282066\\
-1.95681273753567	-0.896\\
-1.96	-0.893882259995939\\
-1.967	-0.88927942533985\\
-1.96742919911328	-0.889\\
-1.974	-0.884774256678577\\
-1.97836318320894	-0.882\\
-1.981	-0.880343677545933\\
-1.988	-0.875996012772215\\
-1.98962242218505	-0.875\\
-1.995	-0.871737804336221\\
-2.00124187035401	-0.868\\
-2.002	-0.867551335384467\\
-2.009	-0.86346003311274\\
-2.0132693732231	-0.861\\
-2.016	-0.859444666968343\\
-2.023	-0.855515395747628\\
-2.02574241840281	-0.854\\
-2.03	-0.851673805054688\\
-2.037	-0.847914229910449\\
-2.03873252161619	-0.847\\
-2.044	-0.84425129121463\\
-2.051	-0.840670710840628\\
-2.0523381982832	-0.84\\
-2.058	-0.837193625659975\\
-2.065	-0.833804022610702\\
-2.06670041926793	-0.833\\
-2.072	-0.830521955177623\\
-2.079	-0.82733614983526\\
-2.082020723501	-0.826\\
-2.086	-0.824259813410177\\
-2.093	-0.82129217083578\\
-2.09859619757791	-0.819\\
-2.1	-0.818431702729106\\
-2.107	-0.815695293910344\\
-2.114	-0.813068590403874\\
-2.11696735808507	-0.812\\
-2.121	-0.81056607162479\\
-2.128	-0.808187425462565\\
-2.135	-0.805926034526275\\
-2.13801501869498	-0.805\\
-2.142	-0.80379292431517\\
-2.149	-0.801785819394119\\
-2.156	-0.799897507964762\\
-2.163	-0.79812701153231\\
-2.16353341620636	-0.798\\
-2.17	-0.796484358460121\\
-2.177	-0.794955283451419\\
-2.184	-0.793535317020455\\
-2.191	-0.792220300637634\\
-2.198	-0.79100538664979\\
-2.1980333446838	-0.791\\
-2.205	-0.789894514954684\\
-2.212	-0.788872192282013\\
-2.219	-0.787932312598091\\
-2.226	-0.787068474474415\\
-2.233	-0.786274652086002\\
-2.24	-0.785544075477626\\
-2.247	-0.784870500316892\\
-2.254	-0.784247728267136\\
-2.25698344477822	-0.784\\
-2.261	-0.783672764873918\\
-2.268	-0.783138429755772\\
-2.275	-0.782636957897177\\
-2.282	-0.78216297546558\\
-2.289	-0.781711433162702\\
-2.296	-0.781277588939087\\
-2.303	-0.780856740197997\\
-2.31	-0.78044480585807\\
-2.317	-0.780037724081332\\
-2.324	-0.779631834165456\\
-2.331	-0.779223602668813\\
-2.338	-0.778810063032872\\
-2.345	-0.778388061014177\\
-2.352	-0.777954857741422\\
-2.359	-0.777508074031002\\
-2.366	-0.777045117991723\\
-2.3666531276408	-0.777\\
-2.373	-0.776568116217773\\
-2.38	-0.776071365807386\\
-2.387	-0.775552867866735\\
-2.394	-0.775010786919514\\
-2.401	-0.77444375887692\\
-2.408	-0.77385035864033\\
-2.415	-0.773229345693028\\
-2.422	-0.772579555882474\\
-2.429	-0.771900013504963\\
-2.436	-0.771189804969328\\
-2.443	-0.770448156358225\\
-2.4470489139847	-0.77\\
-2.45	-0.769677007461159\\
-2.457	-0.768877020018832\\
-2.464	-0.768043914733592\\
-2.471	-0.767177352011784\\
-2.478	-0.766277014256626\\
-2.485	-0.765342725630409\\
-2.492	-0.764374407508747\\
-2.499	-0.763372045062672\\
-2.50151110210177	-0.763\\
-2.506	-0.76234060455112\\
-2.513	-0.761278278086503\\
-2.52	-0.760182564943257\\
-2.527	-0.759053966568312\\
-2.534	-0.757893013863535\\
-2.541	-0.75670043760854\\
-2.54500735341873	-0.756\\
-2.548	-0.755480422185488\\
-2.555	-0.754235023222569\\
-2.562	-0.752960737825976\\
-2.569	-0.751658798293533\\
-2.576	-0.750330586415906\\
-2.58288460785097	-0.749\\
-2.583	-0.748977817408569\\
-2.59	-0.747609636138297\\
-2.597	-0.74622011206166\\
-2.604	-0.744811304589773\\
-2.611	-0.743385477489247\\
-2.61773300825868	-0.742\\
-2.618	-0.74194529740186\\
-2.625	-0.740499760861802\\
-2.632	-0.739044572162738\\
-2.639	-0.737582640951425\\
-2.646	-0.736116996835249\\
-2.65133330837691	-0.735\\
-2.653	-0.734652272374324\\
-2.66	-0.733194683320912\\
-2.667	-0.73174273900033\\
-2.674	-0.73029980552622\\
-2.681	-0.728869209735323\\
-2.68529905159307	-0.728\\
-2.688	-0.727456171015232\\
-2.695	-0.726064799102578\\
-2.702	-0.724694896697451\\
-2.709	-0.723349250286158\\
-2.716	-0.722030331867392\\
-2.72158836613315	-0.721\\
-2.723	-0.720741127381822\\
-2.73	-0.719485856617711\\
-2.737	-0.71826241204393\\
-2.744	-0.71707166398867\\
-2.751	-0.715913968924941\\
-2.758	-0.714789156408967\\
-2.76305045146264	-0.714\\
-2.765	-0.713697667094147\\
-2.772	-0.712640121920145\\
-2.779	-0.711612143031483\\
-2.786	-0.710611708290995\\
-2.793	-0.709636397173946\\
-2.8	-0.708683400965661\\
-2.807	-0.707749815143405\\
-2.81271468843846	-0.707\\
-2.814	-0.706832974934101\\
-2.821	-0.705932087377273\\
-2.828	-0.70504039172415\\
-2.835	-0.704154247405934\\
-2.842	-0.703269984545653\\
-2.849	-0.702383926713893\\
-2.856	-0.701492447805459\\
-2.863	-0.700591978025827\\
-2.86753102641568	-0.7\\
-2.87	-0.699680646887957\\
-2.877	-0.698756561991697\\
-2.884	-0.697813510475857\\
-2.891	-0.696848328590177\\
-2.898	-0.695858002915377\\
-2.905	-0.694839617625102\\
-2.912	-0.693790402487419\\
-2.91710497670691	-0.693\\
-2.919	-0.692709200776414\\
-2.926	-0.691596184286339\\
-2.933	-0.690444869096411\\
-2.94	-0.68925298065978\\
-2.947	-0.688018288455157\\
-2.954	-0.686738672493441\\
-2.95789347459008	-0.686\\
-2.961	-0.685414996619262\\
-2.968	-0.684046209413674\\
-2.975	-0.682626794816233\\
-2.982	-0.681154960853699\\
-2.989	-0.679628979532274\\
-2.99178098860966	-0.679\\
-2.996	-0.678051531572095\\
-3.003	-0.676419614804112\\
-3.01	-0.67472875074969\\
-3.017	-0.672977421318229\\
-3.02077210995525	-0.672\\
-3.024	-0.67116765848369\\
-3.031	-0.669298667720434\\
-3.038	-0.667364828775115\\
-3.045	-0.665364721815129\\
-3.04623487471931	-0.665\\
-3.052	-0.663303534113177\\
-3.059	-0.661174702366082\\
-3.066	-0.658975442172649\\
-3.06900793177565	-0.658\\
-3.073	-0.656708996599582\\
-3.08	-0.654372845699357\\
-3.087	-0.651962149734201\\
-3.08971079071207	-0.651\\
-3.094	-0.649480446579778\\
-3.101	-0.64692451257164\\
-3.108	-0.644289887042305\\
-3.10874875690726	-0.644\\
-3.115	-0.641582101591775\\
-3.122	-0.638793567875453\\
-3.12637603510204	-0.637\\
-3.129	-0.635924859764668\\
-3.136	-0.632976298911309\\
-3.14286612714391	-0.63\\
-3.143	-0.629941948511846\\
-3.15	-0.626826930792475\\
-3.157	-0.623622882882623\\
-3.15832682590375	-0.623\\
-3.164	-0.620333390106334\\
-3.171	-0.616952859967747\\
-3.1729246891779	-0.616\\
-3.178	-0.613482574407675\\
-3.185	-0.609918251701476\\
-3.1867605445159	-0.609\\
-3.192	-0.606260258547519\\
-3.199	-0.602504392376448\\
-3.19991882057781	-0.602\\
-3.206	-0.598650980646507\\
-3.21246302432495	-0.595\\
-3.213	-0.594695553091202\\
-3.22	-0.590637954797514\\
-3.22444200338873	-0.588\\
-3.227	-0.586474346819066\\
-3.234	-0.582202976839438\\
-3.23592863972816	-0.581\\
-3.241	-0.577821062854822\\
-3.24695535751505	-0.574\\
-3.248	-0.573326106011354\\
-3.255	-0.568714905160244\\
-3.25754754085538	-0.567\\
-3.262	-0.563984560938614\\
-3.26775524165174	-0.56\\
-3.269	-0.559132572223557\\
-3.276	-0.554154564044616\\
-3.27759113305523	-0.553\\
-3.283	-0.549046942631873\\
-3.28708340803193	-0.546\\
-3.29	-0.543807013866863\\
-3.29626443684826	-0.539\\
-3.297	-0.53843096720976\\
-3.304	-0.532912630495997\\
-3.30513606763193	-0.532\\
-3.311	-0.527247867439877\\
-3.31372135146847	-0.525\\
-3.318	-0.521432944606429\\
-3.32204166751515	-0.518\\
-3.325	-0.515462645232399\\
-3.3301090332104	-0.511\\
-3.332	-0.509331300306736\\
-3.33793477411824	-0.504\\
-3.339	-0.503032777447892\\
-3.34552954413896	-0.497\\
-3.346	-0.496560431850455\\
-3.3529033605258	-0.49\\
-3.353	-0.489907077884747\\
-3.36	-0.483064643750602\\
-3.36006507808244	-0.483\\
-3.367	-0.4760255037244\\
-3.36702496258029	-0.476\\
-3.37379023844718	-0.469\\
-3.374	-0.468780067091602\\
-3.38036858542638	-0.462\\
-3.381	-0.461318449615806\\
-3.38676744131179	-0.455\\
-3.388	-0.453630197399414\\
-3.3929935685045	-0.448\\
-3.395	-0.445703887595015\\
-3.3990532772107	-0.441\\
-3.402	-0.437527185871691\\
-3.40495245530487	-0.434\\
-3.409	-0.429086781525177\\
-3.41069659107135	-0.427\\
-3.416	-0.420368301886284\\
-3.41629079350616	-0.42\\
-3.42173294221748	-0.413\\
-3.423	-0.411342039199209\\
-3.42703279422076	-0.406\\
-3.43	-0.401997700289499\\
-3.432196225015	-0.399\\
-3.437	-0.392319503613257\\
-3.43722712834845	-0.392\\
-3.44212060648241	-0.385\\
-3.444	-0.382258697138432\\
-3.44688792681993	-0.378\\
-3.451	-0.371811204156314\\
-3.45153333742861	-0.371\\
-3.45605205875381	-0.364\\
-3.458	-0.360918923997386\\
-3.46045292453521	-0.357\\
-3.46473973164303	-0.35\\
-3.465	-0.349566704041465\\
-3.46890710909136	-0.343\\
-3.472	-0.33767842790887\\
-3.47296662721321	-0.336\\
-3.47691380508717	-0.329\\
-3.479	-0.325212807633237\\
-3.48075460014117	-0.322\\
-3.48448962629806	-0.315\\
-3.486	-0.312101773008302\\
-3.48812032457806	-0.308\\
-3.49164991048481	-0.301\\
-3.493	-0.298256112331666\\
-3.49507830241433	-0.294\\
-3.49840875289818	-0.287\\
-3.5	-0.283567187517648\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-0.283567187572941\\
3.49840875314423	-0.287\\
3.49507830261942	-0.294\\
3.493	-0.298256110179176\\
3.49164990887669	-0.301\\
3.48812032458329	-0.308\\
3.486	-0.312101773005673\\
3.48448961801853	-0.315\\
3.48075459998613	-0.322\\
3.479	-0.325212807480882\\
3.4769138051313	-0.329\\
3.47296662736309	-0.336\\
3.472	-0.337678428162305\\
3.46890710908111	-0.343\\
3.465	-0.349566704147538\\
3.46473973170166	-0.35\\
3.46045292461646	-0.357\\
3.458	-0.36091892409202\\
3.45605205874708	-0.364\\
3.45153333742174	-0.371\\
3.451	-0.371811205588494\\
3.44688793019217	-0.378\\
3.444	-0.382258684411572\\
3.44212059596664	-0.385\\
3.43722712831116	-0.392\\
3.437	-0.392319503545573\\
3.43219622499774	-0.399\\
3.43	-0.401997701490404\\
3.42703279543066	-0.406\\
3.423	-0.411342037617513\\
3.4217329409217	-0.413\\
3.41629079321054	-0.42\\
3.416	-0.420368301518347\\
3.41069659110758	-0.427\\
3.409	-0.429086781565249\\
3.40495245573488	-0.434\\
3.402	-0.437527186354298\\
3.39905327723134	-0.441\\
3.395	-0.445703886460349\\
3.39299356745482	-0.448\\
3.388	-0.453630197900892\\
3.38676744179637	-0.455\\
3.381	-0.461318449479002\\
3.38036858529865	-0.462\\
3.374	-0.468780066665368\\
3.37379023802251	-0.469\\
3.36702496286116	-0.476\\
3.367	-0.476025504010261\\
3.36006507820486	-0.483\\
3.36	-0.483064643875173\\
3.353	-0.489907078018348\\
3.35290336058923	-0.49\\
3.346	-0.496560431907235\\
3.34552954418266	-0.497\\
3.339	-0.503032777298703\\
3.33793477396652	-0.504\\
3.332	-0.509331300216505\\
3.33010903307801	-0.511\\
3.325	-0.515462645182118\\
3.3220416681188	-0.518\\
3.318	-0.521432946324691\\
3.31372134684635	-0.525\\
3.311	-0.52724786211163\\
3.30513606891395	-0.532\\
3.304	-0.532912631711755\\
3.297	-0.538430965797763\\
3.29626443512088	-0.539\\
3.29	-0.54380701450881\\
3.28708340816377	-0.546\\
3.283	-0.549046942126061\\
3.27759113872314	-0.553\\
3.276	-0.554154568444719\\
3.269	-0.55913257206554\\
3.26775524191765	-0.56\\
3.262	-0.563984561496584\\
3.25754754314441	-0.567\\
3.255	-0.568714906958531\\
3.248	-0.573326107458293\\
3.24695535955794	-0.574\\
3.241	-0.577821062855409\\
3.23592864117969	-0.581\\
3.234	-0.582202977915487\\
3.227	-0.586474349107159\\
3.22444200865008	-0.588\\
3.22	-0.590637956792502\\
3.213	-0.594695558928093\\
3.21246303399855	-0.595\\
3.206	-0.598650979310827\\
3.19991882109734	-0.602\\
3.199	-0.602504393009823\\
3.192	-0.606260258147722\\
3.18676053841243	-0.609\\
3.185	-0.609918248037708\\
3.178	-0.613482576399498\\
3.17292468929616	-0.616\\
3.171	-0.616952860460498\\
3.164	-0.620333386564856\\
3.15832681553363	-0.623\\
3.157	-0.623622878453124\\
3.15	-0.626826932175474\\
3.143	-0.62994195384167\\
3.14286613908905	-0.63\\
3.136	-0.632976298097488\\
3.129	-0.635924858239817\\
3.12637602320648	-0.637\\
3.122	-0.638793558693016\\
3.115	-0.641582101900056\\
3.10874875839024	-0.644\\
3.108	-0.644289887489399\\
3.101	-0.646924510108657\\
3.094	-0.649480446577448\\
3.08971079190211	-0.651\\
3.087	-0.651962149787201\\
3.08	-0.654372847885201\\
3.073	-0.656708998842453\\
3.06900793487984	-0.658\\
3.066	-0.658975443478295\\
3.059	-0.661174705090853\\
3.052	-0.663303533072032\\
3.04623488263601	-0.665\\
3.045	-0.66536472446533\\
3.038	-0.667364825324539\\
3.031	-0.669298668974119\\
3.024	-0.671167651751274\\
3.02077210170841	-0.672\\
3.017	-0.672977425849901\\
3.01	-0.674728760193322\\
3.003	-0.676419618181188\\
2.996	-0.678051531360385\\
2.99178098867448	-0.679\\
2.989	-0.679628978887086\\
2.982	-0.681154957446033\\
2.975	-0.682626793138584\\
2.968	-0.684046208866151\\
2.961	-0.685414999228368\\
2.95789346313719	-0.686\\
2.954	-0.686738667425929\\
2.947	-0.688018290257279\\
2.94	-0.689252981769548\\
2.933	-0.690444885046612\\
2.926	-0.691596184270684\\
2.919	-0.692709198495722\\
2.91710496456272	-0.693\\
2.912	-0.693790402048865\\
2.905	-0.694839617121253\\
2.898	-0.695858002862471\\
2.891	-0.696848333095281\\
2.884	-0.697813510502568\\
2.877	-0.698756563673328\\
2.87	-0.699680646792931\\
2.86753102570747	-0.7\\
2.863	-0.700591977814836\\
2.856	-0.701492447658997\\
2.849	-0.702383927053182\\
2.842	-0.703269980652576\\
2.835	-0.704154249642195\\
2.828	-0.705040392977616\\
2.821	-0.705932087925574\\
2.814	-0.706832976522119\\
2.81271469962545	-0.707\\
2.807	-0.707749814855809\\
2.8	-0.708683442506243\\
2.793	-0.709636397825863\\
2.786	-0.710611710129523\\
2.779	-0.711612145852393\\
2.772	-0.712640120870022\\
2.765	-0.713697667318849\\
2.76305045429688	-0.714\\
2.758	-0.714789157068189\\
2.751	-0.715913968163407\\
2.744	-0.717071662690606\\
2.737	-0.718262417121273\\
2.73	-0.719485856753952\\
2.723	-0.720741126216923\\
2.72158835359332	-0.721\\
2.716	-0.722030324021542\\
2.709	-0.723349252354066\\
2.702	-0.724694897534585\\
2.695	-0.726064788560732\\
2.688	-0.727456177456976\\
2.68529908084645	-0.728\\
2.681	-0.728869213445553\\
2.674	-0.730299805581614\\
2.667	-0.731742736427825\\
2.66	-0.733194683854853\\
2.653	-0.734652260616534\\
2.65133326743126	-0.735\\
2.646	-0.736116998812656\\
2.639	-0.73758263884282\\
2.632	-0.739044572685351\\
2.625	-0.740499753815879\\
2.618	-0.741945297400186\\
2.61773300766307	-0.742\\
2.611	-0.74338547454628\\
2.604	-0.744811319714355\\
2.597	-0.746220115690488\\
2.59	-0.747609642857647\\
2.583	-0.748977827585269\\
2.58288466074256	-0.749\\
2.576	-0.750330594499451\\
2.569	-0.751658792903057\\
2.562	-0.752960736771015\\
2.555	-0.754235029761272\\
2.548	-0.755480407216724\\
2.54500732722246	-0.756\\
2.541	-0.756700446079087\\
2.534	-0.757893014298663\\
2.527	-0.759053966916675\\
2.52	-0.760182559140481\\
2.513	-0.761278277725938\\
2.506	-0.76234062858857\\
2.50151124978581	-0.763\\
2.499	-0.763372063581734\\
2.492	-0.764374399762441\\
2.485	-0.765342710832942\\
2.478	-0.766277006233743\\
2.471	-0.767177318701941\\
2.464	-0.768043906368688\\
2.457	-0.768876991317692\\
2.45	-0.769677044290068\\
2.4470491339581	-0.77\\
2.443	-0.770448152928819\\
2.436	-0.771189811135507\\
2.429	-0.771900005834613\\
2.422	-0.772579540823487\\
2.415	-0.773229275041984\\
2.408	-0.773850382905117\\
2.401	-0.774443782825841\\
2.394	-0.775010785248543\\
2.387	-0.775552845952626\\
2.38	-0.776071407488269\\
2.373	-0.776568115430402\\
2.366654284072	-0.777\\
2.366	-0.777045205668437\\
2.359	-0.777508059803052\\
2.352	-0.777954911404107\\
2.345	-0.778388083682647\\
2.338	-0.778810000713936\\
2.331	-0.779223686708854\\
2.324	-0.779631803228255\\
2.317	-0.780037672383661\\
2.31	-0.780444772505315\\
2.303	-0.78085674422371\\
2.296	-0.781277590548344\\
2.289	-0.781711458413623\\
2.282	-0.782163017477698\\
2.275	-0.782636913636723\\
2.268	-0.783138394659507\\
2.261	-0.783672692773735\\
2.25698389312531	-0.784\\
2.254	-0.78424784590662\\
2.247	-0.784870583684997\\
2.24	-0.785544151891328\\
2.233	-0.786274690788261\\
2.226	-0.787068608261859\\
2.219	-0.787932219969798\\
2.212	-0.78887214389679\\
2.205	-0.789894516450611\\
2.19803188571492	-0.791\\
2.198	-0.791005150032223\\
2.191	-0.792220317201971\\
2.184	-0.793535340299726\\
2.177	-0.794955267374974\\
2.17	-0.79648433999817\\
2.16353298266228	-0.798\\
2.163	-0.798126901720362\\
2.156	-0.799897494387433\\
2.149	-0.801785779188747\\
2.142	-0.80379287853605\\
2.13801463551391	-0.805\\
2.135	-0.805925892172328\\
2.128	-0.808187298931631\\
2.121	-0.8105662994095\\
2.11696765865345	-0.812\\
2.114	-0.813068571521098\\
2.107	-0.815695273460626\\
2.1	-0.818431707142519\\
2.09859620863892	-0.819\\
2.093	-0.82129220217343\\
2.086	-0.82425982186819\\
2.08202086698961	-0.826\\
2.079	-0.827336233918555\\
2.072	-0.830521948302004\\
2.0667003742647	-0.833\\
2.065	-0.83380396517806\\
2.058	-0.837193677227667\\
2.05233813538932	-0.84\\
2.051	-0.84067065997129\\
2.044	-0.84425112366058\\
2.03873242998719	-0.847\\
2.037	-0.847914222857654\\
2.03	-0.851673851221869\\
2.02574244749389	-0.854\\
2.023	-0.855515420761051\\
2.016	-0.859444666285867\\
2.01326942938163	-0.861\\
2.009	-0.863460009197457\\
2.002	-0.867551306326169\\
2.00124183617039	-0.868\\
1.995	-0.871737621570855\\
1.98962228063379	-0.875\\
1.988	-0.87599600915405\\
1.981	-0.88034365725463\\
1.97836306990706	-0.882\\
1.974	-0.884774120967752\\
1.96742887785582	-0.889\\
1.967	-0.889279217588327\\
1.96	-0.893882247533936\\
1.95681285403136	-0.896\\
1.953	-0.898565260169149\\
1.94647640876385	-0.903\\
1.946	-0.903327934243736\\
1.939	-0.9081905666134\\
1.93642022243036	-0.91\\
1.932	-0.913139835428998\\
1.92661789108643	-0.917\\
1.925	-0.918175136960192\\
1.918	-0.923305965458414\\
1.91706124886179	-0.924\\
1.911	-0.928538472509425\\
1.90774257920637	-0.931\\
1.904	-0.933864100018146\\
1.89864394174881	-0.938\\
1.897	-0.939285460729675\\
1.89	-0.944807509229152\\
1.88975792568609	-0.945\\
1.883	-0.950441201646265\\
1.88108062654553	-0.952\\
1.876	-0.956177413338681\\
1.87259613118051	-0.959\\
1.869	-0.962018559382287\\
1.86429611737361	-0.966\\
1.862	-0.967966888411497\\
1.85617259992501	-0.973\\
1.855	-0.974024765043543\\
1.84821732012324	-0.98\\
1.848	-0.980193681475929\\
1.841	-0.986479717089583\\
1.84042502964244	-0.987\\
1.834	-0.992880370124535\\
1.83278591098671	-0.994\\
1.827	-0.99939530224903\\
1.82529182640308	-1.001\\
1.82	-1.00602548255764\\
1.81793582977727	-1.008\\
1.813	-1.01277168178277\\
1.81071119792536	-1.015\\
1.806	-1.01963418318442\\
1.8036113160148	-1.022\\
1.799	-1.02661332711045\\
1.79663009509774	-1.029\\
1.792	-1.03370882210113\\
1.7897615873208	-1.036\\
1.785	-1.04092049489747\\
1.78300014869916	-1.043\\
1.778	-1.04824767115416\\
1.77634033852133	-1.05\\
1.771	-1.0556894970604\\
1.76977703893086	-1.057\\
1.764	-1.0632451312451\\
1.76330560455154	-1.064\\
1.757	-1.07091329278486\\
1.75692134452159	-1.071\\
1.75062141793355	-1.078\\
1.75	-1.07869606180169\\
1.74440084923532	-1.085\\
1.743	-1.08658957115419\\
1.73825527838461	-1.092\\
1.736	-1.09459121826159\\
1.73218107502524	-1.099\\
1.729	-1.10269989116324\\
1.72617528314036	-1.106\\
1.722	-1.11091318387892\\
1.72023428048763	-1.113\\
1.715	-1.1192294882021\\
1.71435527942112	-1.12\\
1.70853642143393	-1.127\\
1.708	-1.12764947781222\\
1.70277537519446	-1.134\\
1.701	-1.13617200063163\\
1.69706822720597	-1.141\\
1.694	-1.14479156111514\\
1.691413023307	-1.148\\
1.687	-1.15350698579817\\
1.68580760223159	-1.155\\
1.68025008665621	-1.162\\
1.68	-1.16231673672381\\
1.67474005483462	-1.169\\
1.673	-1.17122383264033\\
1.66927408668996	-1.176\\
1.666	-1.18022073504763\\
1.6638503488446	-1.183\\
1.659	-1.18930586123058\\
1.65846753415475	-1.19\\
1.65312546441244	-1.197\\
1.652	-1.19848246949757\\
1.647821990513	-1.204\\
1.645	-1.20774646015503\\
1.64255532601436	-1.211\\
1.638	-1.21709414259859\\
1.63732445160927	-1.218\\
1.63212909469127	-1.225\\
1.631	-1.22652882149302\\
1.62696815567696	-1.232\\
1.624	-1.23604795479628\\
1.62183988726388	-1.239\\
1.617	-1.24564708434088\\
1.61674354141244	-1.246\\
1.61167942982164	-1.253\\
1.61	-1.25533254844211\\
1.60664573411396	-1.26\\
1.603	-1.26509792449874\\
1.60164205668551	-1.267\\
1.59666782558541	-1.274\\
1.596	-1.27494400668577\\
1.59172278345117	-1.281\\
1.589	-1.28487348222662\\
1.58680574402568	-1.288\\
1.582	-1.2948805286291\\
1.58191667612755	-1.295\\
1.57705536469896	-1.302\\
1.575	-1.30497371171\\
1.57222090233004	-1.309\\
1.568	-1.31514465301822\\
1.5674132329494	-1.316\\
1.5626320939047	-1.323\\
1.561	-1.32540068818196\\
1.55787707487617	-1.33\\
1.554	-1.33573746749466\\
1.55314786622466	-1.337\\
1.54844465175819	-1.344\\
1.547	-1.34616014644744\\
1.54376687504874	-1.351\\
1.54	-1.356666650141\\
1.53911459309755	-1.358\\
1.53448760105675	-1.365\\
1.533	-1.36726127724572\\
1.52988579393845	-1.372\\
1.526	-1.37794264576935\\
1.52530930189022	-1.379\\
1.52075788741232	-1.386\\
1.519	-1.38871700458063\\
1.51623156542688	-1.393\\
1.512	-1.3995807618452\\
1.51173065829325	-1.4\\
1.50725455298523	-1.407\\
1.505	-1.41054430922557\\
1.50280381459188	-1.414\\
1.49837883541272	-1.421\\
1.498	-1.42160219036743\\
1.49397866288447	-1.428\\
1.491	-1.43276539515094\\
1.48960442492449	-1.435\\
1.48525575219321	-1.442\\
1.484	-1.44403217584366\\
1.48093276547428	-1.449\\
1.477	-1.45540677424795\\
1.47663615741106	-1.456\\
1.47236519834105	-1.463\\
1.47	-1.4668992946165\\
1.46812080944287	-1.47\\
1.46390316236361	-1.477\\
1.463	-1.47850738116512\\
1.45971183845876	-1.484\\
1.456	-1.49023957230268\\
1.45554802615005	-1.491\\
1.45141119149663	-1.498\\
1.449	-1.50210599943324\\
1.44730199717026	-1.505\\
1.44322055444474	-1.512\\
1.442	-1.51410634428066\\
1.43916679108615	-1.519\\
1.43514209815067	-1.526\\
1.435	-1.52624861454982\\
1.43114479784496	-1.533\\
1.428	-1.53854752414139\\
1.42717736239215	-1.54\\
1.42323843631729	-1.547\\
1.421	-1.55100661103508\\
1.41932930725215	-1.554\\
1.41545004273022	-1.561\\
1.414	-1.56363504939552\\
1.41160046440345	-1.568\\
1.40778165884703	-1.575\\
1.407	-1.57644287900239\\
1.40399298223914	-1.582\\
1.40023637401629	-1.589\\
1.4	-1.58944352537862\\
1.39650973777278	-1.596\\
1.393	-1.60265076732951\\
1.39281591446048	-1.603\\
1.3891528012408	-1.61\\
1.386	-1.61607917009873\\
1.38552303595794	-1.617\\
1.38192477742429	-1.624\\
1.379	-1.6297422700369\\
1.37836023523946	-1.631\\
1.37482804477063	-1.638\\
1.372	-1.64365736726586\\
1.37132980976631	-1.645\\
1.36786488588707	-1.652\\
1.365	-1.65784472435432\\
1.36443456058581	-1.659\\
1.36103757937374	-1.666\\
1.358	-1.67232440404812\\
1.35767603751709	-1.673\\
1.35434805671621	-1.68\\
1.3510564777025	-1.687\\
1.351	-1.68712113983598\\
1.34779854941396	-1.694\\
1.34457737259844	-1.701\\
1.344	-1.70226638698278\\
1.34139074265757	-1.708\\
1.3382406060002	-1.715\\
1.337	-1.71778497082104\\
1.33512613209903	-1.722\\
1.33204789699014	-1.729\\
1.33	-1.73370954381444\\
1.32900611124315	-1.736\\
1.32600031116696	-1.743\\
1.32303183778987	-1.75\\
1.323	-1.7500758162644\\
1.32009886454365	-1.757\\
1.31720315461364	-1.764\\
1.316	-1.76694178607793\\
1.31434431184545	-1.771\\
1.31152194044553	-1.778\\
1.309	-1.78433736848751\\
1.3087369759774	-1.785\\
1.30598804616879	-1.792\\
1.30327613711174	-1.799\\
1.302	-1.80233470299322\\
1.30060134828479	-1.806\\
1.29796296395929	-1.813\\
1.29536158013488	-1.82\\
1.295	-1.82098408430665\\
1.29279612210509	-1.827\\
1.2902673211836	-1.834\\
1.288	-1.84036608263226\\
1.28777494537708	-1.841\\
1.28531830654569	-1.848\\
1.28289753205783	-1.855\\
1.281	-1.86056656557419\\
1.28051301257981	-1.862\\
1.27816329009759	-1.869\\
1.27584906348415	-1.876\\
1.274	-1.88167494643729\\
1.273569818085	-1.883\\
1.27132494854385	-1.89\\
1.26911462829911	-1.897\\
1.267	-1.90380057507521\\
1.26693822590449	-1.904\\
1.26479535083297	-1.911\\
1.2626856520398	-1.918\\
1.26060879076915	-1.925\\
1.26	-1.92707851218005\\
1.25856453318282	-1.932\\
1.25655233683242	-1.939\\
1.25457146659371	-1.946\\
1.253	-1.95163634596541\\
1.25262144901046	-1.953\\
1.25070239878355	-1.96\\
1.24881334030163	-1.967\\
1.24695349110189	-1.974\\
1.246	-1.97763775061659\\
1.2451228151189	-1.981\\
1.24332091462522	-1.988\\
1.24154661099783	-1.995\\
1.23979941684234	-2.002\\
1.239	-2.00524443213016\\
1.23807913733827	-2.009\\
1.23638518185205	-2.016\\
1.23471628994681	-2.023\\
1.23307229796316	-2.03\\
1.232	-2.03462630000079\\
1.23145263730383	-2.037\\
1.22985697413813	-2.044\\
1.2282839796976	-2.051\\
1.22673302361534	-2.058\\
1.22520330708345	-2.065\\
1.225	-2.06593942294695\\
1.22369541301382	-2.072\\
1.22220769263614	-2.079\\
1.22073925580615	-2.086\\
1.21928939954337	-2.093\\
1.218	-2.09930013417274\\
1.21785756009685	-2.1\\
1.2164443155729	-2.107\\
1.21504760168972	-2.114\\
1.21366670129119	-2.121\\
1.21230090122026	-2.128\\
1.211	-2.13473670251708\\
1.21094944805684	-2.135\\
1.20961357744492	-2.142\\
1.20829056588472	-2.149\\
1.2069800906881	-2.156\\
1.2056811032198	-2.163\\
1.20439297638736	-2.17\\
1.204	-2.17214616488776\\
1.20311647261095	-2.177\\
1.20185026993049	-2.184\\
1.20059295680844	-2.191\\
1.19934383128732	-2.198\\
1.19810235329325	-2.205\\
1.197	-2.21124607471924\\
1.19686773656086	-2.212\\
1.19564137612693	-2.219\\
1.19442092598756	-2.226\\
1.19320519847917	-2.233\\
1.19199372967823	-2.24\\
1.19078592367956	-2.247\\
1.19	-2.25156011155092\\
1.18958199315906	-2.254\\
1.18838201849836	-2.261\\
1.18718385321901	-2.268\\
1.18598688384712	-2.275\\
1.18479058876244	-2.282\\
1.18359430593495	-2.289\\
1.183	-2.29246901273848\\
1.1823986674664	-2.296\\
1.18120319510548	-2.303\\
1.18000593728215	-2.31\\
1.1788065961656	-2.317\\
1.17760432646389	-2.324\\
1.17639870181713	-2.331\\
1.176	-2.33330178835099\\
1.17519095189915	-2.338\\
1.17397975584825	-2.345\\
1.1727635741956	-2.352\\
1.17154202567299	-2.359\\
1.17031453410921	-2.366\\
1.16908048785226	-2.373\\
1.169	-2.37345263420901\\
1.16784231374409	-2.38\\
1.1665968661253	-2.387\\
1.16534342424382	-2.394\\
1.16408191620445	-2.401\\
1.16281141740499	-2.408\\
1.162	-2.41243357314721\\
1.16153285842597	-2.415\\
1.1602465054035	-2.422\\
1.15895003633534	-2.429\\
1.15764315554507	-2.436\\
1.15632524445501	-2.443\\
1.155	-2.44997860916811\\
1.15499595897379	-2.45\\
1.15365817385794	-2.457\\
1.15230820653573	-2.464\\
1.15094575017812	-2.471\\
1.14957031692322	-2.478\\
1.1481816070998	-2.485\\
1.148	-2.48590451434086\\
1.14678215888404	-2.492\\
1.14536929785312	-2.499\\
1.14394199525981	-2.506\\
1.14249998646638	-2.513\\
1.14104293835112	-2.52\\
1.141	-2.52020370624959\\
1.13957403458987	-2.527\\
1.13808949944289	-2.534\\
1.13658903473748	-2.541\\
1.13507217390612	-2.548\\
1.134	-2.55289204739134\\
1.13354000982184	-2.555\\
1.13199346189974	-2.562\\
1.13042970488425	-2.569\\
1.12884849584504	-2.576\\
1.12724960693631	-2.583\\
1.127	-2.58407915545046\\
1.12563601767014	-2.59\\
1.12400477863837	-2.597\\
1.12235488376645	-2.604\\
1.12068643284916	-2.611\\
1.12	-2.61384513655671\\
1.11900132612928	-2.618\\
1.1172985625146	-2.625\\
1.11557646632333	-2.632\\
1.11383462005045	-2.639\\
1.113	-2.64231455404991\\
1.11207516882071	-2.646\\
1.11029739972625	-2.653\\
1.10849949201248	-2.66\\
1.10668116904237	-2.667\\
1.106	-2.66959137015639\\
1.10484469101619	-2.674\\
1.10298899013591	-2.681\\
1.10111224873687	-2.688\\
1.09921458035638	-2.695\\
1.099	-2.6957821954089\\
1.09729908418306	-2.702\\
1.09536262865444	-2.709\\
1.09340445987653	-2.716\\
1.092	-2.72096573957867\\
1.09142616887311	-2.723\\
1.08942872986177	-2.73\\
1.08740933757551	-2.737\\
1.08536806393245	-2.744\\
1.085	-2.74524820248644\\
1.08330777224012	-2.751\\
1.08122595632553	-2.758\\
1.07912190289921	-2.765\\
1.078	-2.76869237021183\\
1.07699710190895	-2.772\\
1.07485210636406	-2.779\\
1.07268457362717	-2.786\\
1.071	-2.79138374987856\\
1.07049521367227	-2.793\\
1.06828611983709	-2.8\\
1.06605444314266	-2.807\\
1.064	-2.81337954407618\\
1.06380051046397	-2.814\\
1.0615268982427	-2.821\\
1.05923065063779	-2.828\\
1.057	-2.83473361088251\\
1.05691187577741	-2.835\\
1.05457352532727	-2.842\\
1.05221257614892	-2.849\\
1.05	-2.85549770647859\\
1.04982916722048	-2.856\\
1.04742600866133	-2.863\\
1.04500022484399	-2.87\\
1.043	-2.87571882223007\\
1.04255235120295	-2.877\\
1.04008466143786	-2.884\\
1.03759437271227	-2.891\\
1.036	-2.8954421749949\\
1.03508271550498	-2.898\\
1.03255055604675	-2.905\\
1.0299962306295	-2.912\\
1.029	-2.91470726569821\\
1.02742137288206	-2.919\\
1.02482541415194	-2.926\\
1.02220748592862	-2.933\\
1.022	-2.93355051061255\\
1.01957052004655	-2.94\\
1.01691190427457	-2.947\\
1.015	-2.95199433225587\\
1.01423244374758	-2.954\\
1.01153326628139	-2.961\\
1.00881309235408	-2.968\\
1.008	-2.9700771328051\\
1.00607336277115	-2.975\\
1.0033134557628	-2.982\\
1.001	-2.98782549301607\\
1.00053361751816	-2.989\\
0.997734856254187	-2.996\\
0.994916238813434	-3.003\\
0.994	-3.0052604247264\\
0.992078918624789	-3.01\\
0.989222713535284	-3.017\\
0.987	-3.02241208926996\\
0.986347822122449	-3.024\\
0.983455059776499	-3.031\\
0.980544118556578	-3.038\\
0.98	-3.03930092030755\\
0.977615956199865	-3.045\\
0.974670376431598	-3.052\\
0.973	-3.05594761356244\\
0.971708165185556	-3.059\\
0.968729669610533	-3.066\\
0.966	-3.07238091048916\\
0.965735093876631	-3.073\\
0.962725552770469	-3.08\\
0.959700928014854	-3.087\\
0.959	-3.08861497942376\\
0.956662184139926	-3.094\\
0.953609757552793	-3.101\\
0.952	-3.10467688393066\\
0.950544711449685	-3.108\\
0.947467445119424	-3.115\\
0.945	-3.12059255697685\\
0.944378848102949	-3.122\\
0.941279943833261	-3.129\\
0.938171670588893	-3.136\\
0.938	-3.13638566945343\\
0.935055087248139	-3.143\\
0.931931468433527	-3.15\\
0.931	-3.15208380700532\\
0.928802025463776	-3.157\\
0.925668246770107	-3.164\\
0.924	-3.16772348292081\\
0.92253184384221	-3.171\\
0.919394535035683	-3.178\\
0.917	-3.18334450191178\\
0.916258307623928	-3.185\\
0.913125304926339	-3.192\\
0.91	-3.19899592196363\\
0.909998178648823	-3.199\\
0.906879412262783	-3.206\\
0.903772335033915	-3.213\\
0.903	-3.21474749789161\\
0.900680167903518	-3.22\\
0.897606888545524	-3.227\\
0.896	-3.23068575194659\\
0.894556709930266	-3.234\\
0.89153447158586	-3.241\\
0.889	-3.24693384945703\\
0.88854542345735	-3.248\\
0.885595696641787	-3.255\\
0.88269152781923	-3.262\\
0.882	-3.26369399420051\\
0.879840579261535	-3.269\\
0.877050318886866	-3.276\\
0.875	-3.28126922680569\\
0.874329452371184	-3.283\\
0.871687658103173	-3.29\\
0.869133179882859	-3.297\\
0.868	-3.30021787771904\\
0.866677138780726	-3.304\\
0.864329225164283	-3.311\\
0.862096957691209	-3.318\\
0.861	-3.32163101440212\\
0.859991845775885	-3.325\\
0.858020795739254	-3.332\\
0.85618775903282	-3.339\\
0.854496588547511	-3.346\\
0.854	-3.34823044900614\\
0.852952360949446	-3.353\\
0.851552568161778	-3.36\\
0.850292998911992	-3.367\\
0.849168614004725	-3.374\\
0.848172764737987	-3.381\\
0.847297644587673	-3.388\\
0.847	-3.3907113064268\\
0.846535988493967	-3.395\\
0.845877528542252	-3.402\\
0.845311729988827	-3.409\\
0.844829442310518	-3.416\\
0.844421812582458	-3.423\\
0.84408055185168	-3.43\\
0.843797963776509	-3.437\\
0.843567120866169	-3.444\\
0.843381623698015	-3.451\\
0.843235841681239	-3.458\\
0.843124737089486	-3.465\\
0.843043803647389	-3.472\\
0.842988987773347	-3.479\\
0.842956860754065	-3.486\\
0.84294450374492	-3.493\\
0.84294904322777	-3.5\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	0.283567187570036\\
-3.49840875319431	0.287\\
-3.49507830262462	0.294\\
-3.493	0.298256104153712\\
-3.49164990497642	0.301\\
-3.48812032437817	0.308\\
-3.486	0.312101772849872\\
-3.48448962629254	0.315\\
-3.48075459801146	0.322\\
-3.479	0.32521280749292\\
-3.47691380511906	0.329\\
-3.47296662727361	0.336\\
-3.472	0.337678428018906\\
-3.46890710908841	0.343\\
-3.465	0.349566704081684\\
-3.46473973166847	0.35\\
-3.46045289061046	0.357\\
-3.458	0.360918887099912\\
-3.4560520585939	0.364\\
-3.45153333714035	0.371\\
-3.451	0.371811205178002\\
-3.44688793014853	0.378\\
-3.444	0.382258696962608\\
-3.44212060638694	0.385\\
-3.43722712791615	0.392\\
-3.437	0.392319503013891\\
-3.43219622472959	0.399\\
-3.43	0.401997701144787\\
-3.42703279522555	0.406\\
-3.423	0.411342038863726\\
-3.42173294207322	0.413\\
-3.41629079343787	0.42\\
-3.416	0.420368301884382\\
-3.41069659109505	0.427\\
-3.409	0.429086780332534\\
-3.40495245424495	0.434\\
-3.402	0.437527186228442\\
-3.39905327598252	0.441\\
-3.395	0.445703884996718\\
-3.39299356701241	0.448\\
-3.388	0.453630197849887\\
-3.38676744180324	0.455\\
-3.381	0.461318448948246\\
-3.38036858480835	0.462\\
-3.374	0.468780066427047\\
-3.37379023778838	0.469\\
-3.36702496292409	0.476\\
-3.367	0.476025504074102\\
-3.36006507822643	0.483\\
-3.36	0.483064643898839\\
-3.353	0.489907077816093\\
-3.35290336038462	0.49\\
-3.346	0.496560432008822\\
-3.34552954421483	0.497\\
-3.339	0.503032776182059\\
-3.33793477297162	0.504\\
-3.332	0.509331298038861\\
-3.3301090307833	0.511\\
-3.325	0.515462645271516\\
-3.32204166807988	0.518\\
-3.318	0.521432946388842\\
-3.31372135271316	0.525\\
-3.311	0.527247867533869\\
-3.30513606144844	0.532\\
-3.304	0.532912625392332\\
-3.297	0.538430967606318\\
-3.29626443726007	0.539\\
-3.29	0.543807013357412\\
-3.28708340765811	0.546\\
-3.283	0.549046941283709\\
-3.27759113811338	0.553\\
-3.276	0.554154568454938\\
-3.269	0.55913257222421\\
-3.26775524207165	0.56\\
-3.262	0.563984558754166\\
-3.25754753950273	0.567\\
-3.255	0.568714906308122\\
-3.248	0.573326107241723\\
-3.24695535929081	0.574\\
-3.241	0.577821062406176\\
-3.23592864084911	0.581\\
-3.234	0.582202978082877\\
-3.227	0.586474348858131\\
-3.22444200641651	0.588\\
-3.22	0.590637955273505\\
-3.213	0.594695560411988\\
-3.21246303682646	0.595\\
-3.206	0.598650978903879\\
-3.19991881455361	0.602\\
-3.199	0.602504389376717\\
-3.192	0.606260257284511\\
-3.18676054616787	0.609\\
-3.185	0.609918252537048\\
-3.178	0.613482575685455\\
-3.17292468968211	0.616\\
-3.171	0.616952861135905\\
-3.164	0.620333383194071\\
-3.15832681925262	0.623\\
-3.157	0.623622881926377\\
-3.15	0.626826931443446\\
-3.143	0.62994195241361\\
-3.1428661359262	0.63\\
-3.136	0.632976299129767\\
-3.129	0.635924858401794\\
-3.12637603133756	0.637\\
-3.122	0.638793566649166\\
-3.115	0.641582101283214\\
-3.10874875915321	0.644\\
-3.108	0.644289887880927\\
-3.101	0.64692450623069\\
-3.094	0.649480445178245\\
-3.0897107891903	0.651\\
-3.087	0.651962151792331\\
-3.08	0.654372843050558\\
-3.073	0.656708997029807\\
-3.06900794597585	0.658\\
-3.066	0.658975448811905\\
-3.059	0.661174700700634\\
-3.052	0.663303530868716\\
-3.04623486922823	0.665\\
-3.045	0.665364720807514\\
-3.038	0.667364828601026\\
-3.031	0.669298665688324\\
-3.024	0.671167659547612\\
-3.02077212013203	0.672\\
-3.017	0.672977425833648\\
-3.01	0.674728761219662\\
-3.003	0.676419620256434\\
-2.996	0.678051531586299\\
-2.99178098108389	0.679\\
-2.989	0.679628976969933\\
-2.982	0.681154960834804\\
-2.975	0.682626790195152\\
-2.968	0.684046209528665\\
-2.961	0.685414989621678\\
-2.95789342987502	0.686\\
-2.954	0.686738665045241\\
-2.947	0.688018285737257\\
-2.94	0.689252987339552\\
-2.933	0.690444885008653\\
-2.926	0.691596184220381\\
-2.919	0.692709200658694\\
-2.91710497756952	0.693\\
-2.912	0.693790403087371\\
-2.905	0.694839617908349\\
-2.898	0.695858002373895\\
-2.891	0.696848333023043\\
-2.884	0.6978135102989\\
-2.877	0.698756563730341\\
-2.87	0.699680612293548\\
-2.86753084537732	0.7\\
-2.863	0.700591977943525\\
-2.856	0.701492443048647\\
-2.849	0.702383927427522\\
-2.842	0.703269984569819\\
-2.835	0.704154249139914\\
-2.828	0.705040378398186\\
-2.821	0.705932040436693\\
-2.814	0.706832976183656\\
-2.81271469160159	0.707\\
-2.807	0.707749812385007\\
-2.8	0.708683443391737\\
-2.793	0.709636396368079\\
-2.786	0.710611712201887\\
-2.779	0.711612143273367\\
-2.772	0.712640118758682\\
-2.765	0.713697668007912\\
-2.76305045472333	0.714\\
-2.758	0.714789156387724\\
-2.751	0.715913964605041\\
-2.744	0.717071667606136\\
-2.737	0.718262415643485\\
-2.73	0.719485854776068\\
-2.723	0.720741128193592\\
-2.72158837001894	0.721\\
-2.716	0.72203033171117\\
-2.709	0.723349242189107\\
-2.702	0.724694897426928\\
-2.695	0.726064785064139\\
-2.688	0.727456174134998\\
-2.68529906583304	0.728\\
-2.681	0.728869211108786\\
-2.674	0.730299805102628\\
-2.667	0.73174274415871\\
-2.66	0.733194680931667\\
-2.653	0.734652270732486\\
-2.65133330533409	0.735\\
-2.646	0.736116998052591\\
-2.639	0.73758262596277\\
-2.632	0.739044565442076\\
-2.625	0.740499750689569\\
-2.618	0.741945297412347\\
-2.61773300560479	0.742\\
-2.611	0.743385466159272\\
-2.604	0.744811311030333\\
-2.597	0.746220117408821\\
-2.59	0.747609634994774\\
-2.583	0.748977825120732\\
-2.58288464766827	0.749\\
-2.576	0.750330585188882\\
-2.569	0.751658792061325\\
-2.562	0.752960735949323\\
-2.555	0.754235022938915\\
-2.548	0.755480423924953\\
-2.5450073444208	0.756\\
-2.541	0.756700434451398\\
-2.534	0.757893019290147\\
-2.527	0.759053967112511\\
-2.52	0.760182565422724\\
-2.513	0.761278266339047\\
-2.506	0.762340636336521\\
-2.50151001470555	0.763\\
-2.499	0.763371788097846\\
-2.492	0.764374385424605\\
-2.485	0.765342728360548\\
-2.478	0.766276993823981\\
-2.471	0.767177241579904\\
-2.464	0.768043911773526\\
-2.457	0.768877017240407\\
-2.45	0.769677050662733\\
-2.44704907398228	0.77\\
-2.443	0.770448137915362\\
-2.436	0.771189810022237\\
-2.429	0.771899992215601\\
-2.422	0.772579531159358\\
-2.415	0.773229334506965\\
-2.408	0.773850393869523\\
-2.401	0.774443795033181\\
-2.394	0.775010798538869\\
-2.387	0.775552843266478\\
-2.38	0.776071394865182\\
-2.373	0.776568074290034\\
-2.36665422483297	0.777\\
-2.366	0.777045205662677\\
-2.359	0.77750797675745\\
-2.352	0.777954906100883\\
-2.345	0.778387976175841\\
-2.338	0.778810092273759\\
-2.331	0.779223627356741\\
-2.324	0.779631813062006\\
-2.317	0.78003769317531\\
-2.31	0.780444746599077\\
-2.303	0.780856768730351\\
-2.296	0.781277521307536\\
-2.289	0.781711443690281\\
-2.282	0.782163026848178\\
-2.275	0.782636852812482\\
-2.268	0.783138430688616\\
-2.261	0.783672687090302\\
-2.25698379856562	0.784\\
-2.254	0.784247836897186\\
-2.247	0.784870620176016\\
-2.24	0.785544129896409\\
-2.233	0.786274692768642\\
-2.226	0.787068595705387\\
-2.219	0.787932308948987\\
-2.212	0.788872179826035\\
-2.205	0.789894516192336\\
-2.19803228591094	0.791\\
-2.198	0.791005214877734\\
-2.191	0.792220307057911\\
-2.184	0.793535257510398\\
-2.177	0.794955265313883\\
-2.17	0.79648434772031\\
-2.16353341424499	0.798\\
-2.163	0.79812701265705\\
-2.156	0.799897457410175\\
-2.149	0.801785803860281\\
-2.142	0.803792955870512\\
-2.13801505948764	0.805\\
-2.135	0.805926021135753\\
-2.128	0.808187365326759\\
-2.121	0.810566297049367\\
-2.11696750937403	0.812\\
-2.114	0.813068495018668\\
-2.107	0.815695311729486\\
-2.1	0.818431709042349\\
-2.09859620753863	0.819\\
-2.093	0.821292193784203\\
-2.086	0.824259798981661\\
-2.08202110769724	0.826\\
-2.079	0.827336374295314\\
-2.072	0.830521895715279\\
-2.06670038994229	0.833\\
-2.065	0.833804021409523\\
-2.058	0.837193535984223\\
-2.05233826936487	0.84\\
-2.051	0.840670744183211\\
-2.044	0.84425130702742\\
-2.03873218994337	0.847\\
-2.037	0.847913991465978\\
-2.03	0.851673885485434\\
-2.02574258948916	0.854\\
-2.023	0.855515529113188\\
-2.016	0.859444712897511\\
-2.01326943018484	0.861\\
-2.009	0.863460014991901\\
-2.002	0.867551304405709\\
-2.00124180614204	0.868\\
-1.995	0.871737781165223\\
-1.9896224124047	0.875\\
-1.988	0.875996003320626\\
-1.981	0.880343542172371\\
-1.97836298289081	0.882\\
-1.974	0.88477419452462\\
-1.96742918614803	0.889\\
-1.967	0.889279424407898\\
-1.96	0.893882180545831\\
-1.95681277258004	0.896\\
-1.953	0.898565173858979\\
-1.94647629207478	0.903\\
-1.946	0.903327865463886\\
-1.939	0.908190607160972\\
-1.9364203106877	0.91\\
-1.932	0.913139863857551\\
-1.92661774787138	0.917\\
-1.925	0.918175033409413\\
-1.918	0.923306025391023\\
-1.91706133088758	0.924\\
-1.911	0.928538530306077\\
-1.90774263069274	0.931\\
-1.904	0.933864111495532\\
-1.89864408311692	0.938\\
-1.897	0.939285582473156\\
-1.89	0.944807463910085\\
-1.88975786983979	0.945\\
-1.883	0.950441197003321\\
-1.88108063094862	0.952\\
-1.876	0.956177437533273\\
-1.87259617711675	0.959\\
-1.869	0.962018522621225\\
-1.86429609758523	0.966\\
-1.862	0.967966953478931\\
-1.85617254324639	0.973\\
-1.855	0.974024679818677\\
-1.84821732873141	0.98\\
-1.848	0.980193692218233\\
-1.841	0.9864796618806\\
-1.8404249773745	0.987\\
-1.834	0.992880262226081\\
-1.8327857871351	0.994\\
-1.827	0.999395258656633\\
-1.8252918074447	1.001\\
-1.82	1.00602554354643\\
-1.81793589267853	1.008\\
-1.813	1.01277171348706\\
-1.81071120694433	1.015\\
-1.806	1.0196342884812\\
-1.80361135177969	1.022\\
-1.799	1.02661330450731\\
-1.79663014909826	1.029\\
-1.792	1.03370887899333\\
-1.78976163884193	1.036\\
-1.785	1.04092053454361\\
-1.78300015060995	1.043\\
-1.778	1.04824763609133\\
-1.77634032912189	1.05\\
-1.771	1.05568953746241\\
-1.76977705535917	1.057\\
-1.764	1.06324509063618\\
-1.76330559747953	1.064\\
-1.757	1.07091327744663\\
-1.75692132686596	1.071\\
-1.75062148282027	1.078\\
-1.75	1.07869613405352\\
-1.74440092784412	1.085\\
-1.743	1.08658964224905\\
-1.73825532933358	1.092\\
-1.736	1.09459145070484\\
-1.73218127992362	1.099\\
-1.729	1.10269990969285\\
-1.72617528093311	1.106\\
-1.722	1.1109131897139\\
-1.7202343074254	1.113\\
-1.715	1.11922950560652\\
-1.71435526758228	1.12\\
-1.70853639523116	1.127\\
-1.708	1.12764945098454\\
-1.70277535905883	1.134\\
-1.701	1.13617195276051\\
-1.69706829909613	1.141\\
-1.694	1.14479176865558\\
-1.69141314437588	1.148\\
-1.687	1.15350684938943\\
-1.68580746471282	1.155\\
-1.68025009382225	1.162\\
-1.68	1.16231675182771\\
-1.67474008679047	1.169\\
-1.673	1.17122383978438\\
-1.66927400179607	1.176\\
-1.666	1.18022066171745\\
-1.66385033605709	1.183\\
-1.659	1.18930553848312\\
-1.6584673022629	1.19\\
-1.65312545413557	1.197\\
-1.652	1.19848241006254\\
-1.64782183415429	1.204\\
-1.645	1.20774625391368\\
-1.64255522114802	1.211\\
-1.638	1.21709410657124\\
-1.63732441323859	1.218\\
-1.63212923167582	1.225\\
-1.631	1.22652899145223\\
-1.62696819954504	1.232\\
-1.624	1.23604797859316\\
-1.62183989798812	1.239\\
-1.617	1.24564709894955\\
-1.61674355140665	1.246\\
-1.61167938990087	1.253\\
-1.61	1.25533264950251\\
-1.60664586350078	1.26\\
-1.603	1.26509793044652\\
-1.60164207356467	1.267\\
-1.59666781868144	1.274\\
-1.596	1.27494399368627\\
-1.5917227687312	1.281\\
-1.589	1.28487357352366\\
-1.5868058365574	1.288\\
-1.582	1.29488052907078\\
-1.58191667609279	1.295\\
-1.57705536630493	1.302\\
-1.575	1.30497363876942\\
-1.57222090606875	1.309\\
-1.568	1.31514467717928\\
-1.56741322953472	1.316\\
-1.56263201073262	1.323\\
-1.561	1.32540058164864\\
-1.55787708605977	1.33\\
-1.554	1.33573743288295\\
-1.55314782265099	1.337\\
-1.54844464056711	1.344\\
-1.547	1.34616012663445\\
-1.54376685003887	1.351\\
-1.54	1.35666663801582\\
-1.53911462204862	1.358\\
-1.53448761860351	1.365\\
-1.533	1.36726129970871\\
-1.52988574542985	1.372\\
-1.526	1.37794268598856\\
-1.52530933478841	1.379\\
-1.52075782170289	1.386\\
-1.519	1.38871695438781\\
-1.51623157758529	1.393\\
-1.512	1.39958055059585\\
-1.51173052733468	1.4\\
-1.50725453957547	1.407\\
-1.505	1.41054437227441\\
-1.50280385159132	1.414\\
-1.49837873896186	1.421\\
-1.498	1.42160204398705\\
-1.49397865997269	1.428\\
-1.491	1.43276540807367\\
-1.48960442397286	1.435\\
-1.48525572682522	1.442\\
-1.484	1.44403212474663\\
-1.48093276355678	1.449\\
-1.477	1.45540678594998\\
-1.47663615559767	1.456\\
-1.47236520480049	1.463\\
-1.47	1.46689942592504\\
-1.46812089956987	1.47\\
-1.46390326607368	1.477\\
-1.463	1.4785075713007\\
-1.45971193173725	1.484\\
-1.456	1.49024007623027\\
-1.45554833811722	1.491\\
-1.45141108308096	1.498\\
-1.449	1.50210589535186\\
-1.44730195587581	1.505\\
-1.44322035876051	1.512\\
-1.442	1.51410611491642\\
-1.43916666799571	1.519\\
-1.43514205972856	1.526\\
-1.435	1.52624855828014\\
-1.43114488284743	1.533\\
-1.428	1.5385476336242\\
-1.4271774324387	1.54\\
-1.42323851303711	1.547\\
-1.421	1.55100682947264\\
-1.41932941635668	1.554\\
-1.41544983509131	1.561\\
-1.414	1.56363474086853\\
-1.41160044103655	1.568\\
-1.4077815189268	1.575\\
-1.407	1.57644271059604\\
-1.40399302418305	1.582\\
-1.40023612394185	1.589\\
-1.4	1.58944308959592\\
-1.3965097440147	1.596\\
-1.393	1.60265071293114\\
-1.39281588282566	1.603\\
-1.38915271466387	1.61\\
-1.386	1.61607909309322\\
-1.38552301178426	1.617\\
-1.38192479044345	1.624\\
-1.379	1.62974235964931\\
-1.37836026954603	1.631\\
-1.37482795105091	1.638\\
-1.372	1.64365765910577\\
-1.37132998936249	1.645\\
-1.36786478482381	1.652\\
-1.365	1.65784442833449\\
-1.36443444392122	1.659\\
-1.36103754618965	1.666\\
-1.358	1.6723244954775\\
-1.35767608174622	1.673\\
-1.35434820547866	1.68\\
-1.35105634870837	1.687\\
-1.351	1.68712086758754\\
-1.34779864390416	1.694\\
-1.34457734831357	1.701\\
-1.344	1.70226632227386\\
-1.34139068852397	1.708\\
-1.33824052091607	1.715\\
-1.337	1.71778489435757\\
-1.33512612940595	1.722\\
-1.33204790447601	1.729\\
-1.33	1.73370954516029\\
-1.3290061072471	1.736\\
-1.32600030803978	1.743\\
-1.32303182177459	1.75\\
-1.323	1.7500757796315\\
-1.32009888424556	1.757\\
-1.31720335616327	1.764\\
-1.316	1.76694210522302\\
-1.3143443265995	1.771\\
-1.31152197946437	1.778\\
-1.309	1.78433748765722\\
-1.30873703251279	1.785\\
-1.30598811725604	1.792\\
-1.30327641689665	1.799\\
-1.302	1.80233522666495\\
-1.30060137967462	1.806\\
-1.2979629099625	1.813\\
-1.29536154088713	1.82\\
-1.295	1.82098396764561\\
-1.29279615973597	1.827\\
-1.29026739422944	1.834\\
-1.288	1.84036604472089\\
-1.2877749175387	1.841\\
-1.28531834815717	1.848\\
-1.2828975630597	1.855\\
-1.281	1.86056646077722\\
-1.28051298974538	1.862\\
-1.27816333552455	1.869\\
-1.27584891971328	1.876\\
-1.274	1.88167489795735\\
-1.27356984555699	1.883\\
-1.27132493674583	1.89\\
-1.26911469572222	1.897\\
-1.267	1.90380053026663\\
-1.2669382103934	1.904\\
-1.26479542014941	1.911\\
-1.2626857585912	1.918\\
-1.26060897096134	1.925\\
-1.26	1.92707915666345\\
-1.25856465122998	1.932\\
-1.25655222587198	1.939\\
-1.25457143517781	1.946\\
-1.253	1.95163675470778\\
-1.25262158999182	1.953\\
-1.25070247721114	1.96\\
-1.24881332771077	1.967\\
-1.24695320318496	1.974\\
-1.246	1.97763709333656\\
-1.24512277686794	1.981\\
-1.24332091843465	1.988\\
-1.24154654890351	1.995\\
-1.23979941147094	2.002\\
-1.239	2.00524437707554\\
-1.2380791260905	2.009\\
-1.23638516529988	2.016\\
-1.23471630680819	2.023\\
-1.23307233135676	2.03\\
-1.232	2.03462625759988\\
-1.23145259676508	2.037\\
-1.22985697806781	2.044\\
-1.22828401501266	2.051\\
-1.2267330470093	2.058\\
-1.22520324663727	2.065\\
-1.225	2.06593918121736\\
-1.22369539941295	2.072\\
-1.22220771971832	2.079\\
-1.220739303768	2.086\\
-1.21928927502323	2.093\\
-1.218	2.0993000662298\\
-1.21785756248394	2.1\\
-1.21644425997605	2.107\\
-1.21504760043812	2.114\\
-1.21366673492558	2.121\\
-1.21230088584155	2.128\\
-1.211	2.13473705872502\\
-1.21094951826727	2.135\\
-1.20961358892583	2.142\\
-1.20829059871258	2.149\\
-1.20698002935932	2.156\\
-1.20568109786824	2.163\\
-1.20439303335934	2.17\\
-1.204	2.172146487167\\
-1.20311653933713	2.177\\
-1.20185033774772	2.184\\
-1.20059298021771	2.191\\
-1.19934391769416	2.198\\
-1.1981023028514	2.205\\
-1.197	2.21124631790112\\
-1.19686778597061	2.212\\
-1.19564158269569	2.219\\
-1.19442084602227	2.226\\
-1.19320513839131	2.233\\
-1.19199375292443	2.24\\
-1.1907859011317	2.247\\
-1.19	2.25155976691252\\
-1.18958193512955	2.254\\
-1.18838200782883	2.261\\
-1.18718385929818	2.268\\
-1.18598691984909	2.275\\
-1.18479063924517	2.282\\
-1.18359405694772	2.289\\
-1.183	2.29246798893862\\
-1.18239859695044	2.296\\
-1.18120318398333	2.303\\
-1.18000603294288	2.31\\
-1.17880654674993	2.317\\
-1.17760428758181	2.324\\
-1.17639861823484	2.331\\
-1.176	2.33330156259321\\
-1.17519099677811	2.338\\
-1.17397978465118	2.345\\
-1.17276363703223	2.352\\
-1.17154207822387	2.359\\
-1.17031448803797	2.366\\
-1.16908040700587	2.373\\
-1.169	2.37345220567372\\
-1.16784230930199	2.38\\
-1.16659687312383	2.387\\
-1.16534358945185	2.394\\
-1.16408192956488	2.401\\
-1.1628114614678	2.408\\
-1.162	2.41243366230235\\
-1.16153286398371	2.415\\
-1.16024652010537	2.422\\
-1.15895012332293	2.429\\
-1.15764315795606	2.436\\
-1.15632525965961	2.443\\
-1.155	2.44997799541858\\
-1.15499584280411	2.45\\
-1.15365816075519	2.457\\
-1.15230823957544	2.464\\
-1.15094549962071	2.471\\
-1.14957028598075	2.478\\
-1.1481816008613	2.485\\
-1.148	2.48590452945515\\
-1.1467822045094	2.492\\
-1.14536929672974	2.499\\
-1.143941925514	2.506\\
-1.14249999336489	2.513\\
-1.14104292477386	2.52\\
-1.141	2.52020363710673\\
-1.13957399823014	2.527\\
-1.13808953783668	2.534\\
-1.13658905505088	2.541\\
-1.13507227729406	2.548\\
-1.134	2.55289211323683\\
-1.13353998271673	2.555\\
-1.13199343329022	2.562\\
-1.1304297088732	2.569\\
-1.12884854162934	2.576\\
-1.12724969745429	2.583\\
-1.127	2.58407949420485\\
-1.12563600309911	2.59\\
-1.12400467840244	2.597\\
-1.12235501351234	2.604\\
-1.12068648372937	2.611\\
-1.12	2.61384540317617\\
-1.11900138898059	2.618\\
-1.11729862836813	2.625\\
-1.11557647109656	2.632\\
-1.11383469599912	2.639\\
-1.113	2.64231464044752\\
-1.11207512357438	2.646\\
-1.11029744786094	2.653\\
-1.10849951236756	2.66\\
-1.10668116594614	2.667\\
-1.106	2.66959135138595\\
-1.10484474394932	2.674\\
-1.10298897910352	2.681\\
-1.10111231477593	2.688\\
-1.0992145385723	2.695\\
-1.099	2.69578205264336\\
-1.09729906039796	2.702\\
-1.09536263400254	2.709\\
-1.0934046953402	2.716\\
-1.092	2.720965793614\\
-1.091426081961	2.723\\
-1.08942874004672	2.73\\
-1.08740938578011	2.737\\
-1.08536804502323	2.744\\
-1.085	2.74524812255207\\
-1.08330775993346	2.751\\
-1.08122583405053	2.758\\
-1.07912189785181	2.765\\
-1.078	2.76869263916177\\
-1.07699722244976	2.772\\
-1.07485207761327	2.779\\
-1.07268438190167	2.786\\
-1.071	2.79138385905798\\
-1.07049532670335	2.793\\
-1.06828621711875	2.8\\
-1.06605451891741	2.807\\
-1.064	2.81337953742256\\
-1.06380050532902	2.814\\
-1.06152691312434	2.821\\
-1.05923068067917	2.828\\
-1.057	2.83473375308634\\
-1.056911924753	2.835\\
-1.05457358245706	2.842\\
-1.05221255889384	2.849\\
-1.05	2.85549774232299\\
-1.0498291776476	2.856\\
-1.04742590577272	2.863\\
-1.04500024452031	2.87\\
-1.043	2.87571922336275\\
-1.04255251090835	2.877\\
-1.04008466144765	2.884\\
-1.03759436959958	2.891\\
-1.036	2.89544227635041\\
-1.03508274184848	2.898\\
-1.03255057170758	2.905\\
-1.02999615415994	2.912\\
-1.029	2.91470711471372\\
-1.02742136791293	2.919\\
-1.02482549404019	2.926\\
-1.02220779936639	2.933\\
-1.022	2.9335513187016\\
-1.01957054840012	2.94\\
-1.01691182552384	2.947\\
-1.015	2.95199411064993\\
-1.01423241394169	2.954\\
-1.01153330013041	2.961\\
-1.00881309835754	2.968\\
-1.008	2.97007712866809\\
-1.00607328251504	2.975\\
-1.00331353897989	2.982\\
-1.001	2.9878254533704\\
-1.00053359826676	2.989\\
-0.997734848106953	2.996\\
-0.994916208217889	3.003\\
-0.994	3.00526035421556\\
-0.992078907300904	3.01\\
-0.989222751460883	3.017\\
-0.987	3.02241214673084\\
-0.986347832556979	3.024\\
-0.9834551364569	3.031\\
-0.980544013418532	3.038\\
-0.98	3.03930067954144\\
-0.977615933182124	3.045\\
-0.974670409405203	3.052\\
-0.973	3.05594765822597\\
-0.971708179383376	3.059\\
-0.96872967617211	3.066\\
-0.966	3.07238101281958\\
-0.965735143355957	3.073\\
-0.962725508695874	3.08\\
-0.959700896077385	3.087\\
-0.959	3.08861498338238\\
-0.956662246301994	3.094\\
-0.953609913766862	3.101\\
-0.952	3.10467707455117\\
-0.950544695668597	3.108\\
-0.947467471700463	3.115\\
-0.945	3.12059265561383\\
-0.94437889511429	3.122\\
-0.941279996196414	3.129\\
-0.938171696986931	3.136\\
-0.938	3.13638572761009\\
-0.935055045243734	3.143\\
-0.93193143221796	3.15\\
-0.931	3.15208364848874\\
-0.928801905438401	3.157\\
-0.925668301428976	3.164\\
-0.924	3.16772355696631\\
-0.922531878738998	3.171\\
-0.919394418119968	3.178\\
-0.917	3.18334440694843\\
-0.916258305571643	3.185\\
-0.913125298079507	3.192\\
-0.91	3.19899597233818\\
-0.909998201167416	3.199\\
-0.90687941073864	3.206\\
-0.903772313078142	3.213\\
-0.903	3.21474745177027\\
-0.900680169657256	3.22\\
-0.897606862835548	3.227\\
-0.896	3.23068540417532\\
-0.894556482232253	3.234\\
-0.891534449230698	3.241\\
-0.889	3.24693385934291\\
-0.888545424928955	3.248\\
-0.88559569977882	3.255\\
-0.88269150609066	3.262\\
-0.882	3.26369392472502\\
-0.879840565203289	3.269\\
-0.877050429603983	3.276\\
-0.875	3.28126916671274\\
-0.874329386424166	3.283\\
-0.87168764548518	3.29\\
-0.869133258868591	3.297\\
-0.868	3.30021792382983\\
-0.866677078603998	3.304\\
-0.864329242740766	3.311\\
-0.862097312760885	3.318\\
-0.861	3.32163108068446\\
-0.859991860620088	3.325\\
-0.858020781287281	3.332\\
-0.856187502005295	3.339\\
-0.854496652625952	3.346\\
-0.854	3.34823061603138\\
-0.85295233230334	3.353\\
-0.851552599227754	3.36\\
-0.85029303610795	3.367\\
-0.849168615601471	3.374\\
-0.848172695954881	3.381\\
-0.847297635620927	3.388\\
-0.847	3.39071099678449\\
-0.846535915541962	3.395\\
-0.845877544787393	3.402\\
-0.84531172417438	3.409\\
-0.844829340453597	3.416\\
-0.844421819234369	3.423\\
-0.8440805527882	3.43\\
-0.843797988560009	3.437\\
-0.843567063224251	3.444\\
-0.843381638200119	3.451\\
-0.843235809313812	3.458\\
-0.843124745625968	3.465\\
-0.843043797138218	3.472\\
-0.842989035753353	3.479\\
-0.842956950683132	3.486\\
-0.84294450337503	3.493\\
-0.842949042532169	3.5\\
};
\addplot[fill=mycolor5, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.842949025301755	3.5\\
0.842944509227084	3.493\\
0.842956949953549	3.486\\
0.842989033191988	3.479\\
0.843043743907255	3.472\\
0.843124754694544	3.465\\
0.843235859879722	3.458\\
0.843381620406534	3.451\\
0.843567103430271	3.444\\
0.843797961456224	3.437\\
0.844080518643658	3.43\\
0.844421814398454	3.423\\
0.844829468150558	3.416\\
0.845311746444598	3.409\\
0.845877504178023	3.402\\
0.846536001024283	3.395\\
0.847	3.39071049703561\\
0.847297496407265	3.388\\
0.848172767362835	3.381\\
0.849168579143246	3.374\\
0.850293027025126	3.367\\
0.851552635699941	3.36\\
0.852952245354274	3.353\\
0.854	3.34823040009377\\
0.854496624974724	3.346\\
0.856187828846316	3.339\\
0.85802081765209	3.332\\
0.8599918359412	3.325\\
0.861	3.32163100621391\\
0.862097294465453	3.318\\
0.864329223467771	3.311\\
0.866677165565572	3.304\\
0.868	3.30021803449056\\
0.869133247431845	3.297\\
0.871687693532079	3.29\\
0.874329454356291	3.283\\
0.875	3.2812692948677\\
0.877050394971048	3.276\\
0.879840539079169	3.269\\
0.882	3.2636938710328\\
0.882691483094329	3.262\\
0.885595679981439	3.255\\
0.888545427444688	3.248\\
0.889	3.24693385179629\\
0.891534462681811	3.241\\
0.894556715757144	3.234\\
0.896	3.23068574284762\\
0.897606891474389	3.227\\
0.900680158436468	3.22\\
0.903	3.21474744599888\\
0.903772313046787	3.213\\
0.906879415206751	3.206\\
0.909998191856702	3.199\\
0.91	3.19899595142773\\
0.913125264026416	3.192\\
0.916258300943134	3.185\\
0.917	3.18334451650044\\
0.91939443229103	3.178\\
0.922531803100405	3.171\\
0.924	3.16772343814994\\
0.925668297871572	3.164\\
0.928801940521112	3.157\\
0.931	3.15208345391285\\
0.931931289230569	3.15\\
0.935055044583184	3.143\\
0.938	3.13638571413292\\
0.938171695959312	3.136\\
0.941279912330066	3.129\\
0.944378862996199	3.122\\
0.945	3.12059260749496\\
0.9474674644944	3.115\\
0.95054464577478	3.108\\
0.952	3.10467697487107\\
0.953609896862267	3.101\\
0.956662249876899	3.094\\
0.959	3.08861486534767\\
0.959700830152798	3.087\\
0.962725490600696	3.08\\
0.965735127196982	3.073\\
0.966	3.07238099001904\\
0.968729712713743	3.066\\
0.971708169041019	3.059\\
0.973	3.05594769052076\\
0.974670454010269	3.052\\
0.977615889603167	3.045\\
0.98	3.03930083805996\\
0.980544097931619	3.038\\
0.983455125985779	3.031\\
0.986347819578769	3.024\\
0.987	3.02241212056373\\
0.989222747949995	3.017\\
0.992078956136269	3.01\\
0.994	3.00526042053069\\
0.994916204850546	3.003\\
0.997734867399978	2.996\\
1.00053355205431	2.989\\
1.001	2.98782531716153\\
1.00331350316723	2.982\\
1.00607335597621	2.975\\
1.008	2.97007712397543\\
1.00881309440338	2.968\\
1.01153315687213	2.961\\
1.01423244811045	2.954\\
1.015	2.95199425804984\\
1.01691189181932	2.947\\
1.01957054914073	2.94\\
1.022	2.93355135214077\\
1.02220781612831	2.933\\
1.02482549079157	2.926\\
1.02742136972991	2.919\\
1.029	2.91470726706512\\
1.02999623257872	2.912\\
1.03255057414369	2.905\\
1.03508276911447	2.898\\
1.036	2.89544228251828\\
1.03759437477906	2.891\\
1.04008464927528	2.884\\
1.04255253186588	2.877\\
1.043	2.87571921770439\\
1.04500016375609	2.87\\
1.04742601381084	2.863\\
1.04982919788632	2.856\\
1.05	2.85549776549049\\
1.05221249286906	2.849\\
1.05457347267797	2.842\\
1.05691183548652	2.835\\
1.057	2.83473348986035\\
1.05923067916462	2.828\\
1.06152693431841	2.821\\
1.06380050465108	2.814\\
1.064	2.8133795360565\\
1.06605448874499	2.807\\
1.0682861370586	2.8\\
1.07049525921003	2.793\\
1.071	2.79138386098693\\
1.0726845421809	2.786\\
1.07485215035956	2.779\\
1.07699726746704	2.772\\
1.078	2.76869273055455\\
1.07912191117128	2.765\\
1.08122596036171	2.758\\
1.08330769950717	2.751\\
1.085	2.74524815946346\\
1.0853680773644	2.744\\
1.08740938839027	2.737\\
1.08942870172804	2.73\\
1.09142622047831	2.723\\
1.092	2.72096616936356\\
1.09340469248313	2.716\\
1.09536262889008	2.709\\
1.09729892701889	2.702\\
1.099	2.69578176735262\\
1.09921447012822	2.695\\
1.10111224760757	2.688\\
1.10298887042548	2.681\\
1.10484474137698	2.674\\
1.106	2.66959137208569\\
1.10668115037807	2.667\\
1.10849944839931	2.66\\
1.11029725880812	2.653\\
1.11207516758902	2.646\\
1.113	2.64231457071697\\
1.11383462642353	2.639\\
1.11557646792259	2.632\\
1.11729860575875	2.625\\
1.11900132148341	2.618\\
1.12	2.6138454178845\\
1.12068653229067	2.611\\
1.12235489172093	2.604\\
1.12400468489393	2.597\\
1.12563605850455	2.59\\
1.127	2.58407910208713\\
1.12724958466518	2.583\\
1.12884857715105	2.576\\
1.13042966837959	2.569\\
1.13199339274725	2.562\\
1.13354000889096	2.555\\
1.134	2.55289216858319\\
1.13507227466285	2.548\\
1.13658905634684	2.541\\
1.13808952502656	2.534\\
1.13957403463662	2.527\\
1.141	2.52020374622214\\
1.14104294702147	2.52\\
1.14249999576783	2.513\\
1.14394199143553	2.506\\
1.14536929034134	2.499\\
1.14678222544095	2.492\\
1.148	2.48590348792823\\
1.14818136531437	2.485\\
1.14957032728865	2.478\\
1.15094574913284	2.471\\
1.15230814419544	2.464\\
1.15365817850443	2.457\\
1.1549959577443	2.45\\
1.155	2.44997860225853\\
1.15632524349073	2.443\\
1.15764314441414	2.436\\
1.15895015370959	2.429\\
1.16024650531743	2.422\\
1.16153283198192	2.415\\
1.162	2.41243352310584\\
1.16281145232743	2.408\\
1.16408182061652	2.401\\
1.16534356261155	2.394\\
1.16659681434441	2.387\\
1.16784214116055	2.38\\
1.169	2.37345257418935\\
1.1690804899731	2.373\\
1.17031449292977	2.366\\
1.17154204683827	2.359\\
1.1727636476855	2.352\\
1.17397980395645	2.345\\
1.17519100270331	2.338\\
1.176	2.33330116532179\\
1.17639852027938	2.331\\
1.17760433525317	2.324\\
1.17880657978099	2.317\\
1.18000603442791	2.31\\
1.18120318142117	2.303\\
1.18239866914852	2.296\\
1.183	2.29246886658023\\
1.18359426378042	2.289\\
1.18479063554783	2.282\\
1.18598694078286	2.275\\
1.1871838168657	2.268\\
1.18838205235846	2.261\\
1.18958200728936	2.254\\
1.19	2.25155997063212\\
1.1907858668547	2.247\\
1.19199375504161	2.24\\
1.19320505819423	2.233\\
1.194420891708	2.226\\
1.19564158556414	2.219\\
1.19686788375329	2.212\\
1.197	2.21124683204859\\
1.19810235299937	2.205\\
1.19934386693786	2.198\\
1.20059289785001	2.191\\
1.20185031150149	2.184\\
1.20311657564585	2.177\\
1.204	2.1721463062999\\
1.20439295102996	2.17\\
1.20568108084567	2.163\\
1.20697996327299	2.156\\
1.20829066892953	2.149\\
1.20961345316073	2.142\\
1.21094939944829	2.135\\
1.211	2.13473645551825\\
1.21230088461624	2.128\\
1.21366661921744	2.121\\
1.21504764674515	2.114\\
1.2164443431285	2.107\\
1.21785734933025	2.1\\
1.218	2.09929919975701\\
1.21928943054866	2.093\\
1.22073927703248	2.086\\
1.22220772688602	2.079\\
1.22369541735745	2.072\\
1.225	2.06593935778715\\
1.22520328891631	2.065\\
1.22673298186833	2.058\\
1.22828401431418	2.051\\
1.22985696023816	2.044\\
1.23145265756857	2.037\\
1.232	2.03462632042365\\
1.23307225185149	2.03\\
1.23471650266568	2.023\\
1.23638499818646	2.016\\
1.23807899542729	2.009\\
1.239	2.00524377964705\\
1.23979925548325	2.002\\
1.24154657142173	1.995\\
1.24332091407282	1.988\\
1.2451228992762	1.981\\
1.246	1.97763820604657\\
1.24695358325724	1.974\\
1.24881338076376	1.967\\
1.25070222241387	1.96\\
1.25262147186527	1.953\\
1.253	1.95163635052343\\
1.25457140452111	1.946\\
1.25655229408964	1.939\\
1.25856459579224	1.932\\
1.26	1.9270791663974\\
1.26060898240373	1.925\\
1.26268579593076	1.918\\
1.26479536945694	1.911\\
1.2669381989536	1.904\\
1.267	1.90380048267542\\
1.26911462297035	1.897\\
1.27132505790913	1.89\\
1.27356989979389	1.883\\
1.274	1.88167515942798\\
1.27584909292275	1.876\\
1.2781633762625	1.869\\
1.28051300838407	1.862\\
1.281	1.86056658875215\\
1.28289764732743	1.855\\
1.28531823722387	1.848\\
1.28777505179735	1.841\\
1.288	1.84036637022585\\
1.29026731512623	1.834\\
1.29279617646042	1.827\\
1.295	1.82098379195556\\
1.2953614679579	1.82\\
1.29796298624658	1.813\\
1.30060136337754	1.806\\
1.302	1.80233532970743\\
1.30327649962831	1.799\\
1.30598805088407	1.792\\
1.30873706354553	1.785\\
1.309	1.78433757642719\\
1.31152201845213	1.778\\
1.31434407680883	1.771\\
1.316	1.76694162777079\\
1.31720326024026	1.764\\
1.32009883241816	1.757\\
1.323	1.75007537806572\\
1.32303165435567	1.75\\
1.32600018852535	1.743\\
1.32900614432475	1.736\\
1.33	1.73370958929746\\
1.33204790510379	1.729\\
1.33512604161553	1.722\\
1.337	1.7177851706421\\
1.33824068890745	1.715\\
1.34139058507284	1.708\\
1.344	1.70226608686307\\
1.3445772860311	1.701\\
1.34779864699799	1.694\\
1.351	1.68712114064789\\
1.3510564771781	1.687\\
1.35434816722238	1.68\\
1.35767605735443	1.673\\
1.358	1.67232442839732\\
1.36103754198642	1.666\\
1.36443449515653	1.659\\
1.365	1.65784461553818\\
1.36786482766085	1.652\\
1.37133003800755	1.645\\
1.372	1.64365774861851\\
1.37482798403921	1.638\\
1.37836008198382	1.631\\
1.379	1.6297419968061\\
1.38192476754114	1.624\\
1.38552300625062	1.617\\
1.386	1.61607910613602\\
1.38915278419639	1.61\\
1.39281577407855	1.603\\
1.393	1.60265048590057\\
1.39650968575016	1.596\\
1.4	1.58944354430711\\
1.40023638596242	1.589\\
1.40399310875479	1.582\\
1.407	1.57644323109911\\
1.40778181175929	1.575\\
1.41160036954205	1.568\\
1.414	1.56363487651082\\
1.4154500025722	1.561\\
1.4193293985412	1.554\\
1.421	1.55100682771335\\
1.42323852677255	1.547\\
1.42717741015774	1.54\\
1.428	1.5385475536972\\
1.43114475777693	1.533\\
1.435	1.52624856401882\\
1.43514206370367	1.526\\
1.43916679188626	1.519\\
1.442	1.51410632093308\\
1.44322054393837	1.512\\
1.44730198735366	1.505\\
1.449	1.5021059835054\\
1.45141118439736	1.498\\
1.45554830551701	1.491\\
1.456	1.49024001579897\\
1.45971189637755	1.484\\
1.463	1.47850753002112\\
1.46390324700023	1.477\\
1.46812086497421	1.47\\
1.47	1.46689927669311\\
1.47236512048049	1.463\\
1.47663621932399	1.456\\
1.477	1.45540689236393\\
1.48093272379767	1.449\\
1.484	1.44403214272358\\
1.4852557670889	1.442\\
1.4896044078687	1.435\\
1.491	1.43276536532956\\
1.49397861602156	1.428\\
1.498	1.42160213483079\\
1.49837879991414	1.421\\
1.50280386415728	1.414\\
1.505	1.41054431226864\\
1.50725451695297	1.407\\
1.51173066080281	1.4\\
1.512	1.39958074865589\\
1.51623156360123	1.393\\
1.519	1.38871702438808\\
1.52075783535051	1.386\\
1.52530934973218	1.379\\
1.526	1.37794272513511\\
1.52988573832245	1.372\\
1.533	1.36726118768806\\
1.53448758768719	1.365\\
1.53911458354183	1.358\\
1.54	1.35666663164418\\
1.54376686362043	1.351\\
1.547	1.34616013197242\\
1.54844463224595	1.344\\
1.5531479828514	1.337\\
1.554	1.33573760781406\\
1.55787696407293	1.33\\
1.561	1.32540055677088\\
1.56263204477521	1.323\\
1.56741323371401	1.316\\
1.568	1.31514468442551\\
1.57222093973468	1.309\\
1.575	1.30497366524387\\
1.57705527844079	1.302\\
1.58191664347033	1.295\\
1.582	1.29488048345148\\
1.58680573405372	1.288\\
1.589	1.28487350805343\\
1.59172278147152	1.281\\
1.596	1.27494388551796\\
1.5966677377448	1.274\\
1.60164193199325	1.267\\
1.603	1.26509773852104\\
1.60664580088182	1.26\\
1.61	1.25533237684641\\
1.61167925321809	1.253\\
1.61674354186554	1.246\\
1.617	1.24564708015625\\
1.62183979795111	1.239\\
1.624	1.23604785171005\\
1.62696814812171	1.232\\
1.631	1.22652897971378\\
1.63212922661183	1.225\\
1.63732423161279	1.218\\
1.638	1.21709384624953\\
1.64255532476528	1.211\\
1.645	1.20774634994848\\
1.64782186198181	1.204\\
1.652	1.19848232672112\\
1.6531253460708	1.197\\
1.65846754896107	1.19\\
1.659	1.18930586115916\\
1.66385035579462	1.183\\
1.666	1.18022074963404\\
1.66927406769569	1.176\\
1.673	1.171223819169\\
1.67474007812066	1.169\\
1.68	1.16231674680741\\
1.68025009136467	1.162\\
1.68580756984907	1.155\\
1.687	1.15350696897521\\
1.69141313733069	1.148\\
1.694	1.14479181320028\\
1.6970683901768	1.141\\
1.701	1.13617202515291\\
1.70277537979657	1.134\\
1.708	1.12764952451431\\
1.7085364528777	1.127\\
1.7143552539541	1.12\\
1.715	1.11922947464331\\
1.7202343142688	1.113\\
1.722	1.1109132284783\\
1.72617532388549	1.106\\
1.729	1.10269989519686\\
1.73218123568267	1.099\\
1.736	1.09459142613004\\
1.73825527188751	1.092\\
1.743	1.08658933554917\\
1.74440067679611	1.085\\
1.75	1.07869619758235\\
1.75062154455476	1.078\\
1.75692112218042	1.071\\
1.757	1.07091305265038\\
1.76330562874624	1.064\\
1.764	1.06324514916662\\
1.76977711797242	1.057\\
1.771	1.05568955373102\\
1.77634030057173	1.05\\
1.778	1.04824762096461\\
1.78300012622984	1.043\\
1.785	1.04092047827628\\
1.78976161342844	1.036\\
1.792	1.03370882049872\\
1.79663003439514	1.029\\
1.799	1.0266132816396\\
1.80361135861829	1.022\\
1.806	1.01963426045545\\
1.8107112120391	1.015\\
1.813	1.01277169859213\\
1.81793574737655	1.008\\
1.82	1.00602537810808\\
1.82529182577871	1.001\\
1.827	0.999395318082384\\
1.8327859204046	0.994\\
1.834	0.992880381482546\\
1.84042503405289	0.987\\
1.841	0.98647970777032\\
1.848	0.980193791610853\\
1.84821744030494	0.98\\
1.855	0.974024619536274\\
1.85617244981633	0.973\\
1.862	0.967966952029752\\
1.8642961811186	0.966\\
1.869	0.962018561449254\\
1.8725961545197	0.959\\
1.876	0.956177409193928\\
1.88108058207061	0.952\\
1.883	0.950441161070748\\
1.88975792640321	0.945\\
1.89	0.944807510544521\\
1.897	0.939285594650532\\
1.89864408693122	0.938\\
1.904	0.933864133702707\\
1.90774266352734	0.931\\
1.911	0.928538519807305\\
1.91706127874352	0.924\\
1.918	0.923305990962211\\
1.925	0.918175153022246\\
1.92661790334755	0.917\\
1.932	0.91313977518446\\
1.93642025554963	0.91\\
1.939	0.908190575517268\\
1.946	0.903327936677511\\
1.94647640844898	0.903\\
1.953	0.898565258341732\\
1.9568128858478	0.896\\
1.96	0.893882280408146\\
1.967	0.889279432211976\\
1.96742920040597	0.889\\
1.974	0.884774222791677\\
1.97836315516906	0.882\\
1.981	0.880343645828683\\
1.988	0.875996099593477\\
1.98962251718683	0.875\\
1.995	0.871737727191291\\
2.00124182317423	0.868\\
2.002	0.867551309329699\\
2.009	0.863460026169654\\
2.01326940062943	0.861\\
2.016	0.859444695698358\\
2.023	0.855515523980095\\
2.02574261047958	0.854\\
2.03	0.851673944353634\\
2.037	0.847914102060374\\
2.03873230428393	0.847\\
2.044	0.844251239710735\\
2.051	0.840670743286827\\
2.05233826900416	0.84\\
2.058	0.837193602644656\\
2.065	0.833804003566511\\
2.06670037851157	0.833\\
2.072	0.830521835010162\\
2.079	0.827336393732599\\
2.08202114313316	0.826\\
2.086	0.824259825060659\\
2.093	0.821292101746342\\
2.09859612670109	0.819\\
2.1	0.818431702535839\\
2.107	0.815695251967292\\
2.114	0.813068576917079\\
2.11696766007044	0.812\\
2.121	0.810566289414998\\
2.128	0.808187370892198\\
2.135	0.805925922249209\\
2.1380146840237	0.805\\
2.142	0.80379283849268\\
2.149	0.801785816105294\\
2.156	0.799897205899772\\
2.163	0.798127014849489\\
2.1635334282664	0.798\\
2.17	0.796484321119282\\
2.177	0.79495529011026\\
2.184	0.793535335309135\\
2.191	0.792220306343581\\
2.198	0.791005390226837\\
2.19803335637868	0.791\\
2.205	0.789894214842506\\
2.212	0.788872186163956\\
2.219	0.787932296427832\\
2.226	0.787068607770414\\
2.233	0.786274640052299\\
2.24	0.785544153744331\\
2.247	0.784870621353418\\
2.254	0.784247839002949\\
2.25698427014131	0.784\\
2.261	0.783672760257755\\
2.268	0.783138434906503\\
2.275	0.782636860308328\\
2.282	0.782163027444977\\
2.289	0.781711501726055\\
2.296	0.781277589612601\\
2.303	0.780856740019628\\
2.31	0.78044479781138\\
2.317	0.780037653225341\\
2.324	0.779631732689478\\
2.331	0.779223634375907\\
2.338	0.778810066104436\\
2.345	0.778388082670271\\
2.352	0.777954864638062\\
2.359	0.777508074899218\\
2.366	0.777045180074197\\
2.36665390619582	0.777\\
2.373	0.776568084125447\\
2.38	0.776071306145463\\
2.387	0.775552871159166\\
2.394	0.775010811583584\\
2.401	0.774443780333127\\
2.408	0.773850377313434\\
2.415	0.773229323541334\\
2.422	0.772579568146345\\
2.429	0.771900015999748\\
2.436	0.771189806390631\\
2.443	0.770448161779791\\
2.44704907570246	0.77\\
2.45	0.769677033214457\\
2.457	0.768876998308633\\
2.464	0.768043892314705\\
2.471	0.767177344416039\\
2.478	0.766276966004496\\
2.485	0.76534272653378\\
2.492	0.764374407232807\\
2.499	0.763372066319089\\
2.50151120690306	0.763\\
2.506	0.762340603712992\\
2.513	0.761278256847243\\
2.52	0.760182559399736\\
2.527	0.75905396907183\\
2.534	0.757893027230964\\
2.541	0.75670044696\\
2.54500730207405	0.756\\
2.548	0.7554804022379\\
2.555	0.754235027547516\\
2.562	0.752960738292388\\
2.569	0.751658799656975\\
2.576	0.750330597550289\\
2.58288468011697	0.749\\
2.583	0.748977831270971\\
2.59	0.74760964109604\\
2.597	0.746220110847637\\
2.604	0.744811311789147\\
2.611	0.743385472387909\\
2.61773299330956	0.742\\
2.618	0.741945294355947\\
2.625	0.740499759542028\\
2.632	0.739044566667123\\
2.639	0.737582638080809\\
2.646	0.736116994065641\\
2.65133330985749	0.735\\
2.653	0.73465227173514\\
2.66	0.733194682719753\\
2.667	0.731742735323144\\
2.674	0.73029980458213\\
2.681	0.728869212699721\\
2.68529904505892	0.728\\
2.688	0.727456166288233\\
2.695	0.726064797300709\\
2.702	0.724694895986893\\
2.709	0.723349247622778\\
2.716	0.722030328902428\\
2.72158827746975	0.721\\
2.723	0.720741108651882\\
2.73	0.719485852985354\\
2.737	0.71826241898829\\
2.744	0.717071669085537\\
2.751	0.715913967303459\\
2.758	0.714789152733841\\
2.76305043631365	0.714\\
2.765	0.713697665637785\\
2.772	0.71264012128296\\
2.779	0.711612146376956\\
2.786	0.710611708664927\\
2.793	0.709636395989879\\
2.8	0.708683441987337\\
2.807	0.707749816207049\\
2.81271469190305	0.707\\
2.814	0.706832975136757\\
2.821	0.705932084209104\\
2.828	0.70504039301947\\
2.835	0.704154249510928\\
2.842	0.703269960157433\\
2.849	0.702383912343109\\
2.856	0.701492441495471\\
2.863	0.700591977610109\\
2.86753102612318	0.7\\
2.87	0.699680647019191\\
2.877	0.698756563340262\\
2.884	0.697813510453471\\
2.891	0.696848333005683\\
2.898	0.695858002161625\\
2.905	0.694839617737228\\
2.912	0.693790401408466\\
2.91710497556531	0.693\\
2.919	0.692709200614969\\
2.926	0.691596176693616\\
2.933	0.690444881976472\\
2.94	0.689252990101794\\
2.947	0.688018290163997\\
2.954	0.686738674074455\\
2.95789345834109	0.686\\
2.961	0.68541499157975\\
2.968	0.684046209640671\\
2.975	0.682626794975171\\
2.982	0.68115495838361\\
2.989	0.679628966840524\\
2.99178095165507	0.679\\
2.996	0.6780515308182\\
3.003	0.676419620004325\\
3.01	0.67472875296493\\
3.017	0.672977425549016\\
3.02077211937447	0.672\\
3.024	0.671167659478556\\
3.031	0.669298672529913\\
3.038	0.667364821236081\\
3.045	0.665364719668639\\
3.04623486412763	0.665\\
3.052	0.663303528744455\\
3.059	0.661174702169014\\
3.066	0.658975445611385\\
3.06900793913487	0.658\\
3.073	0.65670899929109\\
3.08	0.654372844939717\\
3.087	0.651962152420872\\
3.08971078308286	0.651\\
3.094	0.649480438377098\\
3.101	0.646924509089379\\
3.108	0.644289884412664\\
3.10874875043518	0.644\\
3.115	0.641582101541619\\
3.122	0.63879356727229\\
3.12637603289843	0.637\\
3.129	0.635924858767176\\
3.136	0.632976295852496\\
3.142866135493	0.63\\
3.143	0.629941952207486\\
3.15	0.626826930632698\\
3.157	0.623622879423643\\
3.15832681667281	0.623\\
3.164	0.62033338640046\\
3.171	0.616952858172628\\
3.17292468563762	0.616\\
3.178	0.613482576081531\\
3.185	0.6099182524794\\
3.18676054571238	0.609\\
3.192	0.606260257457836\\
3.199	0.602504391291615\\
3.19991881888805	0.602\\
3.206	0.598650980380868\\
3.21246303142394	0.595\\
3.213	0.594695557463623\\
3.22	0.590637956502208\\
3.22444200870534	0.588\\
3.227	0.586474349276378\\
3.234	0.582202976485221\\
3.23592863899938	0.581\\
3.241	0.577821062408466\\
3.24695535924582	0.574\\
3.248	0.57332610714844\\
3.255	0.568714905025801\\
3.25754754094064	0.567\\
3.262	0.563984560480567\\
3.26775524047538	0.56\\
3.269	0.559132563154037\\
3.276	0.554154568188165\\
3.27759113827016	0.553\\
3.283	0.549046942396654\\
3.2870834085396	0.546\\
3.29	0.543807014509356\\
3.29626443761893	0.539\\
3.297	0.538430967793671\\
3.304	0.532912631626725\\
3.30513606886748	0.532\\
3.311	0.527247867539498\\
3.31372135279191	0.525\\
3.318	0.521432946494292\\
3.32204166715863	0.518\\
3.325	0.51546264424855\\
3.33010903339931	0.511\\
3.332	0.509331300430349\\
3.33793477406534	0.504\\
3.339	0.503032777474842\\
3.34552954280536	0.497\\
3.346	0.496560430546256\\
3.3529033605502	0.49\\
3.353	0.489907077992293\\
3.36	0.483064643355878\\
3.36006507768108	0.483\\
3.367	0.476025504095307\\
3.36702496294424	0.476\\
3.37379023755387	0.469\\
3.374	0.468780066169461\\
3.38036858539804	0.462\\
3.381	0.461318449578596\\
3.38676744173121	0.455\\
3.388	0.453630197205655\\
3.3929935676406	0.448\\
3.395	0.445703887337951\\
3.39905327701577	0.441\\
3.402	0.437527186387483\\
3.40495245553597	0.434\\
3.409	0.429086781185801\\
3.41069659092085	0.427\\
3.416	0.420368301805048\\
3.416290793409	0.42\\
3.42173294217564	0.413\\
3.423	0.411342039127155\\
3.42703279538088	0.406\\
3.43	0.401997701440741\\
3.43219622498989	0.399\\
3.437	0.392319493206854\\
3.43722712085307	0.392\\
3.44212060633685	0.385\\
3.444	0.382258696990747\\
3.44688792997294	0.378\\
3.451	0.371811205447094\\
3.4515333373965	0.371\\
3.45605205872602	0.364\\
3.458	0.360918924057932\\
3.46045292459091	0.357\\
3.46473973162531	0.35\\
3.465	0.349566703858856\\
3.46890710834419	0.343\\
3.472	0.337678427942412\\
3.47296662727685	0.336\\
3.4769138051225	0.329\\
3.479	0.325212807613601\\
3.48075460008851	0.322\\
3.48448962630512	0.315\\
3.486	0.312101764092395\\
3.4881203168117	0.308\\
3.4916499089921	0.301\\
3.493	0.298256111199734\\
3.49507830271058	0.294\\
3.49840874572309	0.287\\
3.5	0.283567179261868\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.979558658159589	-3.5\\
-0.98	-3.49706610943299\\
-0.980620203369657	-3.493\\
-0.981756407513182	-3.486\\
-0.982970428156324	-3.479\\
-0.984267317032294	-3.472\\
-0.9856517168609	-3.465\\
-0.987	-3.45860109683288\\
-0.987128653365458	-3.458\\
-0.988708630753847	-3.451\\
-0.990387516798117	-3.444\\
-0.992167141602968	-3.437\\
-0.994	-3.43017966771911\\
-0.994049005981595	-3.43\\
-0.99604152625992	-3.423\\
-0.998134450890929	-3.416\\
-1.00032554225062	-3.409\\
-1.001	-3.40692275799382\\
-1.0026179521401	-3.402\\
-1.00500357299808	-3.395\\
-1.00747532966477	-3.388\\
-1.008	-3.38655352843614\\
-1.01003381750087	-3.381\\
-1.01266888203757	-3.374\\
-1.015	-3.36796173264454\\
-1.01537421275254	-3.367\\
-1.01814813118106	-3.36\\
-1.0209799313895	-3.353\\
-1.022	-3.35051751409226\\
-1.0238670204786	-3.346\\
-1.02680251901672	-3.339\\
-1.029	-3.33382925162049\\
-1.02978095904227	-3.332\\
-1.03279901893602	-3.325\\
-1.03584998050442	-3.318\\
-1.036	-3.31765819699996\\
-1.03893184690979	-3.311\\
-1.04203879349726	-3.304\\
-1.043	-3.30184634746053\\
-1.04516848894404	-3.297\\
-1.04831695206333	-3.29\\
-1.05	-3.2862735571796\\
-1.05148149110677	-3.283\\
-1.0546593400377	-3.276\\
-1.057	-3.27085904708864\\
-1.05784777119725	-3.269\\
-1.06104487072968	-3.262\\
-1.064	-3.25554158973404\\
-1.06424813151585	-3.255\\
-1.06745616408963	-3.248\\
-1.07066675706687	-3.241\\
-1.071	-3.24027313059753\\
-1.07387869838162	-3.234\\
-1.07709015926166	-3.227\\
-1.078	-3.22501491031944\\
-1.08030031272706	-3.22\\
-1.08350752520432	-3.213\\
-1.085	-3.20973749513008\\
-1.08671090729322	-3.206\\
-1.089909402789	-3.199\\
-1.092	-3.19441544607109\\
-1.0931021019552	-3.192\\
-1.09628818313264	-3.185\\
-1.099	-3.17902737367816\\
-1.09946671015508	-3.178\\
-1.10263744631117	-3.171\\
-1.10579892717758	-3.164\\
-1.106	-3.16355332123797\\
-1.10895149479339	-3.157\\
-1.11209374375541	-3.15\\
-1.113	-3.14797394390331\\
-1.11522593704735	-3.143\\
-1.11834700144783	-3.136\\
-1.12	-3.13227809258038\\
-1.1214566280682	-3.129\\
-1.12455483409554	-3.122\\
-1.127	-3.11645249214023\\
-1.1276405501641	-3.115\\
-1.13071418879711	-3.108\\
-1.13377463419846	-3.101\\
-1.134	-3.10048214855597\\
-1.13682260950739	-3.094\\
-1.13985686208996	-3.087\\
-1.141	-3.08435016603006\\
-1.14287783303951	-3.08\\
-1.14588496071094	-3.073\\
-1.148	-3.06805202898781\\
-1.14887776566303	-3.066\\
-1.15185712764283	-3.059\\
-1.15482136450322	-3.052\\
-1.155	-3.05157590584291\\
-1.15777203390991	-3.045\\
-1.16070737532481	-3.038\\
-1.162	-3.03490086311845\\
-1.16362840023693	-3.031\\
-1.16653458742582	-3.024\\
-1.169	-3.01802888137836\\
-1.16942520766819	-3.017\\
-1.17230174040892	-3.01\\
-1.17516234403098	-3.003\\
-1.176	-3.00093753778653\\
-1.17800770059764	-2.996\\
-1.18083893793129	-2.989\\
-1.183	-2.98362450904566\\
-1.18365382570172	-2.982\\
-1.18645426617204	-2.975\\
-1.18923831110933	-2.968\\
-1.19	-2.96607279202074\\
-1.19200757146169	-2.961\\
-1.1947617296994	-2.954\\
-1.197	-2.9482758209125\\
-1.19749954487692	-2.947\\
-1.20022319466763	-2.94\\
-1.20293037273915	-2.933\\
-1.204	-2.93021664425341\\
-1.20562277228711	-2.926\\
-1.2083000267701	-2.919\\
-1.21096028581445	-2.912\\
-1.211	-2.91189482525498\\
-1.2136078693899	-2.905\\
-1.2162387449585	-2.898\\
-1.218	-2.89328350169075\\
-1.21885419634942	-2.891\\
-1.22145553614512	-2.884\\
-1.22404058884119	-2.877\\
-1.225	-2.87438437622811\\
-1.226611284109	-2.87\\
-1.2291674272907	-2.863\\
-1.23170732899961	-2.856\\
-1.232	-2.85518777518754\\
-1.23423408333904	-2.849\\
-1.23674551933612	-2.842\\
-1.239	-2.83567564708033\\
-1.2392413674288	-2.835\\
-1.2417246096235	-2.828\\
-1.24419225997395	-2.821\\
-1.246	-2.81583826962922\\
-1.2466452676092	-2.814\\
-1.24908553475166	-2.807\\
-1.25151046576474	-2.8\\
-1.253	-2.79567162507404\\
-1.25392164613064	-2.793\\
-1.25632000149828	-2.786\\
-1.25870351967223	-2.779\\
-1.26	-2.77516694277487\\
-1.2610739300811	-2.772\\
-1.26343173602989	-2.765\\
-1.2657751062816	-2.758\\
-1.267	-2.75431661952451\\
-1.26810596197903	-2.751\\
-1.27042465675989	-2.744\\
-1.27272923598766	-2.737\\
-1.274	-2.7331151612153\\
-1.27502197822426	-2.73\\
-1.27730310553999	-2.723\\
-1.27957076242706	-2.716\\
-1.281	-2.7115600637344\\
-1.28182660014587	-2.709\\
-1.2840718388519	-2.702\\
-1.28630426492522	-2.695\\
-1.288	-2.6896506432294\\
-1.288524918906	-2.688\\
-1.29073605530603	-2.681\\
-1.29293505304818	-2.674\\
-1.295	-2.66738977456382\\
-1.29512216949517	-2.667\\
-1.29730138161212	-2.66\\
-1.29946887614309	-2.653\\
-1.30162523954916	-2.646\\
-1.302	-2.64477542409839\\
-1.3037736719106	-2.639\\
-1.305911941301	-2.632\\
-1.30803951603686	-2.625\\
-1.309	-2.62182175759417\\
-1.31015918168449	-2.618\\
-1.31227050555552	-2.611\\
-1.31437197989219	-2.604\\
-1.316	-2.5985503039138\\
-1.31646487331059	-2.597\\
-1.31855126399279	-2.59\\
-1.32062914272853	-2.583\\
-1.32269820638253	-2.576\\
-1.323	-2.57497301761281\\
-1.32476208841868	-2.569\\
-1.32681834061519	-2.562\\
-1.32886707559299	-2.555\\
-1.33	-2.5511112017767\\
-1.33091000033989	-2.548\\
-1.33294779855425	-2.541\\
-1.33497877147302	-2.534\\
-1.337	-2.52701114387605\\
-1.33700323610359	-2.527\\
-1.33902509830303	-2.52\\
-1.34104116424055	-2.513\\
-1.34305185771696	-2.506\\
-1.344	-2.5026862465286\\
-1.34505913937686	-2.499\\
-1.34706332659534	-2.492\\
-1.34906293332658	-2.485\\
-1.351	-2.47820478748399\\
-1.35105862512952	-2.478\\
-1.3530539507943	-2.471\\
-1.35504576360561	-2.464\\
-1.35703446058728	-2.457\\
-1.358	-2.4535926531209\\
-1.35902250103634	-2.45\\
-1.36100973194544	-2.443\\
-1.36299496805061	-2.436\\
-1.36497848508752	-2.429\\
-1.365	-2.42892383396345\\
-1.3669645770506	-2.422\\
-1.36894974128206	-2.415\\
-1.3709344749915	-2.408\\
-1.372	-2.40423704136206\\
-1.37292069874534	-2.401\\
-1.37490886065368	-2.394\\
-1.37689820120083	-2.387\\
-1.37888857033383	-2.38\\
-1.379	-2.37960731895016\\
-1.38088333141378	-2.373\\
-1.38288050422538	-2.366\\
-1.38488014156948	-2.359\\
-1.386	-2.3550799424188\\
-1.38688384015799	-2.352\\
-1.38889254726022	-2.345\\
-1.39090495971615	-2.338\\
-1.39292156098888	-2.331\\
-1.393	-2.33072750788998\\
-1.39494529863676	-2.324\\
-1.39697431717246	-2.317\\
-1.39900865194623	-2.31\\
-1.4	-2.30659309956864\\
-1.40105024726404	-2.303\\
-1.40309939739356	-2.296\\
-1.40515530528793	-2.289\\
-1.407	-2.28273893320655\\
-1.40721868294368	-2.282\\
-1.40929185204745	-2.275\\
-1.41137316994804	-2.268\\
-1.41346282157074	-2.261\\
-1.414	-2.25920372347992\\
-1.41556316515106	-2.254\\
-1.41767366984769	-2.247\\
-1.41979389697334	-2.24\\
-1.421	-2.23603099180612\\
-1.42192513771816	-2.233\\
-1.42406851626925	-2.226\\
-1.42622301416978	-2.219\\
-1.428	-2.21325334065758\\
-1.42838925075329	-2.212\\
-1.43056938340415	-2.205\\
-1.43276179555541	-2.198\\
-1.43496704566425	-2.191\\
-1.435	-2.1908956746149\\
-1.43718751867407	-2.184\\
-1.43942161346749	-2.177\\
-1.44166978035428	-2.17\\
-1.442	-2.16897545068608\\
-1.44393405937404	-2.163\\
-1.44621360396353	-2.156\\
-1.44850846863195	-2.149\\
-1.449	-2.14750692188592\\
-1.45082035241727	-2.142\\
-1.45314871422433	-2.135\\
-1.45549347078787	-2.128\\
-1.456	-2.12649485065979\\
-1.45785666947392	-2.121\\
-1.46023726775861	-2.114\\
-1.46263570234826	-2.107\\
-1.463	-2.10594174015713\\
-1.46505346164427	-2.1\\
-1.46748982879704	-2.093\\
-1.46994505321272	-2.086\\
-1.47	-2.08584404462434\\
-1.47242039300292	-2.079\\
-1.47491563112087	-2.072\\
-1.477	-2.06619504253741\\
-1.47743070530566	-2.065\\
-1.47996719143554	-2.058\\
-1.482524033135	-2.051\\
-1.484	-2.04698638625516\\
-1.48510216867315	-2.044\\
-1.48770202635928	-2.037\\
-1.49032346812262	-2.03\\
-1.491	-2.02820410425897\\
-1.49296725112953	-2.023\\
-1.49563337210014	-2.016\\
-1.498	-2.0098358489501\\
-1.49832199988395	-2.009\\
-1.50103359652053	-2.002\\
-1.50376856043459	-1.995\\
-1.505	-1.99186896643892\\
-1.50652671567312	-1.988\\
-1.509308587522	-1.981\\
-1.512	-1.97428434411379\\
-1.51211431905425	-1.974\\
-1.5149443686617	-1.967\\
-1.51779830456816	-1.96\\
-1.519	-1.9570726797835\\
-1.52067710797085	-1.953\\
-1.52358043762524	-1.946\\
-1.526	-1.9402125193082\\
-1.52650842578373	-1.939\\
-1.52946167227134	-1.932\\
-1.532440057075	-1.925\\
-1.533	-1.92369196046439\\
-1.53544374415426	-1.918\\
-1.53847287257732	-1.911\\
-1.54	-1.90749574543205\\
-1.54152764184398	-1.904\\
-1.5446079561041	-1.897\\
-1.547	-1.8916066914649\\
-1.5477145847509	-1.89\\
-1.55084677465058	-1.883\\
-1.554	-1.87601152605868\\
-1.55400521459017	-1.876\\
-1.55718962439136	-1.869\\
-1.56040034793766	-1.862\\
-1.561	-1.86070051918086\\
-1.56363733839696	-1.855\\
-1.56690070477415	-1.848\\
-1.568	-1.84565684148241\\
-1.57019029646625	-1.841\\
-1.57350683539645	-1.834\\
-1.575	-1.830868997247\\
-1.57684963130998	-1.827\\
-1.58021897382934	-1.82\\
-1.582	-1.81632471757634\\
-1.58361499036469	-1.813\\
-1.58703763534927	-1.806\\
-1.589	-1.80201339605666\\
-1.59048681185793	-1.799\\
-1.59396285587445	-1.792\\
-1.596	-1.78792492727044\\
-1.59746550991908	-1.785\\
-1.60099478681691	-1.778\\
-1.603	-1.77404904973061\\
-1.60455089463227	-1.771\\
-1.60813336653295	-1.764\\
-1.61	-1.76037629247861\\
-1.61174306222523	-1.757\\
-1.61537902091445	-1.75\\
-1.617	-1.74689857536462\\
-1.61904204263637	-1.743\\
-1.62273163053547	-1.736\\
-1.624	-1.7336071733558\\
-1.62644746915895	-1.729\\
-1.63019078665603	-1.722\\
-1.631	-1.72049480284716\\
-1.63396022175068	-1.715\\
-1.63775662525569	-1.708\\
-1.638	-1.70755348065504\\
-1.64157918755702	-1.701\\
-1.645	-1.69477845308391\\
-1.64542890768706	-1.694\\
-1.64930481444355	-1.687\\
-1.652	-1.6821630599805\\
-1.65320775553852	-1.68\\
-1.65713707000185	-1.673\\
-1.659	-1.66970023991018\\
-1.66109328805573	-1.666\\
-1.66507598890946	-1.659\\
-1.666	-1.65738423018857\\
-1.66908534493327	-1.652\\
-1.673	-1.64521051420296\\
-1.673121621149	-1.645\\
-1.67718434501109	-1.638\\
-1.68	-1.6331772380561\\
-1.68127375426172	-1.631\\
-1.68539033416345	-1.624\\
-1.687	-1.62127711560124\\
-1.68953358998866	-1.617\\
-1.6937037518344	-1.61\\
-1.694	-1.60950497278029\\
-1.69790079614552	-1.603\\
-1.701	-1.59786136435993\\
-1.70212496849811	-1.596\\
-1.70637644564814	-1.589\\
-1.708	-1.58634034404591\\
-1.71065504516462	-1.582\\
-1.71496077286125	-1.575\\
-1.715	-1.57493650340808\\
-1.71929457812651	-1.568\\
-1.722	-1.56365400384448\\
-1.72365571420242	-1.561\\
-1.72804463363015	-1.554\\
-1.729	-1.55248341804562\\
-1.73246175668388	-1.547\\
-1.736	-1.54142563882471\\
-1.73690690984524	-1.54\\
-1.7413805798979	-1.533\\
-1.743	-1.53047852440477\\
-1.7458829530618	-1.526\\
-1.75	-1.51963814588767\\
-1.75041394674819	-1.519\\
-1.75497449662552	-1.512\\
-1.757	-1.50890678189336\\
-1.75956446278492	-1.505\\
-1.764	-1.49827790952559\\
-1.76418383437201	-1.498\\
-1.76883417426052	-1.491\\
-1.771	-1.48775645927746\\
-1.77351459973533	-1.484\\
-1.778	-1.47733416637004\\
-1.77822547455615	-1.477\\
-1.7829690572597	-1.47\\
-1.785	-1.46701805890877\\
-1.78774401915247	-1.463\\
-1.792	-1.45680025718424\\
-1.79255088640565	-1.456\\
-1.79739126600077	-1.449\\
-1.799	-1.44668511807925\\
-1.80226527802593	-1.442\\
-1.806	-1.43666914537516\\
-1.8071728869995	-1.435\\
-1.81211537028604	-1.428\\
-1.813	-1.42675304112385\\
-1.81709429298224	-1.421\\
-1.82	-1.4169383553729\\
-1.82210883471478	-1.414\\
-1.827	-1.40722071938207\\
-1.82715977322845	-1.407\\
-1.83225006630673	-1.4\\
-1.834	-1.39760622952549\\
-1.8373789175116	-1.393\\
-1.841	-1.38809010964749\\
-1.8425469639615	-1.386\\
-1.84775527519001	-1.379\\
-1.848	-1.37867267674631\\
-1.85300759039687	-1.372\\
-1.855	-1.36935943643589\\
-1.85830210175902	-1.365\\
-1.862	-1.36014496969665\\
-1.86364029282594	-1.358\\
-1.869	-1.35103092796959\\
-1.86902388283221	-1.351\\
-1.8744561172447	-1.344\\
-1.876	-1.34202198778882\\
-1.87993650185157	-1.337\\
-1.883	-1.33311440370998\\
-1.88546655168809	-1.33\\
-1.89	-1.32430904207807\\
-1.89104763187134	-1.323\\
-1.89668264616365	-1.316\\
-1.897	-1.31560792560935\\
-1.90237441624272	-1.309\\
-1.904	-1.30701345678267\\
-1.90812302832734	-1.302\\
-1.911	-1.29852341694918\\
-1.91393090538501	-1.295\\
-1.918	-1.29013903635179\\
-1.91980014862205	-1.288\\
-1.925	-1.28186073204152\\
-1.92573306124418	-1.281\\
-1.93173299926329	-1.274\\
-1.932	-1.2736904192673\\
-1.93780381521677	-1.267\\
-1.939	-1.26563031408907\\
-1.94394685540174	-1.26\\
-1.946	-1.25767880737788\\
-1.95016471005392	-1.253\\
-1.953	-1.24983707186943\\
-1.9564614994817	-1.246\\
-1.96	-1.24210530296966\\
-1.96284032542826	-1.239\\
-1.967	-1.23448471826553\\
-1.96930493163798	-1.232\\
-1.974	-1.22697573146042\\
-1.97585956431336	-1.225\\
-1.981	-1.21957877165167\\
-1.98250824270496	-1.218\\
-1.988	-1.21229530899653\\
-1.98925653505484	-1.211\\
-1.995	-1.20512517956405\\
-1.99610875723107	-1.204\\
-2.002	-1.19806888612281\\
-2.00307057363351	-1.197\\
-2.009	-1.19112714048231\\
-2.01014778199032	-1.19\\
-2.016	-1.18429997738641\\
-2.01734661134778	-1.183\\
-2.023	-1.17758801449988\\
-2.02467417952066	-1.176\\
-2.03	-1.17099119963682\\
-2.0321375801575	-1.169\\
-2.037	-1.1645096699398\\
-2.03974487380916	-1.162\\
-2.044	-1.15814377166925\\
-2.04750486100098	-1.155\\
-2.051	-1.15189310399071\\
-2.05542677213715	-1.148\\
-2.058	-1.14575772700121\\
-2.06352100463772	-1.141\\
-2.065	-1.13973734867998\\
-2.07179865964642	-1.134\\
-2.072	-1.1338317028318\\
-2.079	-1.12804511627132\\
-2.08027962908492	-1.127\\
-2.086	-1.12237384473921\\
-2.08897325618953	-1.12\\
-2.093	-1.11681681650779\\
-2.09789303275282	-1.113\\
-2.1	-1.11137319491654\\
-2.107	-1.1060422610591\\
-2.10705618894326	-1.106\\
-2.114	-1.10083189153376\\
-2.1164977937398	-1.099\\
-2.121	-1.09573323776406\\
-2.12622461433416	-1.092\\
-2.128	-1.09074513878317\\
-2.135	-1.08587085755445\\
-2.13626927478899	-1.085\\
-2.142	-1.0811119850287\\
-2.14666534003908	-1.078\\
-2.149	-1.0764604176025\\
-2.156	-1.0719202084637\\
-2.15744145133941	-1.071\\
-2.163	-1.06749312033247\\
-2.16864248789381	-1.064\\
-2.17	-1.06316959713286\\
-2.177	-1.05895815597782\\
-2.18031630668499	-1.057\\
-2.184	-1.05485165418386\\
-2.191	-1.05084730881215\\
-2.19250758851629	-1.05\\
-2.198	-1.04695227328246\\
-2.205	-1.04315105113456\\
-2.20528290640828	-1.043\\
-2.212	-1.03946024327017\\
-2.21871995889474	-1.036\\
-2.219	-1.03585771110347\\
-2.226	-1.03236154727411\\
-2.23289534063869	-1.029\\
-2.233	-1.0289496738453\\
-2.24	-1.02564058427741\\
-2.247	-1.02241122204005\\
-2.24790762972943	-1.022\\
-2.254	-1.0192784337709\\
-2.261	-1.01622381115946\\
-2.26386085976153	-1.015\\
-2.268	-1.0132545639183\\
-2.275	-1.01036458073084\\
-2.28085888934223	-1.008\\
-2.282	-1.00754613619333\\
-2.289	-1.00481031202899\\
-2.296	-1.002137888536\\
-2.29903673585182	-1.001\\
-2.303	-0.999536755432791\\
-2.31	-0.997001824363643\\
-2.317	-0.994521857913227\\
-2.31849634644288	-0.994\\
-2.324	-0.992108863341811\\
-2.331	-0.989749278295931\\
-2.338	-0.987436480403033\\
-2.33933919497323	-0.987\\
-2.345	-0.985182216761895\\
-2.352	-0.982972432898328\\
-2.359	-0.98080127664633\\
-2.36161569354576	-0.98\\
-2.366	-0.978676539712712\\
-2.373	-0.976591576233355\\
-2.38	-0.974537321426515\\
-2.38530396110357	-0.973\\
-2.387	-0.972515449603854\\
-2.394	-0.970531476250478\\
-2.401	-0.968571104776522\\
-2.408	-0.966632178104447\\
-2.41029599026893	-0.966\\
-2.415	-0.964722639890644\\
-2.422	-0.96283501198864\\
-2.429	-0.960962563919219\\
-2.436	-0.959103360970172\\
-2.43638956284716	-0.959\\
-2.443	-0.957269052896004\\
-2.45	-0.95544516161148\\
-2.457	-0.953629151017364\\
-2.46329959669042	-0.952\\
-2.464	-0.951821133834294\\
-2.471	-0.950030372375845\\
-2.478	-0.948243036029004\\
-2.485	-0.946458091083506\\
-2.49071680640075	-0.945\\
-2.492	-0.944676544770946\\
-2.499	-0.942905700309822\\
-2.506	-0.94113411023608\\
-2.513	-0.939360301167318\\
-2.51835491313006	-0.938\\
-2.52	-0.937586638540474\\
-2.527	-0.935819204464092\\
-2.534	-0.934047307610508\\
-2.541	-0.932270667989444\\
-2.54598686815078	-0.931\\
-2.548	-0.930492180151721\\
-2.555	-0.928716505342064\\
-2.562	-0.926934643530931\\
-2.569	-0.925146427758559\\
-2.5734668635908	-0.924\\
-2.576	-0.923355851466019\\
-2.583	-0.921565952423064\\
-2.59	-0.919769234509607\\
-2.597	-0.917965899306068\\
-2.60073157593897	-0.917\\
-2.604	-0.916161164266146\\
-2.611	-0.914355846920757\\
-2.618	-0.912544322216348\\
-2.625	-0.910727009808579\\
-2.62778823613126	-0.91\\
-2.632	-0.908910500264971\\
-2.639	-0.907092951452254\\
-2.646	-0.905270845119882\\
-2.653	-0.903444778362744\\
-2.65469887067512	-0.903\\
-2.66	-0.901622517158859\\
-2.667	-0.899799733517872\\
-2.674	-0.89797467390817\\
-2.681	-0.896148050210352\\
-2.68156587512234	-0.896\\
-2.688	-0.894328836530867\\
-2.695	-0.892510005569601\\
-2.702	-0.890691596285334\\
-2.70851458579668	-0.889\\
-2.709	-0.888874859917677\\
-2.716	-0.887067740697981\\
-2.723	-0.885262856995519\\
-2.73	-0.883460829941483\\
-2.73568228802511	-0.882\\
-2.737	-0.881663701808078\\
-2.744	-0.879876984749658\\
-2.751	-0.878094429218078\\
-2.758	-0.876316373871114\\
-2.76319205595403	-0.875\\
-2.765	-0.874545071207301\\
-2.772	-0.872784459158268\\
-2.779	-0.871028731872146\\
-2.786	-0.869277789340556\\
-2.79111706399037	-0.868\\
-2.793	-0.867533530919557\\
-2.8	-0.865799330810996\\
-2.807	-0.864069053862007\\
-2.814	-0.86234210749501\\
-2.81944440529289	-0.861\\
-2.821	-0.860619716181209\\
-2.828	-0.858905488556689\\
-2.835	-0.857192437376371\\
-2.842	-0.85547958383864\\
-2.8480403060276	-0.854\\
-2.849	-0.85376694965845\\
-2.856	-0.852059406997994\\
-2.863	-0.850348688423417\\
-2.87	-0.848633437147703\\
-2.87664174989079	-0.847\\
-2.877	-0.846912669830261\\
-2.884	-0.84519270334113\\
-2.891	-0.843463947568625\\
-2.898	-0.841724829825445\\
-2.90489459361144	-0.84\\
-2.905	-0.839973862258394\\
-2.912	-0.838218208300769\\
-2.919	-0.836447424718487\\
-2.926	-0.834659813446104\\
-2.93243112348255	-0.833\\
-2.933	-0.83285443778271\\
-2.94	-0.831037594922109\\
-2.947	-0.829198971897763\\
-2.954	-0.827336857688283\\
-2.95895402136767	-0.826\\
-2.961	-0.82545239980328\\
-2.968	-0.823548234726999\\
-2.975	-0.821615620600997\\
-2.982	-0.819652901626571\\
-2.98428781850316	-0.819\\
-2.989	-0.817665459246965\\
-2.996	-0.815648144235047\\
-3.003	-0.81359599228076\\
-3.00834659589748	-0.812\\
-3.01	-0.811509943617902\\
-3.017	-0.809394146227027\\
-3.024	-0.807238878301426\\
-3.031	-0.805042763954545\\
-3.03113353667462	-0.805\\
-3.038	-0.802814949786935\\
-3.045	-0.800543484623583\\
-3.052	-0.798226739138475\\
-3.05267096684684	-0.798\\
-3.059	-0.795873361364301\\
-3.066	-0.79347293409406\\
-3.073	-0.791022995607566\\
-3.07306433605287	-0.791\\
-3.08	-0.7885333722256\\
-3.087	-0.785991575294862\\
-3.09237125384371	-0.784\\
-3.094	-0.783398803578696\\
-3.101	-0.780759792247304\\
-3.108	-0.778064459613948\\
-3.11070716666458	-0.777\\
-3.115	-0.775318462460944\\
-3.122	-0.772517893565276\\
-3.12816127917165	-0.77\\
-3.129	-0.769658364952679\\
-3.136	-0.766747134311143\\
-3.143	-0.763772938759684\\
-3.14478215162587	-0.763\\
-3.15	-0.760742733100746\\
-3.157	-0.757649750000283\\
-3.16065707276976	-0.756\\
-3.164	-0.754495010957062\\
-3.171	-0.751277637058171\\
-3.17585304516147	-0.749\\
-3.178	-0.747993890845996\\
-3.185	-0.744646438969287\\
-3.19041948523036	-0.742\\
-3.192	-0.741228942048014\\
-3.199	-0.737745564979186\\
-3.20440369092532	-0.735\\
-3.206	-0.734189271275794\\
-3.213	-0.730563895249907\\
-3.21785011699131	-0.728\\
-3.22	-0.726863395171828\\
-3.227	-0.723089814967819\\
-3.2308002708041	-0.721\\
-3.234	-0.719239301188888\\
-3.241	-0.715311036161872\\
-3.24329223432	-0.714\\
-3.248	-0.711304245292657\\
-3.255	-0.707214603221169\\
-3.25536084557719	-0.707\\
-3.262	-0.703044822022252\\
-3.2670106480057	-0.7\\
-3.269	-0.698788640682701\\
-3.276	-0.694446792855836\\
-3.27829013403342	-0.693\\
-3.283	-0.690016846215681\\
-3.28922113445542	-0.686\\
-3.29	-0.685495622605089\\
-3.297	-0.680883188568313\\
-3.29980621504706	-0.679\\
-3.304	-0.67617586560965\\
-3.31008720181036	-0.672\\
-3.311	-0.671371411117233\\
-3.318	-0.666468378679395\\
-3.32006012708877	-0.665\\
-3.325	-0.661463696546997\\
-3.3297530709649	-0.658\\
-3.332	-0.656354857589817\\
-3.339	-0.651139465313372\\
-3.33918426534401	-0.651\\
-3.346	-0.645814281635988\\
-3.34834427763117	-0.644\\
-3.353	-0.640376596682254\\
-3.35726636701163	-0.637\\
-3.36	-0.634823512351683\\
-3.36595891316141	-0.63\\
-3.367	-0.629151914526118\\
-3.374	-0.623358009035333\\
-3.3744260176384	-0.623\\
-3.381	-0.617437430472949\\
-3.38267228195459	-0.616\\
-3.388	-0.611387225223467\\
-3.3907149327347	-0.609\\
-3.395	-0.60520335561956\\
-3.39856097436372	-0.602\\
-3.402	-0.598881503659711\\
-3.40621712259713	-0.595\\
-3.409	-0.59241704100387\\
-3.41368981233006	-0.588\\
-3.416	-0.585805022344348\\
-3.42098520659243	-0.581\\
-3.423	-0.579040170598016\\
-3.42810918645576	-0.574\\
-3.43	-0.572116839726935\\
-3.43506736440312	-0.567\\
-3.437	-0.565029006304651\\
-3.44186508923074	-0.56\\
-3.444	-0.557770237444908\\
-3.44850744532667	-0.553\\
-3.451	-0.550333670323908\\
-3.45499928466441	-0.546\\
-3.458	-0.542711990100234\\
-3.46134518361561	-0.539\\
-3.465	-0.534897373319412\\
-3.46754950275244	-0.532\\
-3.472	-0.526881499253674\\
-3.47361637545768	-0.525\\
-3.479	-0.518655468403357\\
-3.47954969962183	-0.518\\
-3.48534973789448	-0.511\\
-3.486	-0.510205335962586\\
-3.4910202477292	-0.504\\
-3.493	-0.501519648123272\\
-3.49656764990227	-0.497\\
-3.5	-0.492590785379608\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-0.492590785015844\\
3.49656764844979	-0.497\\
3.493	-0.501519647920981\\
3.49102025040477	-0.504\\
3.486	-0.510205336550832\\
3.48534973747409	-0.511\\
3.47954969866843	-0.518\\
3.479	-0.518655467160731\\
3.47361637542071	-0.525\\
3.472	-0.526881499452364\\
3.46754950577038	-0.532\\
3.465	-0.534897376538832\\
3.4613451779431	-0.539\\
3.458	-0.542711983991385\\
3.45499928436632	-0.546\\
3.451	-0.550333674008243\\
3.44850744991587	-0.553\\
3.444	-0.557770236785618\\
3.44186508623562	-0.56\\
3.437	-0.565029004696308\\
3.43506736396195	-0.567\\
3.43	-0.572116837861092\\
3.42810918414932	-0.574\\
3.423	-0.579040171137751\\
3.42098520715865	-0.581\\
3.416	-0.585805023231048\\
3.41368981355766	-0.588\\
3.409	-0.592417038964694\\
3.40621712157022	-0.595\\
3.402	-0.598881504264859\\
3.3985609740062	-0.602\\
3.395	-0.605203357305087\\
3.39071492627862	-0.609\\
3.388	-0.611387218240408\\
3.38267228262909	-0.616\\
3.381	-0.617437430263624\\
3.37442601416902	-0.623\\
3.374	-0.623358006098392\\
3.367	-0.629151912679721\\
3.36595891358117	-0.63\\
3.36	-0.634823510606036\\
3.35726636444829	-0.637\\
3.353	-0.640376597339275\\
3.34834427356899	-0.644\\
3.346	-0.645814278830191\\
3.33918425351127	-0.651\\
3.339	-0.651139456257937\\
3.332	-0.656354855858979\\
3.32975306567383	-0.658\\
3.325	-0.661463694279537\\
3.32006012403964	-0.665\\
3.318	-0.666468374730714\\
3.311	-0.671371406590914\\
3.31008719533968	-0.672\\
3.304	-0.676175860836611\\
3.2998062122297	-0.679\\
3.297	-0.68088318967971\\
3.29	-0.685495629370015\\
3.28922114622335	-0.686\\
3.283	-0.690016838937725\\
3.27829013281043	-0.693\\
3.276	-0.694446796742288\\
3.269	-0.698788634896465\\
3.26701063741952	-0.7\\
3.262	-0.703044817682277\\
3.25536084848668	-0.707\\
3.255	-0.707214605221833\\
3.248	-0.711304245498761\\
3.24329221992643	-0.714\\
3.241	-0.715311026990328\\
3.234	-0.719239288130651\\
3.23080025902314	-0.721\\
3.227	-0.723089817717941\\
3.22	-0.726863400773238\\
3.21785013199368	-0.728\\
3.213	-0.730563897399406\\
3.206	-0.73418926452277\\
3.20440368000401	-0.735\\
3.199	-0.737745564599261\\
3.192	-0.74122894710834\\
3.19041949953189	-0.742\\
3.185	-0.744646450122127\\
3.178	-0.747993884027124\\
3.17585304096066	-0.749\\
3.171	-0.751277644915446\\
3.164	-0.754495009767215\\
3.1606570728983	-0.756\\
3.157	-0.757649746931697\\
3.15	-0.760742718090488\\
3.14478213957509	-0.763\\
3.143	-0.763772936975125\\
3.136	-0.766747134275077\\
3.129	-0.769658356684006\\
3.12816125916288	-0.77\\
3.122	-0.772517893630218\\
3.115	-0.775318463017667\\
3.11070716641447	-0.777\\
3.108	-0.778064453536078\\
3.101	-0.780759789856269\\
3.094	-0.783398801799069\\
3.09237125518489	-0.784\\
3.087	-0.785991577061277\\
3.08	-0.788533358559612\\
3.07306433727336	-0.791\\
3.073	-0.791022996214029\\
3.066	-0.793472934066054\\
3.059	-0.795873359300561\\
3.05267086446952	-0.798\\
3.052	-0.798226702061274\\
3.045	-0.80054349182393\\
3.038	-0.802814922225564\\
3.03113347193477	-0.805\\
3.031	-0.805042743781872\\
3.024	-0.807238917429435\\
3.017	-0.809394146187777\\
3.01	-0.811509896296896\\
3.00834646742782	-0.812\\
3.003	-0.813595994791071\\
2.996	-0.815648146011904\\
2.989	-0.81766542616822\\
2.98428784148647	-0.819\\
2.982	-0.819652928443061\\
2.975	-0.821615599543946\\
2.968	-0.823548234821743\\
2.961	-0.825452425082805\\
2.95895409133067	-0.826\\
2.954	-0.827336856503719\\
2.947	-0.829198977650923\\
2.94	-0.831037603334681\\
2.933	-0.832854436892204\\
2.93243111443527	-0.833\\
2.926	-0.834659799658284\\
2.919	-0.836447420422656\\
2.912	-0.838218189171389\\
2.905	-0.839973858656497\\
2.90489457918833	-0.84\\
2.898	-0.841724827206872\\
2.891	-0.843463943227765\\
2.884	-0.845192702395771\\
2.877	-0.846912669663618\\
2.87664174893427	-0.847\\
2.87	-0.848633424073228\\
2.863	-0.850348687492304\\
2.856	-0.85205941392888\\
2.849	-0.853766946963254\\
2.84804029019154	-0.854\\
2.842	-0.855479575131898\\
2.835	-0.857192437085692\\
2.828	-0.858905482047199\\
2.821	-0.860619712881817\\
2.81944443587616	-0.861\\
2.814	-0.862342147935855\\
2.807	-0.864069041899095\\
2.8	-0.865799329809344\\
2.793	-0.867533525719923\\
2.79111702465806	-0.868\\
2.786	-0.869277774811862\\
2.779	-0.871028704065102\\
2.772	-0.872784457096491\\
2.765	-0.874545066991333\\
2.76319201785897	-0.875\\
2.758	-0.876316376025504\\
2.751	-0.878094423840671\\
2.744	-0.879876989045214\\
2.737	-0.881663699459059\\
2.73568227703278	-0.882\\
2.73	-0.88346082334009\\
2.723	-0.885262852110909\\
2.716	-0.887067725632127\\
2.709	-0.888874828350022\\
2.70851447366285	-0.889\\
2.702	-0.890691597589298\\
2.695	-0.892510022659513\\
2.688	-0.894328837350528\\
2.68156586588922	-0.896\\
2.681	-0.896148047279179\\
2.674	-0.897974667325784\\
2.667	-0.899799743253491\\
2.66	-0.901622536176264\\
2.65469889082621	-0.903\\
2.653	-0.903444776170303\\
2.646	-0.9052708442856\\
2.639	-0.907092970986805\\
2.632	-0.90891043087433\\
2.62778790130425	-0.91\\
2.625	-0.910726926643451\\
2.618	-0.91254429224917\\
2.611	-0.914355834652746\\
2.604	-0.916161129978371\\
2.60073152709572	-0.917\\
2.597	-0.917965924071995\\
2.59	-0.919769258662952\\
2.583	-0.921565935418465\\
2.576	-0.923355832879201\\
2.57346668925267	-0.924\\
2.569	-0.925146358263919\\
2.562	-0.926934628667274\\
2.555	-0.928716519796815\\
2.548	-0.930492186391757\\
2.54598691103166	-0.931\\
2.541	-0.932270648684917\\
2.534	-0.934047354358324\\
2.527	-0.935819188288268\\
2.52	-0.9375867198159\\
2.51835515230508	-0.938\\
2.513	-0.93936024901373\\
2.506	-0.94113412802063\\
2.499	-0.94290593730844\\
2.492	-0.944676573106624\\
2.4907168890563	-0.945\\
2.485	-0.94645809729116\\
2.478	-0.948243109822791\\
2.471	-0.950030369067647\\
2.464	-0.951821093440589\\
2.46329948992313	-0.952\\
2.457	-0.953629262914223\\
2.45	-0.955445120097158\\
2.443	-0.957269125471542\\
2.4363895527519	-0.959\\
2.436	-0.959103353679938\\
2.429	-0.960962107927438\\
2.422	-0.962834879864449\\
2.415	-0.96472256761952\\
2.41029580082595	-0.966\\
2.408	-0.966632141485772\\
2.401	-0.968571150383002\\
2.394	-0.970531516722792\\
2.387	-0.972515379334154\\
2.38530365816971	-0.973\\
2.38	-0.974537218737483\\
2.373	-0.976591551961275\\
2.366	-0.978676549634948\\
2.36161576405844	-0.98\\
2.359	-0.980801285384277\\
2.352	-0.982972428985751\\
2.345	-0.98518221598365\\
2.33933974622616	-0.987\\
2.338	-0.987436674474359\\
2.331	-0.989749369259687\\
2.324	-0.992108818392843\\
2.31849656402594	-0.994\\
2.317	-0.994521986542029\\
2.31	-0.997001737847272\\
2.303	-0.999536653628862\\
2.2990365109694	-1.001\\
2.296	-1.00213780399918\\
2.289	-1.00481038320902\\
2.282	-1.00754629903158\\
2.28085920166502	-1.008\\
2.275	-1.01036446607564\\
2.268	-1.01325452816085\\
2.2638608208027	-1.015\\
2.261	-1.01622378368939\\
2.254	-1.01927828291735\\
2.24790768748348	-1.022\\
2.247	-1.02241126157495\\
2.24	-1.02564058170353\\
2.233	-1.02894970551448\\
2.23289541681505	-1.029\\
2.226	-1.03236169615101\\
2.219	-1.03585776632342\\
2.21872007146546	-1.036\\
2.212	-1.03946004085375\\
2.20528318920722	-1.043\\
2.205	-1.04315121823555\\
2.198	-1.04695217817512\\
2.19250806787528	-1.05\\
2.191	-1.05084761890511\\
2.184	-1.05485156585116\\
2.18031628042068	-1.057\\
2.177	-1.05895818860358\\
2.17	-1.0631695681257\\
2.16864246593513	-1.064\\
2.163	-1.06749327257416\\
2.15744155689852	-1.071\\
2.156	-1.07192019824918\\
2.149	-1.07646067439283\\
2.14666546481321	-1.078\\
2.142	-1.08111181908064\\
2.1362692976755	-1.085\\
2.135	-1.08587084137066\\
2.128	-1.09074482043398\\
2.1262241913151	-1.092\\
2.121	-1.09573324672081\\
2.11649789737161	-1.099\\
2.114	-1.10083194999423\\
2.1070564326406	-1.106\\
2.107	-1.10604244430552\\
2.1	-1.11137328616722\\
2.09789325014392	-1.113\\
2.093	-1.1168168857957\\
2.08897330338406	-1.12\\
2.086	-1.12237405857921\\
2.08027925577809	-1.127\\
2.079	-1.12804472632983\\
2.072	-1.13383153405573\\
2.07179845643904	-1.134\\
2.065	-1.1397373337381\\
2.06352098741033	-1.141\\
2.058	-1.14575772526816\\
2.05542679613356	-1.148\\
2.051	-1.15189300812623\\
2.04750475977696	-1.155\\
2.044	-1.15814378864432\\
2.03974479087097	-1.162\\
2.037	-1.16450960922782\\
2.032137575204	-1.169\\
2.03	-1.17099116237058\\
2.02467412868132	-1.176\\
2.023	-1.17758794497509\\
2.01734653247659	-1.183\\
2.016	-1.18429988474481\\
2.01014770313987	-1.19\\
2.009	-1.19112705607734\\
2.00307052243774	-1.197\\
2.002	-1.19806894256791\\
1.99610856165913	-1.204\\
1.995	-1.20512491523301\\
1.98925659799342	-1.211\\
1.988	-1.21229532785368\\
1.98250846337766	-1.218\\
1.981	-1.21957902968199\\
1.97585952341584	-1.225\\
1.974	-1.226975617364\\
1.96930483610905	-1.232\\
1.967	-1.23448473582204\\
1.96284019247847	-1.239\\
1.96	-1.24210529316625\\
1.95646163584639	-1.246\\
1.953	-1.24983712809487\\
1.95016497831035	-1.253\\
1.946	-1.25767900558888\\
1.94394683945825	-1.26\\
1.939	-1.26563030868452\\
1.93780381695199	-1.267\\
1.932	-1.27369043823726\\
1.93173300892458	-1.274\\
1.92573299833942	-1.281\\
1.925	-1.28186064911087\\
1.91979997971011	-1.288\\
1.918	-1.29013885958263\\
1.91393098069872	-1.295\\
1.911	-1.29852358232125\\
1.90812315472473	-1.302\\
1.904	-1.30701350288893\\
1.90237436726565	-1.309\\
1.897	-1.315607809257\\
1.89668257055896	-1.316\\
1.89104766901793	-1.323\\
1.89	-1.32430910649765\\
1.8854664294239	-1.33\\
1.883	-1.33311442662243\\
1.87993670368002	-1.337\\
1.876	-1.34202209190704\\
1.87445621735867	-1.344\\
1.86902388628145	-1.351\\
1.869	-1.35103093233869\\
1.8636405105585	-1.358\\
1.862	-1.36014516737855\\
1.85830210014996	-1.365\\
1.855	-1.36935937619115\\
1.85300747995629	-1.372\\
1.848	-1.37867308863639\\
1.84775558470815	-1.379\\
1.84254692459551	-1.386\\
1.841	-1.38809004652871\\
1.83737892770311	-1.393\\
1.834	-1.39760625563615\\
1.83225011979499	-1.4\\
1.82715983562755	-1.407\\
1.827	-1.40722080278909\\
1.82210882640196	-1.414\\
1.82	-1.41693827595243\\
1.81709425743498	-1.421\\
1.813	-1.42675330284313\\
1.81211555163416	-1.428\\
1.80717293100955	-1.435\\
1.806	-1.43666922156136\\
1.80226514621708	-1.442\\
1.799	-1.44668498649722\\
1.7973913401606	-1.449\\
1.79255089281882	-1.456\\
1.792	-1.45680021515406\\
1.78774386144932	-1.463\\
1.785	-1.46701796291794\\
1.78296909017083	-1.47\\
1.77822568791101	-1.477\\
1.778	-1.47733451596758\\
1.77351473062353	-1.484\\
1.771	-1.48775644061231\\
1.76883417040645	-1.491\\
1.76418394696601	-1.498\\
1.764	-1.49827807572488\\
1.75956424674759	-1.505\\
1.757	-1.50890666522434\\
1.75497451690993	-1.512\\
1.75041397171725	-1.519\\
1.75	-1.51963815578757\\
1.74588286974576	-1.526\\
1.743	-1.53047851022718\\
1.74138059340356	-1.533\\
1.73690675636147	-1.54\\
1.736	-1.54142538148962\\
1.73246178982188	-1.547\\
1.729	-1.5524832026183\\
1.72804451031329	-1.554\\
1.72365572769733	-1.561\\
1.722	-1.56365401051027\\
1.71929459855299	-1.568\\
1.715	-1.574936679271\\
1.71496088133497	-1.575\\
1.71065498529232	-1.582\\
1.708	-1.5863402762202\\
1.70637636147731	-1.589\\
1.70212493462185	-1.596\\
1.701	-1.59786132676802\\
1.6979008379745	-1.603\\
1.694	-1.60950483645738\\
1.69370366887314	-1.61\\
1.6895334197699	-1.617\\
1.687	-1.62127708887687\\
1.68539036164199	-1.624\\
1.68127356933514	-1.631\\
1.68	-1.63317702164594\\
1.67718430366831	-1.638\\
1.67312161529426	-1.645\\
1.673	-1.64521050452911\\
1.66908540578862	-1.652\\
1.666	-1.65738426528698\\
1.66507599274229	-1.659\\
1.66109325032934	-1.666\\
1.659	-1.6697003902594\\
1.65713718997522	-1.673\\
1.6532078179455	-1.68\\
1.652	-1.68216326342545\\
1.64930489460379	-1.687\\
1.6454289763891	-1.694\\
1.645	-1.69477861111795\\
1.64157931963804	-1.701\\
1.638	-1.70755346344002\\
1.63775661210455	-1.708\\
1.63396011584558	-1.715\\
1.631	-1.72049454269639\\
1.63019062961797	-1.722\\
1.62644778367131	-1.729\\
1.624	-1.73360751682003\\
1.62273164296522	-1.736\\
1.61904201300843	-1.743\\
1.617	-1.74689849528089\\
1.61537897052163	-1.75\\
1.61174298397373	-1.757\\
1.61	-1.7603764194551\\
1.60813344293369	-1.764\\
1.60455087303551	-1.771\\
1.603	-1.77404906286986\\
1.60099481743631	-1.778\\
1.59746537872519	-1.785\\
1.596	-1.78792480706841\\
1.59396285702077	-1.792\\
1.59048693823033	-1.799\\
1.589	-1.80201352356961\\
1.58703758809187	-1.806\\
1.58361498931807	-1.813\\
1.582	-1.81632472873906\\
1.58021899872581	-1.82\\
1.57684955780867	-1.827\\
1.575	-1.83086884764443\\
1.57350678757359	-1.834\\
1.57019048812212	-1.841\\
1.568	-1.8456569423154\\
1.56690064690154	-1.848\\
1.56363732028775	-1.855\\
1.561	-1.86070061340287\\
1.56040039804246	-1.862\\
1.55718957056989	-1.869\\
1.55400513910182	-1.876\\
1.554	-1.87601135951219\\
1.55084680942832	-1.883\\
1.54771454877999	-1.89\\
1.547	-1.89160677855922\\
1.54460816225872	-1.897\\
1.54152771930904	-1.904\\
1.54	-1.90749569429323\\
1.53847285124987	-1.911\\
1.5354437072626	-1.918\\
1.533	-1.9236920184782\\
1.53244008199647	-1.925\\
1.52946165950576	-1.932\\
1.52650849826009	-1.939\\
1.526	-1.94021261335976\\
1.52358040803493	-1.946\\
1.52067707968817	-1.953\\
1.519	-1.95707301148036\\
1.51779847542149	-1.96\\
1.51494422698359	-1.967\\
1.51211442628691	-1.974\\
1.512	-1.9742846053522\\
1.50930864397915	-1.981\\
1.50652685197179	-1.988\\
1.505	-1.99186901139309\\
1.50376845859144	-1.995\\
1.50103366435891	-2.002\\
1.49832188789212	-2.009\\
1.498	-2.00983555190978\\
1.49563333707093	-2.016\\
1.49296727840156	-2.023\\
1.491	-2.02820416783484\\
1.49032348085426	-2.03\\
1.48770196298588	-2.037\\
1.48510220701998	-2.044\\
1.484	-2.04698625894225\\
1.48252387463476	-2.051\\
1.47996715141795	-2.058\\
1.47743083316547	-2.065\\
1.477	-2.06619536610979\\
1.47491564855761	-2.072\\
1.47242054412839	-2.079\\
1.47	-2.08584310029391\\
1.46994471433093	-2.086\\
1.467489815846	-2.093\\
1.46505329388384	-2.1\\
1.463	-2.10594185607513\\
1.46263578619158	-2.107\\
1.460237285121	-2.114\\
1.4578566148934	-2.121\\
1.456	-2.12649512768099\\
1.45549356994584	-2.128\\
1.45314865244446	-2.135\\
1.45082012801815	-2.142\\
1.449	-2.14750651088551\\
1.44850837736837	-2.149\\
1.44621362857051	-2.156\\
1.44393414109213	-2.163\\
1.442	-2.16897557676386\\
1.44166980379471	-2.17\\
1.43942166261893	-2.177\\
1.43718750582535	-2.184\\
1.435	-2.19089577062399\\
1.43496707505801	-2.191\\
1.43276163241398	-2.198\\
1.43056940063749	-2.205\\
1.42838938340382	-2.212\\
1.428	-2.21325374496173\\
1.42622295642681	-2.219\\
1.42406861250099	-2.226\\
1.42192524426075	-2.233\\
1.421	-2.23603125904963\\
1.41979389197863	-2.24\\
1.41767363617657	-2.247\\
1.41556315286116	-2.254\\
1.414	-2.25920388539479\\
1.41346287568448	-2.261\\
1.41137280160976	-2.268\\
1.40929185194514	-2.275\\
1.40721856384419	-2.282\\
1.407	-2.28273852997027\\
1.40515524794237	-2.289\\
1.40309928569146	-2.296\\
1.40105016391336	-2.303\\
1.4	-2.30659277754144\\
1.39900854519807	-2.31\\
1.39697427889028	-2.317\\
1.39494539741304	-2.324\\
1.393	-2.33072731703826\\
1.39292150019299	-2.331\\
1.39090501071066	-2.338\\
1.38889247652713	-2.345\\
1.38688391199284	-2.352\\
1.386	-2.35508011806748\\
1.38488015588918	-2.359\\
1.38288050758483	-2.366\\
1.3808834138851	-2.373\\
1.379	-2.37960734264154\\
1.37888857880201	-2.38\\
1.37689815229992	-2.387\\
1.37490901975992	-2.394\\
1.37292070501347	-2.401\\
1.372	-2.40423688624448\\
1.37093439462096	-2.408\\
1.36894963102924	-2.415\\
1.36696453179453	-2.422\\
1.365	-2.42892418003424\\
1.36497858398351	-2.429\\
1.36299484740813	-2.436\\
1.36100952810405	-2.443\\
1.35902250213811	-2.45\\
1.358	-2.45359275782892\\
1.35703451697691	-2.457\\
1.35504580714416	-2.464\\
1.35305382655027	-2.471\\
1.35105866493203	-2.478\\
1.351	-2.47820492352706\\
1.34906300136526	-2.485\\
1.34706330294977	-2.492\\
1.34505916850014	-2.499\\
1.344	-2.50268624663452\\
1.34305183199418	-2.506\\
1.34104124280473	-2.513\\
1.33902518429235	-2.52\\
1.33700321446889	-2.527\\
1.337	-2.52701106943348\\
1.33497876818093	-2.534\\
1.33294777639679	-2.541\\
1.33090996360218	-2.548\\
1.33	-2.55111126562031\\
1.32886716692898	-2.555\\
1.32681847337032	-2.562\\
1.32476206777266	-2.569\\
1.323	-2.57497298832447\\
1.32269820399392	-2.576\\
1.32062910393403	-2.583\\
1.3185514143425	-2.59\\
1.31646460856732	-2.597\\
1.316	-2.59854961602226\\
1.31437201669711	-2.604\\
1.31227047647564	-2.611\\
1.31015924895798	-2.618\\
1.309	-2.62182203401869\\
1.30803959938205	-2.625\\
1.30591197422215	-2.632\\
1.30377361135966	-2.639\\
1.302	-2.6447750110349\\
1.30162510586479	-2.646\\
1.29946875632027	-2.653\\
1.297301346708	-2.66\\
1.29512229051349	-2.667\\
1.295	-2.66739012852441\\
1.29293490977445	-2.674\\
1.2907361058033	-2.681\\
1.28852491646141	-2.688\\
1.288	-2.68965063453707\\
1.28630425943836	-2.695\\
1.28407141437413	-2.702\\
1.28182657941622	-2.709\\
1.281	-2.71156000989003\\
1.27957077548095	-2.716\\
1.27730298727504	-2.723\\
1.27502197357524	-2.73\\
1.274	-2.73311538537942\\
1.27272937301001	-2.737\\
1.2704246633046	-2.744\\
1.26810586666238	-2.751\\
1.267	-2.75431646901161\\
1.2657751162719	-2.758\\
1.26343173435217	-2.765\\
1.26107389610388	-2.772\\
1.26	-2.77516665633661\\
1.25870336211058	-2.779\\
1.25631999164084	-2.786\\
1.25392119410122	-2.793\\
1.253	-2.79567072441981\\
1.25151048770475	-2.8\\
1.24908552812261	-2.807\\
1.2466452766901	-2.814\\
1.246	-2.8158382637856\\
1.24419224373501	-2.821\\
1.24172463193501	-2.828\\
1.23924136461036	-2.835\\
1.239	-2.8356756511121\\
1.23674553043587	-2.842\\
1.23423418045651	-2.849\\
1.232	-2.85518778292716\\
1.23170732967995	-2.856\\
1.22916737233999	-2.863\\
1.22661148596368	-2.87\\
1.225	-2.87438468761085\\
1.22404061063307	-2.877\\
1.22145534280431	-2.884\\
1.21885424273537	-2.891\\
1.218	-2.89328358380617\\
1.21623872849848	-2.898\\
1.21360788504095	-2.905\\
1.211	-2.91189550311874\\
1.21096054402197	-2.912\\
1.20829984004951	-2.919\\
1.20562287865273	-2.926\\
1.204	-2.93021672399742\\
1.20293040172084	-2.933\\
1.20022316408597	-2.94\\
1.19749960257808	-2.947\\
1.197	-2.94827595310262\\
1.19476173558802	-2.954\\
1.19200784757942	-2.961\\
1.19	-2.96607314577325\\
1.18923832966399	-2.968\\
1.18645423177042	-2.975\\
1.1836537846883	-2.982\\
1.183	-2.98362440277005\\
1.18083890789571	-2.989\\
1.17800836473122	-2.996\\
1.176	-3.00093824335731\\
1.17516235513065	-3.003\\
1.17230177696521	-3.01\\
1.16942519492434	-3.017\\
1.169	-3.01802886732135\\
1.16653457287336	-3.024\\
1.1636282795275	-3.031\\
1.162	-3.03490062340953\\
1.16070734376332	-3.038\\
1.15777205502506	-3.045\\
1.155	-3.05157586181451\\
1.15482134341923	-3.052\\
1.1518571758995	-3.059\\
1.14887786431471	-3.066\\
1.148	-3.06805221695081\\
1.14588495811129	-3.073\\
1.14287782854351	-3.08\\
1.141	-3.08435010841608\\
1.13985682185762	-3.087\\
1.13682264890833	-3.094\\
1.134	-3.10048210639541\\
1.13377461128276	-3.101\\
1.13071417508158	-3.108\\
1.12763997860042	-3.115\\
1.127	-3.11645136278897\\
1.124554810388	-3.122\\
1.12145672955584	-3.129\\
1.12	-3.1322782400039\\
1.11834701913444	-3.136\\
1.11522582620426	-3.143\\
1.113	-3.14797397945535\\
1.11209382990456	-3.15\\
1.10895155043599	-3.157\\
1.106	-3.16355351203671\\
1.10579900697359	-3.164\\
1.10263724475042	-3.171\\
1.0994667470841	-3.178\\
1.099	-3.17902744611977\\
1.09628823831516	-3.185\\
1.09310207263448	-3.192\\
1.092	-3.19441544015244\\
1.08990943812779	-3.199\\
1.08671091848975	-3.206\\
1.085	-3.20973752244239\\
1.0835075237968	-3.213\\
1.08030030149568	-3.22\\
1.078	-3.22501498949285\\
1.07709021683573	-3.227\\
1.07387870055755	-3.234\\
1.071	-3.24027310442582\\
1.07066674349122	-3.241\\
1.06745619074265	-3.248\\
1.06424813773319	-3.255\\
1.064	-3.25554153731494\\
1.06104461200914	-3.262\\
1.05784775723333	-3.269\\
1.057	-3.27085901052643\\
1.05465933037833	-3.276\\
1.05148147789408	-3.283\\
1.05	-3.28627356198287\\
1.04831697061105	-3.29\\
1.04516848568494	-3.297\\
1.043	-3.30184629030774\\
1.0420387855241	-3.304\\
1.03893179342084	-3.311\\
1.036	-3.31765816862126\\
1.03584996684626	-3.318\\
1.03279904388616	-3.325\\
1.02978101289148	-3.332\\
1.029	-3.33382934518858\\
1.02680254395987	-3.339\\
1.02386705194146	-3.346\\
1.022	-3.35051763208836\\
1.02097997003422	-3.353\\
1.01814816446296	-3.36\\
1.01537428801512	-3.367\\
1.015	-3.36796189450161\\
1.01266884785379	-3.374\\
1.01003385332542	-3.381\\
1.008	-3.3865535596627\\
1.00747533552008	-3.388\\
1.00500355033515	-3.395\\
1.00261801968449	-3.402\\
1.001	-3.40692291612861\\
1.00032557977209	-3.409\\
0.99813440262522	-3.416\\
0.996041453577255	-3.423\\
0.994049056003835	-3.43\\
0.994	-3.43017986100626\\
0.992167232717894	-3.437\\
0.990387508618367	-3.444\\
0.988708499602202	-3.451\\
0.987128667135116	-3.458\\
0.987	-3.45860113493351\\
0.985651673566626	-3.465\\
0.984267174459118	-3.472\\
0.982970408098057	-3.479\\
0.981756379082548	-3.486\\
0.980620123940575	-3.493\\
0.98	-3.49706567632617\\
0.979558616160044	-3.5\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	0.492590713712429\\
-3.49656764980376	0.497\\
-3.493	0.501519648642602\\
-3.4910202505404	0.504\\
-3.486	0.51020533546415\\
-3.48534973658917	0.511\\
-3.47954969885117	0.518\\
-3.479	0.518655467502979\\
-3.47361637587476	0.525\\
-3.472	0.526881499893997\\
-3.46754950616027	0.532\\
-3.465	0.534897376999469\\
-3.46134518500934	0.539\\
-3.458	0.542711991277762\\
-3.45499928342057	0.546\\
-3.451	0.550333673896254\\
-3.44850745079334	0.553\\
-3.444	0.55777023758616\\
-3.44186508799518	0.56\\
-3.437	0.565029005284058\\
-3.43506736167018	0.567\\
-3.43	0.572116829143541\\
-3.42810917775095	0.574\\
-3.423	0.579040171177605\\
-3.42098520736624	0.581\\
-3.416	0.585805023035858\\
-3.41368981341575	0.588\\
-3.409	0.592417041536683\\
-3.40621712308381	0.595\\
-3.402	0.59888150329154\\
-3.39856097402855	0.602\\
-3.395	0.605203357818218\\
-3.39071493299227	0.609\\
-3.388	0.611387224622583\\
-3.38267207661133	0.616\\
-3.381	0.617437245235715\\
-3.37442601952566	0.623\\
-3.374	0.623358010154824\\
-3.367	0.62915191374048\\
-3.36595891381738	0.63\\
-3.36	0.634823511848287\\
-3.35726636542922	0.637\\
-3.353	0.640376595239833\\
-3.34834426855923	0.644\\
-3.346	0.645814275440905\\
-3.33918426334722	0.651\\
-3.339	0.651139463828909\\
-3.332	0.656354857500257\\
-3.32975306482398	0.658\\
-3.325	0.661463689725916\\
-3.32006012512336	0.665\\
-3.318	0.666468375600688\\
-3.311	0.671371408588987\\
-3.31008719766384	0.672\\
-3.304	0.676175864029661\\
-3.29980620964918	0.679\\
-3.297	0.680883187698689\\
-3.29	0.685495626328152\\
-3.28922113955334	0.686\\
-3.283	0.690016842537909\\
-3.27829013215887	0.693\\
-3.276	0.694446794290012\\
-3.269	0.698788637803062\\
-3.26701064363468	0.7\\
-3.262	0.703044821133001\\
-3.2553608538585	0.707\\
-3.255	0.70721460806952\\
-3.248	0.711304241194195\\
-3.24329222637966	0.714\\
-3.241	0.715311032692245\\
-3.234	0.719239300470224\\
-3.23080027556717	0.721\\
-3.227	0.723089818298353\\
-3.22	0.726863399818142\\
-3.21785013028816	0.728\\
-3.213	0.73056389754061\\
-3.206	0.734189256322875\\
-3.20440366726959	0.735\\
-3.199	0.737745566742693\\
-3.192	0.741228952739644\\
-3.19041950740572	0.742\\
-3.185	0.744646434786005\\
-3.178	0.747993883800646\\
-3.17585302739705	0.749\\
-3.171	0.751277625365424\\
-3.164	0.754494990144997\\
-3.1606570423528	0.756\\
-3.157	0.757649746258008\\
-3.15	0.760742730945348\\
-3.14478215301719	0.763\\
-3.143	0.763772937736574\\
-3.136	0.766747134441272\\
-3.129	0.769658363445819\\
-3.12816127408606	0.77\\
-3.122	0.77251789111283\\
-3.115	0.775318468638439\\
-3.11070721203794	0.777\\
-3.108	0.778064476396087\\
-3.101	0.780759799708781\\
-3.094	0.783398800701404\\
-3.0923712490792	0.784\\
-3.087	0.785991577385837\\
-3.08	0.788533372062582\\
-3.07306433682213	0.791\\
-3.073	0.79102299588354\\
-3.066	0.79347293441979\\
-3.059	0.795873359718795\\
-3.05267096547421	0.798\\
-3.052	0.79822673882333\\
-3.045	0.800543487771749\\
-3.038	0.802814949973165\\
-3.03113353299484	0.805\\
-3.031	0.805042762810824\\
-3.024	0.80723892029645\\
-3.017	0.809394146059514\\
-3.01	0.811509944511196\\
-3.00834660279169	0.812\\
-3.003	0.813595991526921\\
-2.996	0.815648138547607\\
-2.989	0.817665462021135\\
-2.98428789627221	0.819\\
-2.982	0.819652929981848\\
-2.975	0.821615619362819\\
-2.968	0.823548230239139\\
-2.961	0.825452426130098\\
-2.95895409708394	0.826\\
-2.954	0.827336858797381\\
-2.947	0.829198978056066\\
-2.94	0.831037601332764\\
-2.933	0.832854438739148\\
-2.93243112675836	0.833\\
-2.926	0.83465981253813\\
-2.919	0.83644741657899\\
-2.912	0.838218202211256\\
-2.905	0.839973860244928\\
-2.9048945855593	0.84\\
-2.898	0.841724828996679\\
-2.891	0.84346393969194\\
-2.884	0.845192698210124\\
-2.877	0.846912672596932\\
-2.87664176010306	0.847\\
-2.87	0.848633435335812\\
-2.863	0.850348693868139\\
-2.856	0.852059411760308\\
-2.849	0.853766946055985\\
-2.84804029166928	0.854\\
-2.842	0.855479582768273\\
-2.835	0.857192432345186\\
-2.828	0.858905484627113\\
-2.821	0.860619703056963\\
-2.8194443897205	0.861\\
-2.814	0.862342133854563\\
-2.807	0.864069049398817\\
-2.8	0.865799332338939\\
-2.793	0.867533530422693\\
-2.79111705769056	0.868\\
-2.786	0.869277789003284\\
-2.779	0.871028733194519\\
-2.772	0.872784466165213\\
-2.765	0.87454507242743\\
-2.76319203575083	0.875\\
-2.758	0.876316370195022\\
-2.751	0.87809444633132\\
-2.744	0.87987698860943\\
-2.737	0.881663693353557\\
-2.73568225142011	0.882\\
-2.73	0.883460818816042\\
-2.723	0.885262849125798\\
-2.716	0.88706772890838\\
-2.709	0.888874856562065\\
-2.70851457361458	0.889\\
-2.702	0.890691590729596\\
-2.695	0.892510017510278\\
-2.688	0.894328792505358\\
-2.68156587534103	0.896\\
-2.681	0.89614805385412\\
-2.674	0.897974633770547\\
-2.667	0.899799727804608\\
-2.66	0.901622551022763\\
-2.65469890870044	0.903\\
-2.653	0.903444776701002\\
-2.646	0.905270844270911\\
-2.639	0.907092978011111\\
-2.632	0.908910496439525\\
-2.6277882367316	0.91\\
-2.625	0.91072701200809\\
-2.618	0.912544299479628\\
-2.611	0.914355830862014\\
-2.604	0.916161196138764\\
-2.60073155375202	0.917\\
-2.597	0.917965861975133\\
-2.59	0.91976924894792\\
-2.583	0.92156590891937\\
-2.576	0.923355856019414\\
-2.57346687794373	0.924\\
-2.569	0.925146432264268\\
-2.562	0.926934617869079\\
-2.555	0.928716490593509\\
-2.548	0.930492155742536\\
-2.54598675558259	0.931\\
-2.541	0.932270634882404\\
-2.534	0.934047356049452\\
-2.527	0.935819203709481\\
-2.52	0.937586718657653\\
-2.518355033787	0.938\\
-2.513	0.939360181446057\\
-2.506	0.941134053353209\\
-2.499	0.942905807879367\\
-2.492	0.944676641583402\\
-2.4907171262235	0.945\\
-2.485	0.946458088556815\\
-2.478	0.948243036378405\\
-2.471	0.950030350252378\\
-2.464	0.951821063255967\\
-2.46329937965522	0.952\\
-2.457	0.953629251305941\\
-2.45	0.95544520719927\\
-2.443	0.957269116785801\\
-2.43638923662956	0.959\\
-2.436	0.95910326620805\\
-2.429	0.960962569871999\\
-2.422	0.962835065297002\\
-2.415	0.964722543336547\\
-2.41029537589801	0.966\\
-2.408	0.966631995550705\\
-2.401	0.968571155411808\\
-2.394	0.970531479315711\\
-2.387	0.97251529789095\\
-2.38530357538209	0.973\\
-2.38	0.974537369105409\\
-2.373	0.976591587099865\\
-2.366	0.978676586044138\\
-2.36161569785639	0.98\\
-2.359	0.980801245929484\\
-2.352	0.982972353888224\\
-2.345	0.985182222709878\\
-2.33933926923094	0.987\\
-2.338	0.987436503865809\\
-2.331	0.989749403547441\\
-2.324	0.992108871141116\\
-2.31849643444902	0.994\\
-2.317	0.994521926414827\\
-2.31	0.997001598962499\\
-2.303	0.999536744063794\\
-2.29903650538383	1.001\\
-2.296	1.00213774982137\\
-2.289	1.00481039495491\\
-2.282	1.00754628677023\\
-2.28085918819152	1.008\\
-2.275	1.01036449527837\\
-2.268	1.01325452101447\\
-2.26386061722791	1.015\\
-2.261	1.01622364682046\\
-2.254	1.01927853640098\\
-2.24790792639978	1.022\\
-2.247	1.02241134467047\\
-2.24	1.02564070403453\\
-2.233	1.02894950970778\\
-2.23289501578297	1.029\\
-2.226	1.03236176554246\\
-2.219	1.03585776109039\\
-2.21872004742723	1.036\\
-2.212	1.03946019068397\\
-2.20528328749794	1.043\\
-2.205	1.04315125952419\\
-2.198	1.0469523082365\\
-2.19250811338392	1.05\\
-2.191	1.05084762371577\\
-2.184	1.0548514202941\\
-2.18031579350154	1.057\\
-2.177	1.05895795973282\\
-2.17	1.06316954274966\\
-2.16864234244757	1.064\\
-2.163	1.06749310260011\\
-2.15744110743675	1.071\\
-2.156	1.07191989341765\\
-2.149	1.07646062934306\\
-2.14666558952928	1.078\\
-2.142	1.08111200838083\\
-2.1362691042069	1.085\\
-2.135	1.08587071584303\\
-2.128	1.09074480503246\\
-2.12622414154391	1.092\\
-2.121	1.09573311687062\\
-2.11649790933742	1.099\\
-2.114	1.10083200902613\\
-2.10705630681045	1.106\\
-2.107	1.10604234972129\\
-2.1	1.11137329139977\\
-2.09789324531039	1.113\\
-2.093	1.11681699461121\\
-2.08897324466881	1.12\\
-2.086	1.12237390924286\\
-2.08027948821097	1.127\\
-2.079	1.12804492597133\\
-2.072	1.13383111591053\\
-2.07179795661206	1.134\\
-2.065	1.13973715258366\\
-2.06352080532721	1.141\\
-2.058	1.14575771634114\\
-2.05542679888033	1.148\\
-2.051	1.15189313439764\\
-2.04750488699939	1.155\\
-2.044	1.15814380298987\\
-2.03974497497239	1.162\\
-2.037	1.16450975728983\\
-2.03213753878912	1.169\\
-2.03	1.17099119825967\\
-2.02467392276586	1.176\\
-2.023	1.17758775175898\\
-2.01734669372429	1.183\\
-2.016	1.18430005610423\\
-2.01014765505997	1.19\\
-2.009	1.19112700605044\\
-2.00307048765484	1.197\\
-2.002	1.19806884930605\\
-1.99610874633737	1.204\\
-1.995	1.20512512300934\\
-1.98925661767292	1.211\\
-1.988	1.212295388051\\
-1.98250851905161	1.218\\
-1.981	1.21957902463947\\
-1.9758595127832	1.225\\
-1.974	1.22697572682163\\
-1.96930479903817	1.232\\
-1.967	1.23448456562119\\
-1.96284034315231	1.239\\
-1.96	1.24210526171918\\
-1.95646142268472	1.246\\
-1.953	1.24983710457313\\
-1.95016498551168	1.253\\
-1.946	1.25767900503231\\
-1.9439468346306	1.26\\
-1.939	1.26563040872614\\
-1.93780390082897	1.267\\
-1.932	1.27369000609478\\
-1.93173264019603	1.274\\
-1.92573305433333	1.281\\
-1.925	1.28186071149666\\
-1.9197998925502	1.288\\
-1.918	1.29013875400406\\
-1.91393098300054	1.295\\
-1.911	1.29852354451325\\
-1.90812311255401	1.302\\
-1.904	1.30701346368172\\
-1.90237439214953	1.309\\
-1.897	1.31560793443075\\
-1.89668266303629	1.316\\
-1.89104789978573	1.323\\
-1.89	1.32430933731428\\
-1.88546663145581	1.33\\
-1.883	1.33311469859329\\
-1.87993657945458	1.337\\
-1.876	1.34202201985732\\
-1.87445626240496	1.344\\
-1.86902384367368	1.351\\
-1.869	1.3510308767622\\
-1.86364031733828	1.358\\
-1.862	1.36014503994033\\
-1.85830207699515	1.365\\
-1.855	1.36935944157638\\
-1.85300757289815	1.372\\
-1.848	1.37867307171938\\
-1.84775557365218	1.379\\
-1.84254680581097	1.386\\
-1.841	1.38808983582334\\
-1.83737883400069	1.393\\
-1.834	1.39760626024727\\
-1.83225012412196	1.4\\
-1.82715980861643	1.407\\
-1.827	1.40722076174709\\
-1.82210880989033	1.414\\
-1.82	1.41693822017975\\
-1.81709398274951	1.421\\
-1.813	1.4267529824467\\
-1.81211537629293	1.428\\
-1.80717290457448	1.435\\
-1.806	1.43666920158713\\
-1.80226531570565	1.442\\
-1.799	1.44668498076519\\
-1.79739120407559	1.449\\
-1.79255085139059	1.456\\
-1.792	1.45680021488692\\
-1.78774399359995	1.463\\
-1.785	1.46701805286126\\
-1.78296907911179	1.47\\
-1.77822570781198	1.477\\
-1.778	1.47733452825275\\
-1.77351471278745	1.484\\
-1.771	1.48775645821697\\
-1.76883418365891	1.491\\
-1.76418390439298	1.498\\
-1.764	1.49827801405918\\
-1.75956447904931	1.505\\
-1.757	1.50890673712972\\
-1.75497445955912	1.512\\
-1.75041396865452	1.519\\
-1.75	1.51963813508284\\
-1.745882796919	1.526\\
-1.743	1.53047850608123\\
-1.74138057313679	1.533\\
-1.73690684881106	1.54\\
-1.736	1.54142549986918\\
-1.73246177350316	1.547\\
-1.729	1.55248350179944\\
-1.72804472263226	1.554\\
-1.72365572021159	1.561\\
-1.722	1.5636539931017\\
-1.71929458468803	1.568\\
-1.715	1.57493685929409\\
-1.71496099279859	1.575\\
-1.71065504129168	1.582\\
-1.708	1.58634006661442\\
-1.70637620821169	1.589\\
-1.70212494115428	1.596\\
-1.701	1.59786137778854\\
-1.69790085567412	1.603\\
-1.694	1.60950499863934\\
-1.69370377252451	1.61\\
-1.68953355187163	1.617\\
-1.687	1.62127690406881\\
-1.68539021641171	1.624\\
-1.68127380086877	1.631\\
-1.68	1.63317728620298\\
-1.67718432593334	1.638\\
-1.67312162986708	1.645\\
-1.673	1.64521054026866\\
-1.66908536211816	1.652\\
-1.666	1.65738436051637\\
-1.6650760781818	1.659\\
-1.66109328320956	1.666\\
-1.659	1.66970036459636\\
-1.65713713500991	1.673\\
-1.65320781298536	1.68\\
-1.652	1.68216326658388\\
-1.64930493782633	1.687\\
-1.64542896526172	1.694\\
-1.645	1.69477856810167\\
-1.64157926365239	1.701\\
-1.638	1.70755327649699\\
-1.63775650634173	1.708\\
-1.63396011720902	1.715\\
-1.631	1.72049475952205\\
-1.63019078529885	1.722\\
-1.62644775529564	1.729\\
-1.624	1.73360747041071\\
-1.62273163816996	1.736\\
-1.61904200715973	1.743\\
-1.617	1.7468985904373\\
-1.61537908900978	1.75\\
-1.61174286836497	1.757\\
-1.61	1.76037598755252\\
-1.60813329515345	1.764\\
-1.60455083947642	1.771\\
-1.603	1.77404890354856\\
-1.60099476267292	1.778\\
-1.59746554944033	1.785\\
-1.596	1.78792497473951\\
-1.59396284289341	1.792\\
-1.59048686355511	1.799\\
-1.589	1.80201353276933\\
-1.58703762079301	1.806\\
-1.58361500839384	1.813\\
-1.582	1.81632472245006\\
-1.58021896293243	1.82\\
-1.57684961121688	1.827\\
-1.575	1.83086901541751\\
-1.57350680993087	1.834\\
-1.57019042750689	1.841\\
-1.568	1.84565705644827\\
-1.56690079417264	1.848\\
-1.56363730774268	1.855\\
-1.561	1.86070058988577\\
-1.56040038481462	1.862\\
-1.55718961619205	1.869\\
-1.55400512455354	1.876\\
-1.554	1.8760113272782\\
-1.550846680391	1.883\\
-1.5477142549621	1.89\\
-1.547	1.89160622051397\\
-1.5446081797065	1.897\\
-1.54152757174415	1.904\\
-1.54	1.90749562811563\\
-1.53847290520824	1.911\\
-1.53544377990223	1.918\\
-1.533	1.92369216686385\\
-1.53244014352655	1.925\\
-1.52946163952891	1.932\\
-1.52650858851265	1.939\\
-1.526	1.94021280301957\\
-1.52358040226366	1.946\\
-1.52067692570246	1.953\\
-1.519	1.95707270049535\\
-1.51779845608958	1.96\\
-1.51494432874947	1.967\\
-1.51211427628691	1.974\\
-1.512	1.97428422946565\\
-1.50930864118711	1.981\\
-1.506526735572	1.988\\
-1.505	1.99186902374714\\
-1.50376855973009	1.995\\
-1.50103376608361	2.002\\
-1.4983219576295	2.009\\
-1.498	2.00983573149407\\
-1.49563337303194	2.016\\
-1.49296723178656	2.023\\
-1.491	2.02820409756548\\
-1.49032348047959	2.03\\
-1.48770203882715	2.037\\
-1.48510201299624	2.044\\
-1.484	2.04698590516284\\
-1.48252389701438	2.051\\
-1.47996708840591	2.058\\
-1.47743090136658	2.065\\
-1.477	2.06619547162374\\
-1.47491557485124	2.072\\
-1.47242038403308	2.079\\
-1.47	2.08584372950862\\
-1.4699449391753	2.086\\
-1.4674897048461	2.093\\
-1.46505344568992	2.1\\
-1.463	2.10594218299932\\
-1.46263586085721	2.107\\
-1.46023732069701	2.114\\
-1.45785664618767	2.121\\
-1.456	2.12649491122623\\
-1.45549348737869	2.128\\
-1.45314857357065	2.135\\
-1.45082014253009	2.142\\
-1.449	2.14750676360848\\
-1.44850847257514	2.149\\
-1.4462136248997	2.156\\
-1.44393416871629	2.163\\
-1.442	2.16897555525346\\
-1.44166978958116	2.17\\
-1.43942148726704	2.177\\
-1.43718747721665	2.184\\
-1.435	2.19089559940058\\
-1.43496702140807	2.191\\
-1.43276176663524	2.198\\
-1.43056933327257	2.205\\
-1.42838929065898	2.212\\
-1.428	2.21325350671907\\
-1.42622304333609	2.219\\
-1.42406853754531	2.226\\
-1.42192526027789	2.233\\
-1.421	2.2360312955006\\
-1.4197938659083	2.24\\
-1.41767370189861	2.247\\
-1.41556330410517	2.254\\
-1.414	2.25920390781924\\
-1.41346283619954	2.261\\
-1.41137309717214	2.268\\
-1.40929191661268	2.275\\
-1.407218686408	2.282\\
-1.407	2.28273885936329\\
-1.40515517379404	2.289\\
-1.40309937057524	2.296\\
-1.4010502130461	2.303\\
-1.4	2.30659301768473\\
-1.39900861744199	2.31\\
-1.39697427855045	2.317\\
-1.39494529166051	2.324\\
-1.393	2.33072749872604\\
-1.39292156009344	2.331\\
-1.39090496424122	2.338\\
-1.3888925760313	2.345\\
-1.38688384186049	2.352\\
-1.386	2.35507998815396\\
-1.38488016764407	2.359\\
-1.38288050285023	2.366\\
-1.3808833831606	2.373\\
-1.379	2.3796066957402\\
-1.37888838414848	2.38\\
-1.37689813362175	2.387\\
-1.3749088021303	2.394\\
-1.37292070651099	2.401\\
-1.372	2.40423704744464\\
-1.37093447059962	2.408\\
-1.36894970495243	2.415\\
-1.36696454087402	2.422\\
-1.365	2.42892429019382\\
-1.36497861579253	2.429\\
-1.3629950276041	2.436\\
-1.36100965020546	2.443\\
-1.35902250275024	2.45\\
-1.358	2.45359261838574\\
-1.35703443361372	2.457\\
-1.35504580987415	2.464\\
-1.35305389569668	2.471\\
-1.35105866513536	2.478\\
-1.351	2.47820492368307\\
-1.349062916202	2.485\\
-1.3470633098964	2.492\\
-1.34505909145027	2.499\\
-1.344	2.5026861692809\\
-1.34305186126815	2.506\\
-1.34104127720765	2.513\\
-1.33902518462968	2.52\\
-1.3370031754629	2.527\\
-1.337	2.52701093532036\\
-1.33497875093711	2.534\\
-1.33294776410075	2.541\\
-1.33090999272617	2.548\\
-1.33	2.55111108203151\\
-1.32886704191053	2.555\\
-1.32681852046695	2.562\\
-1.32476209653955	2.569\\
-1.323	2.57497244643698\\
-1.32269801866943	2.576\\
-1.32062916927428	2.583\\
-1.31855149359985	2.59\\
-1.31646473661223	2.597\\
-1.316	2.59854999012909\\
-1.31437201998603	2.604\\
-1.31227045126985	2.611\\
-1.3101591333134	2.618\\
-1.309	2.62182203644516\\
-1.30803970239638	2.625\\
-1.30591196754396	2.632\\
-1.30377366736243	2.639\\
-1.302	2.64477541916142\\
-1.30162523966482	2.646\\
-1.29946896360341	2.653\\
-1.29730140416921	2.66\\
-1.29512227912705	2.667\\
-1.295	2.66739011408819\\
-1.29293504819167	2.674\\
-1.29073611109217	2.681\\
-1.28852489471435	2.688\\
-1.288	2.68965058592673\\
-1.28630425447473	2.695\\
-1.28407186764668	2.702\\
-1.28182659566186	2.709\\
-1.281	2.71155970725802\\
-1.2795705348653	2.716\\
-1.277303019828	2.723\\
-1.27502195538117	2.73\\
-1.274	2.73311522509246\\
-1.2727293024178	2.737\\
-1.27042458585938	2.744\\
-1.2681059531229	2.751\\
-1.267	2.7543164315296\\
-1.26577500449147	2.758\\
-1.26343175654315	2.765\\
-1.26107392588308	2.772\\
-1.26	2.77516685475064\\
-1.25870347483975	2.779\\
-1.256319964086	2.786\\
-1.25392163890982	2.793\\
-1.253	2.79567156609903\\
-1.25151043560372	2.8\\
-1.24908552070193	2.807\\
-1.24664526167791	2.814\\
-1.246	2.81583823780985\\
-1.24419224775363	2.821\\
-1.24172462529862	2.828\\
-1.23924136944423	2.835\\
-1.239	2.83567564837093\\
-1.23674552013532	2.842\\
-1.23423419258093	2.849\\
-1.232	2.85518762427464\\
-1.23170726917836	2.856\\
-1.22916725457063	2.863\\
-1.2266114409612	2.87\\
-1.225	2.87438466182332\\
-1.22404060956086	2.877\\
-1.22145557608682	2.884\\
-1.21885423693097	2.891\\
-1.218	2.89328357871282\\
-1.21623873938691	2.898\\
-1.21360788876172	2.905\\
-1.211	2.91189570443283\\
-1.2109606208044	2.912\\
-1.20829993553358	2.919\\
-1.20562288185242	2.926\\
-1.204	2.93021674418093\\
-1.20293041854978	2.933\\
-1.20022329365161	2.94\\
-1.19749960715163	2.947\\
-1.197	2.94827593349632\\
-1.19476171480665	2.954\\
-1.19200780244937	2.961\\
-1.19	2.96607310358963\\
-1.18923835165154	2.968\\
-1.18645424458523	2.975\\
-1.18365370801964	2.982\\
-1.183	2.9836242576034\\
-1.18083890752461	2.989\\
-1.17800840252603	2.996\\
-1.176	3.00093825564882\\
-1.17516235042894	3.003\\
-1.17230179694483	3.01\\
-1.16942516161182	3.017\\
-1.169	3.01802878048381\\
-1.16653458478566	3.024\\
-1.16362783819892	3.031\\
-1.162	3.03490024611077\\
-1.16070746692502	3.038\\
-1.15777205653853	3.045\\
-1.155	3.05157591951603\\
-1.15482136516149	3.052\\
-1.15185713623801	3.059\\
-1.14887782950567	3.066\\
-1.148	3.06805209161556\\
-1.14588484957178	3.073\\
-1.14287770891928	3.08\\
-1.141	3.0843500441057\\
-1.13985683644535	3.087\\
-1.13682264893537	3.094\\
-1.134	3.10048177728263\\
-1.13377446030211	3.101\\
-1.13071424648224	3.108\\
-1.12764047593671	3.115\\
-1.127	3.11645229536094\\
-1.12455474478097	3.122\\
-1.12145669083631	3.129\\
-1.12	3.13227817788186\\
-1.11834700931474	3.136\\
-1.11522598021641	3.143\\
-1.113	3.14797419032232\\
-1.11209387213574	3.15\\
-1.10895152465768	3.157\\
-1.106	3.16355348499798\\
-1.10579899963599	3.164\\
-1.10263730981677	3.171\\
-1.09946677375579	3.178\\
-1.099	3.17902750087724\\
-1.0962882451188	3.185\\
-1.0931021065727	3.192\\
-1.092	3.19441547820331\\
-1.08990943027891	3.199\\
-1.08671092565302	3.206\\
-1.085	3.20973752106332\\
-1.08350752222943	3.213\\
-1.08030029781154	3.22\\
-1.078	3.22501502510986\\
-1.0770902312111	3.227\\
-1.07387870467111	3.234\\
-1.071	3.24027312097245\\
-1.07066675172983	3.241\\
-1.06745618746882	3.248\\
-1.06424817815811	3.255\\
-1.064	3.25554169244306\\
-1.06104489791766	3.262\\
-1.05784770217374	3.269\\
-1.057	3.27085891682275\\
-1.05465932411372	3.276\\
-1.05148148364313	3.283\\
-1.05	3.28627351199747\\
-1.04831693095319	3.29\\
-1.04516848727598	3.297\\
-1.043	3.30184630374347\\
-1.04203878987516	3.304\\
-1.03893179338884	3.311\\
-1.036	3.31765753770459\\
-1.03584968449538	3.318\\
-1.03279905363488	3.325\\
-1.02978100767708	3.332\\
-1.029	3.33382937891634\\
-1.02680253905589	3.339\\
-1.02386692871824	3.346\\
-1.022	3.35051745197878\\
-1.02097995327978	3.353\\
-1.0181481692987	3.36\\
-1.01537425786069	3.367\\
-1.015	3.36796182855696\\
-1.01266883878284	3.374\\
-1.01003377414875	3.381\\
-1.008	3.38655358863114\\
-1.00747536772975	3.388\\
-1.00500352442556	3.395\\
-1.00261796413851	3.402\\
-1.001	3.40692298993167\\
-1.00032564163091	3.409\\
-0.998134409296832	3.416\\
-0.996041529424193	3.423\\
-0.994049029903213	3.43\\
-0.994	3.43017976487058\\
-0.992167228893783	3.437\\
-0.990387436758719	3.444\\
-0.988708631210423	3.451\\
-0.987128572119301	3.458\\
-0.987	3.45860076443794\\
-0.985651729000919	3.465\\
-0.98426726631916	3.472\\
-0.982970479751659	3.479\\
-0.98175644816968	3.486\\
-0.980620247647898	3.493\\
-0.98	3.49706625323816\\
-0.979558669521738	3.5\\
};
\addplot[fill=mycolor6, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
0.979558638877143	3.5\\
0.98	3.49706607978951\\
0.980620210166184	3.493\\
0.981756427317512	3.486\\
0.98297047114971	3.479\\
0.984267281189389	3.472\\
0.985651627175751	3.465\\
0.987	3.45860078115844\\
0.987128590404369	3.458\\
0.988708647166844	3.451\\
0.99038743475238	3.444\\
0.99216721533196	3.437\\
0.994	3.43017964735738\\
0.994048996985924	3.43\\
0.996041520919058	3.423\\
0.998134415164055	3.416\\
1.00032552903801	3.409\\
1.001	3.40692278927289\\
1.00261797610411	3.402\\
1.00500360980646	3.395\\
1.00747536220886	3.388\\
1.008	3.38655364452284\\
1.01003387794172	3.381\\
1.01266882503531	3.374\\
1.015	3.36796175501397\\
1.01537422240066	3.367\\
1.01814816096116	3.36\\
1.0209799953464	3.353\\
1.022	3.3505177155055\\
1.02386708011198	3.346\\
1.02680257445599	3.339\\
1.029	3.33382923114002\\
1.02978093463444	3.332\\
1.03279895820734	3.325\\
1.03584997279377	3.318\\
1.036	3.31765817302192\\
1.03893180088736	3.311\\
1.04203876809348	3.304\\
1.043	3.3018462195381\\
1.04516843050903	3.297\\
1.04831693015554	3.29\\
1.05	3.28627352519028\\
1.0514814870308	3.283\\
1.05465931142863	3.276\\
1.057	3.27085904778551\\
1.05784778228697	3.269\\
1.06104485931765	3.262\\
1.064	3.25554167622843\\
1.06424817282978	3.255\\
1.06745617702464	3.248\\
1.07066651003458	3.241\\
1.071	3.2402726227792\\
1.07387869013715	3.234\\
1.07709022875341	3.227\\
1.078	3.22501501675963\\
1.08030031035655	3.22\\
1.0835071825432	3.213\\
1.085	3.20973698760296\\
1.08671089859802	3.206\\
1.08990941364064	3.199\\
1.092	3.19441536068407\\
1.09310203651787	3.192\\
1.09628822760195	3.185\\
1.099	3.1790274886709\\
1.09946677273346	3.178\\
1.10263744622164	3.171\\
1.10579899617886	3.164\\
1.106	3.16355348245415\\
1.10895144170932	3.157\\
1.11209387593011	3.15\\
1.113	3.14797419344814\\
1.11522597793428	3.143\\
1.1183469991445	3.136\\
1.12	3.13227824282273\\
1.12145675295313	3.129\\
1.12455483712502	3.122\\
1.127	3.11645243465813\\
1.12764052189013	3.115\\
1.13071403596345	3.108\\
1.13377439893186	3.101\\
1.134	3.10048163456113\\
1.13682263148118	3.094\\
1.13985671374664	3.087\\
1.141	3.08434990528183\\
1.14287780651876	3.08\\
1.14588491195556	3.073\\
1.148	3.06805219376312\\
1.14887787681029	3.066\\
1.15185709082145	3.059\\
1.15482134820722	3.052\\
1.155	3.05157587749127\\
1.15777205993822	3.045\\
1.16070743775373	3.038\\
1.162	3.03490082445122\\
1.16362823302038	3.031\\
1.16653455978296	3.024\\
1.169	3.01802874405054\\
1.16942514459722	3.017\\
1.17230178166081	3.01\\
1.1751622670562	3.003\\
1.176	3.00093804577461\\
1.17800833654616	2.996\\
1.18083883393896	2.989\\
1.183	2.98362440167292\\
1.18365381235679	2.982\\
1.18645426809811	2.975\\
1.18923833045725	2.968\\
1.19	2.96607315189025\\
1.1920078816567	2.961\\
1.19476169058738	2.954\\
1.197	2.94827592447482\\
1.19749961051599	2.947\\
1.20022328969754	2.94\\
1.20293046590554	2.933\\
1.204	2.93021676960779\\
1.20562283697833	2.926\\
1.20830001024555	2.919\\
1.21096060783971	2.912\\
1.211	2.91189567289944\\
1.21360785368019	2.905\\
1.21623874396316	2.898\\
1.218	2.89328336844418\\
1.21885413407656	2.891\\
1.2214555757867	2.884\\
1.22404061395617	2.877\\
1.225	2.8743846038126\\
1.22661142039444	2.87\\
1.22916743824883	2.863\\
1.23170731535785	2.856\\
1.232	2.85518774053919\\
1.23423417294611	2.849\\
1.23674546330961	2.842\\
1.239	2.83567561394855\\
1.23924135331107	2.835\\
1.24172462910224	2.828\\
1.24419225167224	2.821\\
1.246	2.81583791438619\\
1.24664512347848	2.814\\
1.24908542447288	2.807\\
1.25151035609556	2.8\\
1.253	2.79567148810286\\
1.25392165331939	2.793\\
1.25631999034806	2.786\\
1.25870345112875	2.779\\
1.26	2.77516678053021\\
1.26107393061462	2.772\\
1.26343172221991	2.765\\
1.26577512850583	2.758\\
1.267	2.75431616241681\\
1.26810570377793	2.751\\
1.27042465916444	2.744\\
1.27272937000703	2.737\\
1.274	2.73311538003595\\
1.27502195729831	2.73\\
1.27730304199812	2.723\\
1.27957056595759	2.716\\
1.281	2.71155978649796\\
1.28182660561803	2.709\\
1.28407174041207	2.702\\
1.28630424983127	2.695\\
1.288	2.68965015376744\\
1.28852471918591	2.688\\
1.29073593710922	2.681\\
1.29293489222564	2.674\\
1.295	2.66739002499333\\
1.29512224776314	2.667\\
1.29730129472044	2.66\\
1.29946884302515	2.653\\
1.30162517201724	2.646\\
1.302	2.64477523628197\\
1.30377366962601	2.639\\
1.30591187471344	2.632\\
1.3080396608884	2.625\\
1.309	2.62182214525024\\
1.31015924079923	2.618\\
1.31227051296185	2.611\\
1.31437193883756	2.604\\
1.316	2.59855024723197\\
1.31646486382554	2.597\\
1.31855149665847	2.59\\
1.32062916983622	2.583\\
1.32269808672785	2.576\\
1.323	2.5749726776413\\
1.32476211317672	2.569\\
1.32681851634526	2.562\\
1.32886716649415	2.555\\
1.33	2.5511113541975\\
1.33091002447384	2.548\\
1.33294776225108	2.541\\
1.33497875017221	2.534\\
1.337	2.52701110472033\\
1.33700322474283	2.527\\
1.33902517849935	2.52\\
1.34104126703463	2.513\\
1.3430517839169	2.506\\
1.344	2.50268589745675\\
1.34505905051346	2.499\\
1.34706333736763	2.492\\
1.34906294546664	2.485\\
1.351	2.47820488442401\\
1.35105865523052	2.478\\
1.35305384359791	2.471\\
1.35504571632559	2.464\\
1.35703440777367	2.457\\
1.358	2.45359242145349\\
1.35902243617992	2.45\\
1.36100972656371	2.443\\
1.36299501718609	2.436\\
1.36497877858491	2.429\\
1.365	2.42892486806107\\
1.36696464591077	2.422\\
1.36894965465063	2.415\\
1.37093446797494	2.408\\
1.372	2.40423697372317\\
1.37292067093235	2.401\\
1.37490886458159	2.394\\
1.37689819029071	2.387\\
1.37888842936343	2.38\\
1.379	2.37960686204526\\
1.38088348168844	2.373\\
1.38288060059484	2.366\\
1.38487996587756	2.359\\
1.386	2.35507987792262\\
1.38688392462563	2.352\\
1.38889254894291	2.345\\
1.39090496341002	2.338\\
1.39292145843612	2.331\\
1.393	2.33072717247866\\
1.3949453850222	2.324\\
1.39697423464637	2.317\\
1.39900847080646	2.31\\
1.4	2.30659250637341\\
1.40105012296853	2.303\\
1.40309940889551	2.296\\
1.40515526623757	2.289\\
1.407	2.28273890830062\\
1.40721868529641	2.282\\
1.40929190062826	2.275\\
1.41137312831458	2.268\\
1.41346286561656	2.261\\
1.414	2.25920396929566\\
1.41556327233284	2.254\\
1.41767366425465	2.247\\
1.41979379246389	2.24\\
1.421	2.23603076305505\\
1.42192511653265	2.233\\
1.4240683864754	2.226\\
1.42622304675638	2.219\\
1.428	2.21325351792556\\
1.4283893030172	2.212\\
1.43056935370767	2.205\\
1.43276174890978	2.198\\
1.43496683222455	2.191\\
1.435	2.19089500727245\\
1.4371875222278	2.184\\
1.43942160912506	2.177\\
1.44166983863446	2.17\\
1.442	2.16897562970798\\
1.44393407962426	2.163\\
1.44621356819061	2.156\\
1.44850827159283	2.149\\
1.449	2.14750645061521\\
1.45082037701258	2.142\\
1.45314866899506	2.135\\
1.4554936585656	2.128\\
1.456	2.12649525704022\\
1.45785655377291	2.121\\
1.46023742318406	2.114\\
1.46263545979157	2.107\\
1.463	2.10594115689818\\
1.46505347494729	2.1\\
1.46748974856608	2.093\\
1.46994500481524	2.086\\
1.47	2.08584391278812\\
1.47242054419519	2.079\\
1.47491566009379	2.072\\
1.477	2.0661954028218\\
1.47743085214789	2.065\\
1.4799671352991	2.058\\
1.48252405477	2.051\\
1.484	2.04698627708374\\
1.48510210310965	2.044\\
1.4877020853912	2.037\\
1.4903233711159	2.03\\
1.491	2.02820385808648\\
1.4929672487023	2.023\\
1.49563331182353	2.016\\
1.498	2.00983572940569\\
1.49832196719246	2.009\\
1.50103370993573	2.002\\
1.50376849785903	1.995\\
1.505	1.99186879941355\\
1.50652662478306	1.988\\
1.50930854164837	1.981\\
1.512	1.97428468610337\\
1.51211447327133	1.974\\
1.51494430159682	1.967\\
1.51779841226995	1.96\\
1.519	1.95707283469018\\
1.52067706335746	1.953\\
1.52358018775818	1.946\\
1.526	1.94021246004612\\
1.52650846556954	1.939\\
1.52946163694338	1.932\\
1.53243988764675	1.925\\
1.533	1.92369173508206\\
1.53544370934523	1.918\\
1.53847295258299	1.911\\
1.54	1.90749573505066\\
1.54152764349883	1.904\\
1.54460817754408	1.897\\
1.547	1.89160675991102\\
1.54771451589361	1.89\\
1.55084666387429	1.883\\
1.554	1.87601169766503\\
1.55400529230935	1.876\\
1.55718946171256	1.869\\
1.56040037980149	1.862\\
1.561	1.86070061145395\\
1.56363730657947	1.855\\
1.56690077801731	1.848\\
1.568	1.8456571437021\\
1.57019041099479	1.841\\
1.57350679318845	1.834\\
1.575	1.83086892621735\\
1.57684961064885	1.827\\
1.58021891104365	1.82\\
1.582	1.81632455750136\\
1.583614961537	1.813\\
1.58703760791646	1.806\\
1.589	1.80201350455908\\
1.59048688174019	1.799\\
1.59396280993433	1.792\\
1.596	1.7879246990605\\
1.59746539712367	1.785\\
1.6009947595585	1.778\\
1.603	1.77404899177613\\
1.60455086541995	1.771\\
1.60813351038926	1.764\\
1.61	1.76037640971687\\
1.61174298579168	1.757\\
1.61537920691591	1.75\\
1.617	1.74689866071582\\
1.61904191757465	1.743\\
1.622731618632	1.736\\
1.624	1.73360741802865\\
1.62644770236087	1.729\\
1.6301906191753	1.722\\
1.631	1.72049448819675\\
1.63396013753085	1.715\\
1.63775658346264	1.708\\
1.638	1.70755340775036\\
1.64157932167645	1.701\\
1.645	1.69477832510953\\
1.6454287947469	1.694\\
1.64930484136135	1.687\\
1.652	1.68216316946046\\
1.65320783374429	1.68\\
1.65713718053495	1.673\\
1.659	1.66970024701226\\
1.66109314067013	1.666\\
1.66507604364112	1.659\\
1.666	1.65738435644113\\
1.66908541511161	1.652\\
1.673	1.64521050607894\\
1.67312161714188	1.645\\
1.67718425281633	1.638\\
1.68	1.63317735166175\\
1.68127387475756	1.631\\
1.68539034151724	1.624\\
1.687	1.62127709063353\\
1.68953354567229	1.617\\
1.6937037587175	1.61\\
1.694	1.60950497249144\\
1.69790083786641	1.603\\
1.701	1.59786158571788\\
1.70212509672166	1.596\\
1.70637628816406	1.589\\
1.708	1.58634008549375\\
1.71065496156967	1.582\\
1.71496099617988	1.575\\
1.715	1.57493686434645\\
1.71929458131728	1.568\\
1.722	1.56365404237017\\
1.72365574775241	1.561\\
1.72804471035194	1.554\\
1.729	1.55248348701976\\
1.73246176676001	1.547\\
1.736	1.54142538028221\\
1.73690675683311	1.54\\
1.74138048194888	1.533\\
1.743	1.5304783836344\\
1.74588295794153	1.526\\
1.75	1.51963800478901\\
1.75041384689333	1.519\\
1.75497452704165	1.512\\
1.757	1.50890685461921\\
1.75956450065794	1.505\\
1.764	1.49827808806033\\
1.76418395351892	1.498\\
1.76883407689755	1.491\\
1.771	1.4877563574531\\
1.77351471689702	1.484\\
1.778	1.47733474463848\\
1.7782258519041	1.477\\
1.78296904559021	1.47\\
1.785	1.46701799497382\\
1.78774401301141	1.463\\
1.792	1.4568001540561\\
1.79255081869228	1.456\\
1.79739131275724	1.449\\
1.799	1.44668511017641\\
1.80226530994562	1.442\\
1.806	1.43666915853786\\
1.80717289255475	1.435\\
1.81211555567028	1.428\\
1.813	1.42675325419022\\
1.81709419756482	1.421\\
1.82	1.41693832341232\\
1.82210881617586	1.414\\
1.827	1.40722080235797\\
1.82715983590131	1.407\\
1.83225011561902	1.4\\
1.834	1.39760619590312\\
1.83737884703865	1.393\\
1.841	1.38809010772124\\
1.84254697886022	1.386\\
1.84775557713029	1.379\\
1.848	1.37867306926495\\
1.85300758331215	1.372\\
1.855	1.36935949364372\\
1.85830216467223	1.365\\
1.862	1.36014514690429\\
1.8636404488416	1.358\\
1.869	1.35103089221627\\
1.86902385503673	1.351\\
1.87445627159258	1.344\\
1.876	1.34202211989608\\
1.87993668089173	1.337\\
1.883	1.33311470483995\\
1.88546663863142	1.33\\
1.89	1.32430932807184\\
1.89104788525441	1.323\\
1.89668265260078	1.316\\
1.897	1.31560792876348\\
1.90237442666966	1.309\\
1.904	1.30701339789238\\
1.90812294732451	1.302\\
1.911	1.29852334878374\\
1.91393083884422	1.295\\
1.918	1.29013902186278\\
1.91980006306005	1.288\\
1.925	1.28186068596544\\
1.92573306711774	1.281\\
1.93173294085853	1.274\\
1.932	1.27369036632296\\
1.937803885997	1.267\\
1.939	1.26563036298069\\
1.94394674278156	1.26\\
1.946	1.25767894497065\\
1.95016496137403	1.253\\
1.953	1.24983706273182\\
1.95646160120119	1.246\\
1.96	1.24210540271397\\
1.96284009960679	1.239\\
1.967	1.23448455649049\\
1.96930492632945	1.232\\
1.974	1.22697570870868\\
1.97585948651636	1.225\\
1.981	1.21957879288926\\
1.9825083354668	1.218\\
1.988	1.21229532209035\\
1.98925654577837	1.211\\
1.995	1.2051251685636\\
1.99610881282699	1.204\\
2.002	1.19806890764243\\
2.00307052007279	1.197\\
2.009	1.19112711161268\\
2.01014775366472	1.19\\
2.016	1.18429996146493\\
2.01734661954637	1.183\\
2.023	1.17758791679827\\
2.02467410713923	1.176\\
2.03	1.1709908743322\\
2.03213709818041	1.169\\
2.037	1.16450965368899\\
2.03974497648929	1.162\\
2.044	1.15814378584274\\
2.04750481433094	1.155\\
2.051	1.1518929787331\\
2.05542671935801	1.148\\
2.058	1.14575771068779\\
2.06352096816124	1.141\\
2.065	1.13973734031538\\
2.07179845999897	1.134\\
2.072	1.13383153540473\\
2.079	1.12804520803604\\
2.08027978617574	1.127\\
2.086	1.12237401258325\\
2.08897329675333	1.12\\
2.093	1.11681690071798\\
2.09789307466156	1.113\\
2.1	1.11137304244922\\
2.107	1.10604241356205\\
2.10705639037442	1.106\\
2.114	1.10083190787346\\
2.11649785917321	1.099\\
2.121	1.09573326567002\\
2.12622454197207	1.092\\
2.128	1.09074507396224\\
2.135	1.08587062247017\\
2.13626892471195	1.085\\
2.142	1.08111185004691\\
2.14666549139611	1.078\\
2.149	1.07646061747599\\
2.156	1.07192022178707\\
2.15744155133641	1.071\\
2.163	1.06749326749163\\
2.16864248362139	1.064\\
2.17	1.06316958607753\\
2.177	1.05895793459459\\
2.18031608743708	1.057\\
2.184	1.05485156704861\\
2.191	1.05084754703062\\
2.19250798856381	1.05\\
2.198	1.04695213994417\\
2.205	1.0431511881978\\
2.20528314928485	1.043\\
2.212	1.0394602117287\\
2.2187200729312	1.036\\
2.219	1.03585776824507\\
2.226	1.03236173778547\\
2.23289540041343	1.029\\
2.233	1.02894969623939\\
2.24	1.02564071638031\\
2.247	1.02241119936431\\
2.24790762280293	1.022\\
2.254	1.01927850655982\\
2.261	1.01622375799488\\
2.26386082572548	1.015\\
2.268	1.01325455754444\\
2.275	1.01036446853197\\
2.28085863800965	1.008\\
2.282	1.00754605008591\\
2.289	1.00481037468906\\
2.296	1.00213791039297\\
2.29903649727079	1.001\\
2.303	0.999536547338915\\
2.31	0.997001706043649\\
2.317	0.994522002749729\\
2.31849668617683	0.994\\
2.324	0.992108942761608\\
2.331	0.989749214571211\\
2.338	0.987436451267706\\
2.33933912172449	0.987\\
2.345	0.985182208806665\\
2.352	0.982972390326541\\
2.359	0.980801236511114\\
2.36161575562398	0.98\\
2.366	0.978676617409622\\
2.373	0.976591548013706\\
2.38	0.974537276901689\\
2.3853037804676	0.973\\
2.387	0.97251540067063\\
2.394	0.970531340350968\\
2.401	0.968570962963048\\
2.408	0.966632128049105\\
2.41029580850572	0.966\\
2.415	0.964722606681608\\
2.422	0.962835098570491\\
2.429	0.960962586844488\\
2.436	0.959103332290292\\
2.43638946241653	0.959\\
2.443	0.957269059320977\\
2.45	0.955445191819184\\
2.457	0.953629243795344\\
2.46329964192635	0.952\\
2.464	0.951821136938282\\
2.471	0.950030349643891\\
2.478	0.948243096139314\\
2.485	0.94645808960718\\
2.49071699476768	0.945\\
2.492	0.94467660090258\\
2.499	0.942905904036709\\
2.506	0.941134084861882\\
2.513	0.93936030041843\\
2.51835517501225	0.938\\
2.52	0.93758672009173\\
2.527	0.935819139105319\\
2.534	0.934047328490394\\
2.541	0.932270683266293\\
2.54598678470966	0.931\\
2.548	0.9304921457536\\
2.555	0.92871647427086\\
2.562	0.926934610926095\\
2.569	0.925146410856946\\
2.57346685019515	0.924\\
2.576	0.923355854555662\\
2.583	0.921565946524235\\
2.59	0.919769240757831\\
2.597	0.917965907947541\\
2.60073166462643	0.917\\
2.604	0.916161196211031\\
2.611	0.914355816274398\\
2.618	0.912544315070132\\
2.625	0.910726986082773\\
2.62778811213867	0.91\\
2.632	0.908910454011562\\
2.639	0.90709297720417\\
2.646	0.905270827182033\\
2.653	0.903444758167499\\
2.65469885882967	0.903\\
2.66	0.901622546033817\\
2.667	0.899799748601342\\
2.674	0.897974676967547\\
2.681	0.896148057293048\\
2.68156589727716	0.896\\
2.688	0.894328820463432\\
2.695	0.892510009557864\\
2.702	0.890691563578225\\
2.70851437616063	0.889\\
2.709	0.888874805436398\\
2.716	0.887067723836967\\
2.723	0.885262856496944\\
2.73	0.883460829923872\\
2.73568221042878	0.882\\
2.737	0.881663679262453\\
2.744	0.879876970013031\\
2.751	0.878094439812395\\
2.758	0.876316355006127\\
2.76319202498808	0.875\\
2.765	0.874545078246096\\
2.772	0.872784470545139\\
2.779	0.871028733936343\\
2.786	0.869277571925259\\
2.79111671647041	0.868\\
2.793	0.867533512447313\\
2.8	0.865799333334009\\
2.807	0.864069053459542\\
2.814	0.862342142696481\\
2.8194444300636	0.861\\
2.821	0.860619712418529\\
2.828	0.858905489832897\\
2.835	0.857192429347455\\
2.842	0.855479580117807\\
2.84804030321995	0.854\\
2.849	0.853766948937036\\
2.856	0.852059410721633\\
2.863	0.85034869114383\\
2.87	0.848633435833117\\
2.87664176067267	0.847\\
2.877	0.846912672675334\\
2.884	0.845192700674895\\
2.891	0.843463946255908\\
2.898	0.841724826054998\\
2.90489458730186	0.84\\
2.905	0.839973860713119\\
2.912	0.838218207764631\\
2.919	0.836447425043521\\
2.926	0.834659810479203\\
2.93243111621824	0.833\\
2.933	0.832854435853064\\
2.94	0.83103760197991\\
2.947	0.829198978586046\\
2.954	0.827336858482951\\
2.9589540956951	0.826\\
2.961	0.825452425866055\\
2.968	0.823548230155037\\
2.975	0.821615614426859\\
2.982	0.819652929140538\\
2.98428789369424	0.819\\
2.989	0.817665461615132\\
2.996	0.81564814444669\\
3.003	0.813595996479574\\
3.00834660465923	0.812\\
3.01	0.811509944936567\\
3.017	0.809394115985887\\
3.024	0.807238906092715\\
3.031	0.805042763302582\\
3.03113353452738	0.805\\
3.038	0.802814950183314\\
3.045	0.800543492381542\\
3.052	0.79822673719425\\
3.05267093907858	0.798\\
3.059	0.795873306541536\\
3.066	0.793472934506067\\
3.073	0.791022996252405\\
3.07306433783232	0.791\\
3.08	0.788533368859835\\
3.087	0.78599156966623\\
3.09237124581425	0.784\\
3.094	0.783398799266947\\
3.101	0.780759799721082\\
3.108	0.778064471757858\\
3.11070722311299	0.777\\
3.115	0.775318477146669\\
3.122	0.772517893412692\\
3.12816128017515	0.77\\
3.129	0.769658366118064\\
3.136	0.766747132697781\\
3.143	0.763772935809701\\
3.14478215707613	0.763\\
3.15	0.760742737323512\\
3.157	0.757649750015987\\
3.16065705683724	0.756\\
3.164	0.7544949991537\\
3.171	0.751277620360657\\
3.17585303887971	0.749\\
3.178	0.74799389486517\\
3.185	0.744646449082007\\
3.19041948818157	0.742\\
3.192	0.741228941740239\\
3.199	0.737745555230836\\
3.20440367813079	0.735\\
3.206	0.734189268128567\\
3.213	0.730563904442961\\
3.21785013859959	0.728\\
3.22	0.726863402573001\\
3.227	0.723089808061277\\
3.23080026532988	0.721\\
3.234	0.71923929997033\\
3.241	0.715311034571284\\
3.24329223145101	0.714\\
3.248	0.711304249695296\\
3.255	0.707214608023353\\
3.25536085319762	0.707\\
3.262	0.703044816521461\\
3.26701064187045	0.7\\
3.269	0.698788638243661\\
3.276	0.69444679621225\\
3.27829013634678	0.693\\
3.283	0.690016841245837\\
3.28922114199561	0.686\\
3.29	0.685495627638828\\
3.297	0.680883190716476\\
3.29980621659458	0.679\\
3.304	0.676175869303938\\
3.31008719926692	0.672\\
3.311	0.671371409161675\\
3.318	0.666468377519172\\
3.32006012670576	0.665\\
3.325	0.661463699536118\\
3.3297530726088	0.658\\
3.332	0.656354857501407\\
3.339	0.651139464955155\\
3.33918426468134	0.651\\
3.346	0.645814272317964\\
3.34834426983598	0.644\\
3.353	0.640376592611924\\
3.35726636277429	0.637\\
3.36	0.63482351453305\\
3.36595891271685	0.63\\
3.367	0.629151912352675\\
3.374	0.623358011141499\\
3.37442601991536	0.623\\
3.381	0.617437424317758\\
3.3826722759766	0.616\\
3.388	0.611387221443099\\
3.39071493004827	0.609\\
3.395	0.605203357778949\\
3.39856097523077	0.602\\
3.402	0.598881503677004\\
3.40621711915845	0.595\\
3.409	0.592417035507454\\
3.41368980859216	0.588\\
3.416	0.585805020413507\\
3.42098520652446	0.581\\
3.423	0.579040170833547\\
3.42810918570389	0.574\\
3.43	0.57211683776833\\
3.43506735982613	0.567\\
3.437	0.565029001332041\\
3.44186508725486	0.56\\
3.444	0.557770238457636\\
3.44850744768978	0.553\\
3.451	0.550333671702551\\
3.45499928485825	0.546\\
3.458	0.542711987246687\\
3.46134517945982	0.539\\
3.465	0.534897372106533\\
3.46754950167478	0.532\\
3.472	0.526881497992039\\
3.47361637542051	0.525\\
3.479	0.518655468318312\\
3.47954969934022	0.518\\
3.48534973690753	0.511\\
3.486	0.510205335593534\\
3.4910202501471	0.504\\
3.493	0.501519648846209\\
3.49656764756448	0.497\\
3.5	0.492590783742979\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.12868809360599	-3.5\\
-1.13145323086675	-3.493\\
-1.134	-3.48670319641209\\
-1.13428793117565	-3.486\\
-1.13719815607869	-3.479\\
-1.14016566945174	-3.472\\
-1.141	-3.47005808377186\\
-1.14319436609749	-3.465\\
-1.14627353916921	-3.458\\
-1.148	-3.45412066756445\\
-1.14940004866489	-3.451\\
-1.15257018256271	-3.444\\
-1.155	-3.43868681451903\\
-1.15577655879523	-3.437\\
-1.15901928825883	-3.43\\
-1.162	-3.42361628266154\\
-1.16228935361208	-3.423\\
-1.16558877604905	-3.416\\
-1.16890882620053	-3.409\\
-1.169	-3.40880828154787\\
-1.17225175176923	-3.402\\
-1.17560985143899	-3.395\\
-1.176	-3.39418815352178\\
-1.17898472566824	-3.388\\
-1.18237111594921	-3.381\\
-1.183	-3.37970126141733\\
-1.18576913005496	-3.374\\
-1.18917475254387	-3.367\\
-1.19	-3.36530442219269\\
-1.19258847917338	-3.36\\
-1.19600680683352	-3.353\\
-1.197	-3.35096564361704\\
-1.19942965627362	-3.346\\
-1.20285464410073	-3.339\\
-1.204	-3.33665721544309\\
-1.20628135175191	-3.332\\
-1.20970827959156	-3.325\\
-1.211	-3.32235817568461\\
-1.21313464689967	-3.318\\
-1.21655930932657	-3.311\\
-1.218	-3.3080505472588\\
-1.21998159365183	-3.304\\
-1.2234005889558	-3.297\\
-1.225	-3.29371934179808\\
-1.22681571112951	-3.29\\
-1.2302261720546	-3.283\\
-1.232	-3.27935136016865\\
-1.23363139925134	-3.276\\
-1.23703090704682	-3.269\\
-1.239	-3.26493573412895\\
-1.24042402499221	-3.262\\
-1.24381051094687	-3.255\\
-1.246	-3.25046276408374\\
-1.24718974169858	-3.248\\
-1.25056155112643	-3.241\\
-1.253	-3.23592378352736\\
-1.2539251375437	-3.234\\
-1.25728075084296	-3.227\\
-1.26	-3.22131113348948\\
-1.26062738021507	-3.22\\
-1.26396559406386	-3.213\\
-1.267	-3.20661794485109\\
-1.2672941172833	-3.206\\
-1.27061390912155	-3.199\\
-1.27392317668751	-3.192\\
-1.274	-3.1918369001821\\
-1.27722372164289	-3.185\\
-1.28051345276082	-3.178\\
-1.281	-3.17696076147965\\
-1.28379370511251	-3.171\\
-1.28706305684814	-3.164\\
-1.288	-3.16198617343891\\
-1.29032233048107	-3.157\\
-1.29357063609628	-3.15\\
-1.295	-3.14690798072803\\
-1.2968085766901	-3.143\\
-1.30003577477762	-3.136\\
-1.302	-3.13172285883779\\
-1.30325182124908	-3.129\\
-1.30645725762034	-3.122\\
-1.309	-3.11642578161506\\
-1.30965115984814	-3.115\\
-1.31283456745186	-3.108\\
-1.316	-3.10101304238569\\
-1.31600591613575	-3.101\\
-1.31916731832007	-3.094\\
-1.32231666032248	-3.087\\
-1.323	-3.08547440952081\\
-1.32545533160026	-3.08\\
-1.32858243041789	-3.073\\
-1.33	-3.06981310126911\\
-1.33169839315483	-3.066\\
-1.33480315946504	-3.059\\
-1.337	-3.05402604530421\\
-1.33789612518987	-3.052\\
-1.34097869140175	-3.045\\
-1.344	-3.0381115671905\\
-1.34404900602346	-3.038\\
-1.34710953978745	-3.031\\
-1.35015767383878	-3.024\\
-1.351	-3.02205689707872\\
-1.35319552296147	-3.017\\
-1.35622182446598	-3.01\\
-1.358	-3.00586920606181\\
-1.35923713144952	-3.003\\
-1.36224175817111	-2.996\\
-1.365	-2.9895478253711\\
-1.36523458368096	-2.989\\
-1.36821780599682	-2.982\\
-1.37118920709173	-2.975\\
-1.372	-2.97308094282698\\
-1.37415048771134	-2.968\\
-1.37710091284961	-2.961\\
-1.379	-2.95647492587139\\
-1.38004061817176	-2.954\\
-1.38297041568884	-2.947\\
-1.38588860616022	-2.94\\
-1.386	-2.93973149760607\\
-1.38879807024724	-2.933\\
-1.39169626545274	-2.926\\
-1.393	-2.92283701301855\\
-1.39458473815223	-2.919\\
-1.39746322400237	-2.912\\
-1.4	-2.9058069782881\\
-1.40033124027536	-2.905\\
-1.40319072127249	-2.898\\
-1.40603947577622	-2.891\\
-1.407	-2.8886289998154\\
-1.40887935142599	-2.884\\
-1.41170970409005	-2.877\\
-1.414	-2.87131333195835\\
-1.41453013748778	-2.87\\
-1.41734268187972	-2.863\\
-1.42014502397649	-2.856\\
-1.421	-2.85385481133843\\
-1.42293943514692	-2.849\\
-1.42572464882768	-2.842\\
-1.428	-2.83626064076567\\
-1.42850100420179	-2.835\\
-1.43127014404187	-2.828\\
-1.43402967559585	-2.821\\
-1.435	-2.81852833364972\\
-1.43678217905207	-2.814\\
-1.4395265173899	-2.807\\
-1.442	-2.80066914763208\\
-1.44226211050901	-2.8\\
-1.44499178105042	-2.793\\
-1.44771291649567	-2.786\\
-1.449	-2.78267569712419\\
-1.4504269811635	-2.779\\
-1.45313448442018	-2.772\\
-1.45583382107315	-2.765\\
-1.456	-2.76456721371403\\
-1.45852864507691	-2.758\\
-1.46121563412583	-2.751\\
-1.463	-2.74633569794472\\
-1.46389607434574	-2.744\\
-1.46657160655025	-2.737\\
-1.46923982467157	-2.73\\
-1.47	-2.72799820349291\\
-1.47190353147506	-2.723\\
-1.47456134875026	-2.716\\
-1.477	-2.70956073763135\\
-1.47721298739988	-2.709\\
-1.47986134951409	-2.702\\
-1.48250360917916	-2.695\\
-1.484	-2.69102381781212\\
-1.48514141028688	-2.688\\
-1.48777549100836	-2.681\\
-1.49040358107993	-2.674\\
-1.491	-2.67240659143535\\
-1.49303009558246	-2.667\\
-1.49565180767215	-2.66\\
-1.498	-2.65371755188903\\
-1.4982690352528	-2.653\\
-1.50088515138794	-2.646\\
-1.50349666889776	-2.639\\
-1.505	-2.63496160074812\\
-1.50610596717537	-2.632\\
-1.50871317443796	-2.625\\
-1.5113168852818	-2.618\\
-1.512	-2.6161584552336\\
-1.51391973604343	-2.611\\
-1.51652059698291	-2.604\\
-1.519	-2.59731899206055\\
-1.51911877097817	-2.597\\
-1.52171745963481	-2.59\\
-1.52431424515598	-2.583\\
-1.526	-2.57844874016802\\
-1.52691002514599	-2.576\\
-1.52950622090872	-2.569\\
-1.53210116277522	-2.562\\
-1.533	-2.55957072897935\\
-1.53469684627986	-2.555\\
-1.53729308491114	-2.548\\
-1.53988862718491	-2.541\\
-1.54	-2.54069895891202\\
-1.54248681745768	-2.534\\
-1.54508522994896	-2.527\\
-1.547	-2.52183876148706\\
-1.54768451983495	-2.52\\
-1.55028700967782	-2.513\\
-1.55289018450357	-2.506\\
-1.554	-2.50301301546252\\
-1.55549618735898	-2.499\\
-1.55810504610502	-2.492\\
-1.56071551217372	-2.485\\
-1.561	-2.48423616903653\\
-1.56333080912815	-2.478\\
-1.56594856877752	-2.471\\
-1.568	-2.46551775494993\\
-1.56856992426312	-2.464\\
-1.57119624993397	-2.457\\
-1.57382580898459	-2.45\\
-1.575	-2.44687430420485\\
-1.57646044302215	-2.443\\
-1.57910025469308	-2.436\\
-1.58174424584283	-2.429\\
-1.582	-2.42832250360468\\
-1.58439508149638	-2.422\\
-1.5870509221444	-2.415\\
-1.589	-2.40986898303576\\
-1.5897124266671	-2.408\\
-1.59238153823647	-2.401\\
-1.5950560795603	-2.394\\
-1.596	-2.39153112255462\\
-1.59773842278516	-2.387\\
-1.60042785418766	-2.38\\
-1.603	-2.37332137361511\\
-1.60312419658098	-2.373\\
-1.60582956743661	-2.366\\
-1.60854232851149	-2.359\\
-1.61	-2.35524443920964\\
-1.61126360802525	-2.352\\
-1.61399386008565	-2.345\\
-1.61673264728149	-2.338\\
-1.617	-2.33731700528513\\
-1.61948138926762	-2.331\\
-1.62223964696475	-2.324\\
-1.624	-2.31954255132853\\
-1.62500757073607	-2.317\\
-1.62778621256531	-2.31\\
-1.6305745509506	-2.303\\
-1.631	-2.30193332569418\\
-1.63337461403798	-2.296\\
-1.63618520697469	-2.289\\
-1.638	-2.28449258250908\\
-1.63900696939127	-2.282\\
-1.64184094762084	-2.275\\
-1.64468623513622	-2.268\\
-1.645	-2.26722925623\\
-1.64754447097407	-2.261\\
-1.65041480361445	-2.254\\
-1.652	-2.25014536577282\\
-1.65329780803803	-2.247\\
-1.65619387823458	-2.24\\
-1.659	-2.23324770350028\\
-1.6591032710149	-2.233\\
-1.66202660292418	-2.226\\
-1.66496341191737	-2.219\\
-1.666	-2.21653605023804\\
-1.66791451738878	-2.212\\
-1.67087989690336	-2.205\\
-1.673	-2.20001497396861\\
-1.67385971375342	-2.198\\
-1.67685489053946	-2.191\\
-1.67986439296316	-2.184\\
-1.68	-2.18368533786214\\
-1.68289026109441	-2.177\\
-1.68593107947581	-2.17\\
-1.687	-2.16754751474317\\
-1.68898818337653	-2.163\\
-1.69206100979125	-2.156\\
-1.694	-2.1516016577818\\
-1.69515047330277	-2.149\\
-1.69825642552635	-2.142\\
-1.701	-2.13584742617938\\
-1.70137904330469	-2.135\\
-1.70451914621247	-2.128\\
-1.70767605711476	-2.121\\
-1.708	-2.12028379296592\\
-1.71085070660005	-2.114\\
-1.71404291739888	-2.107\\
-1.715	-2.10490857367988\\
-1.71725297701749	-2.1\\
-1.72048139412173	-2.093\\
-1.722	-2.08972032645388\\
-1.72372777896897	-2.086\\
-1.72699310585253	-2.079\\
-1.729	-2.0747170027027\\
-1.7302767670204	-2.072\\
-1.73357982790338	-2.065\\
-1.736	-2.05989627360194\\
-1.73690174841105	-2.058\\
-1.74024302623892	-2.051\\
-1.743	-2.04525454736777\\
-1.74360370305669	-2.044\\
-1.74698416314569	-2.037\\
-1.75	-2.0307889502756\\
-1.75038417049443	-2.03\\
-1.75380484373998	-2.023\\
-1.757	-2.01649790325439\\
-1.75724534810187	-2.016\\
-1.76070626702248	-2.009\\
-1.764	-2.0023765864887\\
-1.76418778334517	-2.002\\
-1.76769011086452	-1.995\\
-1.771	-1.98842259461556\\
-1.77121323991703	-1.988\\
-1.77475763292478	-1.981\\
-1.778	-1.97463268667514\\
-1.77832304130535	-1.974\\
-1.78190985589821	-1.967\\
-1.785	-1.96100338765723\\
-1.78551844081687	-1.96\\
-1.78914861726714	-1.953\\
-1.792	-1.94753115375228\\
-1.79280045369196	-1.946\\
-1.79647480460585	-1.939\\
-1.799	-1.93421371715104\\
-1.80017101074451	-1.932\\
-1.80388974402142	-1.925\\
-1.806	-1.92104714401175\\
-1.80763094372088	-1.918\\
-1.81139477377424	-1.911\\
-1.813	-1.90802814150592\\
-1.81518136260846	-1.904\\
-1.81899118509441	-1.897\\
-1.82	-1.89515406629624\\
-1.82282401197558	-1.89\\
-1.82668029358106	-1.883\\
-1.827	-1.88242180116823\\
-1.83055996852499	-1.876\\
-1.834	-1.86982903544436\\
-1.83446333662028	-1.869\\
-1.83839049067517	-1.862\\
-1.841	-1.85737304675547\\
-1.84234175846162	-1.855\\
-1.84631689177943	-1.848\\
-1.848	-1.84505018273355\\
-1.85031703641498	-1.841\\
-1.85434135662967	-1.834\\
-1.855	-1.8328588917939\\
-1.85839049056375	-1.827\\
-1.862	-1.82079648156801\\
-1.86246463526849	-1.82\\
-1.86656394105843	-1.813\\
-1.869	-1.80886134272006\\
-1.87068860208583	-1.806\\
-1.8748388632758	-1.799\\
-1.876	-1.79704983779394\\
-1.87901478286767	-1.792\\
-1.883	-1.78536033147517\\
-1.88321684590619	-1.785\\
-1.88744572183218	-1.778\\
-1.89	-1.77379337620315\\
-1.89170071481099	-1.771\\
-1.89598268671311	-1.764\\
-1.897	-1.76234387189202\\
-1.90029163103645	-1.757\\
-1.904	-1.75101153099211\\
-1.90462804712643	-1.75\\
-1.90899240028875	-1.743\\
-1.911	-1.73979567609291\\
-1.913384640696	-1.736\\
-1.91780493064052	-1.729\\
-1.918	-1.72869228988344\\
-1.92225433413546	-1.722\\
-1.925	-1.7177035919925\\
-1.92673277205055	-1.715\\
-1.93124046232377	-1.708\\
-1.932	-1.70682548930436\\
-1.93577823489005	-1.701\\
-1.939	-1.69605846662384\\
-1.94034605667079	-1.694\\
-1.94494457604348	-1.687\\
-1.946	-1.68540056170346\\
-1.9495743193867	-1.68\\
-1.953	-1.67485134727107\\
-1.95423564926138	-1.673\\
-1.95892906188208	-1.666\\
-1.96	-1.66441007508741\\
-1.96365538515977	-1.659\\
-1.967	-1.65407589420817\\
-1.96841454894359	-1.652\\
-1.97320761550866	-1.645\\
-1.974	-1.64384790161358\\
-1.97803514357397	-1.638\\
-1.981	-1.6337264680564\\
-1.98289794271413	-1.631\\
-1.9877958375123	-1.624\\
-1.988	-1.62370945669059\\
-1.99273093091404	-1.617\\
-1.995	-1.61379926367229\\
-1.99770288487892	-1.61\\
-2.002	-1.60399213285383\\
-2.002712178741	-1.603\\
-2.00776102821803	-1.596\\
-2.009	-1.59429078247746\\
-2.0128494153264	-1.589\\
-2.016	-1.58469362386165\\
-2.01797815569832	-1.582\\
-2.023	-1.57519942923422\\
-2.02314783949455	-1.575\\
-2.02836107009159	-1.568\\
-2.03	-1.56581144855977\\
-2.03361758135314	-1.561\\
-2.037	-1.55652671546846\\
-2.03891833600634	-1.554\\
-2.044	-1.5473450233895\\
-2.04426457507222	-1.547\\
-2.04965884014052	-1.54\\
-2.051	-1.53826939220013\\
-2.0551014022712	-1.533\\
-2.058	-1.52929766537182\\
-2.06059330761405	-1.526\\
-2.065	-1.52042950656354\\
-2.06613601379068	-1.519\\
-2.07173133394257	-1.512\\
-2.072	-1.51166567316576\\
-2.07738206050237	-1.505\\
-2.079	-1.50300832531175\\
-2.08308830543801	-1.498\\
-2.086	-1.49445505518169\\
-2.08885210891466	-1.491\\
-2.093	-1.48600649548826\\
-2.09467523658587	-1.484\\
-2.1	-1.47766214007912\\
-2.10055925423474	-1.477\\
-2.10650820412451	-1.47\\
-2.107	-1.46942480287658\\
-2.11252334151456	-1.463\\
-2.114	-1.46129354599518\\
-2.11860638997871	-1.456\\
-2.121	-1.45326758058774\\
-2.12476002346738	-1.449\\
-2.128	-1.445347358327\\
-2.13098660267413	-1.442\\
-2.135	-1.43753276651035\\
-2.13728927406637	-1.435\\
-2.142	-1.42982431331493\\
-2.14367085105609	-1.428\\
-2.149	-1.42222199685128\\
-2.15013427904264	-1.421\\
-2.156	-1.41472576349182\\
-2.15668295893506	-1.414\\
-2.163	-1.40733586693577\\
-2.1633204904868	-1.407\\
-2.17	-1.40005214704099\\
-2.17005048415732	-1.4\\
-2.17687739646679	-1.393\\
-2.177	-1.39287522681997\\
-2.18380459297988	-1.386\\
-2.184	-1.38580408963791\\
-2.19083660721401	-1.379\\
-2.191	-1.37883865006284\\
-2.19797811817723	-1.372\\
-2.198	-1.37197872622564\\
-2.205	-1.36522446900053\\
-2.20523444380436	-1.365\\
-2.212	-1.35857528237083\\
-2.21261071871018	-1.358\\
-2.219	-1.35203073259212\\
-2.22011235258258	-1.351\\
-2.226	-1.34559025596985\\
-2.22774541208149	-1.344\\
-2.233	-1.33925302198545\\
-2.23551558810581	-1.337\\
-2.24	-1.33301880798746\\
-2.24343053879973	-1.33\\
-2.247	-1.32688644181012\\
-2.2514962255433	-1.323\\
-2.254	-1.32085508023022\\
-2.25972040829752	-1.316\\
-2.261	-1.31492387077626\\
-2.268	-1.30909165600043\\
-2.26811095782956	-1.309\\
-2.275	-1.30336169988228\\
-2.27668008626873	-1.302\\
-2.282	-1.29772894232034\\
-2.28543291434301	-1.295\\
-2.289	-1.292191586557\\
-2.2943785927276	-1.288\\
-2.296	-1.28674858574373\\
-2.303	-1.2813998416039\\
-2.30352799554607	-1.281\\
-2.31	-1.2761474219168\\
-2.3128948313686	-1.274\\
-2.317	-1.27098509131604\\
-2.3224852544441	-1.267\\
-2.324	-1.26591067974357\\
-2.331	-1.2609263333702\\
-2.33231361541318	-1.26\\
-2.338	-1.25603138003567\\
-2.34239237572201	-1.253\\
-2.345	-1.2512191392854\\
-2.352	-1.2464899116505\\
-2.35273174170842	-1.246\\
-2.359	-1.24184751521774\\
-2.36334803493267	-1.239\\
-2.366	-1.23728178419194\\
-2.373	-1.23279436330684\\
-2.37425065672086	-1.232\\
-2.38	-1.22838761942713\\
-2.38545528815885	-1.225\\
-2.387	-1.22405119721338\\
-2.394	-1.21979130665739\\
-2.39697410120766	-1.218\\
-2.401	-1.21560188721481\\
-2.408	-1.2114781991191\\
-2.40881851185314	-1.211\\
-2.415	-1.20742860145067\\
-2.42100414940446	-1.204\\
-2.422	-1.2034376432724\\
-2.429	-1.19951602771141\\
-2.43353999997231	-1.197\\
-2.436	-1.19565182736707\\
-2.443	-1.19184899547128\\
-2.44643589151504	-1.19\\
-2.45	-1.18810341861569\\
-2.457	-1.18441229994027\\
-2.45970091570352	-1.183\\
-2.464	-1.18077711586838\\
-2.471	-1.17719093323996\\
-2.47334218054031	-1.176\\
-2.478	-1.17365788863974\\
-2.485	-1.17016956807986\\
-2.4873633118971	-1.169\\
-2.492	-1.1667306850445\\
-2.499	-1.16333324612166\\
-2.5017655667232	-1.162\\
-2.506	-1.15998102275553\\
-2.513	-1.15666806183708\\
-2.51654807918675	-1.155\\
-2.52	-1.15339470904942\\
-2.527	-1.15015977816282\\
-2.53170569040091	-1.148\\
-2.534	-1.14695830214324\\
-2.541	-1.14379511158034\\
-2.54723169325234	-1.141\\
-2.548	-1.14065905024244\\
-2.555	-1.13756201903763\\
-2.562	-1.13448728613485\\
-2.5631125851799	-1.134\\
-2.569	-1.13144814748577\\
-2.576	-1.12843147201825\\
-2.57933453728247	-1.127\\
-2.583	-1.12544251023997\\
-2.59	-1.12247901801006\\
-2.59588462211563	-1.12\\
-2.597	-1.11953483286895\\
-2.604	-1.11661986811329\\
-2.611	-1.11371964902448\\
-2.61273958959259	-1.113\\
-2.618	-1.1108450761421\\
-2.625	-1.10798728302892\\
-2.62988222068398	-1.106\\
-2.632	-1.1051462472525\\
-2.639	-1.10232722246518\\
-2.646	-1.09951856651667\\
-2.64729288899508	-1.099\\
-2.653	-1.09673213263022\\
-2.66	-1.09395750375896\\
-2.66494806384061	-1.092\\
-2.667	-1.09119567763635\\
-2.674	-1.08845212615291\\
-2.681	-1.085715850434\\
-2.68283086713511	-1.085\\
-2.688	-1.08299699303153\\
-2.695	-1.08028822676949\\
-2.70092264105538	-1.078\\
-2.702	-1.07758742089858\\
-2.709	-1.0749038334352\\
-2.716	-1.072225139536\\
-2.7192010381047	-1.071\\
-2.723	-1.06955855715976\\
-2.73	-1.06690237322645\\
-2.737	-1.06425009692895\\
-2.73765885811048	-1.064\\
-2.744	-1.06161336650745\\
-2.751	-1.0589810876223\\
-2.75626963039668	-1.057\\
-2.758	-1.0563549419083\\
-2.765	-1.05374121482899\\
-2.772	-1.05112965842264\\
-2.77502443318606	-1.05\\
-2.779	-1.04852741371194\\
-2.786	-1.04593227196962\\
-2.793	-1.04333839462145\\
-2.79391090495331	-1.043\\
-2.8	-1.04075655863574\\
-2.807	-1.03817657569557\\
-2.81290477831135	-1.036\\
-2.814	-1.03559963609841\\
-2.821	-1.0330327446656\\
-2.828	-1.03046533829666\\
-2.83198805012266	-1.029\\
-2.835	-1.02790235787328\\
-2.842	-1.0253451429677\\
-2.849	-1.02278608317345\\
-2.85114333928209	-1.022\\
-2.856	-1.02023333019127\\
-2.863	-1.01768154906887\\
-2.87	-1.01512639991497\\
-2.87034465899461	-1.015\\
-2.877	-1.01257911795645\\
-2.884	-1.01002787411313\\
-2.8895487506065	-1.008\\
-2.891	-1.00747393787759\\
-2.898	-1.00492405938723\\
-2.905	-1.00236757775894\\
-2.90872809956471	-1.001\\
-2.912	-0.999809497960823\\
-2.919	-0.997250170075476\\
-2.926	-0.994681747038875\\
-2.92784677573224	-0.994\\
-2.933	-0.992112957924321\\
-2.94	-0.989536853833522\\
-2.94686184692639	-0.987\\
-2.947	-0.98694933192004\\
-2.954	-0.984362048303733\\
-2.961	-0.981761224084548\\
-2.96570957639238	-0.98\\
-2.968	-0.979150179010107\\
-2.975	-0.976532537760238\\
-2.982	-0.973898292299937\\
-2.98436705051477	-0.973\\
-2.989	-0.971255285600341\\
-2.996	-0.96859814462611\\
-3.0027933248469	-0.966\\
-3.003	-0.965921550952568\\
-3.01	-0.963237301297832\\
-3.017	-0.960530997315513\\
-3.02092251142794	-0.959\\
-3.024	-0.957807538345457\\
-3.031	-0.955067514261779\\
-3.038	-0.952301930265697\\
-3.03875560968038	-0.952\\
-3.045	-0.949522175465118\\
-3.052	-0.946716055875186\\
-3.05623400082937	-0.945\\
-3.059	-0.943886446499426\\
-3.066	-0.941035173935444\\
-3.073	-0.938152398032686\\
-3.07336542185693	-0.938\\
-3.08	-0.93525053309042\\
-3.087	-0.932315525117368\\
-3.09009842144708	-0.931\\
-3.094	-0.929353428652438\\
-3.101	-0.926361423569662\\
-3.10645511302143	-0.924\\
-3.108	-0.923335053225817\\
-3.115	-0.920281264422906\\
-3.122	-0.917187418776409\\
-3.12241826071582	-0.917\\
-3.129	-0.914066180073403\\
-3.136	-0.910903320785763\\
-3.13797155472641	-0.91\\
-3.143	-0.907707272764781\\
-3.15	-0.904470451554404\\
-3.15313525592506	-0.903\\
-3.157	-0.901195538874538\\
-3.164	-0.897879820063728\\
-3.1679116544388	-0.896\\
-3.171	-0.894521923247388\\
-3.178	-0.891122317486573\\
-3.18230612777663	-0.889\\
-3.185	-0.887677220603906\\
-3.192	-0.884188684532947\\
-3.19632662602927	-0.882\\
-3.199	-0.880652098634282\\
-3.206	-0.877069542238096\\
-3.20998313616802	-0.875\\
-3.213	-0.873437038115175\\
-3.22	-0.869755282388297\\
-3.2232871742125	-0.868\\
-3.227	-0.866022338662788\\
-3.234	-0.862236113739327\\
-3.23625130770996	-0.861\\
-3.241	-0.858398014859191\\
-3.248	-0.854501986145014\\
-3.24888874920043	-0.854\\
-3.255	-0.850553859331369\\
-3.26120294828497	-0.847\\
-3.262	-0.846543967546264\\
-3.269	-0.842479278037503\\
-3.2732034645444	-0.84\\
-3.276	-0.83835209513604\\
-3.283	-0.834163496603618\\
-3.2849156259394	-0.833\\
-3.29	-0.829913420079108\\
-3.29634516785069	-0.826\\
-3.297	-0.825596215000585\\
-3.304	-0.821216472868067\\
-3.30748815545874	-0.819\\
-3.311	-0.816767978345724\\
-3.318	-0.812249287178572\\
-3.31838074171141	-0.812\\
-3.325	-0.807663264930447\\
-3.32900239065043	-0.805\\
-3.332	-0.803003451288896\\
-3.339	-0.798269258122937\\
-3.33939259372392	-0.798\\
-3.346	-0.793462093932617\\
-3.34953068017797	-0.791\\
-3.353	-0.788576663940033\\
-3.35945330035294	-0.784\\
-3.36	-0.783611520208677\\
-3.367	-0.778567295213867\\
-3.3691433594957	-0.777\\
-3.374	-0.773440148281839\\
-3.37862427727864	-0.77\\
-3.381	-0.768227858489256\\
-3.38790601106774	-0.763\\
-3.388	-0.762928637361296\\
-3.395	-0.757541776238968\\
-3.39697492070534	-0.756\\
-3.402	-0.752063596315055\\
-3.40585540054725	-0.749\\
-3.409	-0.746491921226554\\
-3.41455273185676	-0.742\\
-3.416	-0.740824510319628\\
-3.423	-0.735059046485296\\
-3.42307077028357	-0.735\\
-3.43	-0.729192944696481\\
-3.43140415519492	-0.728\\
-3.437	-0.723223246305533\\
-3.43956951872264	-0.721\\
-3.444	-0.717147169235141\\
-3.44757099569848	-0.714\\
-3.451	-0.71096175622244\\
-3.45541274921404	-0.707\\
-3.458	-0.704663971270123\\
-3.46309878204433	-0.7\\
-3.465	-0.698250496584975\\
-3.47063305947164	-0.693\\
-3.472	-0.691717870917299\\
-3.47801945152145	-0.686\\
-3.479	-0.685062419110522\\
-3.48526168888823	-0.679\\
-3.486	-0.678280235467498\\
-3.49236344899396	-0.672\\
-3.493	-0.67136722264037\\
-3.49932825702495	-0.665\\
-3.5	-0.664319014802808\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-0.664319023678225\\
3.49932826466655	-0.665\\
3.493	-0.671367219313313\\
3.49236344627731	-0.672\\
3.486	-0.678280227611015\\
3.48526167999286	-0.679\\
3.479	-0.685062421535988\\
3.47801945557551	-0.686\\
3.472	-0.691717871475241\\
3.47063306380202	-0.693\\
3.465	-0.698250512938319\\
3.46309879747362	-0.7\\
3.458	-0.704663977652836\\
3.4554127477154	-0.707\\
3.451	-0.710961775019549\\
3.44757101602029	-0.714\\
3.444	-0.717147161400077\\
3.439569523088	-0.721\\
3.437	-0.723223257821272\\
3.43140415299444	-0.728\\
3.43	-0.729192938913863\\
3.42307079413306	-0.735\\
3.423	-0.735059066481505\\
3.416	-0.740824508079035\\
3.41455272920577	-0.742\\
3.409	-0.746491917567832\\
3.40585540792237	-0.749\\
3.402	-0.752063606803536\\
3.39697494002864	-0.756\\
3.395	-0.757541795967178\\
3.388	-0.762928647872748\\
3.38790602472483	-0.763\\
3.381	-0.768227852879632\\
3.37862426910969	-0.77\\
3.374	-0.773440140788006\\
3.36914335203576	-0.777\\
3.367	-0.77856729238077\\
3.36	-0.783611515464331\\
3.35945328951802	-0.784\\
3.353	-0.788576650483425\\
3.34953069906603	-0.791\\
3.346	-0.793462105229475\\
3.33939256039302	-0.798\\
3.339	-0.798269235774982\\
3.332	-0.803003464103125\\
3.32900236543559	-0.805\\
3.325	-0.807663222755934\\
3.31838074020202	-0.812\\
3.318	-0.812249287421325\\
3.311	-0.816767968524659\\
3.30748813042296	-0.819\\
3.304	-0.82121645671066\\
3.297	-0.825596214215788\\
3.29634516891215	-0.826\\
3.29	-0.829913410977373\\
3.28491561277212	-0.833\\
3.283	-0.834163493496997\\
3.276	-0.838352094493903\\
3.27320349820448	-0.84\\
3.269	-0.842479310656919\\
3.262	-0.846544012486058\\
3.26120301666304	-0.847\\
3.255	-0.850553841958996\\
3.24888875107804	-0.854\\
3.248	-0.854501987289789\\
3.241	-0.858398021026476\\
3.23625130733144	-0.861\\
3.234	-0.862236113606121\\
3.227	-0.866022336817525\\
3.22328716929949	-0.868\\
3.22	-0.869755281529967\\
3.213	-0.873437007339253\\
3.20998309676901	-0.875\\
3.206	-0.877069538681355\\
3.199	-0.880652098278772\\
3.19632662516846	-0.882\\
3.192	-0.884188693485835\\
3.185	-0.887677209618551\\
3.18230611295871	-0.889\\
3.178	-0.891122317789056\\
3.171	-0.894521922849512\\
3.16791165757787	-0.896\\
3.164	-0.897879823096939\\
3.157	-0.901195541636147\\
3.15313525399519	-0.903\\
3.15	-0.904470451260976\\
3.143	-0.907707272001923\\
3.1379715665861	-0.91\\
3.136	-0.910903327014063\\
3.129	-0.914066185622094\\
3.12241839040061	-0.917\\
3.122	-0.917187478518238\\
3.115	-0.920281233930863\\
3.108	-0.923335055430494\\
3.10645512097185	-0.924\\
3.101	-0.926361421276866\\
3.094	-0.929353418970514\\
3.09009840658648	-0.931\\
3.087	-0.932315525236172\\
3.08	-0.935250542556576\\
3.07336542207754	-0.938\\
3.073	-0.938152397188466\\
3.066	-0.941035165451291\\
3.059	-0.943886395390949\\
3.05623392772312	-0.945\\
3.052	-0.946716069599836\\
3.045	-0.949522189056704\\
3.03875563769505	-0.952\\
3.038	-0.952301939447314\\
3.031	-0.955067514652376\\
3.024	-0.957807533564423\\
3.02092249542933	-0.959\\
3.017	-0.960530994322768\\
3.01	-0.963237317280583\\
3.003	-0.965921547952286\\
3.00279331712807	-0.966\\
2.996	-0.968598142251481\\
2.989	-0.971255283719639\\
2.98436685216544	-0.973\\
2.982	-0.973898195045428\\
2.975	-0.976532536695041\\
2.968	-0.979150171425417\\
2.96570953950582	-0.98\\
2.961	-0.981761214496633\\
2.954	-0.9843620439265\\
2.947	-0.98694932634589\\
2.94686183179922	-0.987\\
2.94	-0.989536845668268\\
2.933	-0.992112960640389\\
2.92784671119149	-0.994\\
2.926	-0.994681717805376\\
2.919	-0.997250176814545\\
2.912	-0.999809557916348\\
2.90872815952914	-1.001\\
2.905	-1.00236755502538\\
2.898	-1.00492409156076\\
2.891	-1.00747394649\\
2.88954875453822	-1.008\\
2.884	-1.010027829768\\
2.877	-1.01257910879723\\
2.87034465184459	-1.015\\
2.87	-1.01512639827096\\
2.863	-1.01768157920968\\
2.856	-1.02023331347734\\
2.85114332716339	-1.022\\
2.849	-1.02278608151547\\
2.842	-1.0253451332505\\
2.835	-1.0279023144488\\
2.83198788137622	-1.029\\
2.828	-1.03046528318934\\
2.821	-1.03303275144058\\
2.814	-1.03559964597988\\
2.81290506627504	-1.036\\
2.807	-1.03817700129754\\
2.8	-1.0407565818008\\
2.79391105610163	-1.043\\
2.793	-1.04333845878618\\
2.786	-1.0459322841827\\
2.779	-1.04852741846087\\
2.77502454261261	-1.05\\
2.772	-1.05112971370572\\
2.765	-1.05374123150096\\
2.758	-1.05635498753862\\
2.75626975738124	-1.057\\
2.751	-1.05898110372694\\
2.744	-1.06161337245988\\
2.73765884653738	-1.064\\
2.737	-1.06425008627444\\
2.73	-1.06690237920946\\
2.723	-1.06955853508809\\
2.71920102899759	-1.071\\
2.716	-1.07222515870503\\
2.709	-1.0749037432943\\
2.702	-1.0775874161249\\
2.70092261554429	-1.078\\
2.695	-1.08028821744959\\
2.688	-1.08299700788982\\
2.6828307923147	-1.085\\
2.681	-1.08571580559269\\
2.674	-1.08845212516801\\
2.667	-1.0911956933747\\
2.66494809404032	-1.092\\
2.66	-1.09395749867157\\
2.653	-1.09673204810686\\
2.64729285191742	-1.099\\
2.646	-1.0995185957336\\
2.639	-1.1023270687713\\
2.632	-1.10514625880243\\
2.62988226766342	-1.106\\
2.625	-1.10798730141679\\
2.618	-1.11084509477223\\
2.61273936175455	-1.113\\
2.611	-1.11371955245342\\
2.604	-1.11661998498708\\
2.597	-1.11953477283156\\
2.59588449943687	-1.12\\
2.59	-1.12247908669225\\
2.583	-1.12544245758692\\
2.57933440744417	-1.127\\
2.576	-1.12843141998641\\
2.569	-1.13144817915658\\
2.56311251972696	-1.134\\
2.562	-1.13448725506859\\
2.555	-1.13756188290432\\
2.548	-1.14065905330871\\
2.54723175641905	-1.141\\
2.541	-1.143795319133\\
2.534	-1.14695826290278\\
2.53170557826937	-1.148\\
2.527	-1.15015973013502\\
2.52	-1.15339469304361\\
2.51654798128039	-1.155\\
2.513	-1.15666803589011\\
2.506	-1.15998095562818\\
2.50176559739578	-1.162\\
2.499	-1.16333322803446\\
2.492	-1.16673057237567\\
2.48736317464624	-1.169\\
2.485	-1.17016952908669\\
2.478	-1.17365787235899\\
2.47334231265537	-1.176\\
2.471	-1.17719104395159\\
2.464	-1.18077712743659\\
2.45970105095775	-1.183\\
2.457	-1.18441241305456\\
2.45	-1.18810333283015\\
2.44643591478839	-1.19\\
2.443	-1.1918491207809\\
2.436	-1.19565130879128\\
2.43353925870386	-1.197\\
2.429	-1.19951611448001\\
2.422	-1.20343762349807\\
2.42100414585736	-1.204\\
2.415	-1.20742872199185\\
2.40881911581135	-1.211\\
2.408	-1.21147854692087\\
2.401	-1.21560205570435\\
2.39697433431818	-1.218\\
2.394	-1.21979125536238\\
2.387	-1.22405101495175\\
2.38545499529571	-1.225\\
2.38	-1.22838759135307\\
2.37425040375998	-1.232\\
2.373	-1.23279420103391\\
2.366	-1.23728187434072\\
2.36334813725776	-1.239\\
2.359	-1.24184741102049\\
2.35273171981458	-1.246\\
2.352	-1.24648993200722\\
2.345	-1.2512192813843\\
2.34239261993561	-1.253\\
2.338	-1.25603149766033\\
2.332313703491	-1.26\\
2.331	-1.26092638252104\\
2.324	-1.26591064913733\\
2.32248526288781	-1.267\\
2.317	-1.27098508494491\\
2.31289481283316	-1.274\\
2.31	-1.27614746724813\\
2.30352787316376	-1.281\\
2.303	-1.28139973043776\\
2.296	-1.28674857769145\\
2.29437846705898	-1.288\\
2.289	-1.29219162372575\\
2.2854330488928	-1.295\\
2.282	-1.29772888676864\\
2.27668017042498	-1.302\\
2.275	-1.30336179351812\\
2.26811092962464	-1.309\\
2.268	-1.30909164098035\\
2.261	-1.31492369324172\\
2.25972033194168	-1.316\\
2.254	-1.32085516296784\\
2.25149629705083	-1.323\\
2.247	-1.32688655128661\\
2.24343047470832	-1.33\\
2.24	-1.3330188032535\\
2.2355159326784	-1.337\\
2.233	-1.33925323349754\\
2.22774537775892	-1.344\\
2.226	-1.34559025916657\\
2.22011239287762	-1.351\\
2.219	-1.35203073685362\\
2.21261070259866	-1.358\\
2.212	-1.35857531031291\\
2.2052344451095	-1.365\\
2.205	-1.36522445660292\\
2.198	-1.37197849611664\\
2.19797788214774	-1.372\\
2.191	-1.37883870596118\\
2.19083666081776	-1.379\\
2.184	-1.38580399303221\\
2.18380450028002	-1.386\\
2.177	-1.39287522890005\\
2.1768773970519	-1.393\\
2.17005059512327	-1.4\\
2.17	-1.40005226941029\\
2.16332055030416	-1.407\\
2.163	-1.40733590314815\\
2.15668308010653	-1.414\\
2.156	-1.41472588078861\\
2.15013381003062	-1.421\\
2.149	-1.42222145205648\\
2.14367077747293	-1.428\\
2.142	-1.42982438584214\\
2.13728936423146	-1.435\\
2.135	-1.43753289556683\\
2.13098663903692	-1.442\\
2.128	-1.44534722309371\\
2.12475999611001	-1.449\\
2.121	-1.45326763830369\\
2.11860626525987	-1.456\\
2.114	-1.46129317884575\\
2.11252314221495	-1.463\\
2.107	-1.46942485352299\\
2.10650825004829	-1.47\\
2.10055966761401	-1.477\\
2.1	-1.47766255303539\\
2.09467512137534	-1.484\\
2.093	-1.48600649960108\\
2.0888521377661	-1.491\\
2.086	-1.49445517062053\\
2.08308839452566	-1.498\\
2.079	-1.50300833901287\\
2.07738206037625	-1.505\\
2.072	-1.5116657304861\\
2.07173136554588	-1.512\\
2.06613597920589	-1.519\\
2.065	-1.52042945917671\\
2.06059332893095	-1.526\\
2.058	-1.5292976899264\\
2.05510136278003	-1.533\\
2.051	-1.53826936774193\\
2.04965886510802	-1.54\\
2.04426412549001	-1.547\\
2.044	-1.5473444604348\\
2.038918394795	-1.554\\
2.037	-1.55652662611897\\
2.03361748617062	-1.561\\
2.03	-1.56581145910226\\
2.02836105637147	-1.568\\
2.02314786991536	-1.575\\
2.023	-1.57519946902337\\
2.01797816275004	-1.582\\
2.016	-1.58469370921368\\
2.01284932729424	-1.589\\
2.009	-1.59429056966045\\
2.00776087342054	-1.596\\
2.00271217041746	-1.603\\
2.002	-1.60399210298247\\
1.99770288432286	-1.61\\
1.995	-1.61379928025687\\
1.99273095127323	-1.617\\
1.988	-1.62370949093206\\
1.98779586276168	-1.624\\
1.98289790628262	-1.631\\
1.981	-1.6337266385539\\
1.97803536109041	-1.638\\
1.974	-1.6438479301853\\
1.97320763308571	-1.645\\
1.96841455139097	-1.652\\
1.967	-1.65407590479373\\
1.96365537036166	-1.659\\
1.96	-1.66440998137605\\
1.95892906780468	-1.666\\
1.95423567735492	-1.673\\
1.953	-1.67485145496184\\
1.9495743058856	-1.68\\
1.946	-1.6854004892777\\
1.94494457189324	-1.687\\
1.9403460113114	-1.694\\
1.939	-1.69605843997644\\
1.93577826494523	-1.701\\
1.932	-1.70682553044336\\
1.9312404742766	-1.708\\
1.92673277112278	-1.715\\
1.925	-1.71770376000126\\
1.92225444617851	-1.722\\
1.918	-1.72869249036368\\
1.91780506468475	-1.729\\
1.91338460475617	-1.736\\
1.911	-1.73979560124835\\
1.90899239316475	-1.743\\
1.90462816600946	-1.75\\
1.904	-1.75101166014299\\
1.90029179686682	-1.757\\
1.897	-1.76234392219655\\
1.89598263628248	-1.764\\
1.89170080367497	-1.771\\
1.89	-1.77379346322587\\
1.88744559116535	-1.778\\
1.88321708769243	-1.785\\
1.883	-1.78536071602814\\
1.87901497762131	-1.792\\
1.876	-1.79705003004139\\
1.8748388598418	-1.799\\
1.87068860146686	-1.806\\
1.869	-1.80886133674138\\
1.86656393216103	-1.813\\
1.86246457108772	-1.82\\
1.862	-1.82079640362776\\
1.85839055088215	-1.827\\
1.855	-1.83285887550862\\
1.85434131620732	-1.834\\
1.85031689653998	-1.841\\
1.848	-1.84505050314401\\
1.84631718584587	-1.848\\
1.84234178301281	-1.855\\
1.841	-1.85737303025806\\
1.838390508565	-1.862\\
1.83446332196423	-1.869\\
1.834	-1.86982897480006\\
1.83055987698618	-1.876\\
1.827	-1.88242128648248\\
1.82667999514759	-1.883\\
1.82282409227351	-1.89\\
1.82	-1.89515395424817\\
1.81899109153611	-1.897\\
1.81518152441062	-1.904\\
1.813	-1.90802797387531\\
1.81139456804363	-1.911\\
1.80763091958792	-1.918\\
1.806	-1.92104699971652\\
1.80388966073686	-1.925\\
1.80017108966239	-1.932\\
1.799	-1.93421385888874\\
1.79647479532788	-1.939\\
1.79280061087382	-1.946\\
1.792	-1.94753144580458\\
1.78914859860026	-1.953\\
1.78551845171133	-1.96\\
1.785	-1.96100341782825\\
1.78190991660515	-1.967\\
1.77832297983761	-1.974\\
1.778	-1.97463253682735\\
1.77475744160181	-1.981\\
1.77121333959246	-1.988\\
1.771	-1.98842279159122\\
1.76769013714901	-1.995\\
1.76418781422484	-2.002\\
1.764	-2.0023766600978\\
1.76070632851395	-2.009\\
1.757245235943	-2.016\\
1.757	-2.0164976751831\\
1.75380478255432	-2.023\\
1.75038417528312	-2.03\\
1.75	-2.03078899157866\\
1.74698421829162	-2.037\\
1.74360373510155	-2.044\\
1.743	-2.04525452276555\\
1.74024276827799	-2.051\\
1.73690177111405	-2.058\\
1.736	-2.05989620828185\\
1.73357978016064	-2.065\\
1.73027698909122	-2.072\\
1.729	-2.07471733065768\\
1.72699314124136	-2.079\\
1.72372804417591	-2.086\\
1.722	-2.08972065338866\\
1.72048136797121	-2.093\\
1.71725302323655	-2.1\\
1.715	-2.10490847366112\\
1.71404277175757	-2.107\\
1.71085073126972	-2.114\\
1.708	-2.12028348460817\\
1.70767590410819	-2.121\\
1.70451914442664	-2.128\\
1.70137899523905	-2.135\\
1.701	-2.13584737303153\\
1.69825657100387	-2.142\\
1.6951504143739	-2.149\\
1.694	-2.15160182626421\\
1.69206122766261	-2.156\\
1.68898808818345	-2.163\\
1.687	-2.16754757067411\\
1.68593118030487	-2.17\\
1.68289025630965	-2.177\\
1.68	-2.18368517079948\\
1.67986431756103	-2.184\\
1.6768548894415	-2.191\\
1.67385970756906	-2.198\\
1.673	-2.20001501346006\\
1.670879885886	-2.205\\
1.66791451429119	-2.212\\
1.666	-2.21653580052168\\
1.66496322803625	-2.219\\
1.66202654205968	-2.226\\
1.65910325070863	-2.233\\
1.659	-2.23324766016249\\
1.6561941489509	-2.24\\
1.65329785569115	-2.247\\
1.652	-2.25014535714894\\
1.65041473701349	-2.254\\
1.64754451643621	-2.261\\
1.645	-2.26722947084239\\
1.64468631733205	-2.268\\
1.64184106151192	-2.275\\
1.63900712470467	-2.282\\
1.638	-2.28449284668034\\
1.63618520888249	-2.289\\
1.63337462569703	-2.296\\
1.631	-2.30193346161936\\
1.63057460979323	-2.303\\
1.62778625891708	-2.31\\
1.62500741744944	-2.317\\
1.624	-2.31954236069727\\
1.62223968466804	-2.324\\
1.61948165159401	-2.331\\
1.617	-2.33731698092817\\
1.61673257704864	-2.338\\
1.6139939776062	-2.345\\
1.61126365641404	-2.352\\
1.61	-2.3552442278273\\
1.6085421237481	-2.359\\
1.60582954619821	-2.366\\
1.60312407452534	-2.373\\
1.603	-2.37332105654366\\
1.60042786336086	-2.38\\
1.59773831627827	-2.387\\
1.596	-2.39153118847657\\
1.595056212902	-2.394\\
1.59238155401856	-2.401\\
1.58971256133736	-2.408\\
1.589	-2.40986918128376\\
1.58705091397284	-2.415\\
1.58439486082047	-2.422\\
1.582	-2.42832245882692\\
1.58174425554214	-2.429\\
1.57910018580199	-2.436\\
1.57646054238411	-2.443\\
1.575	-2.44687441603156\\
1.57382578731417	-2.45\\
1.57119624249448	-2.457\\
1.56856992821958	-2.464\\
1.568	-2.46551794415797\\
1.56594877268157	-2.471\\
1.56333075116158	-2.478\\
1.561	-2.48423637119362\\
1.56071558718271	-2.485\\
1.5581050313665	-2.492\\
1.55549611046297	-2.499\\
1.554	-2.50301291617499\\
1.5528902196443	-2.506\\
1.55028678995181	-2.513\\
1.54768470103341	-2.52\\
1.547	-2.52183910683237\\
1.54508515126313	-2.527\\
1.5424868588082	-2.534\\
1.54	-2.54069715745253\\
1.53988793469168	-2.541\\
1.53729291180615	-2.548\\
1.53469693335596	-2.555\\
1.533	-2.55957064825741\\
1.53210109487571	-2.562\\
1.52950625980317	-2.569\\
1.52690996065964	-2.576\\
1.526	-2.57844831211897\\
1.52431393304591	-2.583\\
1.52171753851207	-2.59\\
1.51911870488168	-2.597\\
1.519	-2.59731875606551\\
1.51652023955833	-2.604\\
1.51391981247623	-2.611\\
1.512	-2.6161583698658\\
1.51131682423237	-2.618\\
1.50871320750168	-2.625\\
1.50610588685774	-2.632\\
1.505	-2.63496166976891\\
1.50349691238328	-2.639\\
1.50088522450004	-2.646\\
1.49826917880521	-2.653\\
1.498	-2.65371790753091\\
1.49565186304634	-2.66\\
1.49302994771974	-2.667\\
1.491	-2.67240709497033\\
1.49040387077543	-2.674\\
1.48777544616525	-2.681\\
1.48514142204253	-2.688\\
1.484	-2.69102382556691\\
1.48250359647682	-2.695\\
1.47986126663742	-2.702\\
1.47721292242176	-2.709\\
1.477	-2.7095605760865\\
1.47456133247453	-2.716\\
1.47190341439478	-2.723\\
1.47	-2.72799818825728\\
1.46923983067402	-2.73\\
1.46657159896587	-2.737\\
1.46389615450115	-2.744\\
1.463	-2.74633590611953\\
1.46121567004755	-2.751\\
1.45852863737741	-2.758\\
1.456	-2.76456789291862\\
1.45583409536175	-2.765\\
1.45313471348517	-2.772\\
1.4504271117927	-2.779\\
1.449	-2.78267581235669\\
1.44771286500652	-2.786\\
1.444991808772	-2.793\\
1.44226202223977	-2.8\\
1.442	-2.80066893460285\\
1.43952651170094	-2.807\\
1.43678217965597	-2.814\\
1.435	-2.81852852569432\\
1.43402979211491	-2.821\\
1.43127009469181	-2.828\\
1.42850099442187	-2.835\\
1.428	-2.83626073905767\\
1.42572482163129	-2.842\\
1.42293932143422	-2.849\\
1.421	-2.85385429816825\\
1.42014482720127	-2.856\\
1.41734272390365	-2.863\\
1.41453012508567	-2.87\\
1.414	-2.87131333071767\\
1.41170973657848	-2.877\\
1.40887940819886	-2.884\\
1.407	-2.88862897406136\\
1.4060394365706	-2.891\\
1.40319073219423	-2.898\\
1.40033116692473	-2.905\\
1.4	-2.90580685893521\\
1.39746339529877	-2.912\\
1.39458478781426	-2.919\\
1.393	-2.92283707201797\\
1.39169627589559	-2.926\\
1.38879812549712	-2.933\\
1.386	-2.93973150959759\\
1.38588861142548	-2.94\\
1.38297029010784	-2.947\\
1.38004064268654	-2.954\\
1.379	-2.95647502049248\\
1.3771009709395	-2.961\\
1.37415058830484	-2.968\\
1.372	-2.97308097319362\\
1.37118918427906	-2.975\\
1.36821789889526	-2.982\\
1.36523461243027	-2.989\\
1.365	-2.98954787947167\\
1.3622417177353	-2.996\\
1.35923700215415	-3.003\\
1.358	-3.00586906395097\\
1.35622187545318	-3.01\\
1.35319556046141	-3.017\\
1.351	-3.02205670656372\\
1.35015758536858	-3.024\\
1.34710951625476	-3.031\\
1.34404909524433	-3.038\\
1.344	-3.03811177306817\\
1.34097885077219	-3.045\\
1.33789623740809	-3.052\\
1.337	-3.05402629121134\\
1.33480316901638	-3.059\\
1.33169837363186	-3.066\\
1.33	-3.06981312572248\\
1.32858245181185	-3.073\\
1.32545528327357	-3.08\\
1.323	-3.08547439669086\\
1.32231668795795	-3.087\\
1.31916745491229	-3.094\\
1.31600608689249	-3.101\\
1.316	-3.10101341913209\\
1.31283457225005	-3.108\\
1.30965116387467	-3.115\\
1.309	-3.11642579053012\\
1.30645726141745	-3.122\\
1.30325178520928	-3.129\\
1.302	-3.131722625877\\
1.30003571758507	-3.136\\
1.2968087095691	-3.143\\
1.295	-3.14690821293643\\
1.29357074591307	-3.15\\
1.29032237119291	-3.157\\
1.288	-3.16198604261536\\
1.28706298147786	-3.164\\
1.28379361310472	-3.171\\
1.281	-3.17696083802469\\
1.28051351677416	-3.178\\
1.27722377678679	-3.185\\
1.274	-3.19183729146552\\
1.27392336265822	-3.192\\
1.27061384738993	-3.199\\
1.26729402208145	-3.206\\
1.267	-3.20661770727022\\
1.26396544220596	-3.213\\
1.26062736420732	-3.22\\
1.26	-3.22131109794271\\
1.25728075965937	-3.227\\
1.25392498011534	-3.234\\
1.253	-3.2359235154377\\
1.25056155416053	-3.241\\
1.24718973824132	-3.248\\
1.246	-3.25046270630454\\
1.24381050952492	-3.255\\
1.24042405498681	-3.262\\
1.239	-3.26493577795067\\
1.23703090127048	-3.269\\
1.23363140728882	-3.276\\
1.232	-3.27935135720973\\
1.23022614784646	-3.283\\
1.22681565278793	-3.29\\
1.225	-3.2937190685543\\
1.22340048374526	-3.297\\
1.21998165676481	-3.304\\
1.218	-3.30805058477966\\
1.21655929891418	-3.311\\
1.21313476412899	-3.318\\
1.211	-3.32235836838368\\
1.20970833043882	-3.325\\
1.20628148044424	-3.332\\
1.204	-3.3366573162723\\
1.20285463102098	-3.339\\
1.19942962458761	-3.346\\
1.197	-3.3509655289048\\
1.19600676575513	-3.353\\
1.19258848701796	-3.36\\
1.19	-3.36530466804739\\
1.18917488742281	-3.367\\
1.18576911242669	-3.374\\
1.183	-3.37970122440046\\
1.18237110191517	-3.381\\
1.17898491542386	-3.388\\
1.176	-3.39418833896943\\
1.1756099079796	-3.395\\
1.17225176933665	-3.402\\
1.169	-3.40880822338099\\
1.16890879587343	-3.409\\
1.16558881843487	-3.416\\
1.16228936867705	-3.423\\
1.162	-3.42361630918262\\
1.15901926507416	-3.43\\
1.15577650387422	-3.437\\
1.155	-3.4386866021924\\
1.15257012060453	-3.444\\
1.14939996094636	-3.451\\
1.148	-3.45412053061503\\
1.14627352215972	-3.458\\
1.14319426767962	-3.465\\
1.141	-3.47005803706832\\
1.14016567804478	-3.472\\
1.13719787215872	-3.479\\
1.13428811934973	-3.486\\
1.134	-3.4867036485626\\
1.13145335114078	-3.493\\
1.12868800800057	-3.5\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	0.664319020843787\\
-3.49932826200521	0.665\\
-3.493	0.671367217935783\\
-3.49236344003209	0.672\\
-3.486	0.678280234196507\\
-3.485261692309	0.679\\
-3.479	0.685062416982108\\
-3.47801944902223	0.686\\
-3.472	0.691717880867703\\
-3.47063307131329	0.693\\
-3.465	0.698250510038519\\
-3.46309879675949	0.7\\
-3.458	0.704663986310309\\
-3.45541276004216	0.707\\
-3.451	0.710961777404748\\
-3.44757101232386	0.714\\
-3.444	0.717147164660566\\
-3.43956952503392	0.721\\
-3.437	0.723223253396429\\
-3.4314041736762	0.728\\
-3.43	0.729192964736616\\
-3.42307078184689	0.735\\
-3.423	0.735059055832745\\
-3.416	0.740824516347945\\
-3.41455273475514	0.742\\
-3.409	0.746491914227636\\
-3.40585541302523	0.749\\
-3.402	0.752063598391631\\
-3.39697491237115	0.756\\
-3.395	0.757541779610299\\
-3.388	0.762928620327474\\
-3.38790598878989	0.763\\
-3.381	0.768227842972744\\
-3.37862425124174	0.77\\
-3.374	0.773440138297239\\
-3.36914334525024	0.777\\
-3.367	0.778567283810074\\
-3.36	0.783611515728761\\
-3.35945329315912	0.784\\
-3.353	0.788576654799031\\
-3.34953068543042	0.791\\
-3.346	0.79346209593077\\
-3.33939259189067	0.798\\
-3.339	0.79826925823716\\
-3.332	0.803003468392039\\
-3.32900240792085	0.805\\
-3.325	0.807663264396181\\
-3.31838073355618	0.812\\
-3.318	0.812249281226913\\
-3.311	0.816767981899473\\
-3.30748814502808	0.819\\
-3.304	0.82121646811269\\
-3.297	0.825596181791671\\
-3.29634511994154	0.826\\
-3.29	0.829913428323553\\
-3.28491561936651	0.833\\
-3.283	0.834163492037215\\
-3.276	0.838352060848109\\
-3.27320344928552	0.84\\
-3.269	0.842479295497095\\
-3.262	0.846544010650758\\
-3.26120301660255	0.847\\
-3.255	0.850553827594907\\
-3.24888869235918	0.854\\
-3.248	0.854501958285774\\
-3.241	0.85839802214927\\
-3.23625126361262	0.861\\
-3.234	0.862236084426296\\
-3.227	0.86602234001574\\
-3.22328714485124	0.868\\
-3.22	0.869755260275175\\
-3.213	0.873437044814493\\
-3.20998313618818	0.875\\
-3.206	0.877069525257245\\
-3.199	0.88065209913855\\
-3.196326626222	0.882\\
-3.192	0.884188692721286\\
-3.185	0.887677217129235\\
-3.18230610366099	0.889\\
-3.178	0.891122300981728\\
-3.171	0.894521846081759\\
-3.16791154384916	0.896\\
-3.164	0.897879823116457\\
-3.157	0.9011955422334\\
-3.15313525111124	0.903\\
-3.15	0.904470448574465\\
-3.143	0.90770727297757\\
-3.13797156701097	0.91\\
-3.136	0.910903327399178\\
-3.129	0.914066185463386\\
-3.12241837139285	0.917\\
-3.122	0.917187469994875\\
-3.115	0.920281263457235\\
-3.108	0.923335058424616\\
-3.10645511532916	0.924\\
-3.101	0.926361407225787\\
-3.094	0.929353431135668\\
-3.09009842500647	0.931\\
-3.087	0.932315524740784\\
-3.08	0.935250539863825\\
-3.0733654261449	0.938\\
-3.073	0.93815239905324\\
-3.066	0.941035162873943\\
-3.059	0.943886448593218\\
-3.05623401736016	0.945\\
-3.052	0.946716065263911\\
-3.045	0.949522177950818\\
-3.03875563307418	0.952\\
-3.038	0.952301939707418\\
-3.031	0.95506751502986\\
-3.024	0.957807537681071\\
-3.0209225094924	0.959\\
-3.017	0.96053099392947\\
-3.01	0.963237309627088\\
-3.003	0.965921526253124\\
-3.00279325956193	0.966\\
-2.996	0.968598132640093\\
-2.989	0.971255285457007\\
-2.98436705058431	0.973\\
-2.982	0.973898292570614\\
-2.975	0.976532540291342\\
-2.968	0.979150173034463\\
-2.96570956945086	0.98\\
-2.961	0.981761232947635\\
-2.954	0.984362034228026\\
-2.947	0.986949329347553\\
-2.94686184017688	0.987\\
-2.94	0.989536840794803\\
-2.933	0.992112959732128\\
-2.92784681512152	0.994\\
-2.926	0.99468176320487\\
-2.919	0.997250172301615\\
-2.912	0.999809566256342\\
-2.9087281774523	1.001\\
-2.905	1.00236756333811\\
-2.898	1.0049240786979\\
-2.891	1.00747395185878\\
-2.88954878602639	1.008\\
-2.884	1.01002787228412\\
-2.877	1.01257912323201\\
-2.87034462144723	1.015\\
-2.87	1.01512638532892\\
-2.863	1.01768155618321\\
-2.856	1.02023330928649\\
-2.85114319911414	1.022\\
-2.849	1.02278603045156\\
-2.842	1.02534511737658\\
-2.835	1.02790234178257\\
-2.8319880310497	1.029\\
-2.828	1.03046533445717\\
-2.821	1.03303274271202\\
-2.814	1.03559963197498\\
-2.81290502898582	1.036\\
-2.807	1.03817699732921\\
-2.8	1.04075657661899\\
-2.7939110319821	1.043\\
-2.793	1.04333844922566\\
-2.786	1.04593228704132\\
-2.779	1.04852738522101\\
-2.77502436951025	1.05\\
-2.772	1.05112964134274\\
-2.765	1.05374123440888\\
-2.758	1.05635499077052\\
-2.75626977714598	1.057\\
-2.751	1.05898112494411\\
-2.744	1.06161338129386\\
-2.73765878214713	1.064\\
-2.737	1.06425005905592\\
-2.73	1.06690231835424\\
-2.723	1.06955857803701\\
-2.71920105262616	1.071\\
-2.716	1.07222514351326\\
-2.709	1.07490382701928\\
-2.702	1.07758738900054\\
-2.70092255862488	1.078\\
-2.695	1.08028821870126\\
-2.688	1.08299705265562\\
-2.68283092651434	1.085\\
-2.681	1.08571587266477\\
-2.674	1.08845215056509\\
-2.667	1.09119568999929\\
-2.66494805640377	1.092\\
-2.66	1.09395747835562\\
-2.653	1.09673211263756\\
-2.64729288164427	1.099\\
-2.646	1.09951860279018\\
-2.639	1.10232716068958\\
-2.632	1.10514621231596\\
-2.62988218624204	1.106\\
-2.625	1.10798732542384\\
-2.618	1.11084506236051\\
-2.61273957884829	1.113\\
-2.611	1.11371966396432\\
-2.604	1.11661994980293\\
-2.597	1.11953479697583\\
-2.59588452935343	1.12\\
-2.59	1.12247905414728\\
-2.583	1.12544240354107\\
-2.57933445385231	1.127\\
-2.576	1.12843153471455\\
-2.569	1.13144804185738\\
-2.56311252688747	1.134\\
-2.562	1.13448728640746\\
-2.555	1.13756184257575\\
-2.548	1.14065895578497\\
-2.54723146639298	1.141\\
-2.541	1.14379510696367\\
-2.534	1.14695828688934\\
-2.53170570271926	1.148\\
-2.527	1.15015980565298\\
-2.52	1.15339467372772\\
-2.51654798608421	1.155\\
-2.513	1.15666802821015\\
-2.506	1.15998087076011\\
-2.50176565529435	1.162\\
-2.499	1.16333332973716\\
-2.492	1.16673062830143\\
-2.48736316188994	1.169\\
-2.485	1.17016947214782\\
-2.478	1.17365784576957\\
-2.47334230044076	1.176\\
-2.471	1.17719104135618\\
-2.464	1.18077713975339\\
-2.45970121444308	1.183\\
-2.457	1.18441248423954\\
-2.45	1.18810327320836\\
-2.44643591940554	1.19\\
-2.443	1.19184913860337\\
-2.436	1.1956517863167\\
-2.43354000815494	1.197\\
-2.429	1.19951612272991\\
-2.422	1.20343758823913\\
-2.42100409626242	1.204\\
-2.415	1.20742867216284\\
-2.4088188291737	1.211\\
-2.408	1.2114783954354\\
-2.401	1.21560196544974\\
-2.39697431459239	1.218\\
-2.394	1.21979132498617\\
-2.387	1.22405115325991\\
-2.38545521451292	1.225\\
-2.38	1.2283875217287\\
-2.37425050587587	1.232\\
-2.373	1.23279428668943\\
-2.366	1.23728185424216\\
-2.36334811719252	1.239\\
-2.359	1.24184750504128\\
-2.35273169967899	1.246\\
-2.352	1.24648989461014\\
-2.345	1.25121925097387\\
-2.3423925457219	1.253\\
-2.338	1.25603150495867\\
-2.33231369465891	1.26\\
-2.331	1.26092636719875\\
-2.324	1.26591068023007\\
-2.3224852412693	1.267\\
-2.317	1.27098507417395\\
-2.31289486164667	1.274\\
-2.31	1.27614753868542\\
-2.30352765908413	1.281\\
-2.303	1.28139956016263\\
-2.296	1.28674864265009\\
-2.29437860284818	1.288\\
-2.289	1.29219171262332\\
-2.28543304761561	1.295\\
-2.282	1.29772893056411\\
-2.27668007185961	1.302\\
-2.275	1.30336164880414\\
-2.26811072084854	1.309\\
-2.268	1.30909146748885\\
-2.261	1.31492387705823\\
-2.25972049715799	1.316\\
-2.254	1.32085519768291\\
-2.25149629271949	1.323\\
-2.247	1.32688652669331\\
-2.24343058114549	1.33\\
-2.24	1.3330188947486\\
-2.23551591670494	1.337\\
-2.233	1.33925323799933\\
-2.22774537418993	1.344\\
-2.226	1.34559023509319\\
-2.22011237704314	1.351\\
-2.219	1.35203075050132\\
-2.21261069040187	1.358\\
-2.212	1.35857529021777\\
-2.20523446283704	1.365\\
-2.205	1.36522447209262\\
-2.198	1.37197860464576\\
-2.19797799411903	1.372\\
-2.191	1.37883873021009\\
-2.19083668058023	1.379\\
-2.184	1.38580411307765\\
-2.18380462594231	1.386\\
-2.177	1.39287501726889\\
-2.17687718723455	1.393\\
-2.17005041558194	1.4\\
-2.17	1.40005207975744\\
-2.16332062583606	1.407\\
-2.163	1.40733598948132\\
-2.15668309040284	1.414\\
-2.156	1.41472589192607\\
-2.15013414543546	1.421\\
-2.149	1.42222180245431\\
-2.143670774937	1.428\\
-2.142	1.42982439614561\\
-2.13728937623478	1.435\\
-2.135	1.43753289712713\\
-2.13098673736347	1.442\\
-2.128	1.44534726577285\\
-2.12475992870239	1.449\\
-2.121	1.45326742891111\\
-2.11860613366053	1.456\\
-2.114	1.46129343254569\\
-2.11252332773671	1.463\\
-2.107	1.46942454045505\\
-2.10650797864224	1.47\\
-2.10055967251171	1.477\\
-2.1	1.47766260818427\\
-2.094675213483	1.484\\
-2.093	1.48600650609145\\
-2.08885217137536	1.491\\
-2.086	1.49445516329551\\
-2.08308837061181	1.498\\
-2.079	1.50300824194135\\
-2.07738198043635	1.505\\
-2.072	1.51166558093947\\
-2.0717312398436	1.512\\
-2.06613603235921	1.519\\
-2.065	1.52042940545278\\
-2.06059302389916	1.526\\
-2.058	1.52929754235487\\
-2.05510139516251	1.533\\
-2.051	1.53826939830622\\
-2.04965886852841	1.54\\
-2.04426436564721	1.547\\
-2.044	1.5473447710601\\
-2.03891838923197	1.554\\
-2.037	1.5565267159171\\
-2.03361760901733	1.561\\
-2.03	1.5658114580107\\
-2.02836108079733	1.568\\
-2.02314784551299	1.575\\
-2.023	1.57519941632051\\
-2.01797797540862	1.582\\
-2.016	1.58469343584948\\
-2.01284931191385	1.589\\
-2.009	1.59429085196476\\
-2.00776102857082	1.596\\
-2.00271210905804	1.603\\
-2.002	1.60399204372162\\
-1.99770284086925	1.61\\
-1.995	1.61379925124414\\
-1.99273093974961	1.617\\
-1.988	1.62370947135041\\
-1.98779584985411	1.624\\
-1.98289789419977	1.631\\
-1.981	1.63372655516028\\
-1.97803536009934	1.638\\
-1.974	1.64384798915613\\
-1.97320762672399	1.645\\
-1.96841451641212	1.652\\
-1.967	1.65407583560794\\
-1.96365535988316	1.659\\
-1.96	1.66440994082954\\
-1.95892903239514	1.666\\
-1.9542356607235	1.673\\
-1.953	1.67485149432313\\
-1.9495743832297	1.68\\
-1.946	1.68540028383809\\
-1.94494441588021	1.687\\
-1.94034607136267	1.694\\
-1.939	1.69605848327558\\
-1.93577822772929	1.701\\
-1.932	1.70682555563931\\
-1.93124050963657	1.708\\
-1.92673279781281	1.715\\
-1.925	1.71770378909499\\
-1.92225451164713	1.722\\
-1.918	1.72869201741939\\
-1.9178047569394	1.729\\
-1.91338466437881	1.736\\
-1.911	1.73979566725931\\
-1.90899242448996	1.743\\
-1.90462817079645	1.75\\
-1.904	1.75101164168801\\
-1.90029176325059	1.757\\
-1.897	1.76234398969777\\
-1.89598269456379	1.764\\
-1.89170073346035	1.771\\
-1.89	1.77379330684795\\
-1.88744562245931	1.778\\
-1.8832171410317	1.785\\
-1.883	1.78536079935676\\
-1.87901494898723	1.792\\
-1.876	1.79705003099717\\
-1.87483885666094	1.799\\
-1.87068860967731	1.806\\
-1.869	1.80886123156092\\
-1.86656384853218	1.813\\
-1.86246454893406	1.82\\
-1.862	1.82079635437954\\
-1.85839053417523	1.827\\
-1.855	1.83285890299721\\
-1.85434134664147	1.834\\
-1.85031693032382	1.841\\
-1.848	1.84505046697402\\
-1.84631712025984	1.848\\
-1.84234170072218	1.855\\
-1.841	1.85737282206025\\
-1.83839037003186	1.862\\
-1.83446335395891	1.869\\
-1.834	1.86982905708569\\
-1.83055997981996	1.876\\
-1.827	1.88242173240261\\
-1.82668025187053	1.883\\
-1.82282402144803	1.89\\
-1.82	1.89515410731924\\
-1.81899118587551	1.897\\
-1.81518145382965	1.904\\
-1.813	1.90802821992534\\
-1.81139476947029	1.911\\
-1.80763094340465	1.918\\
-1.806	1.92104700828952\\
-1.80388965471846	1.925\\
-1.800170946835	1.932\\
-1.799	1.93421360660703\\
-1.79647470159971	1.939\\
-1.79280063281262	1.946\\
-1.792	1.94753146835302\\
-1.78914864820079	1.953\\
-1.78551839414852	1.96\\
-1.785	1.96100338811023\\
-1.78190993032173	1.967\\
-1.77832304387802	1.974\\
-1.778	1.97463264878295\\
-1.77475749761145	1.981\\
-1.77121279734966	1.988\\
-1.771	1.98842174945077\\
-1.76769007063921	1.995\\
-1.7641878337033	2.002\\
-1.764	2.00237666863212\\
-1.76070606616813	2.009\\
-1.75724500400375	2.016\\
-1.757	2.01649723697909\\
-1.7538048012675	2.023\\
-1.75038445229497	2.03\\
-1.75	2.03078947820527\\
-1.74698403551388	2.037\\
-1.74360339289732	2.044\\
-1.743	2.0452540202561\\
-1.74024303239562	2.051\\
-1.73690156441985	2.058\\
-1.736	2.05989594685048\\
-1.73357987963921	2.065\\
-1.73027694953979	2.072\\
-1.729	2.0747171301844\\
-1.72699306840959	2.079\\
-1.72372794280801	2.086\\
-1.722	2.08972062270921\\
-1.72048131120282	2.093\\
-1.71725305857953	2.1\\
-1.715	2.10490860607385\\
-1.71404290400894	2.107\\
-1.71085066914713	2.114\\
-1.708	2.12028323632812\\
-1.70767577899804	2.121\\
-1.70451893747956	2.128\\
-1.70137897020072	2.135\\
-1.701	2.13584729237216\\
-1.69825651549398	2.142\\
-1.69515046546074	2.149\\
-1.694	2.15160184420536\\
-1.69206121076623	2.156\\
-1.68898820121612	2.163\\
-1.687	2.16754766595481\\
-1.68593118897683	2.17\\
-1.68289028360311	2.177\\
-1.68	2.18368578825577\\
-1.67986459245002	2.184\\
-1.67685487506526	2.191\\
-1.67385977350506	2.198\\
-1.673	2.20001511402998\\
-1.67087991983052	2.205\\
-1.66791449652977	2.212\\
-1.666	2.21653572812696\\
-1.66496322095527	2.219\\
-1.6620267268602	2.226\\
-1.65910323257614	2.233\\
-1.659	2.23324763250771\\
-1.65619419802723	2.24\\
-1.65329784426995	2.247\\
-1.652	2.25014529220915\\
-1.65041465457685	2.254\\
-1.64754455167031	2.261\\
-1.645	2.26722887821924\\
-1.64468605219132	2.268\\
-1.64184109390102	2.275\\
-1.63900711109857	2.282\\
-1.638	2.28449254549494\\
-1.6361849632164	2.289\\
-1.63337430738748	2.296\\
-1.631	2.30193323619368\\
-1.63057455183307	2.303\\
-1.62778619581631	2.31\\
-1.62500754301127	2.317\\
-1.624	2.31954260833255\\
-1.6222396922184	2.324\\
-1.61948162413287	2.331\\
-1.617	2.33731676373645\\
-1.61673250451405	2.338\\
-1.61399406328444	2.345\\
-1.61126363310745	2.352\\
-1.61	2.3552443142585\\
-1.60854221639823	2.359\\
-1.60582952746499	2.366\\
-1.60312419417264	2.373\\
-1.603	2.37332136728259\\
-1.60042796316433	2.38\\
-1.59773816711524	2.387\\
-1.596	2.3915309599888\\
-1.59505618881286	2.394\\
-1.59238155730505	2.401\\
-1.58971261681084	2.408\\
-1.589	2.40986923981561\\
-1.58705085076838	2.415\\
-1.58439499349866	2.422\\
-1.582	2.42832252492938\\
-1.58174426802535	2.429\\
-1.57910030781977	2.436\\
-1.57646043390314	2.443\\
-1.575	2.44687433656241\\
-1.57382582402032	2.45\\
-1.57119624074872	2.457\\
-1.56856994110707	2.464\\
-1.568	2.46551792123234\\
-1.56594877567812	2.471\\
-1.56333089209413	2.478\\
-1.561	2.48423619008401\\
-1.56071550401224	2.485\\
-1.55810503231289	2.492\\
-1.55549606262878	2.499\\
-1.554	2.50301257634946\\
-1.55289005106958	2.506\\
-1.55028700962622	2.513\\
-1.54768472409266	2.52\\
-1.547	2.52183908369849\\
-1.54508511362388	2.527\\
-1.54248685550145	2.534\\
-1.54	2.54069896932004\\
-1.53988862573337	2.541\\
-1.53729298315801	2.548\\
-1.53469699835508	2.555\\
-1.533	2.55957038971487\\
-1.53210093891312	2.562\\
-1.52950632222198	2.569\\
-1.52691000409233	2.576\\
-1.526	2.57844872583394\\
-1.52431422827493	2.583\\
-1.52171753838424	2.59\\
-1.51911879357742	2.597\\
-1.519	2.59731905307805\\
-1.51652056964137	2.604\\
-1.51391976434661	2.611\\
-1.512	2.61615773713936\\
-1.51131654471011	2.618\\
-1.50871312325435	2.625\\
-1.50610596105288	2.632\\
-1.505	2.63496167761477\\
-1.50349682579674	2.639\\
-1.50088504716497	2.646\\
-1.49826931768503	2.653\\
-1.498	2.65371828825564\\
-1.49565192225879	2.66\\
-1.49303009616727	2.667\\
-1.491	2.67240777270736\\
-1.49040408792711	2.674\\
-1.48777537417125	2.681\\
-1.48514133018071	2.688\\
-1.484	2.69102368976243\\
-1.482503579551	2.695\\
-1.47986132930433	2.702\\
-1.47721275777473	2.709\\
-1.477	2.70956019396411\\
-1.47456136565023	2.716\\
-1.4719034424811	2.723\\
-1.47	2.72799823947977\\
-1.46923985255021	2.73\\
-1.4665715769339	2.737\\
-1.4638960952371	2.744\\
-1.463	2.74633578775205\\
-1.46121566273554	2.751\\
-1.45852867221906	2.758\\
-1.456	2.76456779134\\
-1.45583405264737	2.765\\
-1.45313474172881	2.772\\
-1.45042716718812	2.779\\
-1.449	2.78267581534067\\
-1.44771280454553	2.786\\
-1.4449918428931	2.793\\
-1.44226211859382	2.8\\
-1.442	2.80066916238469\\
-1.43952650466162	2.807\\
-1.43678208560315	2.814\\
-1.435	2.81852843361974\\
-1.43402979801152	2.821\\
-1.43127013617912	2.828\\
-1.42850101575696	2.835\\
-1.428	2.83626074134916\\
-1.42572472010964	2.842\\
-1.42293939418105	2.849\\
-1.421	2.85385474415633\\
-1.42014497472827	2.856\\
-1.41734271937698	2.863\\
-1.41453010981713	2.87\\
-1.414	2.87131324128316\\
-1.41170964833165	2.877\\
-1.40887940714405	2.884\\
-1.407	2.88862894187844\\
-1.40603942185097	2.891\\
-1.40319081075398	2.898\\
-1.40033118043643	2.905\\
-1.4	2.90580688780702\\
-1.39746337986333	2.912\\
-1.39458474020475	2.919\\
-1.393	2.92283685678993\\
-1.39169613752058	2.926\\
-1.38879809083492	2.933\\
-1.386	2.93973151226908\\
-1.38588861291631	2.94\\
-1.38297044543687	2.947\\
-1.38004060680171	2.954\\
-1.379	2.95647497620368\\
-1.37710096137678	2.961\\
-1.37415066139347	2.968\\
-1.372	2.97308094299238\\
-1.37118915454364	2.975\\
-1.36821782930446	2.982\\
-1.36523457703384	2.989\\
-1.365	2.98954781868008\\
-1.36224183188455	2.996\\
-1.35923712390291	3.003\\
-1.358	3.00586927266163\\
-1.35622185467917	3.01\\
-1.35319556193161	3.017\\
-1.351	3.02205708498898\\
-1.35015776702312	3.024\\
-1.34710949076792	3.031\\
-1.34404910766425	3.038\\
-1.344	3.03811180117103\\
-1.34097884313756	3.045\\
-1.33789624529285	3.052\\
-1.337	3.05402621627236\\
-1.33480309384396	3.059\\
-1.33169815778985	3.066\\
-1.33	3.06981296386854\\
-1.32858243534742	3.073\\
-1.32545547242306	3.08\\
-1.323	3.08547398253384\\
-1.32231639156732	3.087\\
-1.31916738140172	3.094\\
-1.31600599185715	3.101\\
-1.316	3.10101320910829\\
-1.31283457301811	3.108\\
-1.30965108026028	3.115\\
-1.309	3.1164255667919\\
-1.30645717223031	3.122\\
-1.30325185126345	3.129\\
-1.302	3.13172281009137\\
-1.30003575549059	3.136\\
-1.29680865101267	3.143\\
-1.295	3.14690820579939\\
-1.29357072899148	3.15\\
-1.29032237186211	3.157\\
-1.288	3.16198614561942\\
-1.28706303764778	3.164\\
-1.28379362623443	3.171\\
-1.281	3.17696064842191\\
-1.2805133823095	3.178\\
-1.27722368359076	3.185\\
-1.274	3.19183645548777\\
-1.27392296932681	3.192\\
-1.27061380077049	3.199\\
-1.26729406102512	3.206\\
-1.267	3.20661782948303\\
-1.26396560210083	3.213\\
-1.26062738994395	3.22\\
-1.26	3.22131109388528\\
-1.2572805953078	3.227\\
-1.25392481757367	3.234\\
-1.253	3.2359231981504\\
-1.25056151465167	3.241\\
-1.24718971860287	3.248\\
-1.246	3.25046273847096\\
-1.24381057788749	3.255\\
-1.24042404621056	3.262\\
-1.239	3.26493555320664\\
-1.23703073398799	3.269\\
-1.23363137106064	3.276\\
-1.232	3.27935138420556\\
-1.23022616944766	3.283\\
-1.22681572664923	3.29\\
-1.225	3.29371934173986\\
-1.22340063883643	3.297\\
-1.21998167191226	3.304\\
-1.218	3.30805066828847\\
-1.21655933072918	3.311\\
-1.21313470850098	3.318\\
-1.211	3.32235839456532\\
-1.20970834593663	3.325\\
-1.20628146363734	3.332\\
-1.204	3.3366567573994\\
-1.20285427476136	3.339\\
-1.19942962534779	3.346\\
-1.197	3.35096564991608\\
-1.19600681979706	3.353\\
-1.19258850222681	3.36\\
-1.19	3.36530470397507\\
-1.18917489785684	3.367\\
-1.18576917598136	3.374\\
-1.183	3.37970129036312\\
-1.18237111952623	3.381\\
-1.17898491460616	3.388\\
-1.176	3.39418833815922\\
-1.17560990835047	3.395\\
-1.17225177129892	3.402\\
-1.169	3.40880809002569\\
-1.16890873248367	3.409\\
-1.16558879037815	3.416\\
-1.16228938081975	3.423\\
-1.162	3.42361633677625\\
-1.15901928749921	3.43\\
-1.15577655027576	3.437\\
-1.155	3.43868665987981\\
-1.15257008851198	3.444\\
-1.1493999576131	3.451\\
-1.148	3.45412032326791\\
-1.14627340511565	3.458\\
-1.14319430378989	3.465\\
-1.141	3.47005792901538\\
-1.14016559299494	3.472\\
-1.1371982081508	3.479\\
-1.13428810677817	3.486\\
-1.134	3.48670362575985\\
-1.13145329935768	3.493\\
-1.1286880969511	3.5\\
};
\addplot[fill=mycolor7, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.1286880968554	3.5\\
1.13145334969911	3.493\\
1.134	3.48670364928629\\
1.13428811854509	3.486\\
1.13719820945817	3.479\\
1.14016555549326	3.472\\
1.141	3.47005786564801\\
1.14319431257636	3.465\\
1.14627354076033	3.458\\
1.148	3.45412066608563\\
1.1494000504481	3.451\\
1.15256999277542	3.444\\
1.155	3.43868671289957\\
1.15577656068548	3.437\\
1.15901922173686	3.43\\
1.162	3.4236163225203\\
1.16228937693158	3.423\\
1.16558885589378	3.416\\
1.16890879590494	3.409\\
1.169	3.40880822110262\\
1.17225173371614	3.402\\
1.17560995064141	3.395\\
1.176	3.39418843211708\\
1.17898488855666	3.388\\
1.18237110423069	3.381\\
1.183	3.37970113691149\\
1.185768889063	3.374\\
1.18917481174561	3.367\\
1.19	3.36530453906399\\
1.19258851231157	3.36\\
1.19600681543679	3.353\\
1.197	3.3509655609094\\
1.19942956569797	3.346\\
1.20285460840189	3.339\\
1.204	3.33665733171832\\
1.20628146713785	3.332\\
1.20970833181164	3.325\\
1.211	3.32235835653273\\
1.21313473703544	3.318\\
1.21655931406733	3.311\\
1.218	3.30805055150113\\
1.21998152851845	3.304\\
1.2234006169003	3.297\\
1.225	3.2937193320563\\
1.22681571951824	3.29\\
1.23022617765662	3.283\\
1.232	3.27935138095726\\
1.23363135022368	3.276\\
1.23703092716822	3.269\\
1.239	3.26493579228695\\
1.24042406615408	3.262\\
1.24381054068802	3.255\\
1.246	3.25046271191538\\
1.24718972463094	3.248\\
1.25056153209408	3.241\\
1.253	3.2359236948531\\
1.25392509173226	3.234\\
1.25728075379023	3.227\\
1.26	3.22131103888568\\
1.26062733108465	3.22\\
1.26396561989973	3.213\\
1.267	3.20661797928736\\
1.26729413440704	3.206\\
1.2706138402611	3.199\\
1.27392331212007	3.192\\
1.274	3.19183717453281\\
1.27722349929705	3.185\\
1.2805122828638	3.178\\
1.281	3.17695845978885\\
1.283793658524	3.171\\
1.28706305413103	3.164\\
1.288	3.16198616417283\\
1.29032236810916	3.157\\
1.29357078972879	3.15\\
1.295	3.14690829543956\\
1.29680864699898	3.143\\
1.30003575063898	3.136\\
1.302	3.1317228007772\\
1.3032518032973	3.129\\
1.3064572450185	3.122\\
1.309	3.11642544632588\\
1.30965099657374	3.115\\
1.31283459543553	3.108\\
1.316	3.10101320486769\\
1.31600598997782	3.101\\
1.31916745471644	3.094\\
1.32231672466755	3.087\\
1.323	3.08547462913089\\
1.3254554774522	3.08\\
1.32858239796069	3.073\\
1.33	3.06981297141748\\
1.33169835716755	3.066\\
1.33480312014763	3.059\\
1.337	3.05402600024914\\
1.33789610284724	3.052\\
1.34097885262589	3.045\\
1.344	3.03811137076319\\
1.34404891744187	3.038\\
1.34710951735777	3.031\\
1.3501577386283	3.024\\
1.351	3.02205697591988\\
1.3531954825934	3.017\\
1.35622187914648	3.01\\
1.358	3.00586925524453\\
1.35923712323805	3.003\\
1.36224180349336	2.996\\
1.365	2.98954777773787\\
1.36523456089539	2.989\\
1.36821784968161	2.982\\
1.37118919646578	2.975\\
1.372	2.97308102888019\\
1.37415061247065	2.968\\
1.3771009588001	2.961\\
1.379	2.95647356197888\\
1.38003982330624	2.954\\
1.38297045611087	2.947\\
1.38588858884204	2.94\\
1.386	2.93973145626033\\
1.38879812508882	2.933\\
1.39169610875375	2.926\\
1.393	2.92283682516341\\
1.39458479144661	2.919\\
1.39746342145123	2.912\\
1.4	2.90580698152204\\
1.400331218039	2.905\\
1.40319066690348	2.898\\
1.40603946004948	2.891\\
1.407	2.8886289529215\\
1.40887933805152	2.884\\
1.41170972066411	2.877\\
1.414	2.8713133319489\\
1.41453011618933	2.87\\
1.41734268191256	2.863\\
1.42014501824323	2.856\\
1.421	2.85385481008705\\
1.42293940443621	2.849\\
1.42572486864534	2.842\\
1.428	2.83626076856128\\
1.42850099330094	2.835\\
1.43127001929409	2.828\\
1.43402976352967	2.821\\
1.435	2.81852848836707\\
1.43678219129151	2.814\\
1.43952654127223	2.807\\
1.442	2.80066919672218\\
1.44226212303417	2.8\\
1.44499180567615	2.793\\
1.44771291423416	2.786\\
1.449	2.7826757265113\\
1.4504269931724	2.779\\
1.45313471144984	2.772\\
1.45583375326702	2.765\\
1.456	2.76456703013073\\
1.4585285528674	2.758\\
1.4612156664448	2.751\\
1.463	2.74633601432354\\
1.4638961971248	2.744\\
1.46657150003872	2.737\\
1.46923985281444	2.73\\
1.47	2.72799807048973\\
1.47190334546096	2.723\\
1.47456133917592	2.716\\
1.477	2.70956008348792\\
1.47721272646929	2.709\\
1.47986136881835	2.702\\
1.48250360593921	2.695\\
1.484	2.69102384151907\\
1.48514142502588	2.688\\
1.48777543364478	2.681\\
1.49040365356404	2.674\\
1.491	2.67240660565136\\
1.49302986587065	2.667\\
1.49565193451929	2.66\\
1.498	2.65371804528044\\
1.49826923118578	2.653\\
1.50088522334643	2.646\\
1.50349666395824	2.639\\
1.505	2.63496147825374\\
1.50610597830866	2.632\\
1.50871320451418	2.625\\
1.51131692548552	2.618\\
1.512	2.61615859456417\\
1.51391982184698	2.611\\
1.51652037625947	2.604\\
1.519	2.59731901307062\\
1.51911879484321	2.597\\
1.52171755482756	2.59\\
1.5243142269619	2.583\\
1.526	2.57844884443152\\
1.52691005090597	2.576\\
1.52950632350942	2.569\\
1.53210119236723	2.562\\
1.533	2.5595709094834\\
1.53469698293259	2.555\\
1.53729310159606	2.548\\
1.53988861525486	2.541\\
1.54	2.54069893699893\\
1.54248684072252	2.534\\
1.54508521670705	2.527\\
1.547	2.52183869968812\\
1.54768449885567	2.52\\
1.55028700962702	2.513\\
1.55289006029345	2.506\\
1.554	2.5030127369355\\
1.55549616357373	2.499\\
1.5581050498153	2.492\\
1.56071567908184	2.485\\
1.561	2.48423661235515\\
1.56333075319419	2.478\\
1.56594873935105	2.471\\
1.568	2.46551764318328\\
1.56856982075673	2.464\\
1.57119612338617	2.457\\
1.57382570174827	2.45\\
1.575	2.44687393546341\\
1.57646039031318	2.443\\
1.57910025723566	2.436\\
1.58174425832895	2.429\\
1.582	2.42832252792125\\
1.58439506343764	2.422\\
1.58705085062929	2.415\\
1.589	2.40986909113187\\
1.58971252494221	2.408\\
1.59238137078993	2.401\\
1.59505600999568	2.394\\
1.596	2.39153105347151\\
1.59773842447269	2.387\\
1.60042772384099	2.38\\
1.603	2.37332136846046\\
1.60312420111171	2.373\\
1.60582958388659	2.366\\
1.60854196625436	2.359\\
1.61	2.35524395815829\\
1.61126364190043	2.352\\
1.61399378131947	2.345\\
1.61673266582107	2.338\\
1.617	2.33731713064589\\
1.6194816463041	2.331\\
1.62223971715027	2.324\\
1.624	2.31954279363157\\
1.62500765783366	2.317\\
1.6277860710928	2.31\\
1.63057461561821	2.303\\
1.631	2.30193340771964\\
1.63337451157294	2.296\\
1.63618513097786	2.289\\
1.638	2.28449247490261\\
1.6390069820239	2.282\\
1.641841055786	2.275\\
1.6446860208823	2.268\\
1.645	2.26722880621689\\
1.64754448844998	2.261\\
1.65041480112971	2.254\\
1.652	2.25014549144382\\
1.65329787082464	2.247\\
1.6561941671187	2.24\\
1.659	2.23324713205913\\
1.65910302553839	2.233\\
1.66202669832189	2.226\\
1.66496343073641	2.219\\
1.666	2.21653606510979\\
1.6679144664374	2.212\\
1.67087993543687	2.205\\
1.673	2.20001509707026\\
1.6738597538424	2.198\\
1.67685479189182	2.191\\
1.67986456248063	2.184\\
1.68	2.18368571369925\\
1.68289021931717	2.177\\
1.68593107977761	2.17\\
1.687	2.16754748220384\\
1.68898817690391	2.163\\
1.69206120465158	2.156\\
1.694	2.15160145138886\\
1.69515024651943	2.149\\
1.69825654294349	2.142\\
1.701	2.13584770768399\\
1.70137916518089	2.135\\
1.70451916528137	2.128\\
1.7076756671892	2.121\\
1.708	2.12028298649316\\
1.71085070108619	2.114\\
1.71404282562384	2.107\\
1.715	2.10490863668076\\
1.71725308571565	2.1\\
1.72048139947779	2.093\\
1.722	2.08972036243167\\
1.72372776846911	2.086\\
1.72699317113746	2.079\\
1.729	2.07471714073733\\
1.73027684114377	2.072\\
1.73357980792821	2.065\\
1.736	2.05989630488229\\
1.73690175262066	2.058\\
1.74024287915255	2.051\\
1.743	2.04525443089446\\
1.7436036751247	2.044\\
1.74698412790663	2.037\\
1.75	2.03078904534815\\
1.75038422050589	2.03\\
1.75380468445054	2.023\\
1.757	2.01649790522468\\
1.75724536651456	2.016\\
1.76070634774565	2.009\\
1.764	2.00237673311956\\
1.76418785781214	2.002\\
1.76769005904657	1.995\\
1.771	1.98842215528573\\
1.77121301312191	1.988\\
1.77475761255189	1.981\\
1.778	1.97463267334962\\
1.77832303820852	1.974\\
1.78190990700981	1.967\\
1.785	1.96100338256224\\
1.78551842517536	1.96\\
1.78914857269875	1.953\\
1.792	1.94753135734441\\
1.79280059203165	1.946\\
1.79647477905235	1.939\\
1.799	1.93421377187928\\
1.80017105393493	1.932\\
1.80388968628178	1.925\\
1.806	1.92104695771294\\
1.807630877026	1.918\\
1.81139470317142	1.911\\
1.813	1.90802812167119\\
1.81518143861929	1.904\\
1.81899113917014	1.897\\
1.82	1.89515391939511\\
1.82282388303514	1.89\\
1.82668021790193	1.883\\
1.827	1.88242171138237\\
1.83055988778906	1.876\\
1.834	1.86982902525906\\
1.83446334239023	1.869\\
1.83839055543739	1.862\\
1.841	1.85737307444511\\
1.8423417798029	1.855\\
1.8463171800402	1.848\\
1.848	1.84505058069667\\
1.85031696212172	1.841\\
1.85434134387397	1.834\\
1.855	1.83285889905213\\
1.85839054646626	1.827\\
1.862	1.82079637038624\\
1.86246454212683	1.82\\
1.86656392209209	1.813\\
1.869	1.80886128627255\\
1.87068856866894	1.806\\
1.87483886103411	1.799\\
1.876	1.79705002987791\\
1.87901502567361	1.792\\
1.883	1.78536075200061\\
1.88321710342353	1.785\\
1.88744560127076	1.778\\
1.89	1.7737932399374\\
1.89170071146995	1.771\\
1.89598268107212	1.764\\
1.897	1.76234398787259\\
1.90029177733877	1.757\\
1.904	1.75101167182096\\
1.90462818040034	1.75\\
1.90899244027204	1.743\\
1.911	1.73979562809573\\
1.91338459379685	1.736\\
1.91780507076642	1.729\\
1.918	1.72869250783494\\
1.92225446545098	1.722\\
1.925	1.71770375196075\\
1.92673273154299	1.715\\
1.93124019597468	1.708\\
1.932	1.70682511803672\\
1.93577829103812	1.701\\
1.939	1.69605851221096\\
1.94034606120478	1.694\\
1.94494430811264	1.687\\
1.946	1.68540017360751\\
1.94957443749458	1.68\\
1.953	1.67485150865307\\
1.95423566430613	1.673\\
1.95892889842473	1.666\\
1.96	1.6644098677586\\
1.96365543935678	1.659\\
1.967	1.65407600679422\\
1.96841462788144	1.652\\
1.97320763440717	1.645\\
1.974	1.64384799002503\\
1.97803544607745	1.638\\
1.981	1.6337266331648\\
1.98289790512581	1.631\\
1.98779583611969	1.624\\
1.988	1.62370945189283\\
1.99273088276393	1.617\\
1.995	1.61379920953284\\
1.99770288278966	1.61\\
2.002	1.60399234646659\\
2.00271234223528	1.603\\
2.00776103709957	1.596\\
2.009	1.59429086525414\\
2.01284954634863	1.589\\
2.016	1.58469340986453\\
2.01797792189989	1.582\\
2.023	1.57519942272216\\
2.02314783354755	1.575\\
2.02836106519637	1.568\\
2.03	1.56581145504571\\
2.03361761300137	1.561\\
2.037	1.55652670925485\\
2.03891837389462	1.554\\
2.044	1.54734507159593\\
2.04426460022642	1.547\\
2.04965860129125	1.54\\
2.051	1.53826911211988\\
2.05510140362483	1.533\\
2.058	1.5292976785969\\
2.0605933126467	1.526\\
2.065	1.52042950667543\\
2.06613603362324	1.519\\
2.07173133912305	1.512\\
2.072	1.51166565868093\\
2.0773819849784	1.505\\
2.079	1.50300834652867\\
2.08308838561104	1.498\\
2.086	1.49445486985371\\
2.08885178926444	1.491\\
2.093	1.48600644799736\\
2.09467524805599	1.484\\
2.1	1.47766255966834\\
2.10055961663787	1.477\\
2.10650825297022	1.47\\
2.107	1.46942485795108\\
2.11252334238733	1.463\\
2.114	1.46129347032703\\
2.1186063071272	1.456\\
2.121	1.45326759843433\\
2.12476003271972	1.449\\
2.128	1.44534736331541\\
2.13098674877368	1.442\\
2.135	1.43753290149689\\
2.13728936089795	1.435\\
2.142	1.42982432673947\\
2.14367075222343	1.428\\
2.149	1.42222202339544\\
2.15013433349473	1.421\\
2.156	1.41472586259713\\
2.15668305276292	1.414\\
2.163	1.40733598417898\\
2.16332063161279	1.407\\
2.17	1.40005234051622\\
2.17005066659527	1.4\\
2.17687742651153	1.393\\
2.177	1.39287525936939\\
2.1838046625358	1.386\\
2.184	1.38580415528947\\
2.19083658863352	1.379\\
2.191	1.37883863427333\\
2.19797801895335	1.372\\
2.198	1.3719786287551\\
2.205	1.36522444441963\\
2.20523443727523	1.365\\
2.212	1.35857508822332\\
2.21261047761172	1.358\\
2.219	1.35203076048373\\
2.22011240070666	1.351\\
2.226	1.34559015041981\\
2.22774518663292	1.344\\
2.233	1.33925312962904\\
2.23551592965062	1.337\\
2.24	1.33301892729273\\
2.24343059371419	1.33\\
2.247	1.3268865007245\\
2.2514962729037	1.323\\
2.254	1.32085521232086\\
2.25972048214485	1.316\\
2.261	1.31492387915489\\
2.268	1.30909184782082\\
2.2681111795232	1.309\\
2.275	1.30336163056425\\
2.27667997633705	1.302\\
2.282	1.29772886418984\\
2.28543300048612	1.295\\
2.289	1.29219155272943\\
2.29437852073449	1.288\\
2.296	1.28674864677567\\
2.303	1.28139953620602\\
2.30352763069336	1.281\\
2.31	1.27614750228274\\
2.31289455225889	1.274\\
2.317	1.27098478290664\\
2.32248502170084	1.267\\
2.324	1.2659105090055\\
2.331	1.26092639948023\\
2.33231370874802	1.26\\
2.338	1.25603146564683\\
2.34239266993678	1.253\\
2.345	1.25121932933768\\
2.352	1.24648990726659\\
2.35273173463819	1.246\\
2.359	1.24184744615215\\
2.36334808640954	1.239\\
2.366	1.23728187846404\\
2.373	1.23279436731154\\
2.37425070584191	1.232\\
2.38	1.22838764561463\\
2.38545522454855	1.225\\
2.387	1.22405114677865\\
2.394	1.21979131414134\\
2.3969743644623	1.218\\
2.401	1.21560210005179\\
2.408	1.21147858199933\\
2.40881915273985	1.211\\
2.415	1.20742868178997\\
2.42100417123764	1.204\\
2.422	1.20343765672992\\
2.429	1.19951610794372\\
2.43353963445592	1.197\\
2.436	1.19565156695439\\
2.443	1.19184910660824\\
2.44643605072045	1.19\\
2.45	1.18810338694926\\
2.457	1.18441243239393\\
2.45970097581634	1.183\\
2.464	1.18077702639433\\
2.471	1.17719074196443\\
2.47334194741835	1.176\\
2.478	1.17365787035773\\
2.485	1.17016944506445\\
2.48736312723674	1.169\\
2.492	1.16673063590229\\
2.499	1.16333310107944\\
2.501765342905	1.162\\
2.506	1.15998099830333\\
2.513	1.15666805833569\\
2.51654809260519	1.155\\
2.52	1.15339474904625\\
2.527	1.15015928721808\\
2.53170534564193	1.148\\
2.534	1.14695840491361\\
2.541	1.14379529973426\\
2.54723138282447	1.141\\
2.548	1.14065887867435\\
2.555	1.13756203702201\\
2.562	1.13448731578029\\
2.56311261746807	1.134\\
2.569	1.1314481168429\\
2.576	1.12843155487311\\
2.57933460123935	1.127\\
2.583	1.12544250850436\\
2.59	1.12247905721675\\
2.59588466036162	1.12\\
2.597	1.11953483909479\\
2.604	1.11661993491277\\
2.611	1.11371964227983\\
2.61273961207561	1.113\\
2.618	1.11084488609106\\
2.625	1.10798721998636\\
2.62988196250337	1.106\\
2.632	1.10514612876924\\
2.639	1.10232703718836\\
2.646	1.09951860937908\\
2.64729283563906	1.099\\
2.653	1.09673201505297\\
2.66	1.09395744925132\\
2.66494806465501	1.092\\
2.667	1.09119568910903\\
2.674	1.08845214826992\\
2.681	1.08571581200623\\
2.68283069489578	1.085\\
2.688	1.08299694264069\\
2.695	1.08028819452725\\
2.70092242545324	1.078\\
2.702	1.07758733448693\\
2.709	1.07490380697365\\
2.716	1.07222510400725\\
2.7192009960916	1.071\\
2.723	1.06955856838327\\
2.73	1.06690230651102\\
2.737	1.06425006614238\\
2.73765880042606	1.064\\
2.744	1.06161340583389\\
2.751	1.05898110917244\\
2.75626973892295	1.057\\
2.758	1.05635494406472\\
2.765	1.05374120221765\\
2.772	1.05112969841025\\
2.77502451468369	1.05\\
2.779	1.04852742078244\\
2.786	1.0459322794409\\
2.793	1.04333845606842\\
2.79391105400201	1.043\\
2.8	1.04075657127118\\
2.807	1.03817699912882\\
2.81290502867811	1.036\\
2.814	1.03559962525809\\
2.821	1.03303272059176\\
2.828	1.03046533257052\\
2.83198804569403	1.029\\
2.835	1.02790236205621\\
2.842	1.02534511666575\\
2.849	1.02278608139265\\
2.85114329134444	1.022\\
2.856	1.02023328793652\\
2.863	1.01768156565901\\
2.87	1.01512639995904\\
2.87034465851439	1.015\\
2.877	1.01257911107272\\
2.884	1.01002787472926\\
2.88954875351812	1.008\\
2.891	1.00747393072954\\
2.898	1.00492407426275\\
2.905	1.0023675761627\\
2.90872820388473	1.001\\
2.912	0.999809558363678\\
2.919	0.997250172058703\\
2.926	0.994681735458003\\
2.92784674988519	0.994\\
2.933	0.99211295684722\\
2.94	0.989536850795467\\
2.94686183582705	0.987\\
2.947	0.986949327759756\\
2.954	0.984362049773158\\
2.961	0.981761235043246\\
2.9657095055246	0.98\\
2.968	0.979150140977076\\
2.975	0.976532486871813\\
2.982	0.9738982909746\\
2.98436695669871	0.973\\
2.989	0.971255212365395\\
2.996	0.968598132356398\\
3.0027933265342	0.966\\
3.003	0.96592155213896\\
3.01	0.963237317164527\\
3.017	0.960530991471703\\
3.02092249626793	0.959\\
3.024	0.957807539705517\\
3.031	0.955067512690664\\
3.038	0.952301498051531\\
3.03875460840747	0.952\\
3.045	0.949522188707926\\
3.052	0.946716069935113\\
3.05623402045592	0.945\\
3.059	0.943886446735479\\
3.066	0.941035173642335\\
3.073	0.938152401675931\\
3.07336543242177	0.938\\
3.08	0.935250543717818\\
3.087	0.932315522663004\\
3.09009840395779	0.931\\
3.094	0.929353419378174\\
3.101	0.926361423701466\\
3.10645512159338	0.924\\
3.108	0.923335057791086\\
3.115	0.920281261946326\\
3.122	0.917187465568894\\
3.122418361983	0.917\\
3.129	0.914066186008423\\
3.136	0.910903304680584\\
3.1379715263046	0.91\\
3.143	0.907707273037801\\
3.15	0.904470430033126\\
3.15313522594172	0.903\\
3.157	0.9011955420474\\
3.164	0.897879800013278\\
3.16791165622449	0.896\\
3.171	0.894521922866095\\
3.178	0.891122318791292\\
3.18230612842637	0.889\\
3.185	0.887677220444944\\
3.192	0.884188686745047\\
3.19632661753498	0.882\\
3.199	0.88065209789587\\
3.206	0.877069530815669\\
3.20998312324916	0.875\\
3.213	0.873437045191109\\
3.22	0.869755282332629\\
3.22328717420619	0.868\\
3.227	0.866022339864394\\
3.234	0.862236098308293\\
3.23625127179917	0.861\\
3.241	0.858398008633811\\
3.248	0.854501978500128\\
3.24888873495832	0.854\\
3.255	0.850553854961812\\
3.26120300603611	0.847\\
3.262	0.846543999859224\\
3.269	0.84247931096287\\
3.27320349947668	0.84\\
3.276	0.838352095347371\\
3.283	0.834163492116765\\
3.28491562350551	0.833\\
3.29	0.829913426647516\\
3.29634514784181	0.826\\
3.297	0.825596200726257\\
3.304	0.821216481057998\\
3.30748817035817	0.819\\
3.311	0.81676799129951\\
3.318	0.812249287509931\\
3.31838074194868	0.812\\
3.325	0.807663255997568\\
3.32900240006846	0.805\\
3.332	0.803003472941015\\
3.339	0.79826925774302\\
3.33939258578904	0.798\\
3.346	0.793462076018139\\
3.34953069540464	0.791\\
3.353	0.788576657890922\\
3.35945329249299	0.784\\
3.36	0.783611514308772\\
3.367	0.778567274110394\\
3.36914333129382	0.777\\
3.374	0.773440150812218\\
3.37862426016933	0.77\\
3.381	0.768227843303625\\
3.38790603058887	0.763\\
3.388	0.762928652188267\\
3.395	0.757541776000249\\
3.39697491435359	0.756\\
3.402	0.752063596413327\\
3.40585538434066	0.749\\
3.409	0.746491900781649\\
3.41455273686957	0.742\\
3.416	0.740824515545509\\
3.423	0.735059066664031\\
3.4230707948444	0.735\\
3.43	0.729192967005882\\
3.43140416641592	0.728\\
3.437	0.723223237652284\\
3.4395695212311	0.721\\
3.444	0.717147167812302\\
3.44757100800627	0.714\\
3.451	0.710961767206291\\
3.45541275761227	0.707\\
3.458	0.704663985392436\\
3.46309878689775	0.7\\
3.465	0.698250504589735\\
3.47063306795578	0.693\\
3.472	0.691717875848552\\
3.47801945606202	0.686\\
3.479	0.685062422216279\\
3.48526169376781	0.679\\
3.486	0.678280240382323\\
3.4923634369745	0.672\\
3.493	0.671367211520568\\
3.49932826058769	0.665\\
3.5	0.664319019251535\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.29620636091558	-3.5\\
-1.29995155327707	-3.493\\
-1.302	-3.4891688446991\\
-1.30370006494725	-3.486\\
-1.30745144911238	-3.479\\
-1.309	-3.47610694726517\\
-1.31120478422598	-3.472\\
-1.31495799427934	-3.465\\
-1.316	-3.46305321940543\\
-1.31871183786457	-3.458\\
-1.3224632149562	-3.451\\
-1.323	-3.44999624779115\\
-1.32621427992547	-3.444\\
-1.32996102223324	-3.437\\
-1.33	-3.43692699814721\\
-1.33370643017721	-3.43\\
-1.337	-3.42383435334457\\
-1.33744657720461	-3.423\\
-1.3411835368296	-3.416\\
-1.344	-3.41071384472056\\
-1.34491481771276	-3.409\\
-1.34864172443967	-3.402\\
-1.351	-3.39756051010832\\
-1.35236249420264	-3.395\\
-1.35607769210275	-3.388\\
-1.358	-3.38436890584969\\
-1.35978643501672	-3.381\\
-1.36348895954761	-3.374\\
-1.365	-3.3711353003101\\
-1.36718457561377	-3.367\\
-1.37087302354476	-3.36\\
-1.372	-3.35785507298802\\
-1.37455460648817	-3.353\\
-1.37822764106146	-3.346\\
-1.379	-3.34452364170082\\
-1.38189427156704	-3.339\\
-1.38555263105687	-3.332\\
-1.386	-3.33114121250445\\
-1.38920353257458	-3.325\\
-1.39284520045981	-3.318\\
-1.393	-3.31770148392018\\
-1.39647986774765	-3.311\\
-1.4	-3.30420248257628\\
-1.4001049961286	-3.304\\
-1.40372278158882	-3.297\\
-1.407	-3.2906408660144\\
-1.40733072717964	-3.29\\
-1.41093149136092	-3.283\\
-1.414	-3.27701729722921\\
-1.41452245124593	-3.276\\
-1.41810509318774	-3.269\\
-1.421	-3.26332701280089\\
-1.42167814744057	-3.262\\
-1.42524368128579	-3.255\\
-1.428	-3.24957198218931\\
-1.42879931046161	-3.248\\
-1.43234646791787	-3.241\\
-1.435	-3.23574769872524\\
-1.43588411865295	-3.234\\
-1.43941322346358	-3.227\\
-1.442	-3.22185349411323\\
-1.44293287351873	-3.22\\
-1.4464439332432	-3.213\\
-1.449	-3.20788829181565\\
-1.44994550315983	-3.206\\
-1.45343841874159	-3.199\\
-1.456	-3.19385045924798\\
-1.45692179559449	-3.192\\
-1.46039677611425	-3.185\\
-1.463	-3.17973883140514\\
-1.46386167481385	-3.178\\
-1.4673195170984	-3.171\\
-1.47	-3.16555578805892\\
-1.47076708102783	-3.164\\
-1.47420629141275	-3.157\\
-1.477	-3.15129649685736\\
-1.47763601527213	-3.15\\
-1.48105776100544	-3.143\\
-1.484	-3.13696268134988\\
-1.48446986479784	-3.136\\
-1.48787402581544	-3.129\\
-1.491	-3.12255299628803\\
-1.49126853860328	-3.122\\
-1.49465571969368	-3.115\\
-1.498	-3.10806856579572\\
-1.49803313348012	-3.108\\
-1.50140299863828	-3.101\\
-1.50476377764664	-3.094\\
-1.505	-3.09350613602014\\
-1.50811704089049	-3.087\\
-1.51146089021162	-3.08\\
-1.512	-3.07886741168575\\
-1.51479768462564	-3.073\\
-1.51812570537366	-3.066\\
-1.519	-3.06415449957219\\
-1.52144612942377	-3.059\\
-1.52475825496668	-3.052\\
-1.526	-3.04936678418863\\
-1.52806280307555	-3.045\\
-1.53135952712852	-3.038\\
-1.533	-3.03450548959775\\
-1.53464859303762	-3.031\\
-1.53793019780038	-3.024\\
-1.54	-3.0195713352355\\
-1.54120397553117	-3.017\\
-1.54447109156098	-3.01\\
-1.547	-3.00456619011845\\
-1.54773027077124	-3.003\\
-1.55098313171922	-2.996\\
-1.554	-2.98949093751186\\
-1.55422797936172	-2.989\\
-1.55746721140842	-2.982\\
-1.56069833494187	-2.975\\
-1.561	-2.97434421911064\\
-1.5639239956828	-2.968\\
-1.56714248331212	-2.961\\
-1.568	-2.95912880267723\\
-1.57035493229046	-2.954\\
-1.57356099232029	-2.947\\
-1.575	-2.94384872830244\\
-1.57676113489626	-2.94\\
-1.57995510473358	-2.933\\
-1.582	-2.92850658968528\\
-1.58314308517728	-2.926\\
-1.58632589539005	-2.919\\
-1.589	-2.91310494590617\\
-1.58950229287475	-2.912\\
-1.59267438002763	-2.905\\
-1.59583990148206	-2.898\\
-1.596	-2.89764481506475\\
-1.59900174302471	-2.891\\
-1.60215747845906	-2.884\\
-1.603	-2.88212567365338\\
-1.60530922488289	-2.877\\
-1.60845580102041	-2.87\\
-1.61	-2.866555745826\\
-1.61159786364023	-2.863\\
-1.61473586925642	-2.856\\
-1.617	-2.85093895539934\\
-1.61786946425767	-2.849\\
-1.6209996685946	-2.842\\
-1.624	-2.83527907077387\\
-1.62412487447433	-2.835\\
-1.627247722917	-2.828\\
-1.63036611679145	-2.821\\
-1.631	-2.81957312669392\\
-1.63348173860251	-2.814\\
-1.63659413276017	-2.807\\
-1.638	-2.8038307085686\\
-1.6397034770952	-2.8\\
-1.64281022806104	-2.793\\
-1.645	-2.7880577305452\\
-1.64591393379095	-2.786\\
-1.64901594168247	-2.779\\
-1.652	-2.77225774835688\\
-1.65211436639833	-2.772\\
-1.65521250560006	-2.765\\
-1.65830745578678	-2.758\\
-1.659	-2.75643017726005\\
-1.66140159772683	-2.751\\
-1.66449376225917	-2.744\\
-1.666	-2.74058444375143\\
-1.66758477018409	-2.737\\
-1.67067490531378	-2.73\\
-1.673	-2.72472701976121\\
-1.67376351468297	-2.723\\
-1.67685239908266	-2.716\\
-1.67993943952117	-2.709\\
-1.68	-2.70886237941991\\
-1.68302784852752	-2.702\\
-1.68611492787239	-2.695\\
-1.687	-2.69298969959434\\
-1.6892026624823	-2.688\\
-1.69229071048481	-2.681\\
-1.694	-2.67712121194219\\
-1.69537915603303	-2.674\\
-1.69846849264234	-2.667\\
-1.701	-2.66126229184195\\
-1.70155845882432	-2.66\\
-1.70465033429097	-2.653\\
-1.70774245199655	-2.646\\
-1.708	-2.64541603840434\\
-1.71083742534835	-2.639\\
-1.71393332150404	-2.632\\
-1.715	-2.62958582123803\\
-1.7170315433106	-2.625\\
-1.7201320388245	-2.618\\
-1.722	-2.61378104666031\\
-1.72323475371907	-2.611\\
-1.72634073581591	-2.604\\
-1.729	-2.59800800924277\\
-1.72944861730839	-2.597\\
-1.73256081204399	-2.59\\
-1.73567543798738	-2.583\\
-1.736	-2.58226977965119\\
-1.73879441140304	-2.576\\
-1.7419165309374	-2.569\\
-1.743	-2.56656986042854\\
-1.74504306046499	-2.562\\
-1.74817374578172	-2.555\\
-1.75	-2.55091744224453\\
-1.75130866281057	-2.548\\
-1.75444865944484	-2.541\\
-1.757	-2.53531711522758\\
-1.75759298638795	-2.534\\
-1.76074319646057	-2.527\\
-1.76389790459197	-2.52\\
-1.764	-2.51977330172277\\
-1.76705901543257	-2.513\\
-1.77022555771744	-2.506\\
-1.771	-2.50428781129037\\
-1.77339850102395	-2.499\\
-1.77657744219885	-2.492\\
-1.778	-2.48886921398967\\
-1.77976298125897	-2.485\\
-1.78295532516804	-2.478\\
-1.785	-2.47352088621491\\
-1.78615405634455	-2.471\\
-1.7893609863543	-2.464\\
-1.792	-2.45824867965284\\
-1.79257455992927	-2.457\\
-1.79579635090208	-2.45\\
-1.799	-2.44305450644909\\
-1.79902521187104	-2.443\\
-1.80226324697211	-2.436\\
-1.80550847834438	-2.429\\
-1.806	-2.42794038462099\\
-1.80876341172838	-2.422\\
-1.8120264776201	-2.415\\
-1.813	-2.41291344493628\\
-1.81529883299461	-2.408\\
-1.81858001508228	-2.401\\
-1.82	-2.39797490801553\\
-1.82187112284261	-2.394\\
-1.82517183264532	-2.387\\
-1.827	-2.38312963111385\\
-1.82848239446879	-2.38\\
-1.83180310934752	-2.373\\
-1.834	-2.36837906952894\\
-1.83513412390489	-2.366\\
-1.83847591154247	-2.359\\
-1.841	-2.35372595258252\\
-1.84182826292618	-2.352\\
-1.84519167527873	-2.345\\
-1.848	-2.33917229025794\\
-1.84856644883791	-2.338\\
-1.85195295151199	-2.331\\
-1.855	-2.32472082225476\\
-1.85535072674654	-2.324\\
-1.85876089679389	-2.317\\
-1.862	-2.31037273203042\\
-1.86218267202125	-2.31\\
-1.86561727987995	-2.303\\
-1.869	-2.29612979638189\\
-1.86906407985878	-2.296\\
-1.87252398340364	-2.289\\
-1.87599660755113	-2.282\\
-1.876	-2.28199317001686\\
-1.87948285305184	-2.275\\
-1.88298165590137	-2.268\\
-1.883	-2.26796335550303\\
-1.88649537139706	-2.261\\
-1.89	-2.25404333881356\\
-1.89002189184677	-2.254\\
-1.89356317779888	-2.247\\
-1.897	-2.2402327244414\\
-1.89711850015974	-2.24\\
-1.90068842833071	-2.233\\
-1.904	-2.22653160472081\\
-1.90427287596872	-2.226\\
-1.90787231601464	-2.219\\
-1.911	-2.21294035540749\\
-1.9114866831679	-2.212\\
-1.91511707663265	-2.205\\
-1.918	-2.19946118326526\\
-1.91876252392398	-2.198\\
-1.92242385714143	-2.191\\
-1.925	-2.18609228224095\\
-1.92610111977207	-2.184\\
-1.92979460995639	-2.177\\
-1.932	-2.17283415951343\\
-1.93350434114908	-2.17\\
-1.93723097304664	-2.163\\
-1.939	-2.15968725360289\\
-1.94097412955008	-2.156\\
-1.94473460022668	-2.149\\
-1.946	-2.14665118468827\\
-1.94851217368559	-2.142\\
-1.95230733176159	-2.135\\
-1.953	-2.13372570318174\\
-1.95612013624565	-2.128\\
-1.9599504217559	-2.121\\
-1.96	-2.12090960687594\\
-1.96379959944384	-2.114\\
-1.967	-2.10820414416443\\
-1.96766662076827	-2.107\\
-1.97155237439631	-2.1\\
-1.974	-2.09560761810662\\
-1.9754567160298	-2.093\\
-1.97938004338023	-2.086\\
-1.981	-2.08311962941721\\
-1.98332285155142	-2.079\\
-1.98728478939814	-2.072\\
-1.988	-2.07073997165335\\
-1.99126665090838	-2.065\\
-1.995	-2.05846832013044\\
-1.9952683644066	-2.058\\
-1.99929037887351	-2.051\\
-2.002	-2.04630380819921\\
-2.00333267175575	-2.044\\
-2.00739540166638	-2.037\\
-2.009	-2.03424536348104\\
-2.01147938009961	-2.03\\
-2.01558433967211	-2.023\\
-2.016	-2.02229322366439\\
-2.01971052414083	-2.016\\
-2.023	-2.01044593553465\\
-2.0238586194753	-2.009\\
-2.02802857926469	-2.002\\
-2.03	-1.99870331494152\\
-2.03222046721329	-1.995\\
-2.03643523258191	-1.988\\
-2.037	-1.98706491788754\\
-2.04067246812242	-1.981\\
-2.044	-1.97552976636397\\
-2.04493305240604	-1.974\\
-2.04921674940766	-1.967\\
-2.051	-1.96409760707529\\
-2.05352414688538	-1.96\\
-2.05785532837204	-1.953\\
-2.058	-1.9527668922817\\
-2.06221109168863	-1.946\\
-2.065	-1.9415388673303\\
-2.06659142295302	-1.939\\
-2.07099631002206	-1.932\\
-2.072	-1.93041095908369\\
-2.07542717424569	-1.925\\
-2.079	-1.91938453078386\\
-2.07988330041822	-1.918\\
-2.08436549743403	-1.911\\
-2.086	-1.9084577579925\\
-2.08887403906737	-1.904\\
-2.093	-1.89763039196958\\
-2.0934094674308	-1.897\\
-2.09797179686121	-1.89\\
-2.1	-1.8869023067061\\
-2.10256221082616	-1.883\\
-2.107	-1.87627259998243\\
-2.10718035271986	-1.876\\
-2.11182732321744	-1.869\\
-2.114	-1.86574221982956\\
-2.11650310070106	-1.862\\
-2.121	-1.85530905756845\\
-2.12120831760081	-1.855\\
-2.12594353184424	-1.848\\
-2.128	-1.8449742254533\\
-2.13070909377834	-1.841\\
-2.135	-1.83473587003705\\
-2.13550558920302	-1.834\\
-2.1403336928417	-1.827\\
-2.142	-1.82459516820997\\
-2.14519388188794	-1.82\\
-2.149	-1.8145509921986\\
-2.15008668922439	-1.813\\
-2.15501288249285	-1.806\\
-2.156	-1.80460339344262\\
-2.15997297506801	-1.799\\
-2.163	-1.79475229070368\\
-2.16496768934137	-1.792\\
-2.16999740016211	-1.785\\
-2.17	-1.78499639589289\\
-2.17506338477116	-1.778\\
-2.177	-1.77533784000667\\
-2.18016615406175	-1.771\\
-2.184	-1.76577431870205\\
-2.18530615653138	-1.764\\
-2.19048447146271	-1.757\\
-2.191	-1.7563062101843\\
-2.19570200322319	-1.75\\
-2.198	-1.74693436493956\\
-2.20095960217342	-1.743\\
-2.205	-1.73765723687276\\
-2.20625773437308	-1.736\\
-2.21159772382106	-1.729\\
-2.212	-1.72847511801171\\
-2.21698069728928	-1.722\\
-2.219	-1.71938914395948\\
-2.22240726573272	-1.715\\
-2.226	-1.71039735932912\\
-2.22787839315535	-1.708\\
-2.233	-1.70149976258001\\
-2.23339527475693	-1.701\\
-2.23895981927389	-1.694\\
-2.24	-1.69269850229169\\
-2.24457228680289	-1.687\\
-2.247	-1.68399166021056\\
-2.25023403590805	-1.68\\
-2.254	-1.67537872146039\\
-2.25594635818861	-1.673\\
-2.261	-1.6668595688686\\
-2.26171036790019	-1.666\\
-2.26752811374865	-1.659\\
-2.268	-1.65843538088884\\
-2.27340084535591	-1.652\\
-2.275	-1.65010599807686\\
-2.27932944040325	-1.645\\
-2.282	-1.64186985842613\\
-2.28531633840043	-1.638\\
-2.289	-1.63372763137691\\
-2.29136223097717	-1.631\\
-2.296	-1.62567827277816\\
-2.29746918982019	-1.624\\
-2.303	-1.61772195350006\\
-2.30363891650464	-1.617\\
-2.30987332505877	-1.61\\
-2.31	-1.60985862428703\\
-2.31617443883255	-1.603\\
-2.317	-1.60208894998439\\
-2.32254412045602	-1.596\\
-2.324	-1.59441156585831\\
-2.32898381305016	-1.589\\
-2.331	-1.58682555081831\\
-2.33549673199327	-1.582\\
-2.338	-1.57933163907289\\
-2.34208415044469	-1.575\\
-2.345	-1.57192849623778\\
-2.34874850329087	-1.568\\
-2.352	-1.56461600864418\\
-2.35549236528156	-1.561\\
-2.359	-1.55739359969097\\
-2.36231791662842	-1.554\\
-2.366	-1.55026072402439\\
-2.36922785792428	-1.547\\
-2.373	-1.54321689296031\\
-2.37622506885827	-1.54\\
-2.38	-1.53626166366011\\
-2.38331167907834	-1.533\\
-2.387	-1.52939412237705\\
-2.39049096142545	-1.526\\
-2.394	-1.52261359144967\\
-2.39776550076427	-1.519\\
-2.401	-1.51591929133531\\
-2.40513815472186	-1.512\\
-2.408	-1.50931008032326\\
-2.41261255104061	-1.505\\
-2.415	-1.50278621418779\\
-2.4201914945188	-1.498\\
-2.422	-1.49634565444335\\
-2.42787812819843	-1.491\\
-2.429	-1.48998769927653\\
-2.43567564519914	-1.484\\
-2.436	-1.48371139741221\\
-2.443	-1.47751747544685\\
-2.44358816729824	-1.477\\
-2.45	-1.47140406170182\\
-2.451618515649	-1.47\\
-2.457	-1.46536931245156\\
-2.45977014961483	-1.463\\
-2.464	-1.45941188520575\\
-2.46804696175616	-1.456\\
-2.471	-1.45353077843858\\
-2.47645224685157	-1.449\\
-2.478	-1.44772448091771\\
-2.48498985237026	-1.442\\
-2.485	-1.44199175981273\\
-2.492	-1.4363356990972\\
-2.4936633276676	-1.435\\
-2.499	-1.43075079320578\\
-2.50247629043125	-1.428\\
-2.506	-1.4252355526993\\
-2.51143263721151	-1.421\\
-2.513	-1.41978850289311\\
-2.52	-1.41440956560292\\
-2.52053570608405	-1.414\\
-2.527	-1.40910055386683\\
-2.52978866330942	-1.407\\
-2.534	-1.4038552634658\\
-2.5391953130898	-1.4\\
-2.541	-1.39867253053391\\
-2.548	-1.39355256393369\\
-2.54875912263956	-1.393\\
-2.555	-1.38849704869467\\
-2.55848191025686	-1.386\\
-2.562	-1.38349939146944\\
-2.56836887359871	-1.379\\
-2.569	-1.37855807063316\\
-2.576	-1.37367782555861\\
-2.57842004630071	-1.372\\
-2.583	-1.36885279983311\\
-2.58863987997017	-1.365\\
-2.59	-1.36407913756946\\
-2.597	-1.35936095148135\\
-2.5990288667359	-1.358\\
-2.604	-1.35469533771487\\
-2.60959084175597	-1.351\\
-2.611	-1.35007686455729\\
-2.618	-1.34550974151921\\
-2.62032471661085	-1.344\\
-2.625	-1.34099082189002\\
-2.63123419274155	-1.337\\
-2.632	-1.3365141336817\\
-2.639	-1.33208700266612\\
-2.64231604641461	-1.33\\
-2.646	-1.32770195529051\\
-2.653	-1.3233559979675\\
-2.65357496753135	-1.323\\
-2.66	-1.31905717964058\\
-2.66500619227924	-1.316\\
-2.667	-1.31479321939379\\
-2.674	-1.3105699824945\\
-2.67661118762788	-1.309\\
-2.681	-1.3063844574912\\
-2.688	-1.30223091262251\\
-2.68838984595817	-1.302\\
-2.695	-1.29811891937184\\
-2.70033517631014	-1.295\\
-2.702	-1.29403525117106\\
-2.709	-1.28998759287267\\
-2.71244806160667	-1.288\\
-2.716	-1.28597024483607\\
-2.723	-1.28198181305743\\
-2.72472620937178	-1.281\\
-2.73	-1.2780262799007\\
-2.737	-1.27409330070317\\
-2.73716613722209	-1.274\\
-2.744	-1.27019496496461\\
-2.74975828215392	-1.267\\
-2.751	-1.26631688690938\\
-2.758	-1.26246886676735\\
-2.76250207423596	-1.26\\
-2.765	-1.25864173696375\\
-2.772	-1.25483989287704\\
-2.7753926696814	-1.253\\
-2.779	-1.2510600187634\\
-2.786	-1.24730097200861\\
-2.78842413911829	-1.246\\
-2.793	-1.24356464750503\\
-2.8	-1.23984486216847\\
-2.8015898200065	-1.239\\
-2.807	-1.23614861994334\\
-2.814	-1.23246532500286\\
-2.81488362525138	-1.232\\
-2.821	-1.22880535436603\\
-2.828	-1.22515535784988\\
-2.82829753218169	-1.225\\
-2.835	-1.22152864922636\\
-2.84182314448774	-1.218\\
-2.842	-1.21790927602368\\
-2.849	-1.21431213406812\\
-2.85545243335288	-1.211\\
-2.856	-1.21072117284434\\
-2.863	-1.20714987269833\\
-2.8691779992768	-1.204\\
-2.87	-1.20358421811783\\
-2.877	-1.20003611530465\\
-2.88299103722046	-1.197\\
-2.884	-1.19649271271999\\
-2.891	-1.19296504875116\\
-2.89688209881661	-1.19\\
-2.898	-1.18944089233485\\
-2.905	-1.18593093875748\\
-2.910841413477	-1.183\\
-2.912	-1.18242318448601\\
-2.919	-1.17892814607629\\
-2.92485866160548	-1.176\\
-2.926	-1.17543394480586\\
-2.933	-1.17195100995893\\
-2.93892286079274	-1.169\\
-2.94	-1.16846741128424\\
-2.947	-1.16499389040707\\
-2.95302290596572	-1.162\\
-2.954	-1.16151796714773\\
-2.961	-1.15805101449328\\
-2.96714726855709	-1.155\\
-2.968	-1.15457992872135\\
-2.975	-1.15111652413975\\
-2.9812834121116	-1.148\\
-2.982	-1.14764720393884\\
-2.989	-1.14418450396289\\
-2.99541926511287	-1.141\\
-2.996	-1.14071401269436\\
-3.003	-1.13724884106229\\
-3.00954179411769	-1.134\\
-3.01	-1.13377408172421\\
-3.017	-1.13030338951137\\
-3.02363814859253	-1.127\\
-3.024	-1.12682120691366\\
-3.031	-1.12334170318805\\
-3.0376950779616	-1.12\\
-3.038	-1.11984887246348\\
-3.045	-1.11635732259352\\
-3.05169989459394	-1.113\\
-3.052	-1.11285065136699\\
-3.059	-1.10934350141463\\
-3.06563939157242	-1.106\\
-3.066	-1.10581962838276\\
-3.073	-1.10229339471715\\
-3.07950119679359	-1.099\\
-3.08	-1.09874898189292\\
-3.087	-1.09519998370368\\
-3.09327303302387	-1.092\\
-3.094	-1.09163155240538\\
-3.101	-1.08805614904976\\
-3.10694344662324	-1.085\\
-3.108	-1.08446011428518\\
-3.115	-1.08085443465925\\
-3.12050156416995	-1.078\\
-3.122	-1.07722727200011\\
-3.129	-1.07358742236761\\
-3.1339373993041	-1.071\\
-3.136	-1.0699254531991\\
-3.143	-1.06624743509866\\
-3.14724187733712	-1.064\\
-3.15	-1.0625469629771\\
-3.157	-1.05882668638073\\
-3.16040686613823	-1.057\\
-3.164	-1.05508391525664\\
-3.171	-1.05131724044631\\
-3.17342537795981	-1.05\\
-3.178	-1.04752839102454\\
-3.185	-1.04371104730917\\
-3.18629133301698	-1.043\\
-3.192	-1.0398721668224\\
-3.19899973294589	-1.036\\
-3.199	-1.03599985297605\\
-3.206	-1.03210700487943\\
-3.21153158917053	-1.029\\
-3.213	-1.02817894297441\\
-3.22	-1.02422448346389\\
-3.22389730909701	-1.022\\
-3.227	-1.02023654963709\\
-3.234	-1.01621600512084\\
-3.23609490482603	-1.015\\
-3.241	-1.0121640339091\\
-3.248	-1.00807285585192\\
-3.2481233367531	-1.008\\
-3.255	-1.00395264782095\\
-3.2599613732263	-1.001\\
-3.262	-0.999790949382805\\
-3.269	-0.995593298224001\\
-3.27162759912452	-0.994\\
-3.276	-0.991357030646314\\
-3.283	-0.987076908934145\\
-3.28312440838139	-0.987\\
-3.29	-0.982761480701243\\
-3.29442770112714	-0.98\\
-3.297	-0.978399901067846\\
-3.304	-0.973994877491893\\
-3.30556305698595	-0.973\\
-3.311	-0.969547336399822\\
-3.31651982319091	-0.966\\
-3.318	-0.965050721474832\\
-3.325	-0.960509156364939\\
-3.3272990170866	-0.959\\
-3.332	-0.95591944929219\\
-3.33790909356761	-0.952\\
-3.339	-0.951277505157403\\
-3.346	-0.946587293642609\\
-3.34834100700241	-0.945\\
-3.353	-0.941844685323923\\
-3.35860785019105	-0.938\\
-3.36	-0.937046467675439\\
-3.367	-0.932195065492377\\
-3.36870405759207	-0.931\\
-3.374	-0.927288139888771\\
-3.37863422625524	-0.924\\
-3.381	-0.922321986234129\\
-3.388	-0.917296195644376\\
-3.38840785627756	-0.917\\
-3.395	-0.912212672426437\\
-3.39800978939361	-0.91\\
-3.402	-0.907065879958301\\
-3.40746196984719	-0.903\\
-3.409	-0.901854551055056\\
-3.416	-0.896578626004848\\
-3.4167588948222	-0.896\\
-3.423	-0.891237465414082\\
-3.42589674356248	-0.889\\
-3.43	-0.885827277502425\\
-3.4348900704322	-0.882\\
-3.437	-0.880346480682798\\
-3.44374019090634	-0.875\\
-3.444	-0.874793594184637\\
-3.451	-0.86916876245786\\
-3.45243741169652	-0.868\\
-3.458	-0.863468404305378\\
-3.46099418877857	-0.861\\
-3.465	-0.857690530623521\\
-3.46941442830225	-0.854\\
-3.472	-0.851833238467295\\
-3.4776998628349	-0.847\\
-3.479	-0.845894627404029\\
-3.48585253214979	-0.84\\
-3.486	-0.839872778259014\\
-3.493	-0.833766134119846\\
-3.49386823506625	-0.833\\
-3.5	-0.827571745400236\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-0.827571743414303\\
3.49386827259968	-0.833\\
3.493	-0.833766166851265\\
3.486	-0.839872811245113\\
3.48585256941715	-0.84\\
3.479	-0.845894673813531\\
3.47769991840952	-0.847\\
3.472	-0.851833227736228\\
3.46941441562267	-0.854\\
3.465	-0.85769053010516\\
3.46099421710217	-0.861\\
3.458	-0.863468430866544\\
3.45243741252571	-0.868\\
3.451	-0.869168763223877\\
3.444	-0.874793565334051\\
3.44374015351954	-0.875\\
3.437	-0.880346467446091\\
3.4348900531622	-0.882\\
3.43	-0.885827264255444\\
3.42589678797733	-0.889\\
3.423	-0.891237506888051\\
3.41675889804651	-0.896\\
3.416	-0.89657862873952\\
3.409	-0.901854559508054\\
3.40746195322525	-0.903\\
3.402	-0.907065858993782\\
3.39800979289877	-0.91\\
3.395	-0.912212683404807\\
3.38840785872004	-0.917\\
3.388	-0.917296195209645\\
3.381	-0.922321975243279\\
3.37863422207696	-0.924\\
3.374	-0.92728816729421\\
3.36870407674042	-0.931\\
3.367	-0.932195067655138\\
3.36	-0.937046511764085\\
3.35860792343868	-0.938\\
3.353	-0.94184467081543\\
3.34834097321426	-0.945\\
3.346	-0.946587291811917\\
3.339	-0.951277507106822\\
3.33790909550292	-0.952\\
3.332	-0.955919448705895\\
3.32729901655631	-0.959\\
3.325	-0.960509155862407\\
3.318	-0.965050707533412\\
3.31651982609212	-0.966\\
3.311	-0.969547360048436\\
3.30556307559025	-0.973\\
3.304	-0.973994878799138\\
3.297	-0.97839989862743\\
3.29442771675986	-0.98\\
3.29	-0.98276150198586\\
3.28312440745395	-0.987\\
3.283	-0.98707690832052\\
3.276	-0.991357036491903\\
3.27162762303694	-0.994\\
3.269	-0.995593315308121\\
3.262	-0.999790966926742\\
3.25996139814081	-1.001\\
3.255	-1.00395264781349\\
3.24812334306184	-1.008\\
3.248	-1.00807286045559\\
3.241	-1.01216406773692\\
3.23609493602317	-1.015\\
3.234	-1.01621600414223\\
3.227	-1.02023655546296\\
3.22389730779161	-1.022\\
3.22	-1.02422447487982\\
3.213	-1.02817894208863\\
3.21153159316975	-1.029\\
3.206	-1.03210701384965\\
3.199	-1.03599987455617\\
3.198999772144	-1.036\\
3.192	-1.03987217294165\\
3.18629133363728	-1.043\\
3.185	-1.04371104599875\\
3.178	-1.04752838486539\\
3.1734253816497	-1.05\\
3.171	-1.05131724560754\\
3.164	-1.0550839158647\\
3.16040687572959	-1.057\\
3.157	-1.05882668340872\\
3.15	-1.0625469627756\\
3.14724188136361	-1.064\\
3.143	-1.06624743174003\\
3.136	-1.06992545511668\\
3.13393740502912	-1.071\\
3.129	-1.07358742867928\\
3.122	-1.07722727148311\\
3.12050156577343	-1.078\\
3.115	-1.08085444440633\\
3.108	-1.08446011636503\\
3.1069434479435	-1.085\\
3.101	-1.08805614246659\\
3.094	-1.09163152391539\\
3.09327298767986	-1.092\\
3.087	-1.09520000754113\\
3.08	-1.09874895085073\\
3.07950113168147	-1.099\\
3.073	-1.10229338704701\\
3.066	-1.1058196551509\\
3.06563944512507	-1.106\\
3.059	-1.10934351052587\\
3.052	-1.11285066869682\\
3.05169992794824	-1.113\\
3.045	-1.11635731698286\\
3.038	-1.11984881812811\\
3.03769497175054	-1.12\\
3.031	-1.12334170440882\\
3.024	-1.12682116951962\\
3.02363806827485	-1.127\\
3.017	-1.13030330811593\\
3.01	-1.13377405637435\\
3.00954174250315	-1.134\\
3.003	-1.13724884944272\\
2.996	-1.14071401884077\\
2.99541928040059	-1.141\\
2.989	-1.14418448613143\\
2.982	-1.14764725538186\\
2.98128350218842	-1.148\\
2.975	-1.15111652623742\\
2.968	-1.15457993294462\\
2.96714724050324	-1.155\\
2.961	-1.15805094880525\\
2.954	-1.16151802797902\\
2.95302301731572	-1.162\\
2.947	-1.16499387790402\\
2.94	-1.16846744747508\\
2.93892292848695	-1.169\\
2.933	-1.17195102403778\\
2.926	-1.17543392888289\\
2.92485861873593	-1.176\\
2.919	-1.17892810244646\\
2.912	-1.18242320249161\\
2.91084143330603	-1.183\\
2.905	-1.18593089271535\\
2.898	-1.18944093375052\\
2.89688217112245	-1.19\\
2.891	-1.19296501112756\\
2.884	-1.19649257521983\\
2.88299080632246	-1.197\\
2.877	-1.20003616134169\\
2.87	-1.20358424625165\\
2.86917804615305	-1.204\\
2.863	-1.20714993187765\\
2.856	-1.21072119003988\\
2.85545246172461	-1.211\\
2.849	-1.21431214169532\\
2.842	-1.21790933234562\\
2.84182325502021	-1.218\\
2.835	-1.22152865284672\\
2.82829762398731	-1.225\\
2.828	-1.22515540492815\\
2.821	-1.22880539697338\\
2.81488362240634	-1.232\\
2.814	-1.2324653191984\\
2.807	-1.23614854640669\\
2.80158990071405	-1.239\\
2.8	-1.23984495925561\\
2.793	-1.24356465281881\\
2.78842385267428	-1.246\\
2.786	-1.24730076324734\\
2.779	-1.25106005269913\\
2.77539262804158	-1.253\\
2.772	-1.25483989826542\\
2.765	-1.25864176387947\\
2.7625020643276	-1.26\\
2.758	-1.26246885847123\\
2.751	-1.2663168277225\\
2.74975821300272	-1.267\\
2.744	-1.27019510405064\\
2.73716601305776	-1.274\\
2.737	-1.27409322588503\\
2.73	-1.27802626745913\\
2.72472623220974	-1.281\\
2.723	-1.28198183625142\\
2.716	-1.28597025474975\\
2.7124480183385	-1.288\\
2.709	-1.28998757992422\\
2.702	-1.29403526660117\\
2.70033520104946	-1.295\\
2.695	-1.29811883309924\\
2.68838974839832	-1.302\\
2.688	-1.30223085963465\\
2.681	-1.30638446732332\\
2.67661112363276	-1.309\\
2.674	-1.31056992002111\\
2.667	-1.31479326401598\\
2.66500627910004	-1.316\\
2.66	-1.31905710195044\\
2.65357532462089	-1.323\\
2.653	-1.32335624187082\\
2.646	-1.32770195564154\\
2.64231612237992	-1.33\\
2.639	-1.33208723839184\\
2.632	-1.33651408560458\\
2.63123411102186	-1.337\\
2.625	-1.34099081770285\\
2.62032485200029	-1.344\\
2.618	-1.34550986188317\\
2.611	-1.35007679929404\\
2.6095908221447	-1.351\\
2.604	-1.35469553620224\\
2.59902924874945	-1.358\\
2.597	-1.35936110909808\\
2.59	-1.36407916660079\\
2.58863990446588	-1.365\\
2.583	-1.36885262422556\\
2.57841982398726	-1.372\\
2.576	-1.37367780910438\\
2.569	-1.37855785018957\\
2.56836857121536	-1.379\\
2.562	-1.38349953108309\\
2.55848193238062	-1.386\\
2.555	-1.3884969251653\\
2.54875885833099	-1.393\\
2.548	-1.39355236564844\\
2.541	-1.39867258428615\\
2.5391954243946	-1.4\\
2.534	-1.40385539702928\\
2.52978865528068	-1.407\\
2.527	-1.40910054791165\\
2.52053570856167	-1.414\\
2.52	-1.41440954728221\\
2.513	-1.41978825290598\\
2.51143232164496	-1.421\\
2.506	-1.42523543418005\\
2.50247627366642	-1.428\\
2.499	-1.43075088047281\\
2.49366343990079	-1.435\\
2.492	-1.43633575520982\\
2.485	-1.44199173177987\\
2.48498981878564	-1.442\\
2.478	-1.44772439135717\\
2.47645208981241	-1.449\\
2.471	-1.4535308736073\\
2.468047003104	-1.456\\
2.464	-1.45941196131965\\
2.45977022771204	-1.463\\
2.457	-1.46536931113934\\
2.45161843190884	-1.47\\
2.45	-1.47140401182839\\
2.44358810226029	-1.477\\
2.443	-1.47751740466122\\
2.436	-1.48371137108322\\
2.43567561012626	-1.484\\
2.429	-1.48998763788947\\
2.42787806461358	-1.491\\
2.422	-1.49634564858468\\
2.42019152379067	-1.498\\
2.415	-1.50278623206745\\
2.41261271116222	-1.505\\
2.408	-1.50931046780694\\
2.4051382820573	-1.512\\
2.401	-1.51591895778617\\
2.39776518480286	-1.519\\
2.394	-1.52261349890205\\
2.39049092746783	-1.526\\
2.387	-1.52939409910121\\
2.38331165649526	-1.533\\
2.38	-1.53626157479673\\
2.37622498143936	-1.54\\
2.373	-1.54321706269009\\
2.36922804091357	-1.547\\
2.366	-1.55026081938697\\
2.36231803006231	-1.554\\
2.359	-1.55739362463928\\
2.35549236960698	-1.561\\
2.352	-1.56461600574234\\
2.34874856632675	-1.568\\
2.345	-1.57192855586694\\
2.3420841588725	-1.575\\
2.338	-1.5793316314773\\
2.33549656604968	-1.582\\
2.331	-1.58682577418005\\
2.32898407160402	-1.589\\
2.324	-1.59441137883056\\
2.32254397939891	-1.596\\
2.317	-1.60208900176552\\
2.31617451493006	-1.603\\
2.31	-1.60985860834242\\
2.30987330698976	-1.61\\
2.30363889333774	-1.617\\
2.303	-1.61772191417851\\
2.29746897219103	-1.624\\
2.296	-1.62567805486821\\
2.29136218604966	-1.631\\
2.289	-1.63372751305251\\
2.28531627650078	-1.638\\
2.282	-1.64187015942601\\
2.27932971539012	-1.645\\
2.275	-1.65010569127871\\
2.27340058143248	-1.652\\
2.268	-1.65843548188958\\
2.26752823623638	-1.659\\
2.26171034162314	-1.666\\
2.261	-1.66685953669313\\
2.25594637882574	-1.673\\
2.254	-1.6753787774953\\
2.25023404896304	-1.68\\
2.247	-1.68399164128674\\
2.24457223899879	-1.687\\
2.24	-1.69269844640787\\
2.23895978021052	-1.694\\
2.23339549945646	-1.701\\
2.233	-1.70150003636192\\
2.22787841361401	-1.708\\
2.226	-1.71039735457633\\
2.2224070510692	-1.715\\
2.219	-1.71938892136131\\
2.21698067734081	-1.722\\
2.212	-1.72847511048415\\
2.2115977210924	-1.729\\
2.20625774683878	-1.736\\
2.205	-1.73765727406675\\
2.20095955356275	-1.743\\
2.198	-1.74693441538088\\
2.19570204422944	-1.75\\
2.191	-1.75630615851763\\
2.19048444925941	-1.757\\
2.1853061532276	-1.764\\
2.184	-1.76577434568214\\
2.18016614300704	-1.771\\
2.177	-1.77533794817444\\
2.17506352835348	-1.778\\
2.17	-1.78499598608971\\
2.16999710449162	-1.785\\
2.16496755633524	-1.792\\
2.163	-1.79475220430357\\
2.15997305079707	-1.799\\
2.156	-1.80460338840113\\
2.15501286409636	-1.806\\
2.15008668492994	-1.813\\
2.149	-1.81455095181549\\
2.14519396398805	-1.82\\
2.142	-1.82459527971881\\
2.1403337189267	-1.827\\
2.13550557346798	-1.834\\
2.135	-1.83473584221389\\
2.13070909685604	-1.841\\
2.128	-1.84497422483707\\
2.12594352653158	-1.848\\
2.12120813162505	-1.855\\
2.121	-1.85530878547136\\
2.11650323289076	-1.862\\
2.114	-1.86574244609254\\
2.11182742227128	-1.869\\
2.10718052113934	-1.876\\
2.107	-1.87627287641556\\
2.10256233881726	-1.883\\
2.1	-1.88690263597657\\
2.09797211353053	-1.89\\
2.09340946501663	-1.897\\
2.093	-1.89763037132906\\
2.08887406012044	-1.904\\
2.086	-1.9084575719753\\
2.08436526864628	-1.911\\
2.07988329227615	-1.918\\
2.079	-1.9193844377971\\
2.07542701796151	-1.925\\
2.072	-1.93041134627286\\
2.07099661398666	-1.932\\
2.0665913967335	-1.939\\
2.065	-1.94153879328765\\
2.06221112612544	-1.946\\
2.058	-1.95276710212885\\
2.0578554544189	-1.953\\
2.05352416971289	-1.96\\
2.051	-1.9640975181745\\
2.04921671714001	-1.967\\
2.04493304872851	-1.974\\
2.044	-1.97552986952734\\
2.04067258719931	-1.981\\
2.037	-1.98706491373291\\
2.03643524625704	-1.988\\
2.03222045683048	-1.995\\
2.03	-1.99870339998615\\
2.02802860563341	-2.002\\
2.02385867044035	-2.009\\
2.023	-2.01044611385555\\
2.01971068260929	-2.016\\
2.016	-2.02229300901404\\
2.01558420798704	-2.023\\
2.01147936879518	-2.03\\
2.009	-2.034245596016\\
2.00739558043122	-2.037\\
2.00333269215099	-2.044\\
2.002	-2.04630384587885\\
1.99929039552073	-2.051\\
1.99526849933975	-2.058\\
1.995	-2.05846855288458\\
1.9912667797265	-2.065\\
1.988	-2.07074038329204\\
1.98728500737828	-2.072\\
1.983322911492	-2.079\\
1.981	-2.08311933429272\\
1.97937983850654	-2.086\\
1.97545675774458	-2.093\\
1.974	-2.09560751111806\\
1.97155230348061	-2.1\\
1.9676666431321	-2.107\\
1.967	-2.10820410528811\\
1.96379947198891	-2.114\\
1.96	-2.12090974229962\\
1.95995049722959	-2.121\\
1.95612010970947	-2.128\\
1.953	-2.1337256305761\\
1.95230733781776	-2.135\\
1.94851218715471	-2.142\\
1.946	-2.14665133618701\\
1.94473467353942	-2.149\\
1.94097432072656	-2.156\\
1.939	-2.15968741118247\\
1.93723090774748	-2.163\\
1.93350450942503	-2.17\\
1.932	-2.17283427433145\\
1.92979450291041	-2.177\\
1.92610099587144	-2.184\\
1.925	-2.18609208326746\\
1.92242380360871	-2.191\\
1.91876248307632	-2.198\\
1.918	-2.19946110292837\\
1.91511699585345	-2.205\\
1.91148687477264	-2.212\\
1.911	-2.21294074979449\\
1.90787229591051	-2.219\\
1.90427285640463	-2.226\\
1.904	-2.22653154196223\\
1.90068836892755	-2.233\\
1.89711845496596	-2.24\\
1.897	-2.24023264160268\\
1.89356335597719	-2.247\\
1.8900221240496	-2.254\\
1.89	-2.25404379308649\\
1.8864951862957	-2.261\\
1.883	-2.26796418300312\\
1.88298207120607	-2.268\\
1.87948266372172	-2.275\\
1.876	-2.28199301059392\\
1.87599652844315	-2.282\\
1.8725240746483	-2.289\\
1.8690640033466	-2.296\\
1.869	-2.29612964107025\\
1.86561727537043	-2.303\\
1.86218271708413	-2.31\\
1.862	-2.31037283806829\\
1.85876092730397	-2.317\\
1.85535064501108	-2.324\\
1.855	-2.3247206587394\\
1.85195304685998	-2.331\\
1.84856654254831	-2.338\\
1.848	-2.33917256736385\\
1.845191845395	-2.345\\
1.84182823348402	-2.352\\
1.841	-2.35372564858287\\
1.83847558334657	-2.359\\
1.83513413540543	-2.366\\
1.834	-2.36837904773042\\
1.83180309150198	-2.373\\
1.82848217099398	-2.38\\
1.827	-2.38312935086102\\
1.82517183989604	-2.387\\
1.82187113973003	-2.394\\
1.82	-2.39797516276093\\
1.81858013964541	-2.401\\
1.81529870266936	-2.408\\
1.813	-2.4129133173435\\
1.81202641834724	-2.415\\
1.80876342849885	-2.422\\
1.806	-2.42794094424163\\
1.80550876445644	-2.429\\
1.80226321636038	-2.436\\
1.79902503864966	-2.443\\
1.799	-2.44305413076874\\
1.79579628289248	-2.45\\
1.7925745549816	-2.457\\
1.792	-2.45824865726906\\
1.78936099037663	-2.464\\
1.78615439212003	-2.471\\
1.785	-2.47352143516699\\
1.78295526634904	-2.478\\
1.77976299525475	-2.485\\
1.778	-2.48886921150827\\
1.77657746618306	-2.492\\
1.77339859764896	-2.499\\
1.771	-2.50428729077255\\
1.77022523230417	-2.506\\
1.76705919937625	-2.513\\
1.764	-2.51977316820899\\
1.76389784000709	-2.52\\
1.76074325868884	-2.527\\
1.75759243552186	-2.534\\
1.757	-2.5353160628037\\
1.75444866836241	-2.541\\
1.75130853589817	-2.548\\
1.75	-2.5509170808219\\
1.74817366228823	-2.555\\
1.74504308321529	-2.562\\
1.743	-2.56656977588551\\
1.74191646422031	-2.569\\
1.73879403365738	-2.576\\
1.736	-2.5822697032231\\
1.73567546792742	-2.583\\
1.73256100491677	-2.59\\
1.7294488093346	-2.597\\
1.729	-2.59800844013879\\
1.72634077853243	-2.604\\
1.72323469283272	-2.611\\
1.722	-2.61378107820649\\
1.72013219265537	-2.618\\
1.71703174666186	-2.625\\
1.715	-2.62958582611559\\
1.71393333132594	-2.632\\
1.71083743842038	-2.639\\
1.708	-2.64541615230986\\
1.70774250480278	-2.646\\
1.70465031207351	-2.653\\
1.70155839684611	-2.66\\
1.701	-2.66126229649767\\
1.69846870175323	-2.667\\
1.69537922314055	-2.674\\
1.694	-2.67712139188892\\
1.69229073926436	-2.681\\
1.68920277509496	-2.688\\
1.687	-2.69298968208554\\
1.68611490176271	-2.695\\
1.6830278288835	-2.702\\
1.68	-2.70886253276501\\
1.67993950733339	-2.709\\
1.67685228575118	-2.716\\
1.67376349590255	-2.723\\
1.673	-2.72472702826698\\
1.6706749197358	-2.73\\
1.66758482416803	-2.737\\
1.666	-2.74058452846623\\
1.66449380065845	-2.744\\
1.66140164672186	-2.751\\
1.659	-2.75642980486634\\
1.6583072744519	-2.758\\
1.65521256369035	-2.765\\
1.6521144883908	-2.772\\
1.652	-2.7722580316393\\
1.64901591149913	-2.779\\
1.64591392573303	-2.786\\
1.645	-2.78805770137723\\
1.64281031076242	-2.793\\
1.63970356278268	-2.8\\
1.638	-2.80383091183572\\
1.63659417605929	-2.807\\
1.63348205939129	-2.814\\
1.631	-2.81957328327391\\
1.6303661136472	-2.821\\
1.62724784009584	-2.828\\
1.62412489254069	-2.835\\
1.624	-2.83527910899469\\
1.62099967166044	-2.842\\
1.61786920985214	-2.849\\
1.617	-2.85093867238333\\
1.61473608055142	-2.856\\
1.61159801349168	-2.863\\
1.61	-2.86655592657392\\
1.60845579256525	-2.87\\
1.60530913481544	-2.877\\
1.603	-2.88212545805578\\
1.60215740249156	-2.884\\
1.59900170479115	-2.891\\
1.596	-2.89764456841043\\
1.59583979209919	-2.898\\
1.59267429824575	-2.905\\
1.58950231865226	-2.912\\
1.589	-2.91310497566813\\
1.58632587967045	-2.919\\
1.58314305254815	-2.926\\
1.582	-2.92850655811586\\
1.5799551275998	-2.933\\
1.57676106050473	-2.94\\
1.575	-2.94384873508402\\
1.57356108594211	-2.947\\
1.57035517440446	-2.954\\
1.568	-2.95912881806228\\
1.56714248740888	-2.961\\
1.5639240576611	-2.968\\
1.561	-2.97434435545705\\
1.56069842393467	-2.975\\
1.55746716729033	-2.982\\
1.55422787271234	-2.989\\
1.554	-2.98949050744206\\
1.55098234818941	-2.996\\
1.5477301631629	-3.003\\
1.547	-3.004565987953\\
1.5444710836059	-3.01\\
1.54120409617018	-3.017\\
1.54	-3.01957151615687\\
1.53793020128973	-3.024\\
1.53464849733581	-3.031\\
1.533	-3.03450527793684\\
1.53135944344998	-3.038\\
1.52806287107813	-3.045\\
1.526	-3.04936682645903\\
1.52475823160635	-3.052\\
1.52144618105218	-3.059\\
1.519	-3.06415450898985\\
1.51812566158019	-3.066\\
1.5147978560646	-3.073\\
1.512	-3.07886789512241\\
1.51146110546993	-3.08\\
1.50811682202147	-3.087\\
1.505	-3.09350603026946\\
1.50476373009221	-3.094\\
1.50140315692574	-3.101\\
1.49803171586146	-3.108\\
1.498	-3.10806563591235\\
1.49465547658654	-3.115\\
1.49126859594536	-3.122\\
1.491	-3.12255307499722\\
1.48787404873173	-3.129\\
1.48446973667646	-3.136\\
1.484	-3.1369624334468\\
1.48105774959141	-3.143\\
1.4776359109468	-3.15\\
1.477	-3.15129638866396\\
1.47420637701514	-3.157\\
1.47076695846599	-3.164\\
1.47	-3.16555546593138\\
1.46731936443393	-3.171\\
1.46386246973586	-3.178\\
1.463	-3.17974022767554\\
1.46039693997806	-3.185\\
1.45692188635164	-3.192\\
1.456	-3.19385065377127\\
1.4534384886789	-3.199\\
1.44994547302311	-3.206\\
1.449	-3.20788820532268\\
1.44644387794441	-3.213\\
1.44293282215112	-3.22\\
1.442	-3.22185349717648\\
1.43941327121532	-3.227\\
1.43588413250843	-3.234\\
1.435	-3.2357477109218\\
1.432346457654	-3.241\\
1.42879934133776	-3.248\\
1.428	-3.2495720777327\\
1.42524370103119	-3.255\\
1.42167853298806	-3.262\\
1.421	-3.26332783285421\\
1.41810525059047	-3.269\\
1.41452244140564	-3.276\\
1.414	-3.27701727973743\\
1.41093149822446	-3.283\\
1.4073310700798	-3.29\\
1.407	-3.29064142910214\\
1.40372258287837	-3.297\\
1.40010498659899	-3.304\\
1.4	-3.30420245510165\\
1.39647981955476	-3.311\\
1.393	-3.3177017845822\\
1.39284536034451	-3.318\\
1.38920351459206	-3.325\\
1.386	-3.33114111624556\\
1.38555257279049	-3.332\\
1.38189465774283	-3.339\\
1.379	-3.34452467055783\\
1.37822808935003	-3.346\\
1.37455459551697	-3.353\\
1.372	-3.35785511774473\\
1.37087307598604	-3.36\\
1.36718462430405	-3.367\\
1.365	-3.37113528979852\\
1.36348893552288	-3.374\\
1.35978663700731	-3.381\\
1.358	-3.38436926043236\\
1.35607777965512	-3.388\\
1.35236248308704	-3.395\\
1.351	-3.39756049600055\\
1.3486416979198	-3.402\\
1.34491479773172	-3.409\\
1.344	-3.41071380280472\\
1.34118350252594	-3.416\\
1.33744658467929	-3.423\\
1.337	-3.42383435976954\\
1.33370637083418	-3.43\\
1.33	-3.4369271376691\\
1.32996109804266	-3.437\\
1.32621428965481	-3.444\\
1.323	-3.44999636569606\\
1.32246327005524	-3.451\\
1.31871186620473	-3.458\\
1.316	-3.46305334287128\\
1.31495803719782	-3.465\\
1.31120463986732	-3.472\\
1.309	-3.4761068255812\\
1.30745148355935	-3.479\\
1.30369987954082	-3.486\\
1.302	-3.48916862102651\\
1.29995155426285	-3.493\\
1.29620641585273	-3.5\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	0.827571742277142\\
-3.49386826389561	0.833\\
-3.493	0.833766160312929\\
-3.486	0.839872829102175\\
-3.48585259118729	0.84\\
-3.479	0.8458946743139\\
-3.47769990681317	0.847\\
-3.472	0.851833228871456\\
-3.46941443513143	0.854\\
-3.465	0.857690530136762\\
-3.46099420802246	0.861\\
-3.458	0.863468422628188\\
-3.45243741229825	0.868\\
-3.451	0.869168762966901\\
-3.444	0.874793593908836\\
-3.44374019058464	0.875\\
-3.437	0.880346435002481\\
-3.43489001703128	0.882\\
-3.43	0.88582727784796\\
-3.42589679041224	0.889\\
-3.423	0.891237485233191\\
-3.41675888659827	0.896\\
-3.416	0.896578624478668\\
-3.409	0.901854558683025\\
-3.40746197023644	0.903\\
-3.402	0.907065882600452\\
-3.39800975647173	0.91\\
-3.395	0.912212636727884\\
-3.38840785469301	0.917\\
-3.388	0.91729619551559\\
-3.381	0.922321994413106\\
-3.37863422542118	0.924\\
-3.374	0.927288165652846\\
-3.36870407820417	0.931\\
-3.367	0.932195068020118\\
-3.36	0.937046515126101\\
-3.35860792784523	0.938\\
-3.353	0.94184470635335\\
-3.34834100559061	0.945\\
-3.346	0.946587291565835\\
-3.339	0.951277473337278\\
-3.33790904712639	0.952\\
-3.332	0.955919447582849\\
-3.32729895889632	0.959\\
-3.325	0.960509112726404\\
-3.318	0.965050721836692\\
-3.31651982349434	0.966\\
-3.311	0.969547355493269\\
-3.30556305357852	0.973\\
-3.304	0.973994865332518\\
-3.297	0.978399898084141\\
-3.29442771441089	0.98\\
-3.29	0.982761499212847\\
-3.2831243697365	0.987\\
-3.283	0.987076884883438\\
-3.276	0.9913570305001\\
-3.27162761611216	0.994\\
-3.269	0.99559331432924\\
-3.262	0.999790964938947\\
-3.25996139309119	1.001\\
-3.255	1.0039526362712\\
-3.24812334011335	1.008\\
-3.248	1.00807285903786\\
-3.241	1.0121640451122\\
-3.2360948817743	1.015\\
-3.234	1.01621597084303\\
-3.227	1.02023655069266\\
-3.22389726639318	1.022\\
-3.22	1.02422445161994\\
-3.213	1.02817894082592\\
-3.21153159229811	1.029\\
-3.206	1.03210701250188\\
-3.199	1.03599987679256\\
-3.19899977620544	1.036\\
-3.192	1.03987217862876\\
-3.1862912869414	1.043\\
-3.185	1.04371101558272\\
-3.178	1.04752838958936\\
-3.17342534963435	1.05\\
-3.171	1.05131722285776\\
-3.164	1.0550839314596\\
-3.16040689482779	1.057\\
-3.157	1.05882667809241\\
-3.15	1.06254696310588\\
-3.14724187346062	1.064\\
-3.143	1.0662474306464\\
-3.136	1.06992544385173\\
-3.13393738732716	1.071\\
-3.129	1.07358742481351\\
-3.122	1.07722727106259\\
-3.1205015615629	1.078\\
-3.115	1.08085443810452\\
-3.108	1.08446012026296\\
-3.10694344982884	1.085\\
-3.101	1.08805614668815\\
-3.094	1.09163154899025\\
-3.09327304519738	1.092\\
-3.087	1.09520002167789\\
-3.08	1.0987489852379\\
-3.07950120595726	1.099\\
-3.073	1.10229341054744\\
-3.066	1.10581965195416\\
-3.06563943675644	1.106\\
-3.059	1.10934348762424\\
-3.052	1.11285062489001\\
-3.05169983967086	1.113\\
-3.045	1.11635730151285\\
-3.038	1.11984892798667\\
-3.03769518938957	1.12\\
-3.031	1.12334166519613\\
-3.024	1.12682120304041\\
-3.02363813349166	1.127\\
-3.017	1.13030338715915\\
-3.01	1.13377406761399\\
-3.0095417605955	1.134\\
-3.003	1.1372488424458\\
-2.996	1.14071400700659\\
-2.99541924957738	1.141\\
-2.989	1.1441844763458\\
-2.982	1.1476472529536\\
-2.98128349571354	1.148\\
-2.975	1.15111650628162\\
-2.968	1.15457986721765\\
-2.96714715065031	1.155\\
-2.961	1.15805101712507\\
-2.954	1.16151801242872\\
-2.95302296654939	1.162\\
-2.947	1.16499382046131\\
-2.94	1.16846744943793\\
-2.93892293534769	1.169\\
-2.933	1.17195103844708\\
-2.926	1.17543383283548\\
-2.92485844865417	1.176\\
-2.919	1.17892811651835\\
-2.912	1.18242318721324\\
-2.91084142132124	1.183\\
-2.905	1.1859309468948\\
-2.898	1.18944092214483\\
-2.8968821518322	1.19\\
-2.891	1.1929650369862\\
-2.884	1.19649271647724\\
-2.88299106717006	1.197\\
-2.877	1.20003616806664\\
-2.87	1.20358422783687\\
-2.86917800326181	1.204\\
-2.863	1.2071498611143\\
-2.856	1.21072115492999\\
-2.85545239763747	1.211\\
-2.849	1.21431212121359\\
-2.842	1.21790928216912\\
-2.84182315417753	1.218\\
-2.835	1.22152865598965\\
-2.82829758088417	1.225\\
-2.828	1.22515537992649\\
-2.821	1.22880543544438\\
-2.8148836809123	1.232\\
-2.814	1.23246534837091\\
-2.807	1.23614864085459\\
-2.8015900694068	1.239\\
-2.8	1.23984500912536\\
-2.793	1.2435643882019\\
-2.78842413058845	1.246\\
-2.786	1.24730096016669\\
-2.779	1.25105996343006\\
-2.77539235982243	1.253\\
-2.772	1.25483979128292\\
-2.765	1.25864180551857\\
-2.76250217931644	1.26\\
-2.758	1.2624688907025\\
-2.751	1.26631691831262\\
-2.74975837877868	1.267\\
-2.744	1.27019511278783\\
-2.73716584979949	1.274\\
-2.737	1.27409313441852\\
-2.73	1.27802621488563\\
-2.72472622050425	1.281\\
-2.723	1.28198180516207\\
-2.716	1.28597025143077\\
-2.7124479893188	1.288\\
-2.709	1.28998746214853\\
-2.702	1.29403521945789\\
-2.70033517478778	1.295\\
-2.695	1.29811880387229\\
-2.68838972620543	1.302\\
-2.688	1.30223085786746\\
-2.681	1.30638432401674\\
-2.67661096938375	1.309\\
-2.674	1.31056990258714\\
-2.667	1.3147932734825\\
-2.66500612064356	1.316\\
-2.66	1.31905700004057\\
-2.65357527163651	1.323\\
-2.653	1.32335619554927\\
-2.646	1.32770199395556\\
-2.64231600421981	1.33\\
-2.639	1.33208708385726\\
-2.632	1.33651385119437\\
-2.6312337816127	1.337\\
-2.625	1.34099076741644\\
-2.62032481872296	1.344\\
-2.618	1.34550980555303\\
-2.611	1.35007685741856\\
-2.60959077289494	1.351\\
-2.604	1.35469537753623\\
-2.59902926490604	1.358\\
-2.597	1.35936116207826\\
-2.59	1.3640791647969\\
-2.58863985459481	1.365\\
-2.583	1.3688526684327\\
-2.57842006732281	1.372\\
-2.576	1.37367790455854\\
-2.569	1.37855802581567\\
-2.56836880780759	1.379\\
-2.562	1.38349938677818\\
-2.55848198396936	1.386\\
-2.555	1.38849703944696\\
-2.54875907822167	1.393\\
-2.548	1.39355255727793\\
-2.541	1.39867252792889\\
-2.53919535675577	1.4\\
-2.534	1.40385540706686\\
-2.52978866169212	1.407\\
-2.527	1.40910056249272\\
-2.52053557405695	1.414\\
-2.52	1.41440946005913\\
-2.513	1.41978859968965\\
-2.51143276830248	1.421\\
-2.506	1.425235651171\\
-2.50247635319003	1.428\\
-2.499	1.43075078702315\\
-2.49366341592303	1.435\\
-2.492	1.43633575872466\\
-2.485	1.44199177593893\\
-2.4849898729914	1.442\\
-2.478	1.4477240726343\\
-2.47645175858574	1.449\\
-2.471	1.45353084630189\\
-2.46804696589171	1.456\\
-2.464	1.45941201022122\\
-2.4597702685793	1.463\\
-2.457	1.46536932100423\\
-2.45161852544704	1.47\\
-2.45	1.47140405937257\\
-2.44358816676587	1.477\\
-2.443	1.47751748346286\\
-2.436	1.4837115376678\\
-2.43567581457257	1.484\\
-2.429	1.4899877505128\\
-2.42787809520353	1.491\\
-2.422	1.49634559174121\\
-2.42019152744881	1.498\\
-2.415	1.5027859419037\\
-2.41261238460558	1.505\\
-2.408	1.50931047633915\\
-2.40513841246733	1.512\\
-2.401	1.51591921650802\\
-2.39776538335158	1.519\\
-2.394	1.52261349820236\\
-2.39049090362041	1.526\\
-2.387	1.52939414198324\\
-2.38331176833855	1.533\\
-2.38	1.53626174548863\\
-2.37622481254328	1.54\\
-2.373	1.54321680836941\\
-2.36922805807353	1.547\\
-2.366	1.550260840819\\
-2.36231803570575	1.554\\
-2.359	1.55739359724781\\
-2.35549231016344	1.561\\
-2.352	1.56461595758114\\
-2.34874855130597	1.568\\
-2.345	1.5719285532081\\
-2.34208413556907	1.575\\
-2.338	1.57933166258925\\
-2.33549661561028	1.582\\
-2.331	1.58682560427824\\
-2.32898398295263	1.589\\
-2.324	1.59441156109941\\
-2.3225441044513	1.596\\
-2.317	1.60208902426245\\
-2.31617452220959	1.603\\
-2.31	1.60985857239176\\
-2.30987327805396	1.61\\
-2.30363890854878	1.617\\
-2.303	1.61772194083428\\
-2.2974690882371	1.624\\
-2.296	1.62567815280411\\
-2.29136224380024	1.631\\
-2.289	1.63372764562605\\
-2.28531624052651	1.638\\
-2.282	1.64186985385474\\
-2.27932953497229	1.645\\
-2.275	1.65010597348881\\
-2.27340081697246	1.652\\
-2.268	1.6584354779222\\
-2.26752823262101	1.659\\
-2.26171051073179	1.666\\
-2.261	1.6668597459111\\
-2.25594635492507	1.673\\
-2.254	1.67537872162718\\
-2.25023402972364	1.68\\
-2.247	1.6839916309336\\
-2.24457228312951	1.687\\
-2.24	1.69269848788422\\
-2.23895979141965	1.694\\
-2.23339496551909	1.701\\
-2.233	1.7014993751055\\
-2.22787848345192	1.708\\
-2.226	1.71039745752388\\
-2.22240727364554	1.715\\
-2.219	1.71938884073709\\
-2.21698041531681	1.722\\
-2.212	1.72847504399191\\
-2.21159767007956	1.729\\
-2.20625765905671	1.736\\
-2.205	1.73765717855697\\
-2.200959546576	1.743\\
-2.198	1.74693446355297\\
-2.19570198599998	1.75\\
-2.191	1.75630620890519\\
-2.19048451803759	1.757\\
-2.18530616205372	1.764\\
-2.184	1.76577433603292\\
-2.18016617982054	1.771\\
-2.177	1.77533798657361\\
-2.17506350826307	1.778\\
-2.17	1.78499645562046\\
-2.16999744318988	1.785\\
-2.16496764841336	1.792\\
-2.163	1.79475231300975\\
-2.15997302584404	1.799\\
-2.156	1.80460335446153\\
-2.15501283809051	1.806\\
-2.15008674427132	1.813\\
-2.149	1.81455103695616\\
-2.14519376131315	1.82\\
-2.142	1.8245951121156\\
-2.14033373810286	1.827\\
-2.13550556453284	1.834\\
-2.135	1.83473585799302\\
-2.13070914623791	1.841\\
-2.128	1.84497423843364\\
-2.12594348979212	1.848\\
-2.12120814472164	1.855\\
-2.121	1.85530880334825\\
-2.11650321238003	1.862\\
-2.114	1.86574245667163\\
-2.1118274226967	1.869\\
-2.10718048675857	1.876\\
-2.107	1.87627282368981\\
-2.10256234018483	1.883\\
-2.1	1.88690263616978\\
-2.09797210829715	1.89\\
-2.09340947240806	1.897\\
-2.093	1.89763037391969\\
-2.08887404239075	1.904\\
-2.086	1.90845782436605\\
-2.08436549873346	1.911\\
-2.07988324675644	1.918\\
-2.079	1.91938448983757\\
-2.07542713387644	1.925\\
-2.072	1.93041134579104\\
-2.07099659902489	1.932\\
-2.06659138337267	1.939\\
-2.065	1.94153876281323\\
-2.06221111686893	1.946\\
-2.058	1.95276690698937\\
-2.05785533218949	1.953\\
-2.05352418745653	1.96\\
-2.051	1.96409759351746\\
-2.04921679862827	1.967\\
-2.04493301099977	1.974\\
-2.044	1.9755298519318\\
-2.04067262818731	1.981\\
-2.037	1.98706468978839\\
-2.03643508101428	1.988\\
-2.03222063943383	1.995\\
-2.03	1.99870349861139\\
-2.02802857639319	2.002\\
-2.02385862851668	2.009\\
-2.023	2.01044601910066\\
-2.01971068363113	2.016\\
-2.016	2.0222931328872\\
-2.01558427907418	2.023\\
-2.01147907631227	2.03\\
-2.009	2.03424535680959\\
-2.00739561908841	2.037\\
-2.00333257407107	2.044\\
-2.002	2.04630358170385\\
-1.99929021507187	2.051\\
-1.99526846498155	2.058\\
-1.995	2.05846849567395\\
-1.99126666339057	2.065\\
-1.988	2.07074023432466\\
-1.98728492345835	2.072\\
-1.98332282785543	2.079\\
-1.981	2.0831197304035\\
-1.97938017906479	2.086\\
-1.97545670846693	2.093\\
-1.974	2.09560745031385\\
-1.9715522758872	2.1\\
-1.96766668039039	2.107\\
-1.967	2.10820417506466\\
-1.9637994243553	2.114\\
-1.96	2.12091003259017\\
-1.95995065906719	2.121\\
-1.95612012677821	2.128\\
-1.953	2.13372568725535\\
-1.95230736352457	2.135\\
-1.94851226700009	2.142\\
-1.946	2.14665128489985\\
-1.94473461007115	2.149\\
-1.94097432947064	2.156\\
-1.939	2.15968728986708\\
-1.93723082565624	2.163\\
-1.93350438627922	2.17\\
-1.932	2.17283427832566\\
-1.92979447084065	2.177\\
-1.92610113120287	2.184\\
-1.925	2.18609202901827\\
-1.9224235723214	2.191\\
-1.9187624918496	2.198\\
-1.918	2.19946114605585\\
-1.91511706305523	2.205\\
-1.91148682698487	2.212\\
-1.911	2.21294068886999\\
-1.90787241649246	2.219\\
-1.90427280926564	2.226\\
-1.904	2.22653146515763\\
-1.90068838912922	2.233\\
-1.89711848016951	2.24\\
-1.897	2.24023269004009\\
-1.89356308228477	2.247\\
-1.89002200779615	2.254\\
-1.89	2.25404356682651\\
-1.88649530695625	2.261\\
-1.883	2.26796417944462\\
-1.88298206972984	2.268\\
-1.87948266235207	2.275\\
-1.876	2.28199288431181\\
-1.87599646570212	2.282\\
-1.87252396428697	2.289\\
-1.86906383390849	2.296\\
-1.869	2.29612930399869\\
-1.86561730820198	2.303\\
-1.86218262229902	2.31\\
-1.862	2.31037262288525\\
-1.85876082452739	2.317\\
-1.85535060437935	2.324\\
-1.855	2.32472057084069\\
-1.85195291874421	2.331\\
-1.84856655529648	2.338\\
-1.848	2.33917240986553\\
-1.84519168964559	2.345\\
-1.84182807011976	2.352\\
-1.841	2.35372544228616\\
-1.83847572322142	2.359\\
-1.8351341553764	2.366\\
-1.834	2.36837910125352\\
-1.83180313297421	2.373\\
-1.82848223532398	2.38\\
-1.827	2.38312931143909\\
-1.82517161278119	2.387\\
-1.82187113663444	2.394\\
-1.82	2.39797529183664\\
-1.818580257594	2.401\\
-1.81529879362316	2.408\\
-1.813	2.41291348492341\\
-1.81202641014405	2.415\\
-1.8087632829337	2.422\\
-1.806	2.42794094316505\\
-1.80550877792473	2.429\\
-1.80226326906774	2.436\\
-1.79902523553293	2.443\\
-1.799	2.4430545575191\\
-1.79579639850834	2.45\\
-1.7925741830061	2.457\\
-1.792	2.45824797743328\\
-1.78936101749677	2.464\\
-1.78615407709441	2.471\\
-1.785	2.47352090202232\\
-1.78295527365901	2.478\\
-1.77976301558898	2.485\\
-1.778	2.48886925614843\\
-1.77657746934791	2.492\\
-1.77339849143928	2.499\\
-1.771	2.50428777937994\\
-1.7702254973142	2.506\\
-1.76705920617864	2.513\\
-1.764	2.51977335383525\\
-1.76389792385714	2.52\\
-1.76074327982626	2.527\\
-1.75759302100082	2.534\\
-1.757	2.53531719493753\\
-1.75444857431323	2.541\\
-1.75130858914391	2.548\\
-1.75	2.55091702734688\\
-1.74817358054076	2.555\\
-1.74504315899143	2.562\\
-1.743	2.56656902154061\\
-1.74191601788799	2.569\\
-1.7387944370824	2.576\\
-1.736	2.58226979447322\\
-1.73567545581464	2.583\\
-1.73256086944586	2.59\\
-1.72944880709426	2.597\\
-1.729	2.59800845516915\\
-1.72634079354586	2.604\\
-1.72323497591517	2.611\\
-1.722	2.6137815339004\\
-1.72013217706018	2.618\\
-1.71703163694455	2.625\\
-1.715	2.62958576612087\\
-1.71393333379684	2.632\\
-1.71083744993312	2.639\\
-1.708	2.6454154920556\\
-1.70774219721116	2.646\\
-1.70465033862798	2.653\\
-1.7015584117403	2.66\\
-1.701	2.66126232416401\\
-1.69846869121585	2.667\\
-1.69537903143454	2.674\\
-1.694	2.67712111492125\\
-1.69229080743928	2.681\\
-1.68920286524721	2.688\\
-1.687	2.6929899422469\\
-1.68611494358874	2.695\\
-1.68302778897221	2.702\\
-1.68	2.70886249720105\\
-1.67993949401279	2.709\\
-1.67685240548876	2.716\\
-1.67376352901826	2.723\\
-1.673	2.72472707670662\\
-1.67067485920563	2.73\\
-1.66758473163787	2.737\\
-1.666	2.7405845324586\\
-1.66449379978831	2.744\\
-1.66140148355269	2.751\\
-1.659	2.75643013335216\\
-1.65830744446338	2.758\\
-1.65521252089265	2.765\\
-1.65211453644185	2.772\\
-1.652	2.77225812520945\\
-1.64901586865451	2.779\\
-1.64591390595677	2.786\\
-1.645	2.7880576460504\\
-1.6428102895145	2.793\\
-1.6397036261312	2.8\\
-1.638	2.80383096256742\\
-1.636594132231	2.807\\
-1.63348208313375	2.814\\
-1.631	2.81957311719511\\
-1.63036601434062	2.821\\
-1.62724788197692	2.828\\
-1.62412490451658	2.835\\
-1.624	2.83527913335166\\
-1.62099965244349	2.842\\
-1.61786939195187	2.849\\
-1.617	2.85093898107819\\
-1.61473608293128	2.856\\
-1.6115980404194	2.863\\
-1.61	2.8665555440073\\
-1.60845545069058	2.87\\
-1.60530921681758	2.877\\
-1.603	2.88212569258534\\
-1.60215749152723	2.884\\
-1.59900166245913	2.891\\
-1.596	2.89764460020569\\
-1.59583980435947	2.898\\
-1.59267435890612	2.905\\
-1.58950225639008	2.912\\
-1.589	2.91310487986881\\
-1.58632592479968	2.919\\
-1.58314314856553	2.926\\
-1.582	2.92850670410838\\
-1.5799552184309	2.933\\
-1.57676115739094	2.94\\
-1.575	2.94384880908322\\
-1.57356104497935	2.947\\
-1.57035516007372	2.954\\
-1.568	2.95912883153623\\
-1.56714246561633	2.961\\
-1.56392423847782	2.968\\
-1.561	2.97434393567786\\
-1.56069817398389	2.975\\
-1.55746714128145	2.982\\
-1.55422789135651	2.989\\
-1.554	2.98949075221849\\
-1.55098306879803	2.996\\
-1.54772996350963	3.003\\
-1.547	3.00456560996694\\
-1.54447105522024	3.01\\
-1.54120401732977	3.017\\
-1.54	3.01957139402051\\
-1.53793018478147	3.024\\
-1.5346485253586	3.031\\
-1.533	3.03450542237856\\
-1.5313594623048	3.038\\
-1.52806278501945	3.045\\
-1.526	3.04936665568057\\
-1.52475823041122	3.052\\
-1.52144624374957	3.059\\
-1.519	3.06415454040781\\
-1.51812568870321	3.066\\
-1.51479782841075	3.073\\
-1.512	3.07886776817451\\
-1.51146104701373	3.08\\
-1.50811701345465	3.087\\
-1.505	3.0935059107614\\
-1.50476365727711	3.094\\
-1.50140325164863	3.101\\
-1.4980330911787	3.108\\
-1.498	3.10806848012461\\
-1.49465566130363	3.115\\
-1.49126853322623	3.122\\
-1.491	3.12255296246737\\
-1.48787395547221	3.129\\
-1.48446951033481	3.136\\
-1.484	3.13696205800457\\
-1.48105770906361	3.143\\
-1.47763611034518	3.15\\
-1.477	3.15129674067227\\
-1.47420638293319	3.157\\
-1.47076700848183	3.164\\
-1.47	3.16555550823965\\
-1.46731925791132	3.171\\
-1.46386244767374	3.178\\
-1.463	3.17974011446102\\
-1.4603967527684	3.185\\
-1.45692200257852	3.192\\
-1.456	3.19385084935648\\
-1.45343839373205	3.199\\
-1.44994548756003	3.206\\
-1.449	3.20788826199892\\
-1.44644395535117	3.213\\
-1.44293273104585	3.22\\
-1.442	3.22185331009326\\
-1.43941322877759	3.227\\
-1.43588409665491	3.234\\
-1.435	3.23574768288417\\
-1.43234647411177	3.241\\
-1.42879932894053	3.248\\
-1.428	3.24957186961707\\
-1.4252434699542	3.255\\
-1.42167812945197	3.262\\
-1.421	3.26332710612942\\
-1.41810525182259	3.269\\
-1.4145223781757	3.276\\
-1.414	3.27701717878385\\
-1.41093148964364	3.283\\
-1.4073308021625	3.29\\
-1.407	3.29064100410125\\
-1.40372278612279	3.297\\
-1.40010512647151	3.304\\
-1.4	3.30420272134392\\
-1.39647982147293	3.311\\
-1.393	3.3177017067188\\
-1.3928453181298	3.318\\
-1.3892034129444	3.325\\
-1.386	3.33114138600188\\
-1.38555272842854	3.332\\
-1.38189465726709	3.339\\
-1.379	3.34452013420999\\
-1.37822541227199	3.346\\
-1.37455460093581	3.353\\
-1.372	3.35785510693422\\
-1.37087306032525	3.36\\
-1.36718457771956	3.367\\
-1.365	3.37113539681957\\
-1.3634889633522	3.374\\
-1.35978658227307	3.381\\
-1.358	3.38436905009522\\
-1.35607767389295	3.388\\
-1.35236253256951	3.395\\
-1.351	3.39756057052778\\
-1.34864170929251	3.402\\
-1.34491477728162	3.409\\
-1.344	3.41071377589912\\
-1.34118356484727	3.416\\
-1.33744645113305	3.423\\
-1.337	3.42383415480798\\
-1.33370643972721	3.43\\
-1.33	3.43692718498453\\
-1.32996112248861	3.437\\
-1.32621419630658	3.444\\
-1.323	3.44999653913025\\
-1.32246337559677	3.451\\
-1.31871180345771	3.458\\
-1.316	3.46305305562687\\
-1.31495790320285	3.465\\
-1.31120474713442	3.472\\
-1.309	3.47610661771861\\
-1.30745124547463	3.479\\
-1.30370006684008	3.486\\
-1.302	3.48916886774251\\
-1.29995153554226	3.493\\
-1.29620648166508	3.5\\
};
\addplot[fill=mycolor8, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.29620645564042	3.5\\
1.29995149992407	3.493\\
1.302	3.48916883271554\\
1.30370005215865	3.486\\
1.30745132886603	3.479\\
1.309	3.47610674269862\\
1.31120460007308	3.472\\
1.31495800817917	3.465\\
1.316	3.46305320950311\\
1.31871179486494	3.458\\
1.32246339349041	3.451\\
1.323	3.44999655430745\\
1.32621413628158	3.444\\
1.32996104496042	3.437\\
1.33	3.43692704101985\\
1.33370644288592	3.43\\
1.337	3.42383428032034\\
1.33744654537731	3.423\\
1.34118351003162	3.416\\
1.344	3.41071387930335\\
1.34491484854146	3.409\\
1.34864173061012	3.402\\
1.351	3.3975605987663\\
1.3523625307168	3.395\\
1.3560777297346	3.388\\
1.358	3.38436918314718\\
1.3597865340055	3.381\\
1.36348894889733	3.374\\
1.365	3.3711353651582\\
1.3671846430802	3.367\\
1.37087307868911	3.36\\
1.372	3.35785507061231\\
1.37455444168295	3.353\\
1.3782280552823	3.346\\
1.379	3.34452459243284\\
1.38189463328073	3.339\\
1.38555267418775	3.332\\
1.386	3.33114128755901\\
1.3892035277423	3.325\\
1.3928453717592	3.318\\
1.393	3.31770180468197\\
1.39647986562926	3.311\\
1.4	3.30420271514684\\
1.40010512023329	3.304\\
1.40372279934356	3.297\\
1.407	3.29064152317944\\
1.40733106565956	3.29\\
1.41093093976903	3.283\\
1.414	3.27701693031158\\
1.41452240374402	3.276\\
1.41810519058945	3.269\\
1.421	3.26332798715268\\
1.42167864122215	3.262\\
1.42524371847871	3.255\\
1.428	3.24957207316664\\
1.42879929391853	3.248\\
1.43234636649628	3.241\\
1.435	3.23574766891037\\
1.43588410764825	3.234\\
1.43941324710692	3.227\\
1.442	3.22185353037585\\
1.44293288467908	3.22\\
1.44644383860441	3.213\\
1.449	3.20788820005196\\
1.44994550193193	3.206\\
1.45343851642889	3.199\\
1.456	3.19385080874953\\
1.45692197204038	3.192\\
1.4603969043156	3.185\\
1.463	3.17974026827517\\
1.46386246639896	3.178\\
1.46731955405379	3.171\\
1.47	3.1655526783689\\
1.47076534010618	3.164\\
1.47420628900192	3.157\\
1.477	3.1512964621346\\
1.47763595885799	3.15\\
1.48105777707217	3.143\\
1.484	3.136962345964\\
1.48446968411066	3.136\\
1.48787411285899	3.129\\
1.491	3.12255298189937\\
1.49126853944641	3.122\\
1.49465553918609	3.115\\
1.498	3.10806835054537\\
1.4980330312177	3.108\\
1.50140317761414	3.101\\
1.50476365068678	3.094\\
1.505	3.09350587061375\\
1.508117001361	3.087\\
1.51146110634397	3.08\\
1.512	3.07886788974194\\
1.51479776622561	3.073\\
1.51812561390375	3.066\\
1.519	3.0641543666829\\
1.52144617531843	3.059\\
1.52475818958157	3.052\\
1.526	3.04936662704504\\
1.52806281694694	3.045\\
1.53135944215278	3.038\\
1.533	3.03450532449451\\
1.53464854233579	3.031\\
1.53793020364917	3.024\\
1.54	3.0195715115088\\
1.54120409350773	3.017\\
1.54447107931717	3.01\\
1.547	3.004566125738\\
1.54773025899507	3.003\\
1.55098310686458	2.996\\
1.554	2.98949092551018\\
1.5542279788847	2.989\\
1.55746716820954	2.982\\
1.5606984299334	2.975\\
1.561	2.97434441167212\\
1.56392420661995	2.968\\
1.56714249752013	2.961\\
1.568	2.95912884695699\\
1.57035521148176	2.954\\
1.57356106661277	2.947\\
1.575	2.94384878943229\\
1.57676112619421	2.94\\
1.57995518346298	2.933\\
1.582	2.92850670032238\\
1.58314315003866	2.926\\
1.58632590676493	2.919\\
1.589	2.91310482831351\\
1.58950223590729	2.912\\
1.59267436653828	2.905\\
1.59583992066047	2.898\\
1.596	2.89764485704486\\
1.59900174691056	2.891\\
1.60215749561865	2.884\\
1.603	2.88212560072038\\
1.60530908957217	2.877\\
1.60845570920189	2.87\\
1.61	2.86655577554906\\
1.61159798176502	2.863\\
1.61473607511994	2.856\\
1.617	2.85093916454526\\
1.61786945523813	2.849\\
1.62099967864296	2.842\\
1.624	2.83527906623983\\
1.6241248723297	2.835\\
1.62724788570682	2.828\\
1.6303661387561	2.821\\
1.631	2.81957330860155\\
1.63348207206601	2.814\\
1.63659413715166	2.807\\
1.638	2.80383036353118\\
1.63970320266024	2.8\\
1.64281029311366	2.793\\
1.645	2.78805772144365\\
1.64591392140297	2.786\\
1.6490159219082	2.779\\
1.652	2.77225813446\\
1.65211454206975	2.772\\
1.65521251288665	2.765\\
1.6583074727965	2.758\\
1.659	2.75643018894047\\
1.66140164938118	2.751\\
1.66449380820845	2.744\\
1.666	2.74058454127829\\
1.66758481814862	2.737\\
1.6706746472996	2.73\\
1.673	2.72472679365299\\
1.67376343525302	2.723\\
1.67685238662528	2.716\\
1.67993954782932	2.709\\
1.68	2.70886262507446\\
1.68302782921605	2.702\\
1.68611489195301	2.695\\
1.687	2.69298977819553\\
1.68920290729351	2.688\\
1.69229053202095	2.681\\
1.694	2.67712111412618\\
1.6953792252131	2.674\\
1.69846851889044	2.667\\
1.701	2.66126223926687\\
1.70155842193535	2.66\\
1.70465034166943	2.653\\
1.70774248188524	2.646\\
1.708	2.64541609558948\\
1.71083743929457	2.639\\
1.71393320196268	2.632\\
1.715	2.62958562274948\\
1.71703166522162	2.625\\
1.7201321581075	2.618\\
1.722	2.61378140983765\\
1.72323489856292	2.611\\
1.7263405444804	2.604\\
1.729	2.59800844314541\\
1.72944886353047	2.597\\
1.73256090368606	2.59\\
1.73567543902252	2.583\\
1.736	2.58226978447378\\
1.73879452249639	2.576\\
1.74191657010033	2.569\\
1.743	2.56656990108219\\
1.74504315167529	2.562\\
1.74817375142957	2.555\\
1.75	2.55091729682446\\
1.75130862372459	2.548\\
1.75444869066556	2.541\\
1.757	2.53531722219549\\
1.75759301694892	2.534\\
1.76074327217289	2.527\\
1.76389783910185	2.52\\
1.764	2.51977318125656\\
1.76705924698037	2.513\\
1.77022557601688	2.506\\
1.771	2.50428797220659\\
1.77339854886993	2.499\\
1.77657736213629	2.492\\
1.778	2.48886908544039\\
1.7797630051774	2.485\\
1.78295519010148	2.478\\
1.785	2.47352121260941\\
1.78615428128923	2.471\\
1.78936088766189	2.464\\
1.792	2.45824846153743\\
1.79257445470704	2.457\\
1.79579624732065	2.45\\
1.799	2.44305443416337\\
1.79902517910411	2.443\\
1.80226324863549	2.436\\
1.80550878518802	2.429\\
1.806	2.42794102866704\\
1.80876350091599	2.422\\
1.8120264501114	2.415\\
1.813	2.41291311350973\\
1.81529855405933	2.408\\
1.81858020202958	2.401\\
1.82	2.39797495637024\\
1.82187081835905	2.394\\
1.82517161509389	2.387\\
1.827	2.38312943859345\\
1.8284823008323	2.38\\
1.8318029661717	2.373\\
1.834	2.36837889573801\\
1.83513410967799	2.366\\
1.83847573582809	2.359\\
1.841	2.35372561110484\\
1.84182809307072	2.352\\
1.84519193718557	2.345\\
1.848	2.33917246871617\\
1.84856649111527	2.338\\
1.85195292277194	2.331\\
1.855	2.32472088524934\\
1.8553507725972	2.324\\
1.85876085597073	2.317\\
1.862	2.31037259511392\\
1.86218260356492	2.31\\
1.8656171789537	2.303\\
1.869	2.29612937182843\\
1.86906386799512	2.296\\
1.87252398519607	2.289\\
1.8759964048496	2.282\\
1.876	2.28199276217638\\
1.87948277339582	2.275\\
1.88298176750117	2.268\\
1.883	2.26796357614101\\
1.88649527285304	2.261\\
1.89	2.25404373350438\\
1.89002209207084	2.254\\
1.89356330104347	2.247\\
1.897	2.24023269006829\\
1.89711848278029	2.24\\
1.90068845294617	2.233\\
1.904	2.22653155850428\\
1.90427284722151	2.226\\
1.90787235547145	2.219\\
1.911	2.21294098337802\\
1.91148698776634	2.212\\
1.91511702915452	2.205\\
1.918	2.19946104066764\\
1.91876240240118	2.198\\
1.92242384559923	2.191\\
1.925	2.18609197320476\\
1.92610089993442	2.184\\
1.92979460936247	2.177\\
1.932	2.17283419619408\\
1.93350435982287	2.17\\
1.93723090310248	2.163\\
1.939	2.15968728188262\\
1.94097421187949	2.156\\
1.9447346602837	2.149\\
1.946	2.14665126202959\\
1.94851224841955	2.142\\
1.95230735682846	2.135\\
1.953	2.13372564488879\\
1.95612002154012	2.128\\
1.95995076078369	2.121\\
1.96	2.12091021641303\\
1.96379952716043	2.114\\
1.967	2.10820421953528\\
1.96766667154911	2.107\\
1.97155221973969	2.1\\
1.974	2.09560728281079\\
1.97545665953236	2.093\\
1.97938022123417	2.086\\
1.981	2.08311984546538\\
1.98332289227038	2.079\\
1.98728474845298	2.072\\
1.988	2.07073998401052\\
1.9912667782792	2.065\\
1.995	2.05846856026637\\
1.99526848770957	2.058\\
1.99929042296056	2.051\\
2.002	2.04630374690325\\
2.00333254065357	2.044\\
2.00739559873087	2.037\\
2.009	2.03424562444443\\
2.01147936000494	2.03\\
2.01558418936348	2.023\\
2.016	2.02229298402975\\
2.0197106992119	2.016\\
2.023	2.0104460779083\\
2.02385865918412	2.009\\
2.02802859888684	2.002\\
2.03	1.99870354018651\\
2.03222060544756	1.995\\
2.03643511859015	1.988\\
2.037	1.98706473107172\\
2.04067262263726	1.981\\
2.044	1.97552980326218\\
2.04493300773823	1.974\\
2.04921670770493	1.967\\
2.051	1.96409742791519\\
2.05352411687103	1.96\\
2.05785551412339	1.953\\
2.058	1.95276720337304\\
2.06221116286532	1.946\\
2.065	1.94153885610584\\
2.06659142261689	1.939\\
2.07099664380424	1.932\\
2.072	1.93041142261815\\
2.07542717786838	1.925\\
2.079	1.91938449159457\\
2.07988321662689	1.918\\
2.08436533897795	1.911\\
2.086	1.9084575894522\\
2.08887405963831	1.904\\
2.093	1.89763040119229\\
2.09340947954172	1.897\\
2.09797208955515	1.89\\
2.1	1.88690260315121\\
2.10256234515723	1.883\\
2.107	1.87627299323692\\
2.10718059788958	1.876\\
2.11182745831798	1.869\\
2.114	1.86574248190712\\
2.11650322385163	1.862\\
2.121	1.85530894591705\\
2.12120823557209	1.855\\
2.12594350485098	1.848\\
2.128	1.84497419088592\\
2.13070909977667	1.841\\
2.135	1.83473578129812\\
2.13550552367899	1.834\\
2.14033374909437	1.827\\
2.142	1.82459531443037\\
2.14519386078352	1.82\\
2.149	1.81455096823622\\
2.15008672026739	1.813\\
2.15501284756617	1.806\\
2.156	1.80460334917491\\
2.1599730209486	1.799\\
2.163	1.79475231202832\\
2.16496764608296	1.792\\
2.16999745796362	1.785\\
2.17	1.78499647602708\\
2.17506353961241	1.778\\
2.177	1.77533796148583\\
2.18016614329002	1.771\\
2.184	1.76577427995781\\
2.18530610773701	1.764\\
2.19048448443148	1.757\\
2.191	1.75630622016396\\
2.19570210141402	1.75\\
2.198	1.7469343746069\\
2.20095947235966	1.743\\
2.205	1.73765722920704\\
2.20625773594532	1.736\\
2.21159771512347	1.729\\
2.212	1.72847506932072\\
2.21698055988251	1.722\\
2.219	1.71938906844606\\
2.22240719084815	1.715\\
2.226	1.71039741818123\\
2.22787849521462	1.708\\
2.233	1.70150003737335\\
2.23339549513652	1.701\\
2.2389596261994	1.694\\
2.24	1.69269832514391\\
2.24457230594047	1.687\\
2.247	1.6839915940779\\
2.25023401195138	1.68\\
2.254	1.67537879378147\\
2.25594632741088	1.673\\
2.261	1.66685921478341\\
2.26171009284949	1.666\\
2.26752819003274	1.659\\
2.268	1.65843542873127\\
2.2734008946681	1.652\\
2.275	1.65010605055489\\
2.27932974430086	1.645\\
2.282	1.64187018024534\\
2.28531633610204	1.638\\
2.289	1.63372757751175\\
2.29136220025529	1.631\\
2.296	1.62567824165005\\
2.29746914821739	1.624\\
2.303	1.61772193628338\\
2.30363891909197	1.617\\
2.309873325611	1.61\\
2.31	1.60985862659138\\
2.31617444830733	1.603\\
2.317	1.60208894991206\\
2.3225437306986	1.596\\
2.324	1.59441115302069\\
2.32898366358327	1.589\\
2.331	1.58682538381693\\
2.33549655090045	1.582\\
2.338	1.57933147435679\\
2.34208415742191	1.575\\
2.345	1.57192849415791\\
2.34874849531972	1.568\\
2.352	1.56461601887096\\
2.35549235958896	1.561\\
2.359	1.55739356995787\\
2.36231800440376	1.554\\
2.366	1.55026083703846\\
2.36922798509393	1.547\\
2.373	1.54321699236415\\
2.3762250404138	1.54\\
2.38	1.53626167070428\\
2.38331166688269	1.533\\
2.387	1.52939408581178\\
2.39049096168236	1.526\\
2.394	1.52261360007087\\
2.39776545942514	1.519\\
2.401	1.51591926172945\\
2.4051384114794	1.512\\
2.408	1.50931048625761\\
2.41261271605892	1.505\\
2.415	1.50278625487674\\
2.42019155530972	1.498\\
2.422	1.49634567557856\\
2.42787784878247	1.491\\
2.429	1.4899874894707\\
2.43567581961167	1.484\\
2.436	1.48371153917494\\
2.443	1.4775174813221\\
2.44358814609715	1.477\\
2.45	1.47140398583728\\
2.45161850238819	1.47\\
2.457	1.46536925434005\\
2.45977006117497	1.463\\
2.464	1.45941180692525\\
2.46804692938084	1.456\\
2.471	1.4535308528029\\
2.47645231878081	1.449\\
2.478	1.44772450288601\\
2.48498976996756	1.442\\
2.485	1.44199169252791\\
2.492	1.43633580292239\\
2.49366346792156	1.435\\
2.499	1.43075090447038\\
2.50247651493878	1.428\\
2.506	1.42523569359668\\
2.51143270522013	1.421\\
2.513	1.41978851455251\\
2.52	1.41440956392913\\
2.52053569830997	1.414\\
2.527	1.40910047268673\\
2.52978857562283	1.407\\
2.534	1.40385538486069\\
2.53919514723752	1.4\\
2.541	1.39867236774044\\
2.548	1.39355256011961\\
2.5487591122492	1.393\\
2.555	1.38849710300725\\
2.55848195005249	1.386\\
2.562	1.3834993576451\\
2.56836884949756	1.379\\
2.569	1.3785580579017\\
2.576	1.37367784518397\\
2.57841999450842	1.372\\
2.583	1.36885278258724\\
2.58863981417925	1.365\\
2.59	1.3640790932846\\
2.597	1.3593611707443\\
2.59902915669184	1.358\\
2.604	1.35469537233558\\
2.6095906201514	1.351\\
2.611	1.35007670565164\\
2.618	1.34550984985703\\
2.62032485822475	1.344\\
2.625	1.34099080035797\\
2.63123420286573	1.337\\
2.632	1.33651414809446\\
2.639	1.33208728251759\\
2.6423162783013	1.33\\
2.646	1.32770203823888\\
2.653	1.32335612899723\\
2.65357517481123	1.323\\
2.66	1.31905710978948\\
2.66500624059009	1.316\\
2.667	1.31479330041953\\
2.674	1.31056956157549\\
2.6766105991319	1.309\\
2.681	1.30638440215285\\
2.688	1.30223093125063\\
2.68838985656846	1.302\\
2.695	1.29811878115381\\
2.70033516566145	1.295\\
2.702	1.29403528060559\\
2.709	1.28998755501252\\
2.71244807613728	1.288\\
2.716	1.28597027259186\\
2.723	1.28198169254704\\
2.72472602610146	1.281\\
2.73	1.27802626929131\\
2.737	1.27409320422955\\
2.73716597370697	1.274\\
2.744	1.27019513289451\\
2.74975828923568	1.267\\
2.751	1.26631687362076\\
2.758	1.26246881258237\\
2.76250189410267	1.26\\
2.765	1.25864166967924\\
2.772	1.25483976932326\\
2.7753924402608	1.253\\
2.779	1.25106002660209\\
2.786	1.24730091365184\\
2.78842404094145	1.246\\
2.793	1.24356463131102\\
2.8	1.2398449909053\\
2.80159000697811	1.239\\
2.807	1.23614853344572\\
2.814	1.23246526622179\\
2.81488353081048	1.232\\
2.821	1.22880540396447\\
2.828	1.22515521316367\\
2.82829726359172	1.225\\
2.835	1.22152865560797\\
2.84182326770203	1.218\\
2.842	1.21790934010905\\
2.849	1.21431208687384\\
2.8554524102352	1.211\\
2.856	1.21072116546458\\
2.863	1.20714989045661\\
2.86917802741868	1.204\\
2.87	1.20358424341049\\
2.877	1.20003609180622\\
2.88299068733418	1.197\\
2.884	1.19649252493149\\
2.891	1.19296502197652\\
2.89688217282699	1.19\\
2.898	1.18944093309824\\
2.905	1.18593092022652\\
2.91084142479036	1.183\\
2.912	1.18242319013592\\
2.919	1.17892809479739\\
2.92485866550067	1.176\\
2.926	1.17543394364459\\
2.933	1.17195102875031\\
2.93892292673916	1.169\\
2.94	1.16846744619344\\
2.947	1.16499389476587\\
2.95302299847648	1.162\\
2.954	1.16151802394252\\
2.961	1.15805100329954\\
2.96714726147315	1.155\\
2.968	1.15457992989549\\
2.975	1.15111647105941\\
2.98128346116171	1.148\\
2.982	1.14764724288936\\
2.989	1.14418449200349\\
2.99541928172593	1.141\\
2.996	1.14071401810858\\
3.003	1.13724885619579\\
3.00954180904694	1.134\\
3.01	1.13377409027183\\
3.017	1.130303374746\\
3.02363809443548	1.127\\
3.024	1.12682118494549\\
3.031	1.12334170684534\\
3.03769511923895	1.12\\
3.038	1.11984889144323\\
3.045	1.11635731184123\\
3.05169993394268	1.113\\
3.052	1.11285067237917\\
3.059	1.10934347739684\\
3.06563945647252	1.106\\
3.066	1.10581966508708\\
3.073	1.10229341657808\\
3.0795011498057	1.099\\
3.08	1.09874895373968\\
3.087	1.09520001762904\\
3.09327305413392	1.092\\
3.094	1.09163155596782\\
3.101	1.08805615354476\\
3.10694343056333	1.085\\
3.108	1.0844601072318\\
3.115	1.08085443827016\\
3.12050157146603	1.078\\
3.122	1.07722727377423\\
3.129	1.07358741985084\\
3.13393735667438	1.071\\
3.136	1.06992542916873\\
3.143	1.0662474336343\\
3.14724185507542	1.064\\
3.15	1.062546945901\\
3.157	1.05882667098274\\
3.16040689421027	1.057\\
3.164	1.05508393778613\\
3.171	1.05131723810516\\
3.17342537276183	1.05\\
3.178	1.04752838893814\\
3.185	1.0437109953171\\
3.1862912548812	1.043\\
3.192	1.03987217536825\\
3.19899976937849	1.036\\
3.199	1.03599987303444\\
3.206	1.03210684042298\\
3.21153156945479	1.029\\
3.213	1.02817892587307\\
3.22	1.02422447463229\\
3.22389730077262	1.022\\
3.227	1.02023654577328\\
3.234	1.01621600603827\\
3.23609490897284	1.015\\
3.241	1.01216403408348\\
3.248	1.00807286211755\\
3.24812334505373	1.008\\
3.255	1.00395263158251\\
3.25996138173907	1.001\\
3.262	0.999790956609165\\
3.269	0.995593306902151\\
3.27162762228606	0.994\\
3.276	0.991357036376648\\
3.283	0.987076853002995\\
3.2831243186439	0.987\\
3.29	0.982761502436581\\
3.29442772235133	0.98\\
3.297	0.978399896271841\\
3.304	0.973994880391996\\
3.30556307740421	0.973\\
3.311	0.969547357836586\\
3.31651982253375	0.966\\
3.318	0.965050722545275\\
3.325	0.960509145321879\\
3.32729900230418	0.959\\
3.332	0.955919419897858\\
3.33790903748655	0.952\\
3.339	0.951277476402945\\
3.346	0.946587293393447\\
3.34834100357003	0.945\\
3.353	0.941844703121465\\
3.35860792798144	0.938\\
3.36	0.937046504736774\\
3.367	0.932195068749437\\
3.36870407800111	0.931\\
3.374	0.927288167603149\\
3.37863422710895	0.924\\
3.381	0.92232199449592\\
3.388	0.917296193388528\\
3.38840785663508	0.917\\
3.395	0.912212672724126\\
3.3980097633499	0.91\\
3.402	0.9070658360249\\
3.40746191800693	0.903\\
3.409	0.901854527304829\\
3.416	0.896578628751487\\
3.41675889790655	0.896\\
3.423	0.891237506918686\\
3.42589679025011	0.889\\
3.43	0.885827277281376\\
3.43489000797467	0.882\\
3.437	0.880346428024299\\
3.44374018930611	0.875\\
3.444	0.874793592817181\\
3.451	0.869168762508871\\
3.45243740718902	0.868\\
3.458	0.863468422454281\\
3.46099421481509	0.861\\
3.465	0.857690530331807\\
3.46941443510137	0.854\\
3.472	0.851833244766006\\
3.47769991704617	0.847\\
3.479	0.84589467039219\\
3.48585258980106	0.84\\
3.486	0.839872829249303\\
3.493	0.833766169372636\\
3.49386827636184	0.833\\
3.5	0.827571748534275\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.47282647772717	-3.5\\
-1.4768665187041	-3.493\\
-1.477	-3.49276801371534\\
-1.48089990048488	-3.486\\
-1.484	-3.48060591202535\\
-1.4849241994677	-3.479\\
-1.48894109197813	-3.472\\
-1.491	-3.46840208698393\\
-1.49294944738339	-3.465\\
-1.49694909834069	-3.458\\
-1.498	-3.45615571426224\\
-1.50094188449593	-3.451\\
-1.50492503534629	-3.444\\
-1.505	-3.44386784144532\\
-1.50890020375836	-3.437\\
-1.512	-3.43152943184627\\
-1.51286789410755	-3.43\\
-1.51682690531038	-3.423\\
-1.519	-3.41914721681174\\
-1.52077737081924	-3.416\\
-1.52471938644162	-3.409\\
-1.526	-3.40671932549952\\
-1.52865331793768	-3.402\\
-1.53257844142044	-3.395\\
-1.533	-3.39424586419725\\
-1.53649578559676	-3.388\\
-1.54	-3.38172323280642\\
-1.54040430414663	-3.381\\
-1.5443050966294	-3.374\\
-1.547	-3.36915114180763\\
-1.54819708022583	-3.367\\
-1.55208112476614	-3.36\\
-1.554	-3.35653192662422\\
-1.55595668491842	-3.353\\
-1.55982407488854	-3.346\\
-1.561	-3.34386514269362\\
-1.56368338010981	-3.339\\
-1.56753412348062	-3.332\\
-1.568	-3.33115049518356\\
-1.57137747921392	-3.325\\
-1.575	-3.31838625774577\\
-1.57521184682282	-3.318\\
-1.57903892898717	-3.311\\
-1.582	-3.30557018855524\\
-1.58285739805598	-3.304\\
-1.58666871655614	-3.297\\
-1.589	-3.29270648384657\\
-1.59047151935715	-3.29\\
-1.59426671170082	-3.283\\
-1.596	-3.27979400249855\\
-1.59805403437252	-3.276\\
-1.60183339465637	-3.269\\
-1.603	-3.26683300783153\\
-1.60560555730163	-3.262\\
-1.60936951225812	-3.255\\
-1.61	-3.25382389714669\\
-1.61312646725797	-3.248\\
-1.61687536274817	-3.241\\
-1.617	-3.24076654152942\\
-1.62061764142814	-3.234\\
-1.624	-3.22765838954935\\
-1.62435168183172	-3.227\\
-1.62807925218609	-3.22\\
-1.631	-3.21450207172339\\
-1.6317991823325	-3.213\\
-1.63551242753697	-3.206\\
-1.638	-3.20129850365455\\
-1.63921800770668	-3.199\\
-1.64291722512923	-3.192\\
-1.645	-3.18804854443327\\
-1.64660930851708	-3.185\\
-1.6502944669859	-3.178\\
-1.652	-3.17475208777977\\
-1.65397341084741	-3.171\\
-1.65764538725841	-3.164\\
-1.659	-3.16141053061065\\
-1.66131095419619	-3.157\\
-1.66497005090239	-3.15\\
-1.666	-3.14802416532828\\
-1.66862312103594	-3.143\\
-1.67226957396874	-3.136\\
-1.673	-3.13459387642353\\
-1.6759105243755	-3.129\\
-1.67954465268602	-3.122\\
-1.68	-3.12112043458192\\
-1.68317375601777	-3.115\\
-1.68679619354383	-3.108\\
-1.687	-3.10760503128033\\
-1.69041390093964	-3.101\\
-1.694	-3.09404824195058\\
-1.69402492835142	-3.094\\
-1.69763144686742	-3.087\\
-1.701	-3.08045049632544\\
-1.70123210248807	-3.08\\
-1.70482797441015	-3.073\\
-1.708	-3.06681424408882\\
-1.7084182670121	-3.066\\
-1.71200419269958	-3.059\\
-1.715	-3.05314096084398\\
-1.7155844167226	-3.052\\
-1.71916066397987	-3.045\\
-1.722	-3.03943205302249\\
-1.72273160068487	-3.038\\
-1.72629872828761	-3.031\\
-1.729	-3.0256890948005\\
-1.7298606967731	-3.024\\
-1.73341898435443	-3.017\\
-1.736	-3.01191343587824\\
-1.73697281375215	-3.01\\
-1.74052326580044	-3.003\\
-1.743	-2.99810794693588\\
-1.74406921069297	-2.996\\
-1.74761194557778	-2.989\\
-1.75	-2.9842731791305\\
-1.75115064986286	-2.982\\
-1.75468623064567	-2.975\\
-1.757	-2.9704113925471\\
-1.7582182383443	-2.968\\
-1.76174737623027	-2.961\\
-1.764	-2.9565245888613\\
-1.76527314723681	-2.954\\
-1.76879642488105	-2.947\\
-1.771	-2.94261492094919\\
-1.77231663404267	-2.94\\
-1.77583431720689	-2.933\\
-1.778	-2.92868425001652\\
-1.77934973896638	-2.926\\
-1.78286287052565	-2.919\\
-1.785	-2.91473545046726\\
-1.78637362874037	-2.912\\
-1.78988268940299	-2.905\\
-1.792	-2.90077014902641\\
-1.79338952006979	-2.898\\
-1.79689515947062	-2.891\\
-1.799	-2.88679132771458\\
-1.80039887100845	-2.884\\
-1.80390130035742	-2.877\\
-1.806	-2.87280060143469\\
-1.80740261223434	-2.87\\
-1.81090300358569	-2.863\\
-1.813	-2.85880153713259\\
-1.81440224590649	-2.856\\
-1.81790066678918	-2.849\\
-1.82	-2.84479554143031\\
-1.82139886798133	-2.842\\
-1.82489663241581	-2.835\\
-1.827	-2.83078638165115\\
-1.82839391134352	-2.828\\
-1.83189132056851	-2.821\\
-1.834	-2.81677558199324\\
-1.83538849674791	-2.814\\
-1.83888639356185	-2.807\\
-1.841	-2.80276670652721\\
-1.84238439034229	-2.8\\
-1.84588313781541	-2.793\\
-1.848	-2.7887619007582\\
-1.84938253265011	-2.786\\
-1.85288305394874	-2.779\\
-1.855	-2.77476413300488\\
-1.85638448796516	-2.772\\
-1.85988738970166	-2.765\\
-1.862	-2.76077606521444\\
-1.86339156137034	-2.758\\
-1.8668975802071	-2.751\\
-1.869	-2.74680006336473\\
-1.87040489261533	-2.744\\
-1.87391488042789	-2.737\\
-1.876	-2.73283968273474\\
-1.87742654801842	-2.73\\
-1.88094109753449	-2.723\\
-1.883	-2.71889781025953\\
-1.8844577032596	-2.716\\
-1.88797737419677	-2.709\\
-1.89	-2.7049762357966\\
-1.89149950310035	-2.702\\
-1.89502474729401	-2.695\\
-1.897	-2.69107799385436\\
-1.89855377917058	-2.688\\
-1.90208585679435	-2.681\\
-1.904	-2.67720640212493\\
-1.90562157975172	-2.674\\
-1.9091612225392	-2.667\\
-1.911	-2.66336359830686\\
-1.912704730407	-2.66\\
-1.91625241994568	-2.653\\
-1.918	-2.6495520797899\\
-1.91980453362866	-2.646\\
-1.92336068375967	-2.639\\
-1.925	-2.63577378428444\\
-1.92692221248327	-2.632\\
-1.93048869926162	-2.625\\
-1.932	-2.62203394852616\\
-1.93406018473732	-2.618\\
-1.93763679974046	-2.611\\
-1.939	-2.60833235955061\\
-1.94121899053951	-2.604\\
-1.9448067253775	-2.597\\
-1.946	-2.59467216013502\\
-1.94840055918846	-2.59\\
-1.95200019230654	-2.583\\
-1.953	-2.58105601888209\\
-1.95560638087816	-2.576\\
-1.95921850128823	-2.569\\
-1.96	-2.56748577892251\\
-1.96283784073531	-2.562\\
-1.96646350743894	-2.555\\
-1.967	-2.5539642482756\\
-1.97009663547577	-2.548\\
-1.97373663115547	-2.541\\
-1.974	-2.54049349470161\\
-1.97738428975856	-2.534\\
-1.981	-2.52707500016052\\
-1.98103924991058	-2.527\\
-1.98470237869768	-2.52\\
-1.988	-2.51370968333205\\
-1.98837291807564	-2.513\\
-1.99205229260028	-2.506\\
-1.995	-2.50040147949722\\
-1.99573960982236	-2.499\\
-1.99943562179578	-2.492\\
-2.002	-2.48715102524692\\
-2.00314021370671	-2.485\\
-2.00685419105212	-2.478\\
-2.009	-2.4739611220112\\
-2.01057688317041	-2.471\\
-2.01430916721185	-2.464\\
-2.016	-2.46083293896426\\
-2.01805099033363	-2.457\\
-2.0218023336591	-2.45\\
-2.023	-2.44776772350305\\
-2.02556393119941	-2.443\\
-2.0293350985128	-2.436\\
-2.03	-2.4347670254959\\
-2.03311725294128	-2.429\\
-2.03690964430471	-2.422\\
-2.037	-2.42183332734347\\
-2.04071295697854	-2.415\\
-2.044	-2.40896514867715\\
-2.04452690899966	-2.408\\
-2.04835206161793	-2.401\\
-2.051	-2.39616546670144\\
-2.05218881613959	-2.394\\
-2.05603703765418	-2.387\\
-2.058	-2.38343598989896\\
-2.05989682729036	-2.38\\
-2.06376860645395	-2.373\\
-2.065	-2.37077715909464\\
-2.06765254533049	-2.366\\
-2.07154893612096	-2.359\\
-2.072	-2.3581906117339\\
-2.07545788631161	-2.352\\
-2.079	-2.34567592338087\\
-2.07937945040319	-2.345\\
-2.08331409723987	-2.338\\
-2.086	-2.3332339837881\\
-2.08726180253297	-2.331\\
-2.09122320492933	-2.324\\
-2.093	-2.32086686956768\\
-2.09519794940363	-2.317\\
-2.09918659365495	-2.31\\
-2.1	-2.3085749396737\\
-2.103189346472	-2.303\\
-2.107	-2.29635874518945\\
-2.10720631056916	-2.296\\
-2.11123765973076	-2.289\\
-2.114	-2.28421763392701\\
-2.11528383185823	-2.282\\
-2.11934477164812	-2.275\\
-2.121	-2.27215372563381\\
-2.12342116801137	-2.268\\
-2.12751266130077	-2.261\\
-2.128	-2.26016774370759\\
-2.13161982494121	-2.254\\
-2.135	-2.2482586720134\\
-2.13574272791691	-2.247\\
-2.13988181681084	-2.24\\
-2.142	-2.23642774478787\\
-2.14403716180199	-2.233\\
-2.1482090711129	-2.226\\
-2.149	-2.22467576208782\\
-2.15239767166158	-2.219\\
-2.156	-2.21300225425786\\
-2.15660335222167	-2.212\\
-2.16082623436311	-2.205\\
-2.163	-2.20140747014036\\
-2.16506656565388	-2.198\\
-2.16932476546329	-2.191\\
-2.17	-2.18989255535073\\
-2.17360112548896	-2.184\\
-2.177	-2.17845726381138\\
-2.17789567819462	-2.177\\
-2.18220871329006	-2.17\\
-2.184	-2.16710143930996\\
-2.18654052039093	-2.163\\
-2.19089148414477	-2.156\\
-2.191	-2.15582578582117\\
-2.19526181645317	-2.149\\
-2.198	-2.14463036994914\\
-2.19965202681915	-2.142\\
-2.20406185895055	-2.135\\
-2.205	-2.13351499742869\\
-2.20849227900769	-2.128\\
-2.212	-2.1224806980134\\
-2.21294327281265	-2.121\\
-2.21741493248112	-2.114\\
-2.219	-2.11152662484976\\
-2.22190777648102	-2.107\\
-2.226	-2.10065293666489\\
-2.22642198591648	-2.1\\
-2.23095805378509	-2.093\\
-2.233	-2.08986012411209\\
-2.23551652566151	-2.086\\
-2.24	-2.0791486507374\\
-2.24009750801038	-2.079\\
-2.24470102928783	-2.072\\
-2.247	-2.06851767690671\\
-2.24932796234708	-2.065\\
-2.25397840486199	-2.058\\
-2.254	-2.05796758095078\\
-2.2586527159385	-2.051\\
-2.261	-2.04749821218647\\
-2.263350915156	-2.044\\
-2.268	-2.0371106659806\\
-2.26807485666229	-2.037\\
-2.27282326861505	-2.03\\
-2.275	-2.02680400801757\\
-2.27759725033683	-2.023\\
-2.282	-2.01657808556369\\
-2.2823973286814	-2.016\\
-2.28722349494589	-2.009\\
-2.289	-2.00643341502959\\
-2.29207655471842	-2.002\\
-2.296	-1.99636993548261\\
-2.2969570816026	-1.995\\
-2.30186532229267	-1.988\\
-2.303	-1.98638766797669\\
-2.30680152133338	-1.981\\
-2.31	-1.97648656029678\\
-2.31176665036832	-1.974\\
-2.31676100413342	-1.967\\
-2.317	-1.96666615804376\\
-2.32178495063887	-1.96\\
-2.324	-1.95692751140457\\
-2.32683906430995	-1.953\\
-2.331	-1.94726964177837\\
-2.33192435874511	-1.946\\
-2.33704075202941	-1.939\\
-2.338	-1.93769273850652\\
-2.34218879506514	-1.932\\
-2.345	-1.92819737079871\\
-2.34737010423796	-1.925\\
-2.352	-1.91878247423025\\
-2.35258428435188	-1.918\\
-2.35783208353694	-1.911\\
-2.359	-1.90944892284667\\
-2.36311437794052	-1.904\\
-2.366	-1.90019635329039\\
-2.36843177144216	-1.897\\
-2.373	-1.89102400841746\\
-2.37378502435723	-1.89\\
-2.37917460986221	-1.883\\
-2.38	-1.88193266756222\\
-2.38460132723373	-1.876\\
-2.387	-1.87292253021155\\
-2.39006614941307	-1.869\\
-2.394	-1.86399227502998\\
-2.3955696744142	-1.862\\
-2.401	-1.85514191282092\\
-2.40111270323667	-1.855\\
-2.40669585240866	-1.848\\
-2.408	-1.84637306423455\\
-2.41232008527153	-1.841\\
-2.415	-1.83768392901093\\
-2.41798625151499	-1.834\\
-2.422	-1.82907419790505\\
-2.42369540777158	-1.827\\
-2.429	-1.82054401780369\\
-2.42944836605244	-1.82\\
-2.43524557065583	-1.813\\
-2.436	-1.812093690172\\
-2.44108875567376	-1.806\\
-2.443	-1.80372353068211\\
-2.44697830910632	-1.799\\
-2.45	-1.79543175274413\\
-2.45291542014787	-1.792\\
-2.457	-1.78721830829077\\
-2.45890106966037	-1.785\\
-2.464	-1.77908317710869\\
-2.46493647782278	-1.778\\
-2.471	-1.77102571687292\\
-2.47102243240638	-1.771\\
-2.47716012886711	-1.764\\
-2.478	-1.76304755065244\\
-2.48335060856402	-1.757\\
-2.485	-1.75514649425906\\
-2.48959511375908	-1.75\\
-2.492	-1.74732220562442\\
-2.4958948725263	-1.743\\
-2.499	-1.7395741607279\\
-2.50225081714047	-1.736\\
-2.506	-1.73190212067397\\
-2.50866439030727	-1.729\\
-2.513	-1.72430621177856\\
-2.51513738467735	-1.722\\
-2.52	-1.71678494698912\\
-2.52167009738462	-1.715\\
-2.527	-1.70933828805923\\
-2.52826422983681	-1.708\\
-2.534	-1.70196568307291\\
-2.5349211269808	-1.701\\
-2.541	-1.69466648612702\\
-2.54164194347718	-1.694\\
-2.548	-1.6874402668607\\
-2.54842822887609	-1.687\\
-2.555	-1.68028627296048\\
-2.55528120940779	-1.68\\
-2.562	-1.67320377117552\\
-2.56220217299485	-1.673\\
-2.569	-1.66619248807469\\
-2.56919289177299	-1.666\\
-2.576	-1.65925134038286\\
-2.57625442591805	-1.659\\
-2.583	-1.65237966147388\\
-2.58338822111778	-1.652\\
-2.59	-1.6455765782171\\
-2.59059562542688	-1.645\\
-2.597	-1.63884167165653\\
-2.59787841681426	-1.638\\
-2.604	-1.63217378315579\\
-2.60523768707475	-1.631\\
-2.611	-1.62557209031321\\
-2.61267486905872	-1.624\\
-2.618	-1.61903575617138\\
-2.62019153473221	-1.617\\
-2.625	-1.61256384369353\\
-2.62778895727097	-1.61\\
-2.632	-1.60615555778749\\
-2.63546872575855	-1.603\\
-2.639	-1.59980972746909\\
-2.64323200170059	-1.596\\
-2.646	-1.59352562635577\\
-2.65108001029074	-1.589\\
-2.653	-1.58730168853859\\
-2.65901466955422	-1.582\\
-2.66	-1.58113760610684\\
-2.667	-1.5750322569228\\
-2.66703708687827	-1.575\\
-2.674	-1.56898699791141\\
-2.67514675003348	-1.568\\
-2.681	-1.56299794013499\\
-2.68334594163415	-1.561\\
-2.688	-1.55706491209958\\
-2.69163669444959	-1.554\\
-2.695	-1.55118594794427\\
-2.70001937722293	-1.547\\
-2.702	-1.54536020620554\\
-2.70849530603647	-1.54\\
-2.709	-1.53958653593084\\
-2.716	-1.53386662936082\\
-2.71706356532363	-1.533\\
-2.723	-1.52819795446331\\
-2.72572555230343	-1.526\\
-2.73	-1.52257826155631\\
-2.73448348555317	-1.519\\
-2.737	-1.51700629562745\\
-2.74333765086553	-1.512\\
-2.744	-1.51148063078897\\
-2.751	-1.50600383820892\\
-2.75228615451661	-1.505\\
-2.758	-1.50057316667939\\
-2.76133034800171	-1.498\\
-2.765	-1.49518558469087\\
-2.77047219406198	-1.491\\
-2.772	-1.48984004459162\\
-2.779	-1.48453700516688\\
-2.77971006319408	-1.484\\
-2.786	-1.47927823896256\\
-2.78904216583445	-1.477\\
-2.793	-1.47405792607314\\
-2.7984718216378	-1.47\\
-2.8	-1.46887507769002\\
-2.807	-1.46373122662357\\
-2.80799644621367	-1.463\\
-2.814	-1.45862682416163\\
-2.81761370020239	-1.456\\
-2.821	-1.45355660201457\\
-2.82732759292995	-1.449\\
-2.828	-1.44851936131241\\
-2.835	-1.44351969076982\\
-2.8371308359186	-1.442\\
-2.842	-1.4385528602766\\
-2.84702700653703	-1.435\\
-2.849	-1.43361581957543\\
-2.856	-1.42871010437587\\
-2.85701376944842	-1.428\\
-2.863	-1.42383744189942\\
-2.867086286448	-1.421\\
-2.87	-1.41899154868503\\
-2.877	-1.41417186434478\\
-2.87724954772917	-1.414\\
-2.884	-1.40938467767746\\
-2.88749145502606	-1.407\\
-2.891	-1.4046210609881\\
-2.89782125831163	-1.4\\
-2.898	-1.39987978948739\\
-2.905	-1.39516904281081\\
-2.90822491586547	-1.393\\
-2.912	-1.39047914836708\\
-2.91871156645975	-1.386\\
-2.919	-1.38580888567136\\
-2.926	-1.38116584463673\\
-2.92926596189658	-1.379\\
-2.933	-1.37654145031364\\
-2.93989851318777	-1.372\\
-2.94	-1.37193366264642\\
-2.947	-1.36735125098989\\
-2.9505912265877	-1.365\\
-2.954	-1.36278394734806\\
-2.961	-1.35823158888816\\
-2.96135548626569	-1.358\\
-2.968	-1.35370151279936\\
-2.97217387445237	-1.351\\
-2.975	-1.34918354144507\\
-2.982	-1.34467962228208\\
-2.98305429759882	-1.344\\
-2.989	-1.34019366461107\\
-2.99398409430144	-1.337\\
-2.996	-1.33571714775701\\
-3.003	-1.33125449625679\\
-3.00496406953009	-1.33\\
-3.01	-1.32680516224699\\
-3.01598978035509	-1.323\\
-3.017	-1.32236257262311\\
-3.024	-1.3179341570559\\
-3.02705126597855	-1.316\\
-3.031	-1.31351365464776\\
-3.038	-1.30909787279908\\
-3.03815464012194	-1.309\\
-3.045	-1.30469621516081\\
-3.04927931192824	-1.302\\
-3.052	-1.30029708589937\\
-3.059	-1.29590379592734\\
-3.06043528079364	-1.295\\
-3.066	-1.29151869025456\\
-3.07160978458157	-1.288\\
-3.073	-1.2871336189678\\
-3.08	-1.28275556438131\\
-3.08279770330416	-1.281\\
-3.087	-1.27837974245386\\
-3.094	-1.27400146148729\\
-3.09400232638635	-1.274\\
-3.101	-1.26963132687148\\
-3.10520045749921	-1.267\\
-3.108	-1.26525715964355\\
-3.115	-1.26088203482329\\
-3.11640499024046	-1.26\\
-3.122	-1.25650882222716\\
-3.12760121778678	-1.253\\
-3.129	-1.25212904077718\\
-3.136	-1.24774963218753\\
-3.13878383543103	-1.246\\
-3.143	-1.24336579701168\\
-3.1499566514216	-1.239\\
-3.15	-1.23897295494171\\
-3.157	-1.23458155848228\\
-3.1610954867294	-1.232\\
-3.164	-1.23017961033053\\
-3.171	-1.2257695068798\\
-3.17221457722492	-1.225\\
-3.178	-1.22135497422159\\
-3.18329703560592	-1.218\\
-3.185	-1.21692731542864\\
-3.192	-1.21249203042397\\
-3.19434105270492	-1.211\\
-3.199	-1.20804658834085\\
-3.20534654474159	-1.204\\
-3.206	-1.20358554155858\\
-3.213	-1.1991170122594\\
-3.21629589272323	-1.197\\
-3.22	-1.19463286352679\\
-3.227	-1.19013108863281\\
-3.22720245659726	-1.19\\
-3.234	-1.18562020449428\\
-3.23803995704827	-1.183\\
-3.241	-1.18108943216271\\
-3.248	-1.17654013868737\\
-3.24882524301313	-1.176\\
-3.255	-1.17197710832863\\
-3.25953748635365	-1.169\\
-3.262	-1.16739157593184\\
-3.269	-1.1627858962215\\
-3.27018563215881	-1.162\\
-3.276	-1.15816247498805\\
-3.28075576710966	-1.155\\
-3.283	-1.15351387789521\\
-3.29	-1.14884269193859\\
-3.29125305290339	-1.148\\
-3.297	-1.14415042553971\\
-3.30166615089417	-1.141\\
-3.304	-1.13943029247588\\
-3.311	-1.13468413782363\\
-3.31200089386822	-1.134\\
-3.318	-1.12991428672128\\
-3.32224388499388	-1.127\\
-3.325	-1.12511389511637\\
-3.332	-1.12028306083524\\
-3.33240677061625	-1.12\\
-3.339	-1.11542673869843\\
-3.34246858187935	-1.113\\
-3.346	-1.11053691623375\\
-3.35244805459528	-1.106\\
-3.353	-1.10561277944121\\
-3.36	-1.1006592656089\\
-3.36232411621003	-1.099\\
-3.367	-1.09567065615515\\
-3.37210892852263	-1.092\\
-3.374	-1.09064470574798\\
-3.381	-1.08558243057726\\
-3.38179825763244	-1.085\\
-3.388	-1.08048528290818\\
-3.39138251074979	-1.078\\
-3.395	-1.07534759967132\\
-3.40087424248454	-1.071\\
-3.402	-1.07016841139303\\
-3.409	-1.06494971692304\\
-3.41026220273696	-1.064\\
-3.416	-1.05968982673829\\
-3.41954684620983	-1.057\\
-3.423	-1.05438508544677\\
-3.42873541294163	-1.05\\
-3.43	-1.04903439218803\\
-3.437	-1.04363852332029\\
-3.43782066301179	-1.043\\
-3.444	-1.03819697318844\\
-3.44679926076558	-1.036\\
-3.451	-1.03270580801079\\
-3.45567979444862	-1.029\\
-3.458	-1.02716386037273\\
-3.46446164104473	-1.022\\
-3.465	-1.02156995865231\\
-3.472	-1.0159251241198\\
-3.4731362425984	-1.015\\
-3.479	-1.01022653999208\\
-3.48170839554945	-1.008\\
-3.486	-1.00447183198483\\
-3.49018172659813	-1.001\\
-3.493	-0.998659650108244\\
-3.49855618417024	-0.994\\
-3.5	-0.992788633710252\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-0.992788617139719\\
3.49855614852037	-0.994\\
3.493	-0.998659660976687\\
3.49018173691195	-1.001\\
3.486	-1.004471807491\\
3.4817083752333	-1.008\\
3.479	-1.01022654048985\\
3.47313624188498	-1.015\\
3.472	-1.01592512428135\\
3.465	-1.021569968195\\
3.46446164969866	-1.022\\
3.458	-1.02716387422177\\
3.45567980024166	-1.029\\
3.451	-1.03270576257103\\
3.44679921399648	-1.036\\
3.444	-1.03819697948053\\
3.43782066940059	-1.043\\
3.437	-1.04363852792398\\
3.43	-1.04903440589953\\
3.42873543115671	-1.05\\
3.423	-1.05438509329724\\
3.41954687676721	-1.057\\
3.416	-1.05968985773644\\
3.41026223244225	-1.064\\
3.409	-1.06494973582645\\
3.402	-1.07016836799187\\
3.400874186603	-1.071\\
3.395	-1.07534759815052\\
3.39138250983287	-1.078\\
3.388	-1.0804852958455\\
3.38179830332611	-1.085\\
3.381	-1.0855824611212\\
3.374	-1.09064469205368\\
3.37210889830082	-1.092\\
3.367	-1.0956706765338\\
3.36232412076473	-1.099\\
3.36	-1.10065926138689\\
3.353	-1.10561276796869\\
3.35244803590682	-1.106\\
3.346	-1.11053693253775\\
3.34246860604564	-1.113\\
3.339	-1.11542674005715\\
3.3324067641205	-1.12\\
3.332	-1.12028305638746\\
3.325	-1.12511389157289\\
3.32224387602806	-1.127\\
3.318	-1.12991431676593\\
3.31200091136615	-1.134\\
3.311	-1.13468413389872\\
3.304	-1.13943026053295\\
3.30166611161278	-1.141\\
3.297	-1.14415042291266\\
3.29125305341696	-1.148\\
3.29	-1.14884269137541\\
3.283	-1.15351385821825\\
3.28075574564592	-1.155\\
3.276	-1.15816247460708\\
3.27018562766177	-1.162\\
3.269	-1.16278590290417\\
3.262	-1.16739156647506\\
3.25953744937107	-1.169\\
3.255	-1.17197708853954\\
3.2488252268774	-1.176\\
3.248	-1.17654012908609\\
3.241	-1.18108943405718\\
3.23803994238305	-1.183\\
3.234	-1.18562018706629\\
3.22720245774301	-1.19\\
3.227	-1.19013108930577\\
3.22	-1.19463280798157\\
3.21629582319331	-1.197\\
3.213	-1.19911697594811\\
3.206	-1.20358547851198\\
3.20534645732458	-1.204\\
3.199	-1.20804663856376\\
3.19434117306182	-1.211\\
3.192	-1.21249209625754\\
3.185	-1.21692730065274\\
3.18329699467242	-1.218\\
3.178	-1.22135494780846\\
3.1722145754167	-1.225\\
3.171	-1.22576951407165\\
3.164	-1.23017956045003\\
3.16109537578731	-1.232\\
3.157	-1.23458151087217\\
3.15	-1.23897298011876\\
3.14995669171161	-1.239\\
3.143	-1.24336580129653\\
3.1387837736767	-1.246\\
3.136	-1.24774956351052\\
3.129	-1.25212906534134\\
3.12760125154347	-1.253\\
3.122	-1.25650881741712\\
3.11640504393794	-1.26\\
3.115	-1.26088208726184\\
3.108	-1.26525725153456\\
3.10520038731428	-1.267\\
3.101	-1.26963115317135\\
3.0940022746658	-1.274\\
3.094	-1.27400142900535\\
3.087	-1.27837969313176\\
3.08279771971977	-1.281\\
3.08	-1.28275563647248\\
3.073	-1.28713376826067\\
3.07160997367485	-1.288\\
3.066	-1.29151871822958\\
3.06043523535468	-1.295\\
3.059	-1.29590374173613\\
3.052	-1.3002971177596\\
3.04927935347603	-1.302\\
3.045	-1.30469616450815\\
3.0381546395472	-1.309\\
3.038	-1.30909787370131\\
3.031	-1.31351367255385\\
3.02705119770278	-1.316\\
3.024	-1.31793413267113\\
3.017	-1.32236252298502\\
3.01598970266127	-1.323\\
3.01	-1.32680516719428\\
3.0049640002223	-1.33\\
3.003	-1.33125448982388\\
2.996	-1.33571721391982\\
2.99398418401249	-1.337\\
2.989	-1.34019369081993\\
2.98305422565311	-1.344\\
2.982	-1.3446795754989\\
2.975	-1.3491835324132\\
2.97217388389402	-1.351\\
2.968	-1.3537014481225\\
2.96135552984116	-1.358\\
2.961	-1.35823162675396\\
2.954	-1.36278401563948\\
2.95059128161342	-1.365\\
2.947	-1.36735124943099\\
2.94	-1.3719336509229\\
2.93989849480364	-1.372\\
2.933	-1.37654144693831\\
2.92926607220918	-1.379\\
2.926	-1.38116583881079\\
2.919	-1.3858088627688\\
2.91871153970111	-1.386\\
2.912	-1.39047920013464\\
2.90822492667739	-1.393\\
2.905	-1.39516905365483\\
2.898	-1.39987997541821\\
2.89782153443502	-1.4\\
2.891	-1.40462104661195\\
2.88749138381651	-1.407\\
2.884	-1.4093846202503\\
2.87724951168162	-1.414\\
2.877	-1.41417183835783\\
2.87	-1.41899162505851\\
2.86708626837342	-1.421\\
2.863	-1.42383739496798\\
2.85701371820951	-1.428\\
2.856	-1.42871005102626\\
2.849	-1.43361578238501\\
2.84702696556947	-1.435\\
2.842	-1.43855289149652\\
2.83713088204129	-1.442\\
2.835	-1.44351970207932\\
2.828	-1.44851927512826\\
2.82732747664833	-1.449\\
2.821	-1.45355662727727\\
2.81761371535746	-1.456\\
2.814	-1.45862682124833\\
2.80799642974558	-1.463\\
2.807	-1.4637312248898\\
2.8	-1.46887510069723\\
2.79847185280171	-1.47\\
2.793	-1.47405793823186\\
2.78904216885769	-1.477\\
2.786	-1.47927821698354\\
2.77970982728819	-1.484\\
2.779	-1.48453682572941\\
2.772	-1.48984002666161\\
2.77047218935934	-1.491\\
2.765	-1.49518554148939\\
2.76133028926124	-1.498\\
2.758	-1.50057315266675\\
2.75228615388469	-1.505\\
2.751	-1.5060038189772\\
2.744	-1.51148062409326\\
2.74333760036552	-1.512\\
2.737	-1.51700621542454\\
2.73448347043632	-1.519\\
2.73	-1.5225783186433\\
2.72572548728199	-1.526\\
2.723	-1.52819787003218\\
2.71706348319375	-1.533\\
2.716	-1.53386654646935\\
2.709	-1.53958629433583\\
2.70849502352104	-1.54\\
2.702	-1.54535999418627\\
2.7000191423204	-1.547\\
2.695	-1.55118595335898\\
2.69163670199745	-1.554\\
2.688	-1.55706487171983\\
2.68334615861025	-1.561\\
2.681	-1.56299815859996\\
2.6751467307409	-1.568\\
2.674	-1.56898698868283\\
2.66703703204407	-1.575\\
2.667	-1.57503220913955\\
2.66	-1.58113784955541\\
2.6590149360887	-1.582\\
2.653	-1.58730196592427\\
2.65108033504993	-1.589\\
2.646	-1.59352559051105\\
2.64323201345921	-1.596\\
2.639	-1.59980969589461\\
2.63546860807468	-1.603\\
2.632	-1.60615558985829\\
2.62778897487918	-1.61\\
2.625	-1.61256387487598\\
2.62019153967604	-1.617\\
2.618	-1.61903576153024\\
2.61267490930484	-1.624\\
2.611	-1.62557205271028\\
2.6052376515048	-1.631\\
2.604	-1.63217367732799\\
2.59787834098113	-1.638\\
2.597	-1.63884165042283\\
2.59059574079502	-1.645\\
2.59	-1.64557671469388\\
2.58338805717747	-1.652\\
2.583	-1.65237949668989\\
2.57625441814716	-1.659\\
2.576	-1.65925133694869\\
2.56919280350686	-1.666\\
2.569	-1.66619239797227\\
2.56220234403697	-1.673\\
2.562	-1.6732039401232\\
2.5552812119129	-1.68\\
2.555	-1.68028628327401\\
2.54842820352902	-1.687\\
2.548	-1.68744023509788\\
2.54164199535301	-1.694\\
2.541	-1.69466653056476\\
2.53492112832599	-1.701\\
2.534	-1.70196570035847\\
2.52826428800807	-1.708\\
2.527	-1.7093383385539\\
2.52167011914269	-1.715\\
2.52	-1.71678497164277\\
2.51513727447148	-1.722\\
2.513	-1.72430609186392\\
2.50866475617787	-1.729\\
2.506	-1.73190250541552\\
2.50225103143467	-1.736\\
2.499	-1.73957439243164\\
2.49589484214441	-1.743\\
2.492	-1.74732220648135\\
2.48959516111997	-1.75\\
2.485	-1.75514610933849\\
2.48335026271717	-1.757\\
2.478	-1.76304756025714\\
2.47716010455815	-1.764\\
2.47102254715109	-1.771\\
2.471	-1.771025848732\\
2.46493649113052	-1.778\\
2.464	-1.77908317698386\\
2.45890112150505	-1.785\\
2.457	-1.78721840171575\\
2.45291541793138	-1.792\\
2.45	-1.79543161678263\\
2.44697820195143	-1.799\\
2.443	-1.80372353916736\\
2.44108877813405	-1.806\\
2.436	-1.81209394093372\\
2.43524578780271	-1.813\\
2.42944836742323	-1.82\\
2.429	-1.82054402149954\\
2.42369547572173	-1.827\\
2.422	-1.82907434427161\\
2.41798634436438	-1.834\\
2.415	-1.83768392194476\\
2.41232004322112	-1.841\\
2.408	-1.84637296683918\\
2.40669577888334	-1.848\\
2.40111265862623	-1.855\\
2.401	-1.85514185629511\\
2.39556951478404	-1.862\\
2.394	-1.86399210785423\\
2.39006613151036	-1.869\\
2.387	-1.87292244132673\\
2.38460118581328	-1.876\\
2.38	-1.88193240299301\\
2.37917445904638	-1.883\\
2.37378503204455	-1.89\\
2.373	-1.89102399268162\\
2.36843155794047	-1.897\\
2.366	-1.90019615570514\\
2.36311435268983	-1.904\\
2.359	-1.9094489562512\\
2.35783212911577	-1.911\\
2.3525842871132	-1.918\\
2.352	-1.91878246360802\\
2.34737002756067	-1.925\\
2.345	-1.92819746400553\\
2.3421891571663	-1.932\\
2.338	-1.93769290700042\\
2.3370407881934	-1.939\\
2.33192435979741	-1.946\\
2.331	-1.94726965186538\\
2.32683922465448	-1.953\\
2.324	-1.95692762459462\\
2.32178493838409	-1.96\\
2.317	-1.96666620346673\\
2.31676103489274	-1.967\\
2.31176670769647	-1.974\\
2.31	-1.97648661663128\\
2.30680162662169	-1.981\\
2.303	-1.98638759677364\\
2.30186520543465	-1.988\\
2.29695717160829	-1.995\\
2.296	-1.99637003698361\\
2.292076686384	-2.002\\
2.289	-2.00643354352255\\
2.28722352816669	-2.009\\
2.28239730680402	-2.016\\
2.282	-2.01657804295616\\
2.27759719595247	-2.023\\
2.275	-2.02680392475129\\
2.27282324084776	-2.03\\
2.26807489374526	-2.037\\
2.268	-2.03711071971587\\
2.26335140080532	-2.044\\
2.261	-2.04749878693211\\
2.25865273571908	-2.051\\
2.254	-2.05796741938812\\
2.25397829701449	-2.058\\
2.24932788108763	-2.065\\
2.247	-2.06851763687611\\
2.24470108396522	-2.072\\
2.2400974690464	-2.079\\
2.24	-2.07914859798137\\
2.23551658651207	-2.086\\
2.233	-2.08986045938601\\
2.23095823320972	-2.093\\
2.22642215998854	-2.1\\
2.226	-2.10065318205035\\
2.22190774179869	-2.107\\
2.219	-2.11152644476128\\
2.21741479526457	-2.114\\
2.2129432365474	-2.121\\
2.212	-2.12248066751816\\
2.20849231267408	-2.128\\
2.205	-2.13351544785378\\
2.20406217116461	-2.135\\
2.19965208243947	-2.142\\
2.198	-2.14463046624055\\
2.19526202619988	-2.149\\
2.191	-2.15582609978733\\
2.19089167165566	-2.156\\
2.18654065423534	-2.163\\
2.184	-2.16710152936058\\
2.18220870754725	-2.17\\
2.17789563100021	-2.177\\
2.177	-2.17845718151448\\
2.17360103144591	-2.184\\
2.17	-2.18989271056306\\
2.1693248841434	-2.191\\
2.1650666356573	-2.198\\
2.163	-2.20140746657921\\
2.16082616982845	-2.205\\
2.15660322153422	-2.212\\
2.156	-2.21300206573542\\
2.15239769790688	-2.219\\
2.149	-2.22467572481725\\
2.14820904033843	-2.226\\
2.14403708413271	-2.233\\
2.142	-2.23642754740114\\
2.13988169105904	-2.24\\
2.13574284556673	-2.247\\
2.135	-2.24825884636184\\
2.13161962410249	-2.254\\
2.128	-2.260167497788\\
2.12751256402302	-2.261\\
2.12342116846416	-2.268\\
2.121	-2.27215382422004\\
2.1193447764544	-2.275\\
2.1152838949909	-2.282\\
2.114	-2.28421772035915\\
2.11123772491248	-2.289\\
2.10720627375983	-2.296\\
2.107	-2.29635870203045\\
2.10318940164663	-2.303\\
2.1	-2.30857502752764\\
2.09918664579996	-2.31\\
2.09519777869992	-2.317\\
2.093	-2.32086685076216\\
2.09122319127736	-2.324\\
2.08726198722875	-2.331\\
2.086	-2.33323417055087\\
2.08331415013336	-2.338\\
2.07937927996023	-2.345\\
2.079	-2.34567562857504\\
2.0754578894279	-2.352\\
2.072	-2.35819040422933\\
2.07154880966113	-2.359\\
2.06765267983689	-2.366\\
2.065	-2.37077730022487\\
2.06376863704654	-2.373\\
2.05989688379852	-2.38\\
2.058	-2.38343594998703\\
2.05603686356193	-2.387\\
2.05218864649658	-2.394\\
2.051	-2.39616549961449\\
2.04835223471733	-2.401\\
2.04452677047024	-2.408\\
2.044	-2.40896492957625\\
2.04071294464636	-2.415\\
2.037	-2.42183338364829\\
2.03690967826495	-2.422\\
2.03311739307626	-2.429\\
2.03	-2.43476719522982\\
2.02933514763245	-2.436\\
2.02556386201	-2.443\\
2.023	-2.44776780736994\\
2.02180239111723	-2.45\\
2.01805081802452	-2.457\\
2.016	-2.4608325096396\\
2.01430895872405	-2.464\\
2.01057665797797	-2.471\\
2.009	-2.47396090409288\\
2.00685416183842	-2.478\\
2.00314038973946	-2.485\\
2.002	-2.48715122359439\\
1.99943559464678	-2.492\\
1.99573953763778	-2.499\\
1.995	-2.50040134097037\\
1.99205223462072	-2.506\\
1.9883730461918	-2.513\\
1.988	-2.51370990830213\\
1.9847022562627	-2.52\\
1.98103924259369	-2.527\\
1.981	-2.52707498244836\\
1.97738419669646	-2.534\\
1.974	-2.54049347479928\\
1.97373662068924	-2.541\\
1.97009673518341	-2.548\\
1.967	-2.55396404322108\\
1.96646334463471	-2.555\\
1.96283792164305	-2.562\\
1.96	-2.56748606667591\\
1.95921865250929	-2.569\\
1.95560626111999	-2.576\\
1.953	-2.58105596134552\\
1.95200022741034	-2.583\\
1.94840046974459	-2.59\\
1.946	-2.59467208344939\\
1.94480674642266	-2.597\\
1.94121900920134	-2.604\\
1.939	-2.60833210759094\\
1.93763661968185	-2.611\\
1.93406016010802	-2.618\\
1.932	-2.62203398253499\\
1.93048875205143	-2.625\\
1.92692235086194	-2.632\\
1.925	-2.63577471137984\\
1.92336112723541	-2.639\\
1.91980444250322	-2.646\\
1.918	-2.64955194489999\\
1.91625229158491	-2.653\\
1.9127044081339	-2.66\\
1.911	-2.66336311954121\\
1.90916112681992	-2.667\\
1.90562153105653	-2.674\\
1.904	-2.67720625019108\\
1.90208580293355	-2.681\\
1.89855374949532	-2.688\\
1.897	-2.6910784532453\\
1.89502506626819	-2.695\\
1.8914996416726	-2.702\\
1.89	-2.70497579267001\\
1.88797683482136	-2.709\\
1.88445780211274	-2.716\\
1.883	-2.71889795788301\\
1.88094097741038	-2.723\\
1.8774268351288	-2.73\\
1.876	-2.73284026545006\\
1.87391496616818	-2.737\\
1.87040521208779	-2.744\\
1.869	-2.74680056819777\\
1.8668975988038	-2.751\\
1.86339158235101	-2.758\\
1.862	-2.76077581914681\\
1.85988708043328	-2.765\\
1.85638448606659	-2.772\\
1.855	-2.77476414722595\\
1.85288306965652	-2.779\\
1.84938256269708	-2.786\\
1.848	-2.78876194310549\\
1.84588319329924	-2.793\\
1.84238423770417	-2.8\\
1.841	-2.8027664485523\\
1.83888628856435	-2.807\\
1.83538844331128	-2.814\\
1.834	-2.8167755208379\\
1.83189133049519	-2.821\\
1.82839368721262	-2.828\\
1.827	-2.83078594150344\\
1.82489653187022	-2.835\\
1.82139862018123	-2.842\\
1.82	-2.84479545467997\\
1.81790081216115	-2.849\\
1.81440191559883	-2.856\\
1.813	-2.85880098725481\\
1.81090295823461	-2.863\\
1.80740267390548	-2.87\\
1.806	-2.87280088552772\\
1.80390144870737	-2.877\\
1.80039887326725	-2.884\\
1.799	-2.88679123818307\\
1.79689510111698	-2.891\\
1.79338958440142	-2.898\\
1.792	-2.90077030446321\\
1.7898826674389	-2.905\\
1.78637340848058	-2.912\\
1.785	-2.91473508902683\\
1.78286286647819	-2.919\\
1.77934963965634	-2.926\\
1.778	-2.92868416458598\\
1.77583440440887	-2.933\\
1.7723165736428	-2.94\\
1.771	-2.94261480994689\\
1.76879644962583	-2.947\\
1.76527306129444	-2.954\\
1.764	-2.9565244199082\\
1.76174733751043	-2.961\\
1.75821802591303	-2.968\\
1.757	-2.9704110450368\\
1.75468630085412	-2.975\\
1.75115055892042	-2.982\\
1.75	-2.98427309776547\\
1.74761188115132	-2.989\\
1.74406919320595	-2.996\\
1.743	-2.99810790483533\\
1.74052318415606	-3.003\\
1.73697294860169	-3.01\\
1.736	-3.01191396868296\\
1.73341927334859	-3.017\\
1.72986083055386	-3.024\\
1.729	-3.025689168582\\
1.72629843956515	-3.031\\
1.72273163122676	-3.038\\
1.722	-3.03943208075553\\
1.71916061933604	-3.045\\
1.71558439926267	-3.052\\
1.715	-3.05314089329927\\
1.71200410101064	-3.059\\
1.70841824740489	-3.066\\
1.708	-3.06681418255361\\
1.70482800635436	-3.073\\
1.70123200886328	-3.08\\
1.701	-3.08045036401055\\
1.69763162194143	-3.087\\
1.69402489772319	-3.094\\
1.694	-3.0940481808673\\
1.6904137283013	-3.101\\
1.687	-3.10760498237639\\
1.68679618631501	-3.108\\
1.68317368441428	-3.115\\
1.68	-3.12112047531604\\
1.67954469265819	-3.122\\
1.67591036771801	-3.129\\
1.673	-3.13459384022418\\
1.67226959798281	-3.136\\
1.66862309422675	-3.143\\
1.666	-3.14802369353777\\
1.66496979358515	-3.15\\
1.66131110077471	-3.157\\
1.659	-3.16141066659499\\
1.65764539944468	-3.164\\
1.65397342578164	-3.171\\
1.652	-3.17475220392761\\
1.6502945691471	-3.178\\
1.64660912258048	-3.185\\
1.645	-3.18804829784559\\
1.64291724207489	-3.192\\
1.63921815996341	-3.199\\
1.638	-3.20129862946471\\
1.63551227439084	-3.206\\
1.63179905620354	-3.213\\
1.631	-3.21450194774523\\
1.62807937602533	-3.22\\
1.62435140471583	-3.227\\
1.624	-3.22765792902344\\
1.62061764785639	-3.234\\
1.617	-3.24076653848735\\
1.61687536504051	-3.241\\
1.613126398789	-3.248\\
1.61	-3.25382336365982\\
1.60936925120135	-3.255\\
1.60560556675923	-3.262\\
1.603	-3.26683314326676\\
1.60183346501121	-3.269\\
1.59805400703427	-3.276\\
1.596	-3.27979400590409\\
1.5942667017196	-3.283\\
1.59047136809579	-3.29\\
1.589	-3.29270620858431\\
1.5866687350967	-3.297\\
1.5828576421568	-3.304\\
1.582	-3.30557056440175\\
1.57903902005741	-3.311\\
1.57521182653453	-3.318\\
1.575	-3.31838623155564\\
1.57137750996891	-3.325\\
1.568	-3.33115056710392\\
1.56753416377052	-3.332\\
1.56368316497766	-3.339\\
1.561	-3.34386500393032\\
1.55982393387831	-3.346\\
1.55595674286761	-3.353\\
1.554	-3.35653194372934\\
1.5520811412494	-3.36\\
1.54819680251169	-3.367\\
1.547	-3.36915088141971\\
1.54430508293544	-3.374\\
1.540404302418	-3.381\\
1.54	-3.38172329014536\\
1.53649590671807	-3.388\\
1.533	-3.39424583071337\\
1.53257842630092	-3.395\\
1.52865336825681	-3.402\\
1.526	-3.40671925814082\\
1.52471932561217	-3.409\\
1.52077737788624	-3.416\\
1.519	-3.41914722189997\\
1.5168267999203	-3.423\\
1.51286789697441	-3.43\\
1.512	-3.43152999416665\\
1.5089011008624	-3.437\\
1.505	-3.44386400987275\\
1.50492283865688	-3.444\\
1.50094194327505	-3.451\\
1.498	-3.45615635316034\\
1.49694951323693	-3.458\\
1.49294950047003	-3.465\\
1.491	-3.46840208499802\\
1.48894109336112	-3.472\\
1.48492435998893	-3.479\\
1.484	-3.48060615783499\\
1.48089998960707	-3.486\\
1.477	-3.49276820429968\\
1.47686661871672	-3.493\\
1.47282645738332	-3.5\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	0.992788617387787\\
-3.49855614869614	0.994\\
-3.493	0.998659662144391\\
-3.49018173613003	1.001\\
-3.486	1.00447182803236\\
-3.48170839697795	1.008\\
-3.479	1.01022652892934\\
-3.47313623409949	1.015\\
-3.472	1.01592512409805\\
-3.465	1.02156995859828\\
-3.46446163858299	1.022\\
-3.458	1.02716387254399\\
-3.45567979433323	1.029\\
-3.451	1.03270580987069\\
-3.44679926754218	1.036\\
-3.444	1.03819697654844\\
-3.43782066814012	1.043\\
-3.437	1.04363852969817\\
-3.43	1.04903439630093\\
-3.42873541962949	1.05\\
-3.423	1.05438507841947\\
-3.41954686156802	1.057\\
-3.416	1.05968985603312\\
-3.41026223524755	1.064\\
-3.409	1.06494973947651\\
-3.402	1.07016842400005\\
-3.40087425828988	1.071\\
-3.395	1.07534757984485\\
-3.39138246571602	1.078\\
-3.388	1.0804852744436\\
-3.38179831726584	1.085\\
-3.381	1.08558247078969\\
-3.374	1.09064472928662\\
-3.37210892841238	1.092\\
-3.367	1.0956706578224\\
-3.36232408669261	1.099\\
-3.36	1.10065923164149\\
-3.353	1.10561277730058\\
-3.35244805247967	1.106\\
-3.346	1.11053693588443\\
-3.34246860489049	1.113\\
-3.339	1.11542673282901\\
-3.33240673647306	1.12\\
-3.332	1.12028303569478\\
-3.325	1.12511388813853\\
-3.32224386311194	1.127\\
-3.318	1.12991430300407\\
-3.3120009169749	1.134\\
-3.311	1.1346841382444\\
-3.304	1.13943030048458\\
-3.30166612266278	1.141\\
-3.297	1.1441503938592\\
-3.29125305126083	1.148\\
-3.29	1.14884268882822\\
-3.283	1.15351387653038\\
-3.28075576960923	1.155\\
-3.276	1.15816248260454\\
-3.27018562374221	1.162\\
-3.269	1.16278589675138\\
-3.262	1.16739156062117\\
-3.25953745957553	1.169\\
-3.255	1.17197711046562\\
-3.24882524492513	1.176\\
-3.248	1.17654014200244\\
-3.241	1.1810894120246\\
-3.23803998441478	1.183\\
-3.234	1.18562019971057\\
-3.22720247176987	1.19\\
-3.227	1.19013109997311\\
-3.22	1.19463287064894\\
-3.21629589015177	1.197\\
-3.213	1.19911700552733\\
-3.206	1.20358544903486\\
-3.20534645080927	1.204\\
-3.199	1.20804660896853\\
-3.19434108479027	1.211\\
-3.192	1.2124920406134\\
-3.185	1.21692731365523\\
-3.18329702752946	1.218\\
-3.178	1.22135497371496\\
-3.17221459078559	1.225\\
-3.171	1.22576952021161\\
-3.164	1.23017961017936\\
-3.16109548925537	1.232\\
-3.157	1.23458156651784\\
-3.15	1.23897294006541\\
-3.14995662778368	1.239\\
-3.143	1.24336579950824\\
-3.13878385309023	1.246\\
-3.136	1.24774964892469\\
-3.129	1.25212911294755\\
-3.12760133581436	1.253\\
-3.122	1.25650885167903\\
-3.11640501278592	1.26\\
-3.115	1.26088207673054\\
-3.108	1.26525720702762\\
-3.10520053847083	1.267\\
-3.101	1.2696313374816\\
-3.09400218450801	1.274\\
-3.094	1.27400137234579\\
-3.087	1.27837970371182\\
-3.08279758874651	1.281\\
-3.08	1.28275554522569\\
-3.073	1.2871337630989\\
-3.07160997693273	1.288\\
-3.066	1.29151871350437\\
-3.06043532837834	1.295\\
-3.059	1.29590380456366\\
-3.052	1.3002971670222\\
-3.04927940603686	1.302\\
-3.045	1.30469624238817\\
-3.03815463622972	1.309\\
-3.038	1.30909786883758\\
-3.031	1.31351361662124\\
-3.02705124975158	1.316\\
-3.024	1.3179342011476\\
-3.017	1.32236258878134\\
-3.01598979753627	1.323\\
-3.01	1.32680515588439\\
-3.00496412895776	1.33\\
-3.003	1.33125460321644\\
-2.996	1.3357171026196\\
-2.99398399222482	1.337\\
-2.989	1.34019364893588\\
-2.98305424146235	1.344\\
-2.982	1.34467958456355\\
-2.975	1.34918349509117\\
-2.9721737803921	1.351\\
-2.968	1.35370149864513\\
-2.9613553850506	1.358\\
-2.961	1.35823152257296\\
-2.954	1.36278399420556\\
-2.95059129283894	1.365\\
-2.947	1.36735126684458\\
-2.94	1.37193363207887\\
-2.93989846565195	1.372\\
-2.933	1.37654147295826\\
-2.92926610675102	1.379\\
-2.926	1.38116594497757\\
-2.919	1.38580884399834\\
-2.91871151034767	1.386\\
-2.912	1.3904792050891\\
-2.90822485654634	1.393\\
-2.905	1.39516896945926\\
-2.898	1.39987991474849\\
-2.89782144472787	1.4\\
-2.891	1.40462105163666\\
-2.88749148098064	1.407\\
-2.884	1.40938466721448\\
-2.87724953737168	1.414\\
-2.877	1.41417186145066\\
-2.87	1.41899132713663\\
-2.8670860915994	1.421\\
-2.863	1.42383755103324\\
-2.85701369645446	1.428\\
-2.856	1.42871005268069\\
-2.849	1.43361572923963\\
-2.8470268883196	1.435\\
-2.842	1.43855288011612\\
-2.83713067426753	1.442\\
-2.835	1.44351955925798\\
-2.828	1.44851925083271\\
-2.82732744190551	1.449\\
-2.821	1.45355652335235\\
-2.81761361280203	1.456\\
-2.814	1.45862685653949\\
-2.80799631936646	1.463\\
-2.807	1.46373110786174\\
-2.8	1.4688749860645\\
-2.79847169047876	1.47\\
-2.793	1.47405790586095\\
-2.78904218302187	1.477\\
-2.786	1.4792781920392\\
-2.77971012777171	1.484\\
-2.779	1.48453706559841\\
-2.772	1.48983998578447\\
-2.77047214093477	1.491\\
-2.765	1.49518563673928\\
-2.7613303864754	1.498\\
-2.758	1.5005731346222\\
-2.75228615920308	1.505\\
-2.751	1.50600386758782\\
-2.744	1.5114806760195\\
-2.74333769674098	1.512\\
-2.737	1.51700627881366\\
-2.73448349716565	1.519\\
-2.73	1.52257819148764\\
-2.7257255559819	1.526\\
-2.723	1.52819804025192\\
-2.71706356308137	1.533\\
-2.716	1.53386662014012\\
-2.709	1.53958652792413\\
-2.70849529347331	1.54\\
-2.702	1.54536011484401\\
-2.70001926238117	1.547\\
-2.695	1.55118594057966\\
-2.69163671671156	1.554\\
-2.688	1.55706491529491\\
-2.68334617477698	1.561\\
-2.681	1.56299817609846\\
-2.6751465002893	1.568\\
-2.674	1.56898676378889\\
-2.66703704472609	1.575\\
-2.667	1.57503221968168\\
-2.66	1.58113777124113\\
-2.65901478896622	1.582\\
-2.653	1.58730191251822\\
-2.65108035623365	1.589\\
-2.646	1.59352556339711\\
-2.64323192009238	1.596\\
-2.639	1.59980962151649\\
-2.63546865867909	1.603\\
-2.632	1.60615562523814\\
-2.6277890016055	1.61\\
-2.625	1.61256379083054\\
-2.62019148843164	1.617\\
-2.618	1.61903580659479\\
-2.61267458292949	1.624\\
-2.611	1.62557163119024\\
-2.60523739850348	1.631\\
-2.604	1.63217361940085\\
-2.59787838546703	1.638\\
-2.597	1.63884164625749\\
-2.5905957484005	1.645\\
-2.59	1.64557669938963\\
-2.58338791789947	1.652\\
-2.583	1.65237935739286\\
-2.57625433065997	1.659\\
-2.576	1.65925125398244\\
-2.56919293847965	1.666\\
-2.569	1.66619253077382\\
-2.56220234727223	1.673\\
-2.562	1.67320395260022\\
-2.55528122601465	1.68\\
-2.555	1.68028628291736\\
-2.54842825739749	1.687\\
-2.548	1.68744028783857\\
-2.54164199179201	1.694\\
-2.541	1.69466654759692\\
-2.53492112482919	1.701\\
-2.534	1.70196569470426\\
-2.5282642809003	1.708\\
-2.527	1.70933832452803\\
-2.52167014229588	1.715\\
-2.52	1.71678495664433\\
-2.51513735827097	1.722\\
-2.513	1.72430620085964\\
-2.50866477447873	1.729\\
-2.506	1.73190250071912\\
-2.5022509921557	1.736\\
-2.499	1.73957440125404\\
-2.49589488983285	1.743\\
-2.492	1.74732224924491\\
-2.48959515475392	1.75\\
-2.485	1.75514649835442\\
-2.48335060734093	1.757\\
-2.478	1.76304750486526\\
-2.47716009314877	1.764\\
-2.47102253610602	1.771\\
-2.471	1.77102583580709\\
-2.46493636032924	1.778\\
-2.464	1.77908304178289\\
-2.4589011411969	1.785\\
-2.457	1.78721836802771\\
-2.45291537336762	1.792\\
-2.45	1.79543161942634\\
-2.44697803492608	1.799\\
-2.443	1.80372338682741\\
-2.44108878079198	1.806\\
-2.436	1.81209323717319\\
-2.4352451827968	1.813\\
-2.42944837936906	1.82\\
-2.429	1.82054404456087\\
-2.42369547805404	1.827\\
-2.422	1.8290743492792\\
-2.41798632761069	1.834\\
-2.415	1.83768391936707\\
-2.412320072819	1.841\\
-2.408	1.84637305792823\\
-2.40669584620846	1.848\\
-2.40111258427309	1.855\\
-2.401	1.85514176480922\\
-2.39556952922467	1.862\\
-2.394	1.86399210486462\\
-2.39006613149743	1.869\\
-2.387	1.87292250768185\\
-2.38460125548742	1.876\\
-2.38	1.8819326064016\\
-2.37917459343123	1.883\\
-2.37378486747275	1.89\\
-2.373	1.89102381378343\\
-2.36843173317691	1.897\\
-2.366	1.90019627001602\\
-2.36311433424166	1.904\\
-2.359	1.90944897381936\\
-2.35783212799475	1.911\\
-2.3525842844858	1.918\\
-2.352	1.91878247661249\\
-2.34737004772024	1.925\\
-2.345	1.92819744754122\\
-2.34218916290869	1.932\\
-2.338	1.93769271476913\\
-2.3370406386435	1.939\\
-2.33192432321487	1.946\\
-2.331	1.94726962058476\\
-2.3268391879955	1.953\\
-2.324	1.95692744919685\\
-2.32178477022151	1.96\\
-2.317	1.96666616889346\\
-2.3167610202359	1.967\\
-2.31176662459356	1.974\\
-2.31	1.97648650857027\\
-2.30680153599607	1.981\\
-2.303	1.98638768820812\\
-2.30186529061621	1.988\\
-2.2969571081733	1.995\\
-2.296	1.99636993713376\\
-2.29207666286645	2.002\\
-2.289	2.0064336159089\\
-2.28722359653834	2.009\\
-2.28239721620097	2.016\\
-2.282	2.01657793990248\\
-2.27759728821253	2.023\\
-2.275	2.02680394386324\\
-2.27282322082605	2.03\\
-2.2680748894145	2.037\\
-2.268	2.0371107118127\\
-2.26335134389315	2.044\\
-2.261	2.04749874081834\\
-2.25865273811683	2.051\\
-2.254	2.05796764651121\\
-2.25397844846293	2.058\\
-2.2493279469851	2.065\\
-2.247	2.06851769138664\\
-2.24470104359106	2.072\\
-2.24009746144606	2.079\\
-2.24	2.07914857871256\\
-2.23551654129203	2.086\\
-2.233	2.08986045428215\\
-2.23095831231153	2.093\\
-2.22642217876339	2.1\\
-2.226	2.10065320597921\\
-2.22190774483224	2.107\\
-2.219	2.11152662937422\\
-2.21741492053954	2.114\\
-2.21294326301404	2.121\\
-2.212	2.12248068931058\\
-2.20849221294788	2.128\\
-2.205	2.13351537482055\\
-2.20406215733424	2.135\\
-2.19965206497921	2.142\\
-2.198	2.14463035553394\\
-2.195261932459	2.149\\
-2.191	2.15582613747015\\
-2.19089169822682	2.156\\
-2.1865404964996	2.163\\
-2.184	2.16710141607184\\
-2.18220874738435	2.17\\
-2.17789549493895	2.177\\
-2.177	2.17845698373499\\
-2.17360110695331	2.184\\
-2.17	2.18989230296098\\
-2.16932458557461	2.191\\
-2.16506669006085	2.198\\
-2.163	2.20140736306503\\
-2.16082598617247	2.205\\
-2.15660335010203	2.212\\
-2.156	2.21300225808728\\
-2.15239769435993	2.219\\
-2.149	2.2246757764997\\
-2.14820907779647	2.226\\
-2.14403717038912	2.233\\
-2.142	2.23642781852127\\
-2.13988180421153	2.24\\
-2.13574285312398	2.247\\
-2.135	2.24825880959165\\
-2.13161976030144	2.254\\
-2.128	2.26016764573077\\
-2.12751260086031	2.261\\
-2.12342109121488	2.268\\
-2.121	2.27215367997295\\
-2.11934472180684	2.275\\
-2.1152838802336	2.282\\
-2.114	2.28421776320151\\
-2.11123772015451	2.289\\
-2.10720617117549	2.296\\
-2.107	2.29635850901909\\
-2.10318939456333	2.303\\
-2.1	2.30857510572847\\
-2.09918670328689	2.31\\
-2.09519791704673	2.317\\
-2.093	2.32086694450386\\
-2.09122322211933	2.324\\
-2.08726174724596	2.331\\
-2.086	2.3332338276371\\
-2.08331410653339	2.338\\
-2.07937935238423	2.345\\
-2.079	2.34567574376206\\
-2.07545784071736	2.352\\
-2.072	2.35819047925508\\
-2.07154885364121	2.359\\
-2.06765267595112	2.366\\
-2.065	2.37077715701028\\
-2.0637685170948	2.373\\
-2.05989680390172	2.38\\
-2.058	2.38343588970566\\
-2.05603691964868	2.387\\
-2.05218886665622	2.394\\
-2.051	2.39616574784294\\
-2.0483523547082	2.401\\
-2.04452692934152	2.408\\
-2.044	2.40896518431401\\
-2.04071297559634	2.415\\
-2.037	2.42183340929163\\
-2.03690968886204	2.422\\
-2.0331173559792	2.429\\
-2.03	2.43476734459028\\
-2.02933526464992	2.436\\
-2.02556375388236	2.443\\
-2.023	2.44776706590842\\
-2.02180186879556	2.45\\
-2.01805096026272	2.457\\
-2.016	2.46083284024562\\
-2.01430914961873	2.464\\
-2.01057691873002	2.471\\
-2.009	2.4739611033929\\
-2.00685404084162	2.478\\
-2.0031403759318	2.485\\
-2.002	2.48715135473246\\
-1.99943561505494	2.492\\
-1.99573956396062	2.499\\
-1.995	2.5004013737594\\
-1.99205224542881	2.506\\
-1.98837309416403	2.513\\
-1.988	2.51371000827661\\
-1.9847023941931	2.52\\
-1.98103865965812	2.527\\
-1.981	2.52707387831114\\
-1.97738436208536	2.534\\
-1.974	2.54049341688464\\
-1.97373657356007	2.541\\
-1.97009651321058	2.548\\
-1.967	2.55396443669507\\
-1.96646362653658	2.555\\
-1.96283785062582	2.562\\
-1.96	2.56748601186024\\
-1.95921864703702	2.569\\
-1.95560624203214	2.576\\
-1.953	2.58105596036822\\
-1.9520002382431	2.583\\
-1.94840043648212	2.59\\
-1.946	2.59467208495208\\
-1.94480668549318	2.597\\
-1.94121895625852	2.604\\
-1.939	2.60833193218508\\
-1.93763649693229	2.611\\
-1.93406011533527	2.618\\
-1.932	2.6220337625713\\
-1.93048858689062	2.625\\
-1.92692246168582	2.632\\
-1.925	2.63577431858926\\
-1.92336080420878	2.639\\
-1.91980438743212	2.646\\
-1.918	2.6495519306407\\
-1.91625239539021	2.653\\
-1.91270445978404	2.66\\
-1.911	2.66336320490291\\
-1.90916120732671	2.667\\
-1.90562154509365	2.674\\
-1.904	2.6772064181776\\
-1.9020858552047	2.681\\
-1.89855378690064	2.688\\
-1.897	2.69107817545788\\
-1.89502486295647	2.695\\
-1.89149966616763	2.702\\
-1.89	2.7049757719867\\
-1.88797679259192	2.709\\
-1.88445778089936	2.716\\
-1.883	2.71889787718949\\
-1.88094105995092	2.723\\
-1.87742661392415	2.73\\
-1.876	2.73283977415299\\
-1.87391486271673	2.737\\
-1.87040511631554	2.744\\
-1.869	2.7468004484312\\
-1.86689757932382	2.751\\
-1.86339157985105	2.758\\
-1.862	2.76077611436009\\
-1.85988740481822	2.765\\
-1.85638421989992	2.772\\
-1.855	2.77476361244257\\
-1.85288288363968	2.779\\
-1.84938238377173	2.786\\
-1.848	2.78876099048944\\
-1.84588258165571	2.793\\
-1.84238439314506	2.8\\
-1.841	2.8027666937375\\
-1.83888634689525	2.807\\
-1.83538849635092	2.814\\
-1.834	2.81677552669353\\
-1.8318912882328	2.821\\
-1.8283939082434	2.828\\
-1.827	2.83078631856252\\
-1.82489658214221	2.835\\
-1.82139888308759	2.842\\
-1.82	2.84479579371351\\
-1.81790091160479	2.849\\
-1.81440209358184	2.856\\
-1.813	2.85880138330001\\
-1.81090294745541	2.863\\
-1.80740258050465	2.87\\
-1.806	2.87280076822071\\
-1.80390152308904	2.877\\
-1.80039890098135	2.884\\
-1.799	2.88679127092376\\
-1.79689510236162	2.891\\
-1.79338938588691	2.898\\
-1.792	2.90076988225638\\
-1.78988259288637	2.905\\
-1.78637365385295	2.912\\
-1.785	2.91473550635083\\
-1.78286285601347	2.919\\
-1.77934970543249	2.926\\
-1.778	2.92868446818475\\
-1.77583452257024	2.933\\
-1.77231661715764	2.94\\
-1.771	2.94261486341615\\
-1.76879642999458	2.947\\
-1.76527311973906	2.954\\
-1.764	2.95652432708478\\
-1.76174712813476	2.961\\
-1.75821813925987	2.968\\
-1.757	2.97041122008652\\
-1.75468629328721	2.975\\
-1.75115061501043	2.982\\
-1.75	2.98427316449797\\
-1.74761195870966	2.989\\
-1.74406921329822	2.996\\
-1.743	2.99810792214545\\
-1.74052324536508	3.003\\
-1.73697290953498	3.01\\
-1.736	3.01191377863692\\
-1.73341921835262	3.017\\
-1.72986082250308	3.024\\
-1.729	3.0256892817944\\
-1.72629858239684	3.031\\
-1.72273165528387	3.038\\
-1.722	3.03943220430114\\
-1.71916074321979	3.045\\
-1.7155844122106	3.052\\
-1.715	3.05314089860273\\
-1.71200412840989	3.059\\
-1.70841817415367	3.066\\
-1.708	3.06681407425125\\
-1.70482813032265	3.073\\
-1.70123190359841	3.08\\
-1.701	3.08045015208222\\
-1.69763167566345	3.087\\
-1.69402473461381	3.094\\
-1.694	3.09404786772634\\
-1.69041379674326	3.101\\
-1.687	3.10760465691248\\
-1.68679601048631	3.108\\
-1.68317361520907	3.115\\
-1.68	3.12112017733154\\
-1.67954451104116	3.122\\
-1.67591042308464	3.129\\
-1.673	3.13459386362102\\
-1.67226959633072	3.136\\
-1.66862319563827	3.143\\
-1.666	3.14802424458511\\
-1.66497006570586	3.15\\
-1.66131114817549	3.157\\
-1.659	3.16141065442687\\
-1.65764536091688	3.164\\
-1.65397339399656	3.171\\
-1.652	3.17475195479433\\
-1.65029438119598	3.178\\
-1.6466092776621	3.185\\
-1.645	3.18804843242089\\
-1.64291720933483	3.192\\
-1.63921811261774	3.199\\
-1.638	3.20129865189999\\
-1.63551235947252	3.206\\
-1.63179919392835	3.213\\
-1.631	3.21450220612173\\
-1.62807929112088	3.22\\
-1.62435155965565	3.227\\
-1.624	3.22765819485847\\
-1.62061766530069	3.234\\
-1.617	3.24076653272024\\
-1.61687536014692	3.241\\
-1.6131265501488	3.248\\
-1.61	3.25382390112826\\
-1.60936949708848	3.255\\
-1.60560539861554	3.262\\
-1.603	3.26683307279781\\
-1.60183347445681	3.269\\
-1.59805402165356	3.276\\
-1.596	3.27979358327287\\
-1.5942663909855	3.283\\
-1.59047152666599	3.29\\
-1.589	3.29270643342016\\
-1.58666873554	3.297\\
-1.58285759857121	3.304\\
-1.582	3.30557043586536\\
-1.57903903754527	3.311\\
-1.57521173689683	3.318\\
-1.575	3.31838605437293\\
-1.57137731928818	3.325\\
-1.568	3.33115055044831\\
-1.56753418245626	3.332\\
-1.5636834821957	3.339\\
-1.561	3.34386510101877\\
-1.55982399266198	3.346\\
-1.55595664549749	3.353\\
-1.554	3.3565317545934\\
-1.5520810950735	3.36\\
-1.54819712816667	3.367\\
-1.547	3.3691512062943\\
-1.54430516826549	3.374\\
-1.54040415093332	3.381\\
-1.54	3.38172301879537\\
-1.53649590531287	3.388\\
-1.533	3.39424567220063\\
-1.53257831936623	3.395\\
-1.5286532491933	3.402\\
-1.526	3.40671926587181\\
-1.52471931516429	3.409\\
-1.52077710378062	3.416\\
-1.519	3.41914716242685\\
-1.5168269372459	3.423\\
-1.51286787111022	3.43\\
-1.512	3.43152994751562\\
-1.50890110916026	3.437\\
-1.505	3.44386801616338\\
-1.50492512983366	3.444\\
-1.50094191940144	3.451\\
-1.498	3.4561564519882\\
-1.49694958257258	3.458\\
-1.49294955792934	3.465\\
-1.491	3.4684021684362\\
-1.4889410609439	3.472\\
-1.48492393123779	3.479\\
-1.484	3.48060549609941\\
-1.48089992415095	3.486\\
-1.477	3.49276822682362\\
-1.47686663844435	3.493\\
-1.47282636741716	3.5\\
};
\addplot[fill=mycolor9, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.47282633159421	3.5\\
1.47686654985763	3.493\\
1.477	3.4927680873072\\
1.48089997905337	3.486\\
1.484	3.48060617394665\\
1.48492435802986	3.479\\
1.488941230278	3.472\\
1.491	3.46840231993694\\
1.49294955362349	3.465\\
1.49694954778652	3.458\\
1.498	3.45615633736057\\
1.50094188393129	3.451\\
1.5049251342029	3.444\\
1.505	3.44386802453357\\
1.50890108357039	3.437\\
1.512	3.4315299091723\\
1.51286785245588	3.43\\
1.51682697587045	3.423\\
1.519	3.41914722240187\\
1.52077737626124	3.416\\
1.52471937899675	3.409\\
1.526	3.40671934628143\\
1.52865331071685	3.402\\
1.53257842148813	3.395\\
1.533	3.39424583084055\\
1.53649588895509	3.388\\
1.54	3.38172321530744\\
1.5404042558432	3.381\\
1.54430516209293	3.374\\
1.547	3.36915114570499\\
1.5481970907714	3.367\\
1.55208112051386	3.36\\
1.554	3.3565319357196\\
1.55595676964272	3.353\\
1.55982401161534	3.346\\
1.561	3.34386509154839\\
1.56368343541589	3.339\\
1.56753403585153	3.332\\
1.568	3.33115025627487\\
1.57137725467529	3.325\\
1.575	3.318385827538\\
1.57521160677804	3.318\\
1.57903913688216	3.311\\
1.582	3.30557055978102\\
1.58285760915297	3.304\\
1.58666872420344	3.297\\
1.589	3.29270649392901\\
1.59047155059864	3.29\\
1.59426648156966	3.283\\
1.596	3.27979372955571\\
1.5980540105153	3.276\\
1.60183346448162	3.269\\
1.603	3.26683312589206\\
1.60560549676135	3.262\\
1.60936951914073	3.255\\
1.61	3.25382384322244\\
1.61312638003906	3.248\\
1.61687535571426	3.241\\
1.617	3.24076652996937\\
1.62061763826867	3.234\\
1.624	3.22765852277491\\
1.624351744896	3.227\\
1.6280794501807	3.22\\
1.631	3.21450220971965\\
1.63179919348691	3.213\\
1.63551242877318	3.206\\
1.638	3.20129852447937\\
1.63921801153609	3.199\\
1.64291718324548	3.192\\
1.645	3.18804819264524\\
1.6466091079128	3.185\\
1.65029459147765	3.178\\
1.652	3.17475210994077\\
1.65397326259205	3.171\\
1.65764531864375	3.164\\
1.659	3.16141061869238\\
1.66131107756748	3.157\\
1.66497010069939	3.15\\
1.666	3.1480242124018\\
1.66862313856174	3.143\\
1.67226958725021	3.136\\
1.673	3.13459391346547\\
1.67591050743367	3.129\\
1.67954450560904	3.122\\
1.68	3.12112011382378\\
1.68317361977994	3.115\\
1.68679595574953	3.108\\
1.687	3.10760455659663\\
1.69041384209348	3.101\\
1.694	3.09404773423316\\
1.69402466528361	3.094\\
1.69763147614917	3.087\\
1.701	3.08045029936141\\
1.70123200509141	3.08\\
1.70482812630712	3.073\\
1.708	3.06681390089078\\
1.70841806587072	3.066\\
1.71200420295854	3.059\\
1.715	3.05314099803372\\
1.71558444755098	3.052\\
1.71916070106528	3.045\\
1.722	3.03943217236993\\
1.72273164508927	3.038\\
1.72629874204324	3.031\\
1.729	3.02568925645881\\
1.72986080898942	3.024\\
1.73341920784076	3.017\\
1.736	3.01191388051135\\
1.73697290491382	3.01\\
1.74052312781598	3.003\\
1.743	2.99810784399497\\
1.74406923317286	2.996\\
1.74761196347285	2.989\\
1.75	2.9842731688459\\
1.75115063824187	2.982\\
1.75468618637876	2.975\\
1.757	2.97041131239974\\
1.75821818567809	2.968\\
1.7617472765519	2.961\\
1.764	2.95652451853325\\
1.76527320702854	2.954\\
1.76879609617887	2.947\\
1.771	2.94261441935065\\
1.77231653923619	2.94\\
1.77583456097776	2.933\\
1.778	2.92868423948185\\
1.77934957147708	2.926\\
1.7828628572272	2.919\\
1.785	2.91473542855361\\
1.78637364319733	2.912\\
1.78988259227958	2.905\\
1.792	2.90077018160162\\
1.79338959296676	2.898\\
1.796895120105	2.891\\
1.799	2.88679128381538\\
1.80039890680633	2.884\\
1.80390150405039	2.877\\
1.806	2.87280066477103\\
1.80740252278478	2.87\\
1.8109030229824	2.863\\
1.813	2.85880147206817\\
1.81440209482414	2.856\\
1.81790093597277	2.849\\
1.82	2.84479581354975\\
1.82139887995308	2.842\\
1.82489662758811	2.835\\
1.827	2.83078633610923\\
1.82839388314073	2.828\\
1.83189129051133	2.821\\
1.834	2.81677552831803\\
1.83538849371519	2.814\\
1.83888636991492	2.807\\
1.841	2.80276626443491\\
1.84238407422031	2.8\\
1.84588315354664	2.793\\
1.848	2.7887616898142\\
1.84938240564079	2.786\\
1.85288307699717	2.779\\
1.855	2.77476414282361\\
1.85638448012272	2.772\\
1.85988731302083	2.765\\
1.862	2.76077599966305\\
1.86339156309028	2.758\\
1.86689739364831	2.751\\
1.869	2.74680024789592\\
1.87040498289489	2.744\\
1.8739148161177	2.737\\
1.876	2.73284002355222\\
1.87742683140299	2.73\\
1.88094073030857	2.723\\
1.883	2.7188973057089\\
1.88445765725156	2.716\\
1.88797738243408	2.709\\
1.89	2.70497649191367\\
1.89149968011854	2.702\\
1.89502497669048	2.695\\
1.897	2.69107822839718\\
1.89855376515413	2.688\\
1.90208590883448	2.681\\
1.904	2.67720658582311\\
1.90562164983348	2.674\\
1.9091612511919	2.667\\
1.911	2.66336365662864\\
1.91270476376588	2.66\\
1.91625240982955	2.653\\
1.918	2.6495521140571\\
1.91980452878227	2.646\\
1.9233608909959	2.639\\
1.925	2.63577426431196\\
1.92692230310147	2.632\\
1.93048874421645	2.625\\
1.932	2.62203378762589\\
1.93405987648141	2.618\\
1.93763667285818	2.611\\
1.939	2.60833219022138\\
1.94121885767365	2.604\\
1.94480643306663	2.597\\
1.946	2.59467173226723\\
1.94840049637812	2.59\\
1.9520002284848	2.583\\
1.953	2.58105593084024\\
1.95560622225419	2.576\\
1.95921864501451	2.569\\
1.96	2.56748605782191\\
1.96283791274249	2.562\\
1.9664634280075	2.555\\
1.967	2.55396419716918\\
1.97009674077006	2.548\\
1.97373662035088	2.541\\
1.974	2.54049347556997\\
1.97738420734109	2.534\\
1.981	2.52707489754588\\
1.98103919773681	2.527\\
1.98470240284205	2.52\\
1.988	2.51370957424394\\
1.98837284881411	2.513\\
1.99205224718517	2.506\\
1.995	2.5004014912724\\
1.99573957216398	2.499\\
1.99943542322653	2.492\\
2.002	2.48715114306213\\
2.00314032426272	2.485\\
2.00685407574037	2.478\\
2.009	2.47396115041964\\
2.01057699282193	2.471\\
2.01430902119084	2.464\\
2.016	2.46083266434687\\
2.01805082369105	2.457\\
2.02180242310178	2.45\\
2.023	2.44776786381644\\
2.02556388675773	2.443\\
2.0293349725026	2.436\\
2.03	2.43476684106858\\
2.03311738055419	2.429\\
2.03690964643804	2.422\\
2.037	2.42183332716393\\
2.04071286185892	2.415\\
2.044	2.40896493150751\\
2.04452678664671	2.408\\
2.04835228599291	2.401\\
2.051	2.39616565423812\\
2.05218877416696	2.394\\
2.05603688758254	2.387\\
2.058	2.38343590894923\\
2.05989685204588	2.38\\
2.06376854198875	2.373\\
2.065	2.37077721881676\\
2.0676526466439	2.366\\
2.07154890190137	2.359\\
2.072	2.35819056246766\\
2.07545782295029	2.352\\
2.079	2.34567557920337\\
2.07937926387438	2.345\\
2.08331408756123	2.338\\
2.086	2.33323415019385\\
2.08726198000897	2.331\\
2.09122319612965	2.324\\
2.093	2.32086695839342\\
2.09519801469899	2.317\\
2.09918663021687	2.31\\
2.1	2.30857500251657\\
2.10318939756613	2.303\\
2.107	2.29635844241756\\
2.10720613365533	2.296\\
2.11123774380312	2.289\\
2.114	2.2842177942593\\
2.11528391740289	2.282\\
2.11934485417807	2.275\\
2.121	2.27215384071154\\
2.12342112849932	2.268\\
2.1275126407185	2.261\\
2.128	2.26016772395193\\
2.13161987760082	2.254\\
2.135	2.2482585692178\\
2.13574266552017	2.247\\
2.13988184022186	2.24\\
2.142	2.23642779818353\\
2.1440371436025	2.233\\
2.14820907644895	2.226\\
2.149	2.22467575460781\\
2.15239768196375	2.219\\
2.156	2.21300227079093\\
2.1566033540948	2.212\\
2.16082618488837	2.205\\
2.163	2.20140759607348\\
2.16506669985254	2.198\\
2.16932493853832	2.191\\
2.17	2.1898927897259\\
2.17360104464961	2.184\\
2.177	2.17845712832914\\
2.17789560623029	2.177\\
2.18220865909096	2.17\\
2.184	2.16710144303827\\
2.18654063080166	2.163\\
2.19089143025313	2.156\\
2.191	2.15582571775184\\
2.19526203772595	2.149\\
2.198	2.14463046249936\\
2.19965210036861	2.142\\
2.20406216109601	2.135\\
2.205	2.13351533378526\\
2.20849223915523	2.128\\
2.212	2.12248062678174\\
2.21294319459604	2.121\\
2.21741485178777	2.114\\
2.219	2.11152639307327\\
2.22190765114471	2.107\\
2.226	2.1006531771542\\
2.22642215077048	2.1\\
2.23095829225143	2.093\\
2.233	2.08986049982137\\
2.23551659523424	2.086\\
2.24	2.07914862150881\\
2.24009748987977	2.079\\
2.24470097277346	2.072\\
2.247	2.06851752639023\\
2.24932789667851	2.065\\
2.25397848913783	2.058\\
2.254	2.05796770769817\\
2.25865259859769	2.051\\
2.261	2.04749862169289\\
2.26335137717468	2.044\\
2.268	2.03711063354146\\
2.26807483626253	2.037\\
2.27282319924616	2.03\\
2.275	2.02680386035441\\
2.27759721726821	2.023\\
2.282	2.01657795668091\\
2.28239723346086	2.016\\
2.28722356192937	2.009\\
2.289	2.00643357925357\\
2.29207669233253	2.002\\
2.296	1.99636996399885\\
2.29695710838622	1.995\\
2.30186527666673	1.988\\
2.303	1.9863876800722\\
2.30680153049218	1.981\\
2.31	1.97648652463611\\
2.31176666549676	1.974\\
2.31676102438357	1.967\\
2.317	1.9666661836086\\
2.32178495297007	1.96\\
2.324	1.9569276082627\\
2.3268391754826	1.953\\
2.331	1.94726965099374\\
2.33192433839986	1.946\\
2.33704078217354	1.939\\
2.338	1.93769289097804\\
2.34218908172775	1.932\\
2.345	1.92819722294654\\
2.34736991253055	1.925\\
2.352	1.91878244099747\\
2.35258424940447	1.918\\
2.35783214236157	1.911\\
2.359	1.90944898699572\\
2.3631143909469	1.904\\
2.366	1.90019637159299\\
2.36843178853465	1.897\\
2.373	1.89102403141523\\
2.37378503450141	1.89\\
2.37917466677838	1.883\\
2.38	1.88193277783236\\
2.38460141282806	1.876\\
2.387	1.87292251304489\\
2.39006617823661	1.869\\
2.394	1.86399225516073\\
2.39556963631104	1.862\\
2.401	1.85514182808905\\
2.40111263497522	1.855\\
2.40669573264662	1.848\\
2.408	1.84637293917542\\
2.41232009342891	1.841\\
2.415	1.83768393939453\\
2.41798633320887	1.834\\
2.422	1.8290743377661\\
2.42369545046922	1.827\\
2.429	1.82054382226166\\
2.42944820736963	1.82\\
2.43524571568176	1.813\\
2.436	1.81209386573835\\
2.44108878637579	1.806\\
2.443	1.80372353756478\\
2.44697831030146	1.799\\
2.45	1.79543167113637\\
2.45291534695897	1.792\\
2.457	1.78721827097719\\
2.45890102410117	1.785\\
2.464	1.77908316974926\\
2.46493648230188	1.778\\
2.471	1.7710258286289\\
2.47102252983782	1.771\\
2.47716014241075	1.764\\
2.478	1.76304756764854\\
2.4833505016541	1.757\\
2.485	1.75514636162141\\
2.4895950982848	1.75\\
2.492	1.74732219007319\\
2.4958946683294	1.743\\
2.499	1.73957418177272\\
2.50225103563986	1.736\\
2.506	1.73190246522949\\
2.50866471617216	1.729\\
2.513	1.72430608054631\\
2.51513726721707	1.722\\
2.52	1.71678492786887\\
2.52167007147139	1.715\\
2.527	1.7093382391719\\
2.52826417164383	1.708\\
2.534	1.70196562657533\\
2.53492108267335	1.701\\
2.541	1.69466655773047\\
2.54164201721327	1.694\\
2.548	1.68744013702167\\
2.54842810533645	1.687\\
2.555	1.68028592450507\\
2.55528087000656	1.68\\
2.562	1.67320394622778\\
2.56220233997294	1.673\\
2.569	1.66619243295973\\
2.56919284191602	1.666\\
2.576	1.65925133044081\\
2.57625441055098	1.659\\
2.583	1.65237957369989\\
2.58338810662745	1.652\\
2.59	1.64557646102039\\
2.59059554132852	1.645\\
2.597	1.63884168758408\\
2.59787843254731	1.638\\
2.604	1.63217377511668\\
2.60523768550057	1.631\\
2.611	1.62557193216758\\
2.61267473464471	1.624\\
2.618	1.61903576416562\\
2.62019153890896	1.617\\
2.625	1.61256394406548\\
2.62778905347892	1.61\\
2.632	1.60615552383354\\
2.63546858874839	1.603\\
2.639	1.59980974625974\\
2.64323207902614	1.596\\
2.646	1.59352566530063\\
2.65108028958304	1.589\\
2.653	1.58730191659305\\
2.65901493519406	1.582\\
2.66	1.58113784127832\\
2.667	1.57503233456888\\
2.66703717632765	1.575\\
2.674	1.56898697622244\\
2.67514672228785	1.568\\
2.681	1.56299809906396\\
2.68334611457411	1.561\\
2.688	1.55706489227118\\
2.69163663259034	1.554\\
2.695	1.55118588356052\\
2.70001935143338	1.547\\
2.702	1.54536018197845\\
2.70849531934502	1.54\\
2.709	1.53958654669154\\
2.716	1.53386658690402\\
2.71706351448361	1.533\\
2.723	1.52819805704706\\
2.72572573397748	1.526\\
2.73	1.52257836736965\\
2.73448344294276	1.519\\
2.737	1.51700619104718\\
2.74333739137049	1.512\\
2.744	1.51148044392538\\
2.751	1.50600385557313\\
2.75228616685714	1.505\\
2.758	1.50057312770687\\
2.7613303372149	1.498\\
2.765	1.49518557098593\\
2.77047220289835	1.491\\
2.772	1.48984005833364\\
2.779	1.48453701736173\\
2.77971007714241	1.484\\
2.786	1.47927818117476\\
2.78904206410038	1.477\\
2.793	1.47405789176772\\
2.79847178445033	1.47\\
2.8	1.46887503974044\\
2.807	1.46373120807492\\
2.80799641707563	1.463\\
2.814	1.45862682404001\\
2.81761371628759	1.456\\
2.821	1.45355652501154\\
2.82732750428347	1.449\\
2.828	1.44851930756894\\
2.835	1.44351973558194\\
2.83713087187344	1.442\\
2.842	1.43855287864639\\
2.84702695928368	1.435\\
2.849	1.43361575798636\\
2.856	1.42871006652871\\
2.85701370387881	1.428\\
2.863	1.42383751210275\\
2.86708639490607	1.421\\
2.87	1.41899159729152\\
2.877	1.4141718544164\\
2.87724953590267	1.414\\
2.884	1.40938471475366\\
2.88749154971089	1.407\\
2.891	1.40462107099908\\
2.897821506619	1.4\\
2.898	1.39987995799239\\
2.905	1.39516902879646\\
2.90822493816771	1.393\\
2.912	1.3904791670368\\
2.91871145244545	1.386\\
2.919	1.38580881327947\\
2.926	1.3811659058427\\
2.92926601568429	1.379\\
2.933	1.37654143620457\\
2.93989844874867	1.372\\
2.94	1.37193362071431\\
2.947	1.36735115088284\\
2.95059117320101	1.365\\
2.954	1.36278398260742\\
2.961	1.35823160554893\\
2.96135550312831	1.358\\
2.968	1.35370149795625\\
2.9721738832976	1.351\\
2.975	1.34918353895913\\
2.982	1.34467957838329\\
2.9830542293829	1.344\\
2.989	1.34019369844205\\
2.99398420024517	1.337\\
2.996	1.33571720256996\\
3.003	1.33125454192956\\
3.00496403872099	1.33\\
3.01	1.3268051645144\\
3.01598976490298	1.323\\
3.017	1.32236255320737\\
3.024	1.3179340851\\
3.02705115435467	1.316\\
3.031	1.31351367704135\\
3.038	1.30909789920185\\
3.03815468524083	1.309\\
3.045	1.30469623330067\\
3.04927940648918	1.302\\
3.052	1.30029718285753\\
3.059	1.29590381070371\\
3.06043531652342	1.295\\
3.066	1.29151869181511\\
3.07160992824721	1.288\\
3.073	1.28713372298179\\
3.08	1.2827555957083\\
3.08279770797605	1.281\\
3.087	1.27837973420095\\
3.094	1.27400146452781\\
3.09400233122439	1.274\\
3.101	1.26963131402135\\
3.10520046116644	1.267\\
3.108	1.2652571383578\\
3.115	1.2608820002187\\
3.11640490752645	1.26\\
3.122	1.25650885799914\\
3.12760134277281	1.253\\
3.129	1.25212912163076\\
3.136	1.2477495712805\\
3.1387837538379	1.246\\
3.143	1.24336577090945\\
3.14995669306725	1.239\\
3.15	1.23897298094114\\
3.157	1.23458154447511\\
3.16109541567063	1.232\\
3.164	1.23017956823103\\
3.171	1.22576950932643\\
3.17221457877303	1.225\\
3.178	1.22135494475281\\
3.18329700760403	1.218\\
3.185	1.21692731619923\\
3.192	1.21249208257622\\
3.19434115222827	1.211\\
3.199	1.20804662734253\\
3.20534652624689	1.204\\
3.206	1.2035855260793\\
3.213	1.19911700828806\\
3.21629589905716	1.197\\
3.22	1.19463287361247\\
3.227	1.19013102012856\\
3.22720235159865	1.19\\
3.234	1.18562023004613\\
3.23803999312117	1.183\\
3.241	1.18108943387842\\
3.248	1.176540149011\\
3.24882525583297	1.176\\
3.255	1.17197712102744\\
3.25953746265317	1.169\\
3.262	1.16739155432192\\
3.269	1.16278590032707\\
3.27018562971898	1.162\\
3.276	1.15816247857683\\
3.28075579699301	1.155\\
3.283	1.1535138919201\\
3.29	1.14884269283948\\
3.29125305202334	1.148\\
3.297	1.14415041444292\\
3.30166614492501	1.141\\
3.304	1.13943030211737\\
3.311	1.13468412674343\\
3.31200090653643	1.134\\
3.318	1.12991431752422\\
3.32224384494443	1.127\\
3.325	1.12511387610668\\
3.332	1.12028306154476\\
3.33240677184849	1.12\\
3.339	1.11542669321379\\
3.34246855672882	1.113\\
3.346	1.11053693809545\\
3.35244803376653	1.106\\
3.353	1.10561276529398\\
3.36	1.100659247897\\
3.36232411289808	1.099\\
3.367	1.09567062954385\\
3.37210891372164	1.092\\
3.374	1.09064472700659\\
3.381	1.08558243537477\\
3.38179827159213	1.085\\
3.388	1.08048529437768\\
3.39138249863149	1.078\\
3.395	1.0753475871743\\
3.40087421205531	1.071\\
3.402	1.07016838574694\\
3.409	1.06494973937431\\
3.41026223314002	1.064\\
3.416	1.05968982037277\\
3.4195468454439	1.057\\
3.423	1.05438509479479\\
3.42873542332884	1.05\\
3.43	1.04903439059147\\
3.437	1.04363852771946\\
3.43782066542621	1.043\\
3.444	1.03819697540337\\
3.44679926262109	1.036\\
3.451	1.03270581194904\\
3.45567980467413	1.029\\
3.458	1.0271638752573\\
3.46446165137139	1.022\\
3.465	1.02156996999977\\
3.472	1.01592512677874\\
3.47313624525832	1.015\\
3.479	1.01022651046729\\
3.481708363467	1.008\\
3.486	1.00447183188283\\
3.49018170793049	1.001\\
3.493	0.998659628895575\\
3.49855618346366	0.994\\
3.5	0.992788650989151\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.65342452052833	-3.5\\
-1.65763018089345	-3.493\\
-1.659	-3.4907146672197\\
-1.66182882042207	-3.486\\
-1.666	-3.47903248412588\\
-1.66601946891338	-3.479\\
-1.67020385063051	-3.472\\
-1.673	-3.46731181538206\\
-1.67438036801533	-3.465\\
-1.67854949220752	-3.458\\
-1.68	-3.45555876696781\\
-1.68271183839474	-3.451\\
-1.68686625193175	-3.444\\
-1.687	-3.44377404895165\\
-1.69101432865608	-3.437\\
-1.694	-3.43195040846469\\
-1.69515457850876	-3.43\\
-1.69928809557986	-3.423\\
-1.701	-3.42009394706129\\
-1.70341449213627	-3.416\\
-1.70753344100903	-3.409\\
-1.708	-3.40820502639362\\
-1.71164604015607	-3.402\\
-1.715	-3.39627942660212\\
-1.71575102717341	-3.395\\
-1.71984969926507	-3.388\\
-1.722	-3.38431904135486\\
-1.72394128368319	-3.381\\
-1.72802596505039	-3.374\\
-1.729	-3.37232659862153\\
-1.73210426783003	-3.367\\
-1.736	-3.36030096692565\\
-1.73617523631937	-3.36\\
-1.74024033879413	-3.353\\
-1.743	-3.34823792627398\\
-1.7442985758003	-3.346\\
-1.74835043049135	-3.339\\
-1.75	-3.33614355699072\\
-1.75239597362416	-3.332\\
-1.75643432204156	-3.325\\
-1.757	-3.32401710450941\\
-1.7604678597306	-3.318\\
-1.764	-3.31185826595594\\
-1.76449423089663	-3.311\\
-1.76851503558426	-3.304\\
-1.771	-3.29966468437678\\
-1.77252944250289	-3.297\\
-1.77653803530867	-3.29\\
-1.778	-3.28744112970333\\
-1.7805407552608	-3.283\\
-1.7845371782945	-3.276\\
-1.785	-3.27518738588274\\
-1.78852900112631	-3.269\\
-1.792	-3.26290236785319\\
-1.79251436267069	-3.262\\
-1.79649474455788	-3.255\\
-1.799	-3.25058542097526\\
-1.80046928941273	-3.248\\
-1.80443866489161	-3.241\\
-1.806	-3.238240496392\\
-1.8084027105915	-3.234\\
-1.81236159050649	-3.227\\
-1.813	-3.22586846123284\\
-1.8163157026679	-3.22\\
-1.82	-3.21346809186088\\
-1.82026439889944	-3.213\\
-1.82420885650086	-3.206\\
-1.827	-3.20103776626349\\
-1.82814786440919	-3.199\\
-1.8320826667716	-3.192\\
-1.834	-3.18858253160309\\
-1.8360130168893	-3.185\\
-1.83993861664318	-3.178\\
-1.841	-3.17610324890317\\
-1.84385995135664	-3.171\\
-1.84777682041124	-3.164\\
-1.848	-3.16360021744225\\
-1.85169020887733	-3.157\\
-1.855	-3.15107143649773\\
-1.85559907098128	-3.15\\
-1.85950429905808	-3.143\\
-1.862	-3.13851967649664\\
-1.86340563670734	-3.136\\
-1.86730337657545	-3.129\\
-1.869	-3.12594746506862\\
-1.87119751929733	-3.122\\
-1.87508783732379	-3.115\\
-1.876	-3.11335553630293\\
-1.87897550180593	-3.108\\
-1.88285921692879	-3.101\\
-1.883	-3.10074570410637\\
-1.88674065351904	-3.094\\
-1.89	-3.08811475895938\\
-1.89061837946432	-3.087\\
-1.89449379120907	-3.08\\
-1.897	-3.07546679743145\\
-1.8983660559327	-3.073\\
-1.90223595446429	-3.066\\
-1.904	-3.06280424720313\\
-1.90610348242845	-3.059\\
-1.90996839158981	-3.052\\
-1.911	-3.05012831194267\\
-1.91383139850031	-3.045\\
-1.91769162686012	-3.038\\
-1.918	-3.03743976983311\\
-1.92155086446335	-3.031\\
-1.925	-3.02473838583999\\
-1.92540742157781	-3.024\\
-1.92926299032941	-3.017\\
-1.932	-3.01202546897912\\
-1.93311635147404	-3.01\\
-1.93696875811962	-3.003\\
-1.939	-2.99930429576721\\
-1.94081927199437	-2.996\\
-1.94466911492257	-2.989\\
-1.946	-2.98657673111431\\
-1.94851796413105	-2.982\\
-1.95236546500058	-2.975\\
-1.953	-2.97384376660162\\
-1.95621261675302	-2.968\\
-1.96	-2.96110656812685\\
-1.96005865491843	-2.961\\
-1.96390463503712	-2.954\\
-1.967	-2.94836352737148\\
-1.96775011677557	-2.947\\
-1.9715955873784	-2.94\\
-1.974	-2.93561988066094\\
-1.97544072894557	-2.933\\
-1.97928574701117	-2.926\\
-1.981	-2.92287667389584\\
-1.98313154027572	-2.919\\
-1.98697687532067	-2.912\\
-1.988	-2.91013571562024\\
-1.99082354929865	-2.905\\
-1.99467041864199	-2.898\\
-1.995	-2.89739946910658\\
-1.99851855380658	-2.891\\
-2.002	-2.8846664071802\\
-2.00236699010415	-2.884\\
-2.00621708769194	-2.877\\
-2.009	-2.87193895974026\\
-2.01006806787474	-2.87\\
-2.01392072981658	-2.863\\
-2.016	-2.85922014131994\\
-2.01777467642897	-2.856\\
-2.02163026834871	-2.849\\
-2.023	-2.84651154585299\\
-2.02548798651006	-2.842\\
-2.02934735267398	-2.835\\
-2.03	-2.83381518259435\\
-2.03320920857783	-2.828\\
-2.037	-2.82113183861821\\
-2.03707290290571	-2.821\\
-2.04093935798808	-2.814\\
-2.044	-2.80846030899355\\
-2.04480837985849	-2.807\\
-2.04868043268209	-2.8\\
-2.051	-2.79580580332391\\
-2.05255466902245	-2.793\\
-2.0564326441945	-2.786\\
-2.058	-2.78317006389917\\
-2.06031380845548	-2.779\\
-2.06419819077026	-2.772\\
-2.065	-2.77055424170871\\
-2.06808622014554	-2.765\\
-2.07197780079735	-2.758\\
-2.072	-2.75796003560094\\
-2.0758735182211	-2.751\\
-2.079	-2.745385240629\\
-2.07977279950241	-2.744\\
-2.08367684864661	-2.737\\
-2.086	-2.73283567769711\\
-2.0875849675421	-2.73\\
-2.09149759176052	-2.723\\
-2.093	-2.72031215803957\\
-2.09541490519349	-2.716\\
-2.09933700116085	-2.709\\
-2.1	-2.70781634601311\\
-2.10326407381113	-2.702\\
-2.107	-2.69534911709855\\
-2.10719647772212	-2.695\\
-2.1111340208824	-2.688\\
-2.114	-2.68290994502421\\
-2.11507740687231	-2.681\\
-2.11902623143716	-2.674\\
-2.121	-2.67050306890089\\
-2.12298092330856	-2.667\\
-2.12694163913224	-2.66\\
-2.128	-2.6581296895178\\
-2.13090840220743	-2.653\\
-2.13488105532802	-2.646\\
-2.135	-2.64579042387513\\
-2.13886144129724	-2.639\\
-2.142	-2.63348650554849\\
-2.14284781781053	-2.632\\
-2.14684105362404	-2.625\\
-2.149	-2.62121877606153\\
-2.15084129771948	-2.618\\
-2.15484888492954	-2.611\\
-2.156	-2.6089902648509\\
-2.15886371130811	-2.604\\
-2.1628857965828	-2.597\\
-2.163	-2.59680127311384\\
-2.16691624751785	-2.59\\
-2.17	-2.58465157025711\\
-2.17095407819326	-2.583\\
-2.17500020269069	-2.576\\
-2.177	-2.57254399849302\\
-2.17905465918414	-2.569\\
-2.18311754598509	-2.562\\
-2.184	-2.56048041651074\\
-2.18718882608937	-2.555\\
-2.191	-2.54846062239024\\
-2.19126896493488	-2.548\\
-2.19535832384885	-2.541\\
-2.198	-2.53648465421666\\
-2.19945646375342	-2.534\\
-2.20356429629003	-2.527\\
-2.205	-2.52455594982605\\
-2.20768145323091	-2.52\\
-2.21180824221415	-2.513\\
-2.212	-2.51267492908307\\
-2.21594510838279	-2.506\\
-2.219	-2.50084059849559\\
-2.22009192036585	-2.499\\
-2.22424890610101	-2.492\\
-2.226	-2.48905548585331\\
-2.22841656848125	-2.485\\
-2.23259486323825	-2.478\\
-2.233	-2.47732178950747\\
-2.23678384852616	-2.471\\
-2.24	-2.46563768273107\\
-2.24098408419575	-2.464\\
-2.24519510405904	-2.457\\
-2.247	-2.4540049314201\\
-2.24941816051437	-2.45\\
-2.25365253584811	-2.443\\
-2.254	-2.44242617548062\\
-2.25789860553341	-2.436\\
-2.261	-2.43089926321567\\
-2.26215705190639	-2.429\\
-2.26642751752118	-2.422\\
-2.268	-2.41942670436881\\
-2.27071033808576	-2.415\\
-2.275	-2.4080100082813\\
-2.27500615351343	-2.408\\
-2.27931447241124	-2.401\\
-2.282	-2.39664683980128\\
-2.28363598959865	-2.394\\
-2.2879705951308	-2.387\\
-2.289	-2.38534039061474\\
-2.29231892732574	-2.38\\
-2.296	-2.37409117528695\\
-2.29668109648053	-2.373\\
-2.30105669653798	-2.366\\
-2.303	-2.36289812341293\\
-2.30544689839324	-2.359\\
-2.30985160101492	-2.352\\
-2.31	-2.35176448754429\\
-2.31427055773824	-2.345\\
-2.317	-2.34068769127122\\
-2.31870445003487	-2.338\\
-2.32315346390268	-2.331\\
-2.324	-2.32967053746736\\
-2.32761767187097	-2.324\\
-2.331	-2.31871250340204\\
-2.33209757283459	-2.317\\
-2.33659325555064	-2.31\\
-2.338	-2.30781456974338\\
-2.341104915249	-2.303\\
-2.345	-2.29697680296588\\
-2.34563293137801	-2.296\\
-2.35017746479668	-2.289\\
-2.352	-2.28619980565677\\
-2.35473878970826	-2.282\\
-2.359	-2.27548425628959\\
-2.35931731092558	-2.275\\
-2.36391285312576	-2.268\\
-2.366	-2.26482967233992\\
-2.36852621026406	-2.261\\
-2.373	-2.25423767043545\\
-2.37315754316836	-2.254\\
-2.37780661958125	-2.247\\
-2.38	-2.24370728585015\\
-2.38247434289817	-2.24\\
-2.387	-2.23323990125671\\
-2.38716093255618	-2.233\\
-2.39186639314735	-2.226\\
-2.394	-2.22283541182841\\
-2.39659106174707	-2.219\\
-2.401	-2.21249415471781\\
-2.40133554946459	-2.212\\
-2.40609972577613	-2.205\\
-2.408	-2.20221643844311\\
-2.41088416863874	-2.198\\
-2.415	-2.1920025521979\\
-2.41568939568985	-2.191\\
-2.42051503921185	-2.184\\
-2.422	-2.18185230843861\\
-2.42536195560902	-2.177\\
-2.429	-2.17176671955231\\
-2.43023058894905	-2.17\\
-2.43512121259142	-2.163\\
-2.436	-2.16174568105343\\
-2.44003366339467	-2.156\\
-2.443	-2.15178914442287\\
-2.44496879116648	-2.149\\
-2.44992719355187	-2.142\\
-2.45	-2.14189747567017\\
-2.45490821646245	-2.135\\
-2.457	-2.13207082691447\\
-2.45991310149485	-2.128\\
-2.464	-2.12230920779006\\
-2.46494217182276	-2.121\\
-2.46999579793239	-2.114\\
-2.471	-2.11261330173111\\
-2.47507365823649	-2.107\\
-2.478	-2.10298295768211\\
-2.48017735404196	-2.1\\
-2.485	-2.0934175616651\\
-2.4853065747384	-2.093\\
-2.49046163015466	-2.086\\
-2.492	-2.08391860347577\\
-2.49564299286828	-2.079\\
-2.499	-2.07448504551095\\
-2.50085152027063	-2.072\\
-2.506	-2.06511698283922\\
-2.50608768802294	-2.065\\
-2.51135098111119	-2.058\\
-2.513	-2.05581543124174\\
-2.51664259599836	-2.051\\
-2.52	-2.04657940014277\\
-2.52196325839143	-2.044\\
-2.527	-2.03740903055576\\
-2.52731323751744	-2.037\\
-2.53269238406228	-2.03\\
-2.534	-2.02830507889241\\
-2.53810166172183	-2.023\\
-2.541	-2.0192669096572\\
-2.54354185915468	-2.016\\
-2.548	-2.0102941726709\\
-2.54901337702101	-2.009\\
-2.55451628861027	-2.002\\
-2.555	-2.00138703757948\\
-2.56005140337724	-1.995\\
-2.562	-1.99254668506343\\
-2.56561924399862	-1.988\\
-2.569	-1.98377141077508\\
-2.57122055557718	-1.981\\
-2.576	-1.97506115370508\\
-2.57685584009083	-1.974\\
-2.58252527526846	-1.967\\
-2.583	-1.96641625376157\\
-2.58822947610898	-1.96\\
-2.59	-1.95783743575865\\
-2.59396944437506	-1.953\\
-2.597	-1.9493235562689\\
-2.59974563616471	-1.946\\
-2.604	-1.94087389842005\\
-2.60555870794904	-1.939\\
-2.611	-1.93248867448691\\
-2.61140927222481	-1.932\\
-2.61729738217602	-1.925\\
-2.618	-1.92416847949912\\
-2.62322389789817	-1.918\\
-2.625	-1.91591273655946\\
-2.62918970916009	-1.911\\
-2.632	-1.9077205359346\\
-2.63519540072265	-1.904\\
-2.639	-1.8995917022424\\
-2.64124177596752	-1.897\\
-2.646	-1.8915259563453\\
-2.64732936588812	-1.89\\
-2.653	-1.88352304535391\\
-2.65345893852617	-1.883\\
-2.65963063113035	-1.876\\
-2.66	-1.875583064046\\
-2.66584447694825	-1.869\\
-2.667	-1.86770518036221\\
-2.67210314370108	-1.862\\
-2.674	-1.859890054235\\
-2.67840603654844	-1.855\\
-2.681	-1.85213583163252\\
-2.68475388996155	-1.848\\
-2.688	-1.84444225991431\\
-2.69114762501635	-1.841\\
-2.695	-1.8368088748831\\
-2.69758759882858	-1.834\\
-2.702	-1.82923581941033\\
-2.70407518454244	-1.827\\
-2.709	-1.82172202687966\\
-2.71061026466209	-1.82\\
-2.716	-1.81426688858538\\
-2.71719361923069	-1.813\\
-2.723	-1.80687066842544\\
-2.7238265086598	-1.806\\
-2.73	-1.79953208715516\\
-2.73050892114197	-1.799\\
-2.737	-1.79225071314553\\
-2.73724163392841	-1.792\\
-2.744	-1.78502612238967\\
-2.74402536691978	-1.785\\
-2.75086051451361	-1.778\\
-2.751	-1.77785793852666\\
-2.75774795479307	-1.771\\
-2.758	-1.77074530353636\\
-2.76468822714707	-1.764\\
-2.765	-1.76368734585272\\
-2.77168194767935	-1.757\\
-2.772	-1.75668350363576\\
-2.77872959632014	-1.75\\
-2.779	-1.74973299379891\\
-2.78583186711861	-1.743\\
-2.786	-1.74283524811621\\
-2.79298922672027	-1.736\\
-2.793	-1.7359895255673\\
-2.8	-1.72919538180037\\
-2.80020167517373	-1.729\\
-2.807	-1.7224522008663\\
-2.80747032827468	-1.722\\
-2.814	-1.71575867052756\\
-2.81479512988736	-1.715\\
-2.821	-1.70911435403288\\
-2.82217680521608	-1.708\\
-2.828	-1.70251835248393\\
-2.82961564802494	-1.701\\
-2.835	-1.69596991054517\\
-2.83711204294529	-1.694\\
-2.842	-1.68946810853695\\
-2.84466621213503	-1.687\\
-2.849	-1.68301217068004\\
-2.85227814337471	-1.68\\
-2.856	-1.67660092381954\\
-2.85994906660998	-1.673\\
-2.863	-1.67023448577018\\
-2.8676776268896	-1.666\\
-2.87	-1.66391057178074\\
-2.87546601295529	-1.659\\
-2.877	-1.65763007810708\\
-2.88331261976839	-1.652\\
-2.884	-1.65139067577453\\
-2.891	-1.6451925032993\\
-2.89121758867919	-1.645\\
-2.898	-1.6390360543157\\
-2.89917955840478	-1.638\\
-2.905	-1.63291859667486\\
-2.90719995497302	-1.631\\
-2.912	-1.62683925807075\\
-2.91527871675045	-1.624\\
-2.919	-1.62079725928368\\
-2.92341590943222	-1.617\\
-2.926	-1.61479149764958\\
-2.93161103119187	-1.61\\
-2.933	-1.60882116301762\\
-2.93986381325839	-1.603\\
-2.94	-1.6028852094583\\
-2.947	-1.59698593969625\\
-2.94817055339282	-1.596\\
-2.954	-1.59111999180162\\
-2.95653367009712	-1.589\\
-2.961	-1.58528571281782\\
-2.96495274920978	-1.582\\
-2.968	-1.57948240006292\\
-2.97342715577825	-1.575\\
-2.975	-1.57370896845056\\
-2.98195696835086	-1.568\\
-2.982	-1.56796490191524\\
-2.989	-1.56225292367033\\
-2.99053555819098	-1.561\\
-2.996	-1.5565684367002\\
-2.99916707283547	-1.554\\
-3.003	-1.55091043584285\\
-3.00785068563083	-1.547\\
-3.01	-1.54527783399602\\
-3.01658572811868	-1.54\\
-3.017	-1.53967000646794\\
-3.024	-1.53408947257995\\
-3.02536585255532	-1.533\\
-3.031	-1.52853285870773\\
-3.03419306463017	-1.526\\
-3.038	-1.52299838795103\\
-3.04306800172794	-1.519\\
-3.045	-1.51748489795421\\
-3.05198923494991	-1.512\\
-3.052	-1.51199160234881\\
-3.059	-1.50652288027887\\
-3.06094755684097	-1.505\\
-3.066	-1.50107261407798\\
-3.06994887860915	-1.498\\
-3.073	-1.49563998874719\\
-3.07899181188825	-1.491\\
-3.08	-1.49022388078482\\
-3.087	-1.48482667306582\\
-3.08807039995167	-1.484\\
-3.094	-1.47944727251777\\
-3.09718277663817	-1.477\\
-3.101	-1.47408188358725\\
-3.1063312742532	-1.47\\
-3.108	-1.46872972470893\\
-3.115	-1.46339134832622\\
-3.11551199959742	-1.463\\
-3.122	-1.45806914810489\\
-3.12471737711464	-1.456\\
-3.129	-1.45275756906098\\
-3.13395311038896	-1.449\\
-3.136	-1.44745589663953\\
-3.143	-1.44216375718164\\
-3.14321600083763	-1.442\\
-3.15	-1.43688542371587\\
-3.1524949632184	-1.435\\
-3.157	-1.43161444459464\\
-3.16179754330152	-1.428\\
-3.164	-1.4263498029163\\
-3.171	-1.42109098140669\\
-3.17112071669928	-1.421\\
-3.178	-1.41584327437674\\
-3.1804520587794	-1.414\\
-3.185	-1.41059960124956\\
-3.18979994318096	-1.407\\
-3.192	-1.4053588987873\\
-3.199	-1.40012082000392\\
-3.19916086829936	-1.4\\
-3.206	-1.3948903621808\\
-3.20852177759698	-1.393\\
-3.213	-1.38966045465073\\
-3.21789153379944	-1.386\\
-3.22	-1.38443026140763\\
-3.227	-1.37919970251844\\
-3.22726617149235	-1.379\\
-3.234	-1.37397313681274\\
-3.2366330125765	-1.372\\
-3.241	-1.36874371759059\\
-3.24600069199341	-1.365\\
-3.248	-1.36351060085969\\
-3.255	-1.3582742782665\\
-3.25536500877659	-1.358\\
-3.262	-1.35303806373616\\
-3.26471354103149	-1.351\\
-3.269	-1.34779581400566\\
-3.27405514545262	-1.344\\
-3.276	-1.34254645319869\\
-3.283	-1.3372903576953\\
-3.28338480228787	-1.337\\
-3.29	-1.33203098690278\\
-3.29269085501329	-1.33\\
-3.297	-1.32676200800484\\
-3.30198179364239	-1.323\\
-3.304	-1.32148262975702\\
-3.311	-1.31619255673813\\
-3.31125345167238	-1.316\\
-3.318	-1.31089623091191\\
-3.32049330439672	-1.309\\
-3.325	-1.30558673862148\\
-3.32970998355689	-1.302\\
-3.332	-1.30026321676749\\
-3.33890152803108	-1.295\\
-3.339	-1.29492520129968\\
-3.346	-1.28957716483924\\
-3.34805245019252	-1.288\\
-3.353	-1.28421273668807\\
-3.35717253467441	-1.281\\
-3.36	-1.27883101798731\\
-3.3662600181674	-1.274\\
-3.367	-1.27343100099519\\
-3.374	-1.26801532069674\\
-3.37530427782779	-1.267\\
-3.381	-1.26258138039606\\
-3.38430669482109	-1.26\\
-3.388	-1.25712650693132\\
-3.3932696690676	-1.253\\
-3.395	-1.25164945914372\\
-3.402	-1.24615013746668\\
-3.40218987555195	-1.246\\
-3.409	-1.24063160468409\\
-3.41105601477117	-1.239\\
-3.416	-1.23508817840477\\
-3.41987659687928	-1.232\\
-3.423	-1.22951887409672\\
-3.42864956756158	-1.225\\
-3.43	-1.22392277974886\\
-3.437	-1.21830003286948\\
-3.43737096413042	-1.218\\
-3.444	-1.21265197615539\\
-3.44603318587124	-1.211\\
-3.451	-1.20697407500779\\
-3.45464284093782	-1.204\\
-3.458	-1.20126531775217\\
-3.46319828737467	-1.197\\
-3.465	-1.19552484088596\\
-3.47169813883497	-1.19\\
-3.472	-1.1897515140953\\
-3.479	-1.18394720063026\\
-3.48013389673498	-1.183\\
-3.486	-1.17810850952539\\
-3.48850966291974	-1.176\\
-3.493	-1.17223364504796\\
-3.4968260432422	-1.169\\
-3.5	-1.16632154327505\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-1.16632153194907\\
3.49682603756748	-1.169\\
3.493	-1.17223364583215\\
3.48850966032746	-1.176\\
3.486	-1.17810847983554\\
3.48013387769935	-1.183\\
3.479	-1.18394720135782\\
3.472	-1.18975154057306\\
3.47169816710639	-1.19\\
3.465	-1.19552476772935\\
3.46319825248018	-1.197\\
3.458	-1.2012653507569\\
3.45464282653022	-1.204\\
3.451	-1.20697407235352\\
3.44603316794624	-1.211\\
3.444	-1.2126519613351\\
3.43737095783679	-1.218\\
3.437	-1.21830002756601\\
3.43	-1.22392281383381\\
3.42864961441	-1.225\\
3.423	-1.22951887570442\\
3.41987658363683	-1.232\\
3.416	-1.23508815669861\\
3.4110560798928	-1.239\\
3.409	-1.24063164389716\\
3.40218999641949	-1.246\\
3.402	-1.24615023707353\\
3.395	-1.25164957257495\\
3.39326981874588	-1.253\\
3.388	-1.25712648480131\\
3.38430674544954	-1.26\\
3.381	-1.26258145721917\\
3.37530426833886	-1.267\\
3.374	-1.26801529234529\\
3.367	-1.27343099244554\\
3.36626000496975	-1.274\\
3.36	-1.27883105848108\\
3.35717257876605	-1.281\\
3.353	-1.28421280493243\\
3.34805249962279	-1.288\\
3.346	-1.28957715040547\\
3.339	-1.29492519128524\\
3.33890151587568	-1.295\\
3.332	-1.30026332714236\\
3.32971003948747	-1.302\\
3.325	-1.30558667678104\\
3.32049332853682	-1.309\\
3.318	-1.31089626096441\\
3.31125367548222	-1.316\\
3.311	-1.31619272641462\\
3.304	-1.32148264287803\\
3.30198183433571	-1.323\\
3.297	-1.32676197411434\\
3.29269062747447	-1.33\\
3.29	-1.33203084110809\\
3.28338462751517	-1.337\\
3.283	-1.33729021919608\\
3.276	-1.34254631391962\\
3.27405501065688	-1.344\\
3.269	-1.34779582164223\\
3.26471364784047	-1.351\\
3.262	-1.35303813903484\\
3.25536489241878	-1.358\\
3.255	-1.35827418936594\\
3.248	-1.36351066166271\\
3.24600077005117	-1.365\\
3.241	-1.36874377404532\\
3.23663300605159	-1.372\\
3.234	-1.37397306059799\\
3.22726614900232	-1.379\\
3.227	-1.37919968964128\\
3.22	-1.38443026619589\\
3.21789152273005	-1.386\\
3.213	-1.38966041632254\\
3.20852175363542	-1.393\\
3.206	-1.39489037848245\\
3.19916093331156	-1.4\\
3.199	-1.40012086798412\\
3.192	-1.40535892970517\\
3.18979999648683	-1.407\\
3.185	-1.41059965526743\\
3.18045224913679	-1.414\\
3.178	-1.41584344206649\\
3.1711210051962	-1.421\\
3.171	-1.42109119857552\\
3.164	-1.42634976015596\\
3.16179740244393	-1.428\\
3.157	-1.4316143396566\\
3.15249496090225	-1.435\\
3.15	-1.43688541339548\\
3.14321592213537	-1.442\\
3.143	-1.44216369484606\\
3.136	-1.44745586030455\\
3.13395304302023	-1.449\\
3.129	-1.45275763210539\\
3.12471743932452	-1.456\\
3.122	-1.4580691462817\\
3.11551196288065	-1.463\\
3.115	-1.46339132058964\\
3.108	-1.46872952048408\\
3.10633105942621	-1.47\\
3.101	-1.4740818948304\\
3.09718271281694	-1.477\\
3.094	-1.47944723091574\\
3.08807049362559	-1.484\\
3.087	-1.48482674386495\\
3.08	-1.49022395299053\\
3.07899191203319	-1.491\\
3.073	-1.49563998251808\\
3.06994891721052	-1.498\\
3.066	-1.5010726682154\\
3.06094755219371	-1.505\\
3.059	-1.50652287519172\\
3.052	-1.51199161326337\\
3.05198924878477	-1.512\\
3.045	-1.51748482047334\\
3.04306794642594	-1.519\\
3.038	-1.52299840319995\\
3.03419316308257	-1.526\\
3.031	-1.52853295846961\\
3.02536584087502	-1.533\\
3.024	-1.53408945746388\\
3.017	-1.53966992431684\\
3.016585631509	-1.54\\
3.01	-1.54527794107919\\
3.00785076154595	-1.547\\
3.003	-1.55091043213673\\
2.9991671613789	-1.554\\
2.996	-1.55656849872408\\
2.99053544571984	-1.561\\
2.989	-1.56225281962936\\
2.982	-1.56796490631656\\
2.98195697329531	-1.568\\
2.975	-1.57370913641942\\
2.97342737638515	-1.575\\
2.968	-1.57948241602226\\
2.964952636014	-1.582\\
2.961	-1.5852855522947\\
2.9565335787008	-1.589\\
2.954	-1.59111995184378\\
2.94817066898372	-1.596\\
2.947	-1.59698605072952\\
2.94	-1.60288515819433\\
2.93986375227838	-1.603\\
2.933	-1.60882120134542\\
2.93161107573371	-1.61\\
2.926	-1.61479152078992\\
2.92341593119431	-1.617\\
2.919	-1.62079722587027\\
2.91527877949407	-1.624\\
2.912	-1.62683932027464\\
2.90719991942966	-1.631\\
2.905	-1.63291853768583\\
2.89917949964856	-1.638\\
2.898	-1.63903601511737\\
2.89121758905308	-1.645\\
2.891	-1.64519250436441\\
2.884	-1.65139065967228\\
2.88331261354592	-1.652\\
2.877	-1.65763010837104\\
2.87546602748247	-1.659\\
2.87	-1.6639111106934\\
2.86767810275993	-1.666\\
2.863	-1.67023438846794\\
2.85994898384794	-1.673\\
2.856	-1.67660113544475\\
2.85227844675477	-1.68\\
2.849	-1.68301209172116\\
2.84466612269383	-1.687\\
2.842	-1.68946809552195\\
2.8371120105937	-1.694\\
2.835	-1.69596987647206\\
2.82961564594851	-1.701\\
2.828	-1.7025183446961\\
2.82217686544494	-1.708\\
2.821	-1.70911437480456\\
2.81479518837847	-1.715\\
2.814	-1.71575876861661\\
2.80747033469429	-1.722\\
2.807	-1.72245219047755\\
2.8002018310429	-1.729\\
2.8	-1.72919554150293\\
2.793	-1.73598957846604\\
2.7929892818357	-1.736\\
2.786	-1.74283531586143\\
2.78583192696652	-1.743\\
2.779	-1.74973305808491\\
2.77872966380397	-1.75\\
2.772	-1.75668349199731\\
2.77168192810709	-1.757\\
2.765	-1.7636870183518\\
2.76468790932641	-1.764\\
2.758	-1.77074528678253\\
2.75774795445996	-1.771\\
2.751	-1.7778580342203\\
2.75086059862345	-1.778\\
2.74402532879881	-1.785\\
2.744	-1.78502608060642\\
2.73724167336812	-1.792\\
2.737	-1.79225077880405\\
2.73050891096842	-1.799\\
2.73	-1.7995320393716\\
2.72382644994209	-1.806\\
2.723	-1.80687064167901\\
2.71719384302495	-1.813\\
2.716	-1.81426713642552\\
2.71061031593254	-1.82\\
2.709	-1.82172205910787\\
2.70407515671901	-1.827\\
2.702	-1.82923583127231\\
2.69758777905402	-1.834\\
2.695	-1.83680906862739\\
2.69114731420412	-1.841\\
2.688	-1.84444190433397\\
2.68475389944257	-1.848\\
2.681	-1.85213581495353\\
2.67840596757632	-1.855\\
2.674	-1.85989016847604\\
2.67210326099509	-1.862\\
2.667	-1.86770574107058\\
2.66584500461616	-1.869\\
2.66	-1.87558299775192\\
2.65963057329021	-1.876\\
2.65345896173829	-1.883\\
2.653	-1.88352306907507\\
2.64732946304151	-1.89\\
2.646	-1.89152606534229\\
2.64124183564597	-1.897\\
2.639	-1.89959169020431\\
2.63519535927882	-1.904\\
2.632	-1.90772058825924\\
2.62918965753689	-1.911\\
2.625	-1.91591232145392\\
2.62322356596986	-1.918\\
2.618	-1.92416845766531\\
2.6172973545281	-1.925\\
2.61140927824931	-1.932\\
2.611	-1.93248868340987\\
2.60555868930148	-1.939\\
2.604	-1.94087391386225\\
2.59974559438345	-1.946\\
2.597	-1.94932333288119\\
2.5939693471734	-1.953\\
2.59	-1.95783765292878\\
2.58822964735587	-1.96\\
2.583	-1.96641646064137\\
2.58252544811972	-1.967\\
2.57685577929786	-1.974\\
2.576	-1.97506105547516\\
2.57122054215029	-1.981\\
2.569	-1.98377135850281\\
2.56561921691773	-1.988\\
2.562	-1.99254670432342\\
2.56005143195123	-1.995\\
2.555	-2.00138700581597\\
2.55451626294574	-2.002\\
2.54901336426926	-2.009\\
2.548	-2.01029413051525\\
2.54354182361686	-2.016\\
2.541	-2.01926688991736\\
2.538101654143	-2.023\\
2.534	-2.02830506441413\\
2.5326923215565	-2.03\\
2.52731320955071	-2.037\\
2.527	-2.03740898373914\\
2.52196285912398	-2.044\\
2.52	-2.04657888877763\\
2.51664251742895	-2.051\\
2.513	-2.05581541418955\\
2.5113509597787	-2.058\\
2.50608762601651	-2.065\\
2.506	-2.06511690585934\\
2.50085154760547	-2.072\\
2.499	-2.07448499922631\\
2.49564296382032	-2.079\\
2.492	-2.08391847969335\\
2.49046156646774	-2.086\\
2.48530667188478	-2.093\\
2.485	-2.093417697974\\
2.48017739260508	-2.1\\
2.478	-2.10298298254051\\
2.47507386037467	-2.107\\
2.471	-2.11261338896781\\
2.46999578778873	-2.114\\
2.4649423237968	-2.121\\
2.464	-2.12230942700452\\
2.45991316955138	-2.128\\
2.457	-2.13207070910341\\
2.45490794249596	-2.135\\
2.45	-2.14189749001181\\
2.44992720826223	-2.142\\
2.44496884031407	-2.149\\
2.443	-2.15178914463365\\
2.44003364019024	-2.156\\
2.436	-2.16174569080992\\
2.43512122439079	-2.163\\
2.4302307310784	-2.17\\
2.429	-2.171766880123\\
2.42536197407705	-2.177\\
2.422	-2.18185243824737\\
2.4205151096191	-2.184\\
2.41568937709286	-2.191\\
2.415	-2.19200252193612\\
2.41088418523495	-2.198\\
2.408	-2.20221647388265\\
2.40609976300693	-2.205\\
2.40133568399528	-2.212\\
2.401	-2.21249431009166\\
2.39659097653615	-2.219\\
2.394	-2.22283547247437\\
2.39186636579609	-2.226\\
2.38716099904214	-2.233\\
2.387	-2.23324001320951\\
2.38247445449461	-2.24\\
2.38	-2.24370742395472\\
2.37780667528755	-2.247\\
2.37315759363212	-2.254\\
2.373	-2.25423773904242\\
2.36852617234007	-2.261\\
2.366	-2.26482966785006\\
2.36391280058035	-2.268\\
2.35931729112455	-2.275\\
2.359	-2.27548421602494\\
2.3547387595167	-2.282\\
2.352	-2.28619969177294\\
2.35017734754215	-2.289\\
2.34563277137919	-2.296\\
2.345	-2.29697661203636\\
2.34110494834845	-2.303\\
2.338	-2.30781448278169\\
2.33659324397739	-2.31\\
2.3320976274747	-2.317\\
2.331	-2.31871254065485\\
2.32761759667957	-2.324\\
2.324	-2.32967015986092\\
2.32315322561542	-2.331\\
2.31870435913463	-2.338\\
2.317	-2.34068747126736\\
2.31427047189535	-2.345\\
2.31	-2.35176433799587\\
2.3098515086523	-2.352\\
2.30544698734365	-2.359\\
2.303	-2.36289840265042\\
2.30105683368105	-2.366\\
2.29668109080869	-2.373\\
2.296	-2.37409120345742\\
2.29231898112696	-2.38\\
2.289	-2.38534036215919\\
2.28797058840133	-2.387\\
2.28363596498943	-2.394\\
2.282	-2.39664658796044\\
2.2793142892414	-2.401\\
2.27500614484696	-2.408\\
2.275	-2.40800999357951\\
2.27071032944262	-2.415\\
2.268	-2.41942667650446\\
2.26642743208282	-2.422\\
2.26215703750109	-2.429\\
2.261	-2.43089932821641\\
2.25789867838508	-2.436\\
2.254	-2.44242626955743\\
2.25365260159492	-2.443\\
2.24941798186811	-2.45\\
2.247	-2.45400511999875\\
2.24519539131358	-2.457\\
2.24098408938732	-2.464\\
2.24	-2.46563765841463\\
2.23678388024588	-2.471\\
2.233	-2.47732191319163\\
2.23259490895612	-2.478\\
2.22841657807094	-2.485\\
2.226	-2.48905566684995\\
2.22424903255002	-2.492\\
2.22009197350938	-2.499\\
2.219	-2.50084057269531\\
2.21594492457439	-2.506\\
2.212	-2.512675003806\\
2.21180829387002	-2.513\\
2.20768141974118	-2.52\\
2.205	-2.52455559301368\\
2.20356397236272	-2.527\\
2.19945661479031	-2.534\\
2.198	-2.53648487298152\\
2.19535829651455	-2.541\\
2.19126913350581	-2.548\\
2.191	-2.54846090406171\\
2.18718898043568	-2.555\\
2.184	-2.56048014708693\\
2.18311731128163	-2.562\\
2.17905478711653	-2.569\\
2.177	-2.57254426536965\\
2.1750003910636	-2.576\\
2.17095430130418	-2.583\\
2.17	-2.58465188901226\\
2.16691604318519	-2.59\\
2.163	-2.59680130677331\\
2.16288583098289	-2.597\\
2.15886359807247	-2.604\\
2.156	-2.6089896119578\\
2.15484851299056	-2.611\\
2.15084127690092	-2.618\\
2.149	-2.6212187702044\\
2.14684109246583	-2.625\\
2.14284749173121	-2.632\\
2.142	-2.63348595932945\\
2.13886141878458	-2.639\\
2.135	-2.64579132522415\\
2.13488157835236	-2.646\\
2.13090835571491	-2.653\\
2.128	-2.65812911315148\\
2.12694116188281	-2.66\\
2.12298091793128	-2.667\\
2.121	-2.67050312843134\\
2.11902631135299	-2.674\\
2.11507740079632	-2.681\\
2.114	-2.68290996825541\\
2.11113425920191	-2.688\\
2.10719646993482	-2.695\\
2.107	-2.69534911316795\\
2.10326424976078	-2.702\\
2.1	-2.70781642414629\\
2.09933698724024	-2.709\\
2.0954146252846	-2.716\\
2.093	-2.72031150921559\\
2.09149731920915	-2.723\\
2.08758498243087	-2.73\\
2.086	-2.73283557191543\\
2.08367672124376	-2.737\\
2.07977296967043	-2.744\\
2.079	-2.74538548604259\\
2.07587349795647	-2.751\\
2.072	-2.75796000166486\\
2.07197778229613	-2.758\\
2.06808636825148	-2.765\\
2.065	-2.77055439918735\\
2.06419825278804	-2.772\\
2.06031376410932	-2.779\\
2.058	-2.78317014355712\\
2.0564328779986	-2.786\\
2.05255503983873	-2.793\\
2.051	-2.79580621857523\\
2.04868036968209	-2.8\\
2.0448079238065	-2.807\\
2.044	-2.80845972911941\\
2.04093961110713	-2.814\\
2.03707290674342	-2.821\\
2.037	-2.82113184604411\\
2.03320920204011	-2.828\\
2.03	-2.83381511936578\\
2.02934731902705	-2.835\\
2.02548796905988	-2.842\\
2.023	-2.84651155293255\\
2.02163019635146	-2.849\\
2.01777470161448	-2.856\\
2.016	-2.85922020581538\\
2.01392064158519	-2.863\\
2.01006750411707	-2.87\\
2.009	-2.87193812065027\\
2.00621714843076	-2.877\\
2.00236702801741	-2.884\\
2.002	-2.88466647810164\\
1.99851845523289	-2.891\\
1.995	-2.89739945450208\\
1.99467043368076	-2.898\\
1.99082383040878	-2.905\\
1.988	-2.9101364170865\\
1.98697731115226	-2.912\\
1.98313156011298	-2.919\\
1.981	-2.92287680635747\\
1.9792859088734	-2.926\\
1.97544041867611	-2.933\\
1.974	-2.93561945331949\\
1.97159557394126	-2.94\\
1.96775008966369	-2.947\\
1.967	-2.9483635785745\\
1.96390487000287	-2.954\\
1.96005861664142	-2.961\\
1.96	-2.96110650268608\\
1.95621270343221	-2.968\\
1.953	-2.97384361733416\\
1.95236537292042	-2.975\\
1.94851794913362	-2.982\\
1.946	-2.98657679194773\\
1.94466918447023	-2.989\\
1.94081878054498	-2.996\\
1.939	-2.99930346665775\\
1.93696860521535	-3.003\\
1.93311638420245	-3.01\\
1.932	-3.0120253614892\\
1.92926283260688	-3.017\\
1.9254074357562	-3.024\\
1.925	-3.02473840939606\\
1.9215509312516	-3.031\\
1.918	-3.03743978686984\\
1.91769162888676	-3.038\\
1.91383134246266	-3.045\\
1.911	-3.05012833414847\\
1.90996837990014	-3.052\\
1.90610356018215	-3.059\\
1.904	-3.06280438963677\\
1.90223597571907	-3.066\\
1.89836599142898	-3.073\\
1.897	-3.07546661890356\\
1.89449374538607	-3.08\\
1.89061832500197	-3.087\\
1.89	-3.08811454068097\\
1.88674036537428	-3.094\\
1.883	-3.10074568899962\\
1.88285919706143	-3.101\\
1.87897547081025	-3.108\\
1.876	-3.11335558574778\\
1.875087791701	-3.115\\
1.87119737849247	-3.122\\
1.869	-3.12594724415191\\
1.8673032794295	-3.129\\
1.86340561281115	-3.136\\
1.862	-3.13851949480416\\
1.85950436214238	-3.143\\
1.85559906905532	-3.15\\
1.855	-3.15107144087803\\
1.85169029768051	-3.157\\
1.848	-3.16360020824222\\
1.84777681992619	-3.164\\
1.84386007545751	-3.171\\
1.841	-3.17610323366335\\
1.83993855379299	-3.178\\
1.83601277708006	-3.185\\
1.834	-3.18858254663148\\
1.83208281090906	-3.192\\
1.82814803017442	-3.199\\
1.827	-3.201037974307\\
1.82420873548904	-3.206\\
1.82026418800073	-3.213\\
1.82	-3.21346774229053\\
1.81631585252147	-3.22\\
1.813	-3.22586790111058\\
1.81236120869076	-3.227\\
1.80840289836795	-3.234\\
1.806	-3.23824064880478\\
1.80443868430221	-3.241\\
1.80046904436523	-3.248\\
1.799	-3.25058512264898\\
1.79649476142489	-3.255\\
1.79251429431643	-3.262\\
1.792	-3.26290225289896\\
1.78852908608762	-3.269\\
1.785	-3.27518787835175\\
1.78453745957576	-3.276\\
1.78054077837209	-3.283\\
1.778	-3.28744089278359\\
1.77653790136093	-3.29\\
1.77252944607513	-3.297\\
1.771	-3.29966475592678\\
1.76851504075611	-3.304\\
1.76449404190452	-3.311\\
1.764	-3.3118578198332\\
1.76046763531119	-3.318\\
1.757	-3.32401731085328\\
1.75643440830412	-3.325\\
1.7523958179018	-3.332\\
1.75	-3.33614353206496\\
1.74835049429193	-3.339\\
1.74429834226863	-3.346\\
1.743	-3.34823775640124\\
1.7402402134611	-3.353\\
1.73617442913349	-3.36\\
1.736	-3.36029960462394\\
1.73210428063175	-3.367\\
1.729	-3.37232656601626\\
1.72802594917326	-3.374\\
1.72394095060267	-3.381\\
1.722	-3.3843188453375\\
1.71984968049138	-3.388\\
1.71575106489964	-3.395\\
1.715	-3.39627948284073\\
1.7116460294011	-3.402\\
1.708	-3.40820487949192\\
1.70753331772531	-3.409\\
1.7034144473715	-3.416\\
1.701	-3.4200937939619\\
1.69928802121323	-3.423\\
1.69515458496588	-3.43\\
1.694	-3.43195045571739\\
1.69101434674514	-3.437\\
1.687	-3.44377408962493\\
1.68686627786534	-3.444\\
1.68271185793472	-3.451\\
1.68	-3.45555901329882\\
1.67854965297289	-3.458\\
1.67438036345544	-3.465\\
1.673	-3.46731191794944\\
1.6702039866535	-3.472\\
1.66601956036264	-3.479\\
1.666	-3.47903263858261\\
1.66182890023394	-3.486\\
1.659	-3.4907147415339\\
1.65763032498789	-3.493\\
1.65342443168797	-3.5\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	1.16632153817421\\
-3.49682604426144	1.169\\
-3.493	1.17223364306478\\
-3.48850962723641	1.176\\
-3.486	1.1781084783014\\
-3.4801335104217	1.183\\
-3.479	1.1839468696129\\
-3.472	1.18975154283536\\
-3.47169817157507	1.19\\
-3.465	1.19552485222796\\
-3.4631983445227	1.197\\
-3.458	1.20126537122071\\
-3.45464284151723	1.204\\
-3.451	1.20697406939077\\
-3.44603319289805	1.211\\
-3.444	1.21265198486163\\
-3.43737100123105	1.218\\
-3.437	1.21830006000032\\
-3.43	1.22392283024198\\
-3.42864962988415	1.225\\
-3.423	1.22951886580828\\
-3.41987658847911	1.232\\
-3.416	1.23508817515032\\
-3.41105605800312	1.239\\
-3.409	1.24063163473773\\
-3.40219003420245	1.246\\
-3.402	1.24615026490708\\
-3.395	1.25164958518768\\
-3.39326981938	1.253\\
-3.388	1.25712650684328\\
-3.38430676428711	1.26\\
-3.381	1.26258145189473\\
-3.37530426557243	1.267\\
-3.374	1.26801530168297\\
-3.367	1.27343099719865\\
-3.36626001133599	1.274\\
-3.36	1.27883105162017\\
-3.35717260603069	1.281\\
-3.353	1.28421284216473\\
-3.34805248893072	1.288\\
-3.346	1.28957714017685\\
-3.339	1.29492521142181\\
-3.33890154201427	1.295\\
-3.332	1.30026334413235\\
-3.32971011671677	1.302\\
-3.325	1.30558671469637\\
-3.32049327708974	1.309\\
-3.318	1.31089623438065\\
-3.31125368725544	1.316\\
-3.311	1.31619273548258\\
-3.304	1.3214826272018\\
-3.30198180374326	1.323\\
-3.297	1.32676202127237\\
-3.29269082272263	1.33\\
-3.29	1.33203096860886\\
-3.28338482675421	1.337\\
-3.283	1.33729037695587\\
-3.276	1.34254643418718\\
-3.27405513064342	1.344\\
-3.269	1.34779580962655\\
-3.26471363484611	1.351\\
-3.262	1.35303813161585\\
-3.25536503815416	1.358\\
-3.255	1.35827430196247\\
-3.248	1.36351074347451\\
-3.24600085606453	1.365\\
-3.241	1.36874375924253\\
-3.23663304349014	1.372\\
-3.234	1.37397313599976\\
-3.22726616457936	1.379\\
-3.227	1.37919969630011\\
-3.22	1.38443020360637\\
-3.21789144359698	1.386\\
-3.213	1.3896604754901\\
-3.20852182451596	1.393\\
-3.206	1.39489036502273\\
-3.19916093617635	1.4\\
-3.199	1.40012087262391\\
-3.192	1.40535881366968\\
-3.18979981198597	1.407\\
-3.185	1.41059961220679\\
-3.18045227972866	1.414\\
-3.178	1.41584347174894\\
-3.17112080444	1.421\\
-3.171	1.42109104655853\\
-3.164	1.42634981585631\\
-3.16179752807281	1.428\\
-3.157	1.43161430049576\\
-3.15249486619636	1.435\\
-3.15	1.43688544571911\\
-3.14321600070225	1.442\\
-3.143	1.4421637550302\\
-3.136	1.44745588677542\\
-3.13395301746617	1.449\\
-3.129	1.45275749878651\\
-3.12471738878083	1.456\\
-3.122	1.45806914719151\\
-3.11551190919113	1.463\\
-3.115	1.46339127908451\\
-3.108	1.46872972601295\\
-3.10633128511983	1.47\\
-3.101	1.47408190501086\\
-3.09718265732223	1.477\\
-3.094	1.47944714155357\\
-3.08807034673766	1.484\\
-3.087	1.48482664069317\\
-3.08	1.49022399153192\\
-3.0789919796413	1.491\\
-3.073	1.49563997026345\\
-3.0699488661302	1.498\\
-3.066	1.5010726092742\\
-3.06094755697292	1.505\\
-3.059	1.50652288916339\\
-3.052	1.51199161033296\\
-3.05198924516565	1.512\\
-3.045	1.51748495244494\\
-3.04306807513507	1.519\\
-3.038	1.52299842101594\\
-3.03419318772581	1.526\\
-3.031	1.52853292732554\\
-3.02536563352289	1.533\\
-3.024	1.53408930134536\\
-3.017	1.53966995691257\\
-3.01658566806588	1.54\\
-3.01	1.54527790671993\\
-3.00785076264473	1.547\\
-3.003	1.55091045353704\\
-2.99916708336515	1.554\\
-2.996	1.55656846617822\\
-2.99053563811687	1.561\\
-2.989	1.56225298012458\\
-2.982	1.56796492498894\\
-2.98195699604318	1.568\\
-2.975	1.57370917996506\\
-2.97342743565952	1.575\\
-2.968	1.57948244927613\\
-2.96495279558527	1.582\\
-2.961	1.58528577629646\\
-2.95653343361813	1.589\\
-2.954	1.59111975958414\\
-2.94817071151063	1.596\\
-2.947	1.59698606026351\\
-2.94	1.60288530214498\\
-2.93986391867603	1.603\\
-2.933	1.60882103565048\\
-2.93161089263698	1.61\\
-2.926	1.61479140763638\\
-2.92341579162978	1.617\\
-2.919	1.62079721238753\\
-2.91527885353835	1.624\\
-2.912	1.62683936210163\\
-2.90719999200005	1.631\\
-2.905	1.63291854336747\\
-2.89917943125426	1.638\\
-2.898	1.63903601044981\\
-2.89121759156189	1.645\\
-2.891	1.64519250044235\\
-2.884	1.65139070595483\\
-2.88331267063308	1.652\\
-2.877	1.65763014912527\\
-2.87546604407328	1.659\\
-2.87	1.66391091161365\\
-2.86767804428248	1.666\\
-2.863	1.67023452347057\\
-2.8599490754489	1.673\\
-2.856	1.67660125068203\\
-2.85227840428093	1.68\\
-2.849	1.68301206428436\\
-2.84466617136442	1.687\\
-2.842	1.68946810830614\\
-2.8371119568643	1.694\\
-2.835	1.69596978015645\\
-2.82961563781509	1.701\\
-2.828	1.70251838418076\\
-2.82217686693083	1.708\\
-2.821	1.70911435645097\\
-2.81479518548635	1.715\\
-2.814	1.71575877655873\\
-2.80747032672533	1.722\\
-2.807	1.72245218925717\\
-2.80020186086477	1.729\\
-2.8	1.7291955657048\\
-2.793	1.73598954714728\\
-2.79298924998777	1.736\\
-2.786	1.74283533821311\\
-2.78583195084773	1.743\\
-2.779	1.74973308870721\\
-2.77872969768181	1.75\\
-2.772	1.75668343942316\\
-2.771681883299	1.757\\
-2.765	1.76368738902567\\
-2.76468826866786	1.764\\
-2.758	1.77074519190577\\
-2.7577478523081	1.771\\
-2.751	1.77785802335427\\
-2.75086059213832	1.778\\
-2.74402535862493	1.785\\
-2.744	1.78502611239078\\
-2.737241664847	1.792\\
-2.737	1.79225075822562\\
-2.73050882099659	1.799\\
-2.73	1.79953195735797\\
-2.72382649352419	1.806\\
-2.723	1.80687063848176\\
-2.71719379234302	1.813\\
-2.716	1.81426712470903\\
-2.71061025710962	1.82\\
-2.709	1.82172201028614\\
-2.70407520263196	1.827\\
-2.702	1.82923587934646\\
-2.69758782907364	1.834\\
-2.695	1.83680910634794\\
-2.6911476665308	1.841\\
-2.688	1.84444220803008\\
-2.68475382503552	1.848\\
-2.681	1.85213582192759\\
-2.67840603494251	1.855\\
-2.674	1.85989019128273\\
-2.67210328233907	1.862\\
-2.667	1.86770578878777\\
-2.66584502989306	1.869\\
-2.66	1.875583058081\\
-2.65963061734094	1.876\\
-2.65345896448561	1.883\\
-2.653	1.88352302647384\\
-2.64732937015897	1.89\\
-2.646	1.89152606237826\\
-2.64124183083577	1.897\\
-2.639	1.89959181333364\\
-2.6351955025719	1.904\\
-2.632	1.90772060880604\\
-2.62918971266863	1.911\\
-2.625	1.91591247217342\\
-2.62322365730351	1.918\\
-2.618	1.92416837191772\\
-2.61729728455932	1.925\\
-2.61140922046166	1.932\\
-2.611	1.93248861790075\\
-2.60555866324163	1.939\\
-2.604	1.94087388605357\\
-2.59974567542222	1.946\\
-2.597	1.94932339766262\\
-2.59396934049765	1.953\\
-2.59	1.95783764111025\\
-2.58822962734584	1.96\\
-2.583	1.96641646179341\\
-2.5825254456513	1.967\\
-2.57685587970267	1.974\\
-2.576	1.97506118977281\\
-2.57122058400857	1.981\\
-2.569	1.98377136487257\\
-2.56561919571171	1.988\\
-2.562	1.99254633426167\\
-2.56005107482284	1.995\\
-2.555	2.00138731605822\\
-2.55451651265065	2.002\\
-2.54901339773003	2.009\\
-2.548	2.01029413051422\\
-2.54354167741884	2.016\\
-2.541	2.01926684741974\\
-2.5381016793015	2.023\\
-2.534	2.02830503586071\\
-2.5326923469066	2.03\\
-2.52731305726072	2.037\\
-2.527	2.03740878856727\\
-2.52196324321075	2.044\\
-2.52	2.04657946211704\\
-2.51664266686444	2.051\\
-2.513	2.05581528598366\\
-2.51135085553843	2.058\\
-2.50608766588977	2.065\\
-2.506	2.0651169479196\\
-2.50085135207619	2.072\\
-2.499	2.07448488523058\\
-2.4956429941848	2.079\\
-2.492	2.08391856719676\\
-2.49046160893253	2.086\\
-2.48530674345461	2.093\\
-2.485	2.093417798964\\
-2.4801773922279	2.1\\
-2.478	2.10298294365313\\
-2.47507386174376	2.107\\
-2.471	2.11261350523356\\
-2.46999583959378	2.114\\
-2.46494225740476	2.121\\
-2.464	2.12230931073369\\
-2.45991317389469	2.128\\
-2.457	2.13207076623099\\
-2.45490791133448	2.135\\
-2.45	2.14189692723439\\
-2.4499268103558	2.142\\
-2.44496882887411	2.149\\
-2.443	2.15178915341449\\
-2.44003355633051	2.156\\
-2.436	2.16174549676888\\
-2.43512110337034	2.163\\
-2.43023075118426	2.17\\
-2.429	2.17176678877664\\
-2.42536192581136	2.177\\
-2.422	2.18185253051599\\
-2.42051513977289	2.184\\
-2.41568919373798	2.191\\
-2.415	2.19200229899111\\
-2.41088416748456	2.198\\
-2.408	2.20221641570939\\
-2.40609977244834	2.205\\
-2.40133569897701	2.212\\
-2.401	2.21249436915902\\
-2.3965910378141	2.219\\
-2.394	2.22283541922247\\
-2.39186636838876	2.226\\
-2.38716108836092	2.233\\
-2.387	2.23324014513624\\
-2.38247433547577	2.24\\
-2.38	2.24370700428447\\
-2.37780642839672	2.247\\
-2.37315758195881	2.254\\
-2.373	2.25423772497976\\
-2.36852615504384	2.261\\
-2.366	2.26482962908593\\
-2.36391283543298	2.268\\
-2.35931715459328	2.275\\
-2.359	2.27548403198885\\
-2.35473876014516	2.282\\
-2.352	2.28619967524241\\
-2.35017741840154	2.289\\
-2.34563304914614	2.296\\
-2.345	2.2969769942044\\
-2.34110494329581	2.303\\
-2.338	2.30781445525282\\
-2.33659324272527	2.31\\
-2.33209767434089	2.317\\
-2.331	2.31871254550694\\
-2.32761755064555	2.324\\
-2.324	2.32967050908215\\
-2.32315347175926	2.331\\
-2.31870420398668	2.338\\
-2.317	2.34068736818448\\
-2.31427049912583	2.345\\
-2.31	2.35176444046103\\
-2.30985157755943	2.352\\
-2.30544680416303	2.359\\
-2.303	2.36289810783914\\
-2.3010567657991	2.366\\
-2.29668096131563	2.373\\
-2.296	2.37409097885509\\
-2.2923189400254	2.38\\
-2.289	2.38534072189183\\
-2.28797082046707	2.387\\
-2.28363600619005	2.394\\
-2.282	2.39664671224223\\
-2.27931436781782	2.401\\
-2.27500602883406	2.408\\
-2.275	2.40800980641542\\
-2.27071045728069	2.415\\
-2.268	2.41942688404727\\
-2.26642755566052	2.422\\
-2.26215705176014	2.429\\
-2.261	2.4308993868046\\
-2.257898765796	2.436\\
-2.254	2.44242632548325\\
-2.25365263176692	2.443\\
-2.24941809350814	2.45\\
-2.247	2.45400509565557\\
-2.24519535121557	2.457\\
-2.24098408389948	2.464\\
-2.24	2.46563771278238\\
-2.23678388221133	2.471\\
-2.233	2.47732173242971\\
-2.23259481261177	2.478\\
-2.22841641219445	2.485\\
-2.226	2.48905562147002\\
-2.22424900196708	2.492\\
-2.22009197383753	2.499\\
-2.219	2.50084058691066\\
-2.21594500220614	2.506\\
-2.212	2.51267462153653\\
-2.21180805902208	2.513\\
-2.2076813637074	2.52\\
-2.205	2.52455556256573\\
-2.20356396993823	2.527\\
-2.19945662184744	2.534\\
-2.198	2.53648489170364\\
-2.19535813848265	2.541\\
-2.19126912973535	2.548\\
-2.191	2.54846091712342\\
-2.18718891483849	2.555\\
-2.184	2.5604804393972\\
-2.18311753096841	2.562\\
-2.17905469541604	2.569\\
-2.177	2.57254426628842\\
-2.17500037111447	2.576\\
-2.17095421874233	2.583\\
-2.17	2.58465176373077\\
-2.16691615211324	2.59\\
-2.163	2.59680136651839\\
-2.16288585117949	2.597\\
-2.1588637808452	2.604\\
-2.156	2.60898996836738\\
-2.1548486791532	2.611\\
-2.15084139450046	2.618\\
-2.149	2.62121889724968\\
-2.14684108367177	2.625\\
-2.14284777295948	2.632\\
-2.142	2.63348647230373\\
-2.13886141052088	2.639\\
-2.135	2.64579117723823\\
-2.13488149138237	2.646\\
-2.13090845204696	2.653\\
-2.128	2.65812979309134\\
-2.12694164142359	2.66\\
-2.12298088393083	2.667\\
-2.121	2.67050291190662\\
-2.11902610829451	2.674\\
-2.11507722886133	2.681\\
-2.114	2.68290975191567\\
-2.11113423373682	2.688\\
-2.1071964989922	2.695\\
-2.107	2.69534917561692\\
-2.10326431514579	2.702\\
-2.1	2.70781555122855\\
-2.09933648759116	2.709\\
-2.09541494114562	2.716\\
-2.093	2.72031219746669\\
-2.09149759935625	2.723\\
-2.08758490010104	2.73\\
-2.086	2.73283563537383\\
-2.08367690117041	2.737\\
-2.0797727015677	2.744\\
-2.079	2.74538504141967\\
-2.07587344582515	2.751\\
-2.072	2.75795997710643\\
-2.07197776872832	2.758\\
-2.06808623332119	2.765\\
-2.065	2.77055428256693\\
-2.06419821708796	2.772\\
-2.06031387236067	2.779\\
-2.058	2.78317029365243\\
-2.056432864827	2.786\\
-2.0525548915746	2.793\\
-2.051	2.79580603636421\\
-2.04868031313123	2.8\\
-2.04480848727869	2.807\\
-2.044	2.80846063802388\\
-2.04093952031506	2.814\\
-2.03707287942148	2.821\\
-2.037	2.82113179813219\\
-2.03320896776133	2.828\\
-2.03	2.83381508277231\\
-2.02934735477703	2.835\\
-2.02548768345431	2.842\\
-2.023	2.84651037664982\\
-2.02162961931041	2.849\\
-2.01777459677989	2.856\\
-2.016	2.85922009939345\\
-2.01392074328803	2.863\\
-2.01006785727975	2.87\\
-2.009	2.8719385334992\\
-2.00621716119799	2.877\\
-2.00236709862476	2.884\\
-2.002	2.88466657410746\\
-1.99851841650942	2.891\\
-1.995	2.89739927468621\\
-1.99467030632524	2.898\\
-1.9908235729029	2.905\\
-1.988	2.9101360723864\\
-1.98697718972069	2.912\\
-1.98313156964451	2.919\\
-1.981	2.92287697015406\\
-1.9792860291318	2.926\\
-1.9754406557964	2.933\\
-1.974	2.93561967898096\\
-1.97159546174498	2.94\\
-1.96775012994198	2.947\\
-1.967	2.94836360475272\\
-1.96390486131846	2.954\\
-1.96005864189798	2.961\\
-1.96	2.96110654918664\\
-1.95621252829507	2.968\\
-1.953	2.97384362625356\\
-1.95236543855321	2.975\\
-1.94851789930882	2.982\\
-1.946	2.98657683301098\\
-1.94466921436116	2.989\\
-1.94081958735316	2.996\\
-1.939	2.99930442548357\\
-1.93696858052437	3.003\\
-1.93311612231792	3.01\\
-1.932	3.01202507086519\\
-1.92926287096649	3.017\\
-1.92540742312893	3.024\\
-1.925	3.0247383785325\\
-1.92155085217872	3.031\\
-1.918	3.03744017394786\\
-1.91769184696288	3.038\\
-1.91383145291027	3.045\\
-1.911	3.0501281843118\\
-1.90996823187897	3.052\\
-1.90610356436085	3.059\\
-1.904	3.06280451615321\\
-1.90223611937784	3.066\\
-1.8983662154802	3.073\\
-1.897	3.07546701782451\\
-1.89449378491902	3.08\\
-1.89061833146997	3.087\\
-1.89	3.08811465638508\\
-1.88674060697964	3.094\\
-1.883	3.10074554029001\\
-1.88285912504286	3.101\\
-1.87897534234503	3.108\\
-1.876	3.11335538475091\\
-1.87508777029253	3.115\\
-1.87119749953864	3.122\\
-1.869	3.12594735641297\\
-1.86730327042904	3.129\\
-1.86340562368406	3.136\\
-1.862	3.13851959624938\\
-1.85950440298049	3.143\\
-1.85559900430504	3.15\\
-1.855	3.15107136813781\\
-1.85169031366366	3.157\\
-1.848	3.16360006517706\\
-1.84777673099436	3.164\\
-1.84386017091204	3.171\\
-1.841	3.17610326232193\\
-1.83993854287735	3.178\\
-1.8360128929099	3.185\\
-1.834	3.18858257418157\\
-1.83208276395006	3.192\\
-1.82814797745059	3.199\\
-1.827	3.20103788235969\\
-1.82420889853396	3.206\\
-1.82026440004702	3.213\\
-1.82	3.21346809547228\\
-1.81631585470826	3.22\\
-1.813	3.2258681408054\\
-1.81236136843061	3.227\\
-1.80840292278583	3.234\\
-1.806	3.23824068807379\\
-1.80443871666004	3.241\\
-1.80046934105756	3.248\\
-1.799	3.25058533178803\\
-1.79649460567074	3.255\\
-1.79251427900765	3.262\\
-1.792	3.26290222760122\\
-1.78852909105221	3.269\\
-1.785	3.27518789715395\\
-1.78453747699049	3.276\\
-1.78054052642239	3.283\\
-1.778	3.28744083473283\\
-1.77653803547116	3.29\\
-1.77252948134144	3.297\\
-1.771	3.29966478093724\\
-1.76851499212739	3.304\\
-1.76449374704758	3.311\\
-1.764	3.31185746213576\\
-1.76046780873987	3.318\\
-1.757	3.32401771657431\\
-1.75643470788604	3.325\\
-1.75239599152573	3.332\\
-1.75	3.33614361606574\\
-1.74835046912141	3.339\\
-1.74429857583275	3.346\\
-1.743	3.34823803580364\\
-1.7402403573973	3.353\\
-1.73617519578242	3.36\\
-1.736	3.36030089295039\\
-1.73210426459099	3.367\\
-1.729	3.37232627442701\\
-1.72802574030941	3.374\\
-1.72394118835281	3.381\\
-1.722	3.38431893943461\\
-1.71984955388151	3.388\\
-1.71575107444402	3.395\\
-1.715	3.39627949203466\\
-1.7116460418949	3.402\\
-1.708	3.40820503870264\\
-1.70753343143219	3.409\\
-1.70341400705298	3.416\\
-1.701	3.4200933926138\\
-1.69928804363917	3.423\\
-1.69515456306591	3.43\\
-1.694	3.43195033609592\\
-1.69101415970623	3.437\\
-1.687	3.44377414680975\\
-1.68686630819826	3.444\\
-1.68271183046659	3.451\\
-1.68	3.45555830686688\\
-1.67854914403464	3.458\\
-1.67438025511706	3.465\\
-1.673	3.46731174081845\\
-1.67020398589595	3.472\\
-1.6660196285876	3.479\\
-1.666	3.47903275223034\\
-1.66182897813574	3.486\\
-1.659	3.49071484298435\\
-1.65763035509896	3.493\\
-1.65342433727404	3.5\\
};
\addplot[fill=mycolor10, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.6534244009384	3.5\\
1.65763030467559	3.493\\
1.659	3.49071437703075\\
1.66182852781173	3.486\\
1.666	3.47903217885002\\
1.66601928422003	3.479\\
1.67020392178492	3.472\\
1.673	3.46731178289844\\
1.67438028941926	3.465\\
1.67854968560056	3.458\\
1.68	3.45555905948193\\
1.68271187624414	3.451\\
1.68686628350225	3.444\\
1.687	3.4437740678651\\
1.69101412789079	3.437\\
1.694	3.43195057769028\\
1.69515466430665	3.43\\
1.69928808717599	3.423\\
1.701	3.42009373854919\\
1.70341430749869	3.416\\
1.70753340299309	3.409\\
1.708	3.40820497517638\\
1.7116460350801	3.402\\
1.715	3.3962795212967\\
1.71575109684032	3.395\\
1.71984956703395	3.388\\
1.722	3.38431791282413\\
1.72394045248911	3.381\\
1.7280259354077	3.374\\
1.729	3.37232652565202\\
1.73210422990431	3.367\\
1.736	3.36030104185971\\
1.73617528814862	3.36\\
1.74024047954174	3.353\\
1.743	3.34823809248425\\
1.74429861524354	3.346\\
1.74835033996884	3.339\\
1.75	3.33614347151966\\
1.75239594622375	3.332\\
1.75643472662693	3.325\\
1.757	3.32401783206393\\
1.76046779562387	3.318\\
1.764	3.31185815728024\\
1.76449419917992	3.311\\
1.768515031891	3.304\\
1.771	3.29966474149981\\
1.77252948674127	3.297\\
1.77653791084237	3.29\\
1.778	3.28744099161237\\
1.78054073881663	3.283\\
1.78453736900655	3.276\\
1.785	3.27518772609305\\
1.78852874529424	3.269\\
1.792	3.26290218946516\\
1.79251433333009	3.262\\
1.7964947822006	3.255\\
1.799	3.25058549989976\\
1.80046929707158	3.248\\
1.80443845906399	3.241\\
1.806	3.23824031797031\\
1.80840287184671	3.234\\
1.81236157390628	3.227\\
1.813	3.22586842653173\\
1.81631575735604	3.22\\
1.82	3.21346791015918\\
1.82026429608727	3.213\\
1.82420877011553	3.206\\
1.827	3.2010378749518\\
1.82814804048138	3.199\\
1.83208287797561	3.192\\
1.834	3.18858280042522\\
1.83601301741654	3.185\\
1.83993854236681	3.178\\
1.841	3.17610311857834\\
1.8438600549739	3.171\\
1.84777695255916	3.164\\
1.848	3.163600445946\\
1.851690293774	3.157\\
1.855	3.15107147287972\\
1.85559908105307	3.15\\
1.85950441740193	3.143\\
1.862	3.13851964785202\\
1.86340562817694	3.136\\
1.86730332888959	3.129\\
1.869	3.12594735087125\\
1.87119745247255	3.122\\
1.87508791329389	3.115\\
1.876	3.1133556000227\\
1.87897543545835	3.108\\
1.88285915573962	3.101\\
1.883	3.10074558632347\\
1.88674050967286	3.094\\
1.89	3.08811405075035\\
1.89061794635476	3.087\\
1.89449372364164	3.08\\
1.897	3.07546665269371\\
1.89836599736316	3.073\\
1.90223611114893	3.066\\
1.904	3.06280453371317\\
1.90610355461631	3.059\\
1.90996838481846	3.052\\
1.911	3.05012821974935\\
1.91383129326315	3.045\\
1.91769182928515	3.038\\
1.918	3.03744013860798\\
1.92155095353191	3.031\\
1.925	3.02473856730916\\
1.92540751778518	3.024\\
1.92926282731541	3.017\\
1.932	3.01202546028788\\
1.93311641728088	3.01\\
1.93696869635234	3.003\\
1.939	2.99930454622263\\
1.94081959160346	2.996\\
1.94466921774693	2.989\\
1.946	2.98657682603738\\
1.94851794963894	2.982\\
1.95236546364134	2.975\\
1.953	2.9738436980711\\
1.95621256293639	2.968\\
1.96	2.96110650101584\\
1.9600586156117	2.961\\
1.96390473868094	2.954\\
1.967	2.94836352519475\\
1.96775012367332	2.947\\
1.97159545819692	2.94\\
1.974	2.9356198393697\\
1.97544070626431	2.933\\
1.97928569752936	2.926\\
1.981	2.92287644933647\\
1.98313150997465	2.919\\
1.98697728400754	2.912\\
1.988	2.9101363647515\\
1.99082363803093	2.905\\
1.99467055144996	2.898\\
1.995	2.89739971048564\\
1.99851862943559	2.891\\
2.002	2.88466664711905\\
2.00236712374855	2.884\\
2.006217123659	2.877\\
2.009	2.87193899108254\\
2.01006812344452	2.87\\
2.01392071671131	2.863\\
2.016	2.85922014776761\\
2.01777468792693	2.856\\
2.02163028810374	2.849\\
2.023	2.84651163494769\\
2.02548793425928	2.842\\
2.02934719460985	2.835\\
2.03	2.83381491896899\\
2.03320922717655	2.828\\
2.037	2.82113182145135\\
2.03707289242408	2.821\\
2.04093959931709	2.814\\
2.044	2.80846030788105\\
2.0448082836391	2.807\\
2.04868031083156	2.8\\
2.051	2.79580611120231\\
2.0525549880398	2.793\\
2.05643284898167	2.786\\
2.058	2.78317029430366\\
2.06031386069363	2.779\\
2.06419801521662	2.772\\
2.065	2.77055400762095\\
2.06808624372798	2.765\\
2.0719777918125	2.758\\
2.072	2.75796001893612\\
2.07587324474304	2.751\\
2.079	2.74538505490776\\
2.07977281189666	2.744\\
2.08367690091445	2.737\\
2.086	2.73283571735006\\
2.08758495108966	2.73\\
2.09149750539776	2.723\\
2.093	2.72031216677054\\
2.09541488464865	2.716\\
2.09933671444549	2.709\\
2.1	2.70781593038067\\
2.10326432737759	2.702\\
2.107	2.69534917339924\\
2.10719649801401	2.695\\
2.11113426156873	2.688\\
2.114	2.68290993206895\\
2.11507727583809	2.681\\
2.11902630359842	2.674\\
2.121	2.67050312825932\\
2.12298099090948	2.667\\
2.12694157198487	2.66\\
2.128	2.65812973554098\\
2.130908533627	2.653\\
2.13488165565265	2.646\\
2.135	2.64579146037291\\
2.13886135550079	2.639\\
2.142	2.63348645004752\\
2.14284783273941	2.632\\
2.14684094339371	2.625\\
2.149	2.62121866857558\\
2.15084130626998	2.618\\
2.15484884502199	2.611\\
2.156	2.60898999928267\\
2.15886353118075	2.604\\
2.16288584468257	2.597\\
2.163	2.59680136001701\\
2.1669163126866	2.59\\
2.17	2.58465189846609\\
2.17095430450855	2.583\\
2.17500043049555	2.576\\
2.177	2.57254412948928\\
2.17905442920531	2.569\\
2.18311738198678	2.562\\
2.184	2.5604801160229\\
2.18718877791518	2.555\\
2.191	2.54846089088497\\
2.1912691140727	2.548\\
2.19535809436049	2.541\\
2.198	2.53648464866144\\
2.19945644315787	2.534\\
2.20356421544244	2.527\\
2.205	2.52455577453721\\
2.20768130432451	2.52\\
2.21180834661679	2.513\\
2.212	2.51267508774893\\
2.21594504454419	2.506\\
2.219	2.5008406300676\\
2.22009194652329	2.499\\
2.22424905302038	2.492\\
2.226	2.48905579503288\\
2.22841661796526	2.485\\
2.23259488253213	2.478\\
2.233	2.47732179206405\\
2.23678352585797	2.471\\
2.24	2.46563743901092\\
2.24098397061534	2.464\\
2.24519537467615	2.457\\
2.247	2.45400523307392\\
2.24941819719698	2.45\\
2.25365244540647	2.443\\
2.254	2.44242604039428\\
2.25789837150982	2.436\\
2.261	2.430898904232\\
2.26215696315669	2.429\\
2.26642748192183	2.422\\
2.268	2.41942662457274\\
2.27071027595998	2.415\\
2.275	2.40800988529092\\
2.27500607770833	2.408\\
2.27931450179324	2.401\\
2.282	2.39664685305423\\
2.2836359949172	2.394\\
2.28797076172102	2.387\\
2.289	2.3853405863421\\
2.29231880574347	2.38\\
2.296	2.37409103413616\\
2.29668098704469	2.373\\
2.30105670879716	2.366\\
2.303	2.36289806545986\\
2.30544675315794	2.359\\
2.30985159483915	2.352\\
2.31	2.3517644632783\\
2.31427040052444	2.345\\
2.317	2.3406874889331\\
2.31870436806491	2.338\\
2.32315340475485	2.331\\
2.324	2.32967046279205\\
2.32761757368077	2.324\\
2.331	2.31871228747219\\
2.3320974718651	2.317\\
2.33659332029967	2.31\\
2.338	2.307814551695\\
2.34110492859328	2.303\\
2.345	2.29697694261676\\
2.34563301120899	2.296\\
2.35017740810683	2.289\\
2.352	2.28619975445659\\
2.35473878020423	2.282\\
2.359	2.27548427048867\\
2.35931732148416	2.275\\
2.36391281268557	2.268\\
2.366	2.26482963558801\\
2.36852615890768	2.261\\
2.373	2.25423771182567\\
2.37315757301753	2.254\\
2.37780660644021	2.247\\
2.38	2.24370727332235\\
2.38247433418354	2.24\\
2.387	2.23324015587858\\
2.38716109249411	2.233\\
2.39186637779483	2.226\\
2.394	2.2228354586608\\
2.39659107638531	2.219\\
2.401	2.21249408674156\\
2.4013355119243	2.212\\
2.40609974200953	2.205\\
2.408	2.20221641673105\\
2.41088416126727	2.198\\
2.415	2.1920023339583\\
2.41568923246681	2.191\\
2.42051507994979	2.184\\
2.422	2.18185244546864\\
2.42536202710406	2.177\\
2.429	2.17176674833444\\
2.43023066841092	2.17\\
2.43512120821525	2.163\\
2.436	2.16174565470612\\
2.44003357168774	2.156\\
2.443	2.15178902473417\\
2.44496877475286	2.149\\
2.44992680223538	2.142\\
2.45	2.14189692767917\\
2.45490824387131	2.135\\
2.457	2.13207097436212\\
2.45991321054977	2.128\\
2.464	2.12230951003673\\
2.46494236526445	2.121\\
2.46999583619484	2.114\\
2.471	2.11261345842956\\
2.47507384774144	2.107\\
2.478	2.10298279360355\\
2.48017723913062	2.1\\
2.485	2.09341777377875\\
2.48530673040604	2.093\\
2.49046154266637	2.086\\
2.492	2.08391845506632\\
2.4956429864618	2.079\\
2.499	2.07448500898773\\
2.50085155252254	2.072\\
2.506	2.06511694760727\\
2.50608765948605	2.065\\
2.51135077213779	2.058\\
2.513	2.05581521134782\\
2.51664250792514	2.051\\
2.52	2.04657931396848\\
2.5219632386678	2.044\\
2.527	2.03740881505096\\
2.52731306946409	2.037\\
2.5326920986846	2.03\\
2.534	2.02830475537776\\
2.53810167347559	2.023\\
2.541	2.01926689024783\\
2.54354182479855	2.016\\
2.548	2.01029418084098\\
2.54901339028754	2.009\\
2.55451646217272	2.002\\
2.555	2.00138724892876\\
2.56005130523273	1.995\\
2.562	1.99254659929465\\
2.56561925815205	1.988\\
2.569	1.98377138940852\\
2.5712205698129	1.981\\
2.576	1.97506116635896\\
2.57685585551768	1.974\\
2.58252535698009	1.967\\
2.583	1.96641635122949\\
2.58822947391747	1.96\\
2.59	1.95783748105346\\
2.59396950134869	1.953\\
2.597	1.94932353242066\\
2.59974563990113	1.946\\
2.604	1.94087392647357\\
2.60555871144237	1.939\\
2.611	1.93248844759941\\
2.61140907225169	1.932\\
2.61729734715672	1.925\\
2.618	1.92416844397751\\
2.62322383267711	1.918\\
2.625	1.9159126863451\\
2.62918970713325	1.911\\
2.632	1.90772042059798\\
2.63519524976102	1.904\\
2.639	1.89959175314101\\
2.64124184358928	1.897\\
2.646	1.89152597148278\\
2.6473293876688	1.89\\
2.653	1.88352306942472\\
2.65345896279016	1.883\\
2.65963060962608	1.876\\
2.66	1.87558304214904\\
2.6658450203875	1.869\\
2.667	1.86770578054282\\
2.67210322517878	1.862\\
2.674	1.859890089702\\
2.67840597108635	1.855\\
2.681	1.85213579248821\\
2.68475375995159	1.848\\
2.688	1.84444213191514\\
2.69114763835577	1.841\\
2.695	1.83680911877121\\
2.69758785739089	1.834\\
2.702	1.82923562551236\\
2.70407493693045	1.827\\
2.709	1.82172203290879\\
2.71061029976832	1.82\\
2.716	1.81426714866671\\
2.7171938539927	1.813\\
2.723	1.80687067783103\\
2.72382651756589	1.806\\
2.73	1.79953197607055\\
2.73050883007938	1.799\\
2.737	1.79225075587491\\
2.73724166660515	1.792\\
2.744	1.78502618303727\\
2.74402542651833	1.785\\
2.75086053540995	1.778\\
2.751	1.77785796914969\\
2.7577480003513	1.771\\
2.758	1.77074533486907\\
2.76468825592257	1.764\\
2.765	1.76368737422917\\
2.7716819517712	1.757\\
2.772	1.75668350577366\\
2.77872968266657	1.75\\
2.779	1.74973308056553\\
2.78583195015938	1.743\\
2.786	1.74283533179974\\
2.79298920540182	1.736\\
2.793	1.7359895043447\\
2.8	1.72919556869158\\
2.80020186740425	1.729\\
2.807	1.72245218024932\\
2.80747031088232	1.722\\
2.814	1.71575866481971\\
2.8147950994572	1.715\\
2.821	1.70911438555327\\
2.82217684118879	1.708\\
2.828	1.70251838805761\\
2.82961568581634	1.701\\
2.835	1.69596988013451\\
2.8371120149263	1.694\\
2.842	1.68946787240205\\
2.84466595679596	1.687\\
2.849	1.68301214661892\\
2.85227844149209	1.68\\
2.856	1.67660122060926\\
2.85994906393292	1.673\\
2.863	1.67023452018159\\
2.86767824411293	1.666\\
2.87	1.66391110938181\\
2.87546602358693	1.659\\
2.877	1.65763010397455\\
2.88331268076369	1.652\\
2.884	1.6513907105443\\
2.891	1.64519251314932\\
2.89121760484032	1.645\\
2.898	1.6390360553809\\
2.89917951999204	1.638\\
2.905	1.63291861649921\\
2.90719999462161	1.631\\
2.912	1.62683935395022\\
2.91527885378262	1.624\\
2.919	1.62079728644944\\
2.92341593467111	1.617\\
2.926	1.61479151548251\\
2.93161108069352	1.61\\
2.933	1.60882120488384\\
2.9398638919815	1.603\\
2.94	1.60288527635377\\
2.947	1.59698579508555\\
2.94817039209657	1.596\\
2.954	1.59111985693441\\
2.95653355073847	1.589\\
2.961	1.58528575945878\\
2.9649526241988	1.582\\
2.968	1.57948233871796\\
2.97342744288758	1.575\\
2.975	1.57370916832884\\
2.98195691459737	1.568\\
2.982	1.56796485801521\\
2.989	1.56225295478802\\
2.99053562316534	1.561\\
2.996	1.55656839980041\\
2.99916702234298	1.554\\
3.003	1.55091047925632\\
3.00785074154679	1.547\\
3.01	1.5452778441303\\
3.01658573405606	1.54\\
3.017	1.53967001763609\\
3.024	1.53408902791029\\
3.0253653718935	1.533\\
3.031	1.52853286571485\\
3.03419311621444	1.526\\
3.038	1.52299839444809\\
3.04306801429538	1.519\\
3.045	1.51748492470627\\
3.05198925272688	1.512\\
3.052	1.51199161628252\\
3.059	1.50652288743879\\
3.06094750555005	1.505\\
3.066	1.5010725910473\\
3.0699487937798	1.498\\
3.073	1.49563986153379\\
3.07899193132152	1.491\\
3.08	1.49022396383534\\
3.087	1.48482674889474\\
3.08807049679508	1.484\\
3.094	1.47944727351008\\
3.09718269054238	1.477\\
3.101	1.47408170930417\\
3.10633119888019	1.47\\
3.108	1.46872972472959\\
3.115	1.4633912710479\\
3.1155118859069	1.463\\
3.122	1.45806907598162\\
3.12471739016776	1.456\\
3.129	1.45275757865081\\
3.13395307786776	1.449\\
3.136	1.44745588744638\\
3.143	1.44216362900696\\
3.14321583543588	1.442\\
3.15	1.43688541947364\\
3.15249491354734	1.435\\
3.157	1.43161440004603\\
3.16179757089192	1.428\\
3.164	1.42634983903972\\
3.171	1.42109119684578\\
3.17112100131473	1.421\\
3.178	1.41584340754941\\
3.18045218376088	1.414\\
3.185	1.41059961479446\\
3.18979987647204	1.407\\
3.192	1.4053588479824\\
3.199	1.40012083118056\\
3.19916088409627	1.4\\
3.206	1.39489030863376\\
3.20852168769209	1.393\\
3.213	1.38966039858134\\
3.21789152865569	1.386\\
3.22	1.38443030030159\\
3.227	1.37919966910804\\
3.22726611561771	1.379\\
3.234	1.37397308080717\\
3.23663305385208	1.372\\
3.241	1.36874374948739\\
3.24600087593106	1.365\\
3.248	1.36351076982308\\
3.255	1.35827421092118\\
3.2553649197237	1.358\\
3.262	1.35303809876695\\
3.26471358694931	1.351\\
3.269	1.34779580146165\\
3.27405513031105	1.344\\
3.276	1.34254644452496\\
3.283	1.33729033059584\\
3.28338476922761	1.337\\
3.29	1.33203098700534\\
3.29269083978267	1.33\\
3.297	1.32676201137961\\
3.30198182931101	1.323\\
3.304	1.32148264885109\\
3.311	1.31619273562521\\
3.31125368831283	1.316\\
3.318	1.3108962436609\\
3.32049325771885	1.309\\
3.325	1.30558668558851\\
3.32971012057162	1.302\\
3.332	1.30026332088362\\
3.33890153958381	1.295\\
3.339	1.2949252091408\\
3.346	1.28957714375123\\
3.34805252291864	1.288\\
3.353	1.2842127657183\\
3.35717253962041	1.281\\
3.36	1.27883104062195\\
3.36625998013652	1.274\\
3.367	1.27343097978772\\
3.374	1.26801532329126\\
3.37530427969849	1.267\\
3.381	1.26258144889\\
3.38430676916095	1.26\\
3.388	1.25712649549857\\
3.39326981212741	1.253\\
3.395	1.25164957571433\\
3.402	1.24615027376286\\
3.40219004540378	1.246\\
3.409	1.24063165372939\\
3.41105608457349	1.239\\
3.416	1.23508814255514\\
3.41987655088717	1.232\\
3.423	1.22951886419892\\
3.42864962805113	1.225\\
3.43	1.22392283237536\\
3.437	1.21830005989326\\
3.43737099744144	1.218\\
3.444	1.21265197566737\\
3.44603318690785	1.211\\
3.451	1.20697407094317\\
3.45464282014103	1.204\\
3.458	1.20126534657194\\
3.46319834993261	1.197\\
3.465	1.19552486286454\\
3.47169815826897	1.19\\
3.472	1.18975153121417\\
3.479	1.1839471289625\\
3.48013381260651	1.183\\
3.486	1.17810850834558\\
3.48850966414075	1.176\\
3.493	1.17223364913694\\
3.49682605262555	1.169\\
3.5	1.1663215468503\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.83683577938739	-3.5\\
-1.841	-3.49330868071103\\
-1.84119229429261	-3.493\\
-1.84554409550022	-3.486\\
-1.848	-3.48204262506176\\
-1.84989033367054	-3.479\\
-1.85423130885915	-3.472\\
-1.855	-3.47075802723098\\
-1.85856739926396	-3.465\\
-1.862	-3.45944976081492\\
-1.86289756724025	-3.458\\
-1.86722291268849	-3.451\\
-1.869	-3.44811866399161\\
-1.87154290771568	-3.444\\
-1.87585725800932	-3.437\\
-1.876	-3.43676792462166\\
-1.88016725886192	-3.43\\
-1.883	-3.42539141991834\\
-1.88447150418825	-3.423\\
-1.88877078707016	-3.416\\
-1.89	-3.41399473372823\\
-1.89306496626053	-3.409\\
-1.897	-3.4025765537775\\
-1.89735362793049	-3.402\\
-1.90163875358697	-3.395\\
-1.904	-3.39113548096633\\
-1.90591802396066	-3.388\\
-1.91019247041854	-3.381\\
-1.911	-3.37967488715778\\
-1.9144623192786	-3.374\\
-1.918	-3.36819229695861\\
-1.91872709421314	-3.367\\
-1.92298742986394	-3.36\\
-1.925	-3.35668785929562\\
-1.92724330964902	-3.353\\
-1.93149412798121	-3.346\\
-1.932	-3.34516532972746\\
-1.93574104130946	-3.339\\
-1.939	-3.33362080330538\\
-1.93998316446808	-3.332\\
-1.9442211704123	-3.325\\
-1.946	-3.32205681492031\\
-1.94845488412869	-3.318\\
-1.95268380031404	-3.311\\
-1.953	-3.3104756193564\\
-1.95690973227433	-3.304\\
-1.96	-3.29887370167051\\
-1.96113091650927	-3.297\\
-1.96534809367802	-3.29\\
-1.967	-3.28725362175924\\
-1.96956182216973	-3.283\\
-1.97377143909795	-3.276\\
-1.974	-3.2756191671101\\
-1.97797750824421	-3.269\\
-1.981	-3.26396376919324\\
-1.98218007832215	-3.262\\
-1.98637880481595	-3.255\\
-1.988	-3.25229314100727\\
-1.99057457381683	-3.248\\
-1.99476625691589	-3.241\\
-1.995	-3.24060898491538\\
-1.9989558805147	-3.234\\
-2.002	-3.22890729373128\\
-2.0031416069206	-3.227\\
-2.00732449217203	-3.22\\
-2.009	-3.21719186913114\\
-2.01150440084956	-3.213\\
-2.0156811219896	-3.206\\
-2.016	-3.20546463341297\\
-2.01985575413343	-3.199\\
-2.023	-3.19372164534622\\
-2.02402699049939	-3.192\\
-2.02819630929872	-3.185\\
-2.03	-3.18196749993172\\
-2.03236293277699	-3.178\\
-2.03652717796554	-3.171\\
-2.037	-3.17020383870237\\
-2.0406894776477	-3.164\\
-2.044	-3.15842749895789\\
-2.04484923090221	-3.157\\
-2.04900698787369	-3.15\\
-2.051	-3.14664079847262\\
-2.05316328315994	-3.143\\
-2.05731690794601	-3.136\\
-2.058	-3.13484728027585\\
-2.06147030739784	-3.129\\
-2.065	-3.12304564199352\\
-2.06562074327293	-3.122\\
-2.0697707123341	-3.115\\
-2.072	-3.11123575122266\\
-2.07391900004702	-3.108\\
-2.07806573545699	-3.101\\
-2.079	-3.09942089167961\\
-2.08221182151744	-3.094\\
-2.086	-3.08760117877325\\
-2.0863564200677	-3.087\\
-2.09050027012352	-3.08\\
-2.093	-3.07577439759565\\
-2.09464364245957	-3.073\\
-2.09878620480672	-3.066\\
-2.1	-3.06394653869551\\
-2.102928228688	-3.059\\
-2.107	-3.05211742070847\\
-2.10706956884759	-3.052\\
-2.11121115799671	-3.045\\
-2.114	-3.04028356605404\\
-2.115352275568	-3.038\\
-2.11949336848098	-3.031\\
-2.121	-3.02845090045361\\
-2.12363451918343	-3.024\\
-2.12777568198558	-3.017\\
-2.128	-3.0166203487645\\
-2.13191733661173	-3.01\\
-2.135	-3.00478853134305\\
-2.13605959746691	-3.003\\
-2.14020207303673	-2.996\\
-2.142	-2.99296010153958\\
-2.14434580303398	-2.989\\
-2.14848991594726	-2.982\\
-2.149	-2.98113752622391\\
-2.15263531708772	-2.975\\
-2.156	-2.96931775291804\\
-2.1567814676431	-2.968\\
-2.16092897794911	-2.961\\
-2.163	-2.95750321459251\\
-2.16507787015686	-2.954\\
-2.16922808406762	-2.947\\
-2.17	-2.94569693363145\\
-2.17337990629489	-2.94\\
-2.177	-2.9338981782873\\
-2.17753366311136	-2.933\\
-2.18168923693516	-2.926\\
-2.184	-2.92210676458456\\
-2.1858468208402	-2.919\\
-2.19000638755275	-2.912\\
-2.191	-2.91032703355735\\
-2.19416848516039	-2.905\\
-2.198	-2.89855666141679\\
-2.19833158873768	-2.898\\
-2.20249948966735	-2.891\\
-2.205	-2.88679914765208\\
-2.20666895207512	-2.884\\
-2.21084164640976	-2.877\\
-2.212	-2.87505587919456\\
-2.21501710589509	-2.87\\
-2.219	-2.86332699354953\\
-2.21919547498791	-2.863\\
-2.22337712548416	-2.856\\
-2.226	-2.85161043416104\\
-2.22756226953132	-2.849\\
-2.23175085294823	-2.842\\
-2.233	-2.83991194060619\\
-2.2359430881445	-2.835\\
-2.24	-2.82823167953669\\
-2.24013908229479	-2.828\\
-2.244339078069	-2.821\\
-2.247	-2.81656690699268\\
-2.24854310564265	-2.814\\
-2.252751357594	-2.807\\
-2.254	-2.80492283368052\\
-2.25696394765643	-2.8\\
-2.261	-2.79330036752749\\
-2.26118122632446	-2.793\\
-2.26540281766716	-2.786\\
-2.268	-2.78169616286305\\
-2.26962962423632	-2.779\\
-2.27386119617745	-2.772\\
-2.275	-2.77011623447646\\
-2.27809789559971	-2.765\\
-2.282	-2.75856008907703\\
-2.28233989749556	-2.758\\
-2.28658725739835	-2.751\\
-2.289	-2.74702585352051\\
-2.29083996072666	-2.744\\
-2.29509862613892	-2.737\\
-2.296	-2.73551862380466\\
-2.29936311269684	-2.73\\
-2.303	-2.7240372074613\\
-2.30363361655187	-2.723\\
-2.30791008356936	-2.716\\
-2.31	-2.71258170922412\\
-2.3121931008213	-2.709\\
-2.31648231580467	-2.702\\
-2.317	-2.70115531848711\\
-2.3207785158915	-2.695\\
-2.324	-2.68975664901622\\
-2.32508099050025	-2.688\\
-2.32939096184381	-2.681\\
-2.331	-2.67838831806299\\
-2.33370779888605	-2.674\\
-2.338	-2.66705162439057\\
-2.33803193872708	-2.667\\
-2.34236328681413	-2.66\\
-2.345	-2.65574377160756\\
-2.34670243106346	-2.653\\
-2.35104909798904	-2.646\\
-2.352	-2.64446954065109\\
-2.3554037374532	-2.639\\
-2.359	-2.63322854248619\\
-2.35976669176248	-2.632\\
-2.36413761473677	-2.625\\
-2.366	-2.62202025232227\\
-2.36851677802381	-2.618\\
-2.37290504190107	-2.611\\
-2.373	-2.61084857205565\\
-2.3773014866286	-2.604\\
-2.38	-2.59970986239583\\
-2.38170714728701	-2.597\\
-2.38612185242766	-2.59\\
-2.387	-2.58860869597747\\
-2.3905455955832	-2.583\\
-2.394	-2.57754345604287\\
-2.39497869693905	-2.576\\
-2.39942173494115	-2.569\\
-2.401	-2.56651639191571\\
-2.40387452890135	-2.562\\
-2.408	-2.55552804674099\\
-2.40833712140867	-2.555\\
-2.41280969331882	-2.548\\
-2.415	-2.54457743002874\\
-2.417292898242	-2.541\\
-2.42178655718798	-2.534\\
-2.422	-2.53366777798439\\
-2.42629059252986	-2.527\\
-2.429	-2.52279675068196\\
-2.43080547451811	-2.52\\
-2.4353318540472	-2.513\\
-2.436	-2.51196779348502\\
-2.43986896787186	-2.506\\
-2.443	-2.50117952461506\\
-2.44441783719973	-2.499\\
-2.44897826503916	-2.492\\
-2.45	-2.49043372206153\\
-2.45355022027703	-2.485\\
-2.457	-2.47973018535007\\
-2.4581344076596	-2.478\\
-2.46273086194778	-2.471\\
-2.464	-2.46907015252312\\
-2.46733945335219	-2.464\\
-2.471	-2.45845372469717\\
-2.47196094969341	-2.457\\
-2.47659510926248	-2.45\\
-2.478	-2.44788148946002\\
-2.48124218493409	-2.443\\
-2.485	-2.43735402865864\\
-2.48590262692693	-2.436\\
-2.49057644611595	-2.429\\
-2.492	-2.42687176971791\\
-2.49526372708207	-2.422\\
-2.499	-2.41643531691415\\
-2.49996520508356	-2.415\\
-2.50468048132286	-2.408\\
-2.506	-2.40604479955192\\
-2.50940992030978	-2.401\\
-2.513	-2.39570090703942\\
-2.51415412689182	-2.394\\
-2.51891314419674	-2.387\\
-2.52	-2.38540432803283\\
-2.52368685054382	-2.38\\
-2.527	-2.37515510449688\\
-2.52847603955602	-2.373\\
-2.53328059005215	-2.366\\
-2.534	-2.36495377894884\\
-2.5381004255398	-2.359\\
-2.541	-2.35480044310419\\
-2.54293654772509	-2.352\\
-2.54778895152231	-2.345\\
-2.548	-2.34469608007427\\
-2.55265714543388	-2.338\\
-2.555	-2.33464013930427\\
-2.5575422631382	-2.331\\
-2.562	-2.32463361100207\\
-2.56244434883732	-2.324\\
-2.56736346007183	-2.317\\
-2.569	-2.31467686679379\\
-2.57229976670962	-2.31\\
-2.576	-2.30477002137604\\
-2.57725421809876	-2.303\\
-2.58222634400881	-2.296\\
-2.583	-2.29491321870642\\
-2.5872162000891	-2.289\\
-2.59	-2.28510696254418\\
-2.59222505811616	-2.282\\
-2.597	-2.27535135816017\\
-2.59725272848821	-2.275\\
-2.60229858944628	-2.268\\
-2.604	-2.2656464641551\\
-2.60736424268985	-2.261\\
-2.611	-2.2559930222277\\
-2.61244948507341	-2.254\\
-2.61755483023675	-2.247\\
-2.618	-2.24639107230759\\
-2.62267945392987	-2.24\\
-2.625	-2.2368403946312\\
-2.62782497734872	-2.233\\
-2.632	-2.22734149769804\\
-2.6329913264108	-2.226\\
-2.6381786773968	-2.219\\
-2.639	-2.2178946875871\\
-2.64338689880345	-2.212\\
-2.646	-2.20849993580409\\
-2.64861704356278	-2.205\\
-2.653	-2.19915717892615\\
-2.65386938795802	-2.198\\
-2.6591436316215	-2.191\\
-2.66	-2.18986675282706\\
-2.66444012324916	-2.184\\
-2.667	-2.18062845125026\\
-2.66975936575399	-2.177\\
-2.674	-2.1714429945478\\
-2.67510279480548	-2.17\\
-2.68046946886026	-2.163\\
-2.681	-2.16231002507841\\
-2.68585928793217	-2.156\\
-2.688	-2.15322976390538\\
-2.69127356900693	-2.149\\
-2.695	-2.14420185175832\\
-2.69671259054546	-2.142\\
-2.702	-2.13522628908983\\
-2.70217690587306	-2.135\\
-2.70766530913932	-2.128\\
-2.709	-2.12630374833915\\
-2.71317947195028	-2.121\\
-2.716	-2.11743374681201\\
-2.71871993616372	-2.114\\
-2.723	-2.10861611877527\\
-2.72428670288536	-2.107\\
-2.72988038313709	-2.1\\
-2.73	-2.0998507803147\\
-2.73549996322624	-2.093\\
-2.737	-2.09113858644057\\
-2.74114706565812	-2.086\\
-2.744	-2.08247833167803\\
-2.74682197994341	-2.079\\
-2.751	-2.07387012645002\\
-2.75252531877101	-2.072\\
-2.758	-2.06531356902167\\
-2.75825711182912	-2.065\\
-2.76401691492511	-2.058\\
-2.765	-2.05680978330904\\
-2.76980568996404	-2.051\\
-2.772	-2.04835774505627\\
-2.77562411122112	-2.044\\
-2.779	-2.03995699928871\\
-2.78147255759348	-2.037\\
-2.786	-2.0316073007677\\
-2.78735130954755	-2.03\\
-2.793	-2.02330858910241\\
-2.79326084705446	-2.023\\
-2.79920045963477	-2.016\\
-2.8	-2.01506151221377\\
-2.8051712148455	-2.009\\
-2.807	-2.00686528603396\\
-2.8111736588289	-2.002\\
-2.814	-1.99871910811997\\
-2.81720820878636	-1.995\\
-2.821	-1.99062303515973\\
-2.82327528585733	-1.988\\
-2.828	-1.98257643256487\\
-2.8293750961844	-1.981\\
-2.835	-1.9745791961046\\
-2.83550803971069	-1.974\\
-2.8416738895642	-1.967\\
-2.842	-1.96663132961539\\
-2.84787290775429	-1.96\\
-2.849	-1.95873295766085\\
-2.85410590222784	-1.953\\
-2.856	-1.95088272698733\\
-2.8603734123233	-1.946\\
-2.863	-1.94308055261138\\
-2.86667548836331	-1.939\\
-2.87	-1.93532571326174\\
-2.87301266333668	-1.932\\
-2.877	-1.92761809744019\\
-2.87938504225551	-1.925\\
-2.884	-1.91995699501329\\
-2.88579287041396	-1.918\\
-2.891	-1.91234224502427\\
-2.89223663608741	-1.911\\
-2.898	-1.90477316929207\\
-2.89871636762828	-1.904\\
-2.905	-1.89724940480477\\
-2.90523238229629	-1.897\\
-2.91178456265846	-1.89\\
-2.912	-1.8897708945491\\
-2.91837308096397	-1.883\\
-2.919	-1.8823370802897\\
-2.92499849516215	-1.876\\
-2.926	-1.87494695305621\\
-2.93166114683341	-1.869\\
-2.933	-1.86760024260984\\
-2.93836099289074	-1.862\\
-2.94	-1.86029606334507\\
-2.94509840143865	-1.855\\
-2.947	-1.85303412338971\\
-2.95187335953729	-1.848\\
-2.954	-1.84581376597441\\
-2.95868595126305	-1.841\\
-2.961	-1.83863432671998\\
-2.96553631537145	-1.834\\
-2.968	-1.83149527848231\\
-2.97242441207199	-1.827\\
-2.975	-1.82439597628158\\
-2.97935059612437	-1.82\\
-2.982	-1.81733597168153\\
-2.98631446878515	-1.813\\
-2.989	-1.81031438314942\\
-2.99331644851739	-1.806\\
-2.996	-1.80333086709063\\
-3.00035622273101	-1.799\\
-3.003	-1.79638455145915\\
-3.00743376844716	-1.792\\
-3.01	-1.78947479236176\\
-3.01454903111437	-1.785\\
-3.017	-1.7826009924269\\
-3.02170193618706	-1.778\\
-3.024	-1.77576242901357\\
-3.028892271945	-1.771\\
-3.031	-1.76895843270751\\
-3.03611997001832	-1.764\\
-3.038	-1.76218836676059\\
-3.04338476236935	-1.757\\
-3.045	-1.75545142241884\\
-3.05068636937995	-1.75\\
-3.052	-1.7487469584118\\
-3.05802461447318	-1.743\\
-3.059	-1.74207415975779\\
-3.0653991270073	-1.736\\
-3.066	-1.73543253444124\\
-3.07280966361959	-1.729\\
-3.073	-1.72882110611839\\
-3.08	-1.72223977681544\\
-3.08025494666054	-1.722\\
-3.087	-1.71568800407482\\
-3.08773494334377	-1.715\\
-3.094	-1.70916431851402\\
-3.09524946225134	-1.708\\
-3.101	-1.70266803970847\\
-3.10279810319652	-1.701\\
-3.108	-1.6961983946726\\
-3.11038028775286	-1.694\\
-3.115	-1.68975461444904\\
-3.11799561813267	-1.687\\
-3.122	-1.6833360349824\\
-3.12564336120772	-1.68\\
-3.129	-1.67694177721161\\
-3.1333228870703	-1.673\\
-3.136	-1.67057104205679\\
-3.141033607956	-1.666\\
-3.143	-1.66422314192112\\
-3.14877480711105	-1.659\\
-3.15	-1.65789732336587\\
-3.1565457187891	-1.652\\
-3.157	-1.65159270333388\\
-3.164	-1.64530941185241\\
-3.16434425745911	-1.645\\
-3.171	-1.63904720563807\\
-3.17216935845423	-1.638\\
-3.178	-1.63280386730712\\
-3.18002140630405	-1.631\\
-3.185	-1.62657875060352\\
-3.1878996188575	-1.624\\
-3.192	-1.62037100477755\\
-3.19580296944046	-1.617\\
-3.199	-1.61417949143312\\
-3.20373013183373	-1.61\\
-3.206	-1.60800427434314\\
-3.21168151326103	-1.603\\
-3.213	-1.60184416276936\\
-3.21965446070157	-1.596\\
-3.22	-1.59569798183313\\
-3.227	-1.58956703998177\\
-3.2276460852534	-1.589\\
-3.234	-1.58344958692378\\
-3.23565605564548	-1.582\\
-3.241	-1.5773440871439\\
-3.24368468818722	-1.575\\
-3.248	-1.5712496623051\\
-3.25173071674194	-1.568\\
-3.255	-1.56516544764986\\
-3.25979311672776	-1.561\\
-3.262	-1.55909084369446\\
-3.26787031441912	-1.554\\
-3.269	-1.55302476620475\\
-3.27596119815638	-1.547\\
-3.276	-1.5469665692564\\
-3.283	-1.54091828439056\\
-3.28405990767755	-1.54\\
-3.29	-1.53487639928598\\
-3.29216934780742	-1.533\\
-3.297	-1.52883991025679\\
-3.3002881964281	-1.526\\
-3.304	-1.5228081931196\\
-3.3084152719006	-1.519\\
-3.311	-1.51678028123301\\
-3.31654902169028	-1.512\\
-3.318	-1.51075536813747\\
-3.32468801937546	-1.505\\
-3.325	-1.50473265628363\\
-3.332	-1.49871360673953\\
-3.332827092214	-1.498\\
-3.339	-1.49269601339425\\
-3.34096703709925	-1.491\\
-3.346	-1.48667814938159\\
-3.34910768077766	-1.484\\
-3.353	-1.48065913549846\\
-3.3572476383905	-1.477\\
-3.36	-1.47463835146584\\
-3.36538536336264	-1.47\\
-3.367	-1.46861479755865\\
-3.37351932443988	-1.463\\
-3.374	-1.46258761436174\\
-3.381	-1.45655791685421\\
-3.38164505548286	-1.456\\
-3.388	-1.45052423410766\\
-3.3897617355254	-1.449\\
-3.395	-1.44448449569312\\
-3.39787002832052	-1.442\\
-3.402	-1.43843774900988\\
-3.40596848077668	-1.435\\
-3.409	-1.4323832098822\\
-3.41405540446143	-1.428\\
-3.416	-1.42631989026759\\
-3.42212981511123	-1.421\\
-3.423	-1.42024734628858\\
-3.43	-1.41416475191632\\
-3.43018871744628	-1.414\\
-3.437	-1.40807316896443\\
-3.43822751651332	-1.407\\
-3.444	-1.4019695756749\\
-3.44624917046302	-1.4\\
-3.451	-1.39585279614609\\
-3.45425198722056	-1.393\\
-3.458	-1.38972208061805\\
-3.46223448373142	-1.386\\
-3.465	-1.38357643128476\\
-3.47019564881191	-1.379\\
-3.472	-1.37741524623193\\
-3.47813350137284	-1.372\\
-3.479	-1.37123713541921\\
-3.486	-1.36504187201095\\
-3.48604706119832	-1.365\\
-3.493	-1.35883012944385\\
-3.49393046238246	-1.358\\
-3.5	-1.35259888455862\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-1.35259885518701\\
3.49393048034058	-1.358\\
3.493	-1.35883013833149\\
3.48604691492759	-1.365\\
3.486	-1.36504174214578\\
3.479	-1.37123724010061\\
3.4781336134329	-1.372\\
3.472	-1.37741521820846\\
3.47019562305227	-1.379\\
3.465	-1.38357649549299\\
3.46223453162192	-1.386\\
3.458	-1.38972194901202\\
3.45425187177061	-1.393\\
3.451	-1.39585279415942\\
3.446249163523	-1.4\\
3.444	-1.40196956874986\\
3.43822753803208	-1.407\\
3.437	-1.40807319832478\\
3.43018872572329	-1.414\\
3.43	-1.41416475716496\\
3.423	-1.42024728407891\\
3.42212974528039	-1.421\\
3.416	-1.42632001558632\\
3.41405556727262	-1.428\\
3.409	-1.43238321282311\\
3.40596845407014	-1.435\\
3.402	-1.4384377419185\\
3.39787003213098	-1.442\\
3.395	-1.44448448673575\\
3.38976168339049	-1.449\\
3.388	-1.45052421955885\\
3.3816451278958	-1.456\\
3.381	-1.45655796501483\\
3.374	-1.46258766397157\\
3.37351938367145	-1.463\\
3.367	-1.46861462609783\\
3.36538519640068	-1.47\\
3.36	-1.47463830681122\\
3.35724753918672	-1.477\\
3.353	-1.48065914943822\\
3.34910772454272	-1.484\\
3.346	-1.48667811901915\\
3.34096700868731	-1.491\\
3.339	-1.49269600591792\\
3.33282710236378	-1.498\\
3.332	-1.4987136197869\\
3.325	-1.50473264620467\\
3.32468800612041	-1.505\\
3.318	-1.51075510775634\\
3.31654868942506	-1.512\\
3.311	-1.51678023829622\\
3.3084153198561	-1.519\\
3.304	-1.52280820320265\\
3.30028823777817	-1.526\\
3.297	-1.52883994460951\\
3.29216928052275	-1.533\\
3.29	-1.53487635668694\\
3.28405991440739	-1.54\\
3.283	-1.54091829629987\\
3.276	-1.54696658024646\\
3.27596120861258	-1.547\\
3.269	-1.55302470391694\\
3.26787030937913	-1.554\\
3.262	-1.55909083662621\\
3.25979311175193	-1.561\\
3.255	-1.56516551607374\\
3.25173078870291	-1.568\\
3.248	-1.57124967767078\\
3.24368457899235	-1.575\\
3.241	-1.57734397545466\\
3.23565609665866	-1.582\\
3.234	-1.58344962192513\\
3.22764606306592	-1.589\\
3.227	-1.58956701966428\\
3.22	-1.59569802898881\\
3.21965451133697	-1.596\\
3.213	-1.60184414506274\\
3.21168149167482	-1.603\\
3.206	-1.60800448901508\\
3.2037305705024	-1.61\\
3.199	-1.6141796850665\\
3.19580292606753	-1.617\\
3.192	-1.62037098543547\\
3.18789960608127	-1.624\\
3.185	-1.6265786991526\\
3.18002073080788	-1.631\\
3.178	-1.63280323750993\\
3.17216929212186	-1.638\\
3.171	-1.63904716242235\\
3.16434430452828	-1.645\\
3.164	-1.64530945755264\\
3.157	-1.65159274311493\\
3.15654572363788	-1.652\\
3.15	-1.65789733593497\\
3.14877483657941	-1.659\\
3.143	-1.66422319240413\\
3.14103365926763	-1.666\\
3.136	-1.6705710585681\\
3.1333227734565	-1.673\\
3.129	-1.67694164398534\\
3.12564336757458	-1.68\\
3.122	-1.68333602620611\\
3.11799559351378	-1.687\\
3.115	-1.6897546376245\\
3.11038030763783	-1.694\\
3.108	-1.69619838824062\\
3.10279810206185	-1.701\\
3.101	-1.70266804313899\\
3.09524943046557	-1.708\\
3.094	-1.70916428926719\\
3.08773495046133	-1.715\\
3.087	-1.7156880123228\\
3.08025501645043	-1.722\\
3.08	-1.72223984051907\\
3.073	-1.72882108990267\\
3.07280964303354	-1.729\\
3.066	-1.7354324794975\\
3.06539912730686	-1.736\\
3.059	-1.74207422158451\\
3.05802460323544	-1.743\\
3.052	-1.74874694229509\\
3.05068637643932	-1.75\\
3.045	-1.75545141857348\\
3.04338472669612	-1.757\\
3.038	-1.76218833253943\\
3.03611995407884	-1.764\\
3.031	-1.76895846822775\\
3.02889232337378	-1.771\\
3.024	-1.77576243923066\\
3.02170188333018	-1.778\\
3.017	-1.78260093809274\\
3.0145490385622	-1.785\\
3.01	-1.78947477730641\\
3.0074337337813	-1.792\\
3.003	-1.79638454098007\\
3.00035617056401	-1.799\\
2.996	-1.80333083201131\\
2.99331640582906	-1.806\\
2.989	-1.81031443503672\\
2.9863145954872	-1.813\\
2.982	-1.81733601228359\\
2.97935060261588	-1.82\\
2.975	-1.82439605663449\\
2.97242451580524	-1.827\\
2.968	-1.83149529206705\\
2.9655362958115	-1.834\\
2.961	-1.8386342088895\\
2.95868578901294	-1.841\\
2.954	-1.84581370219482\\
2.95187335928723	-1.848\\
2.947	-1.8530341358349\\
2.94509840928657	-1.855\\
2.94	-1.86029612526768\\
2.93836106245603	-1.862\\
2.933	-1.86760025637982\\
2.93166119514539	-1.869\\
2.926	-1.87494707591996\\
2.92499858652029	-1.876\\
2.919	-1.88233710979645\\
2.91837310877965	-1.883\\
2.912	-1.88977088367559\\
2.9117845533923	-1.89\\
2.90523234002661	-1.897\\
2.905	-1.89724934789661\\
2.89871623936758	-1.904\\
2.898	-1.9047730539895\\
2.89223656474184	-1.911\\
2.891	-1.9123421718012\\
2.88579294575415	-1.918\\
2.884	-1.91995704708114\\
2.87938499301279	-1.925\\
2.877	-1.92761807283205\\
2.87301258203508	-1.932\\
2.87	-1.93532566544693\\
2.86667539943301	-1.939\\
2.863	-1.94308041316958\\
2.86037340305803	-1.946\\
2.856	-1.95088283248348\\
2.85410598768087	-1.953\\
2.849	-1.95873296622389\\
2.84787291961013	-1.96\\
2.842	-1.96663135552969\\
2.84167393182721	-1.967\\
2.83550795579319	-1.974\\
2.835	-1.97457916622501\\
2.82937512118046	-1.981\\
2.828	-1.98257649101954\\
2.82327517620547	-1.988\\
2.821	-1.99062282962123\\
2.81720819259526	-1.995\\
2.814	-1.99871919236271\\
2.81117370417269	-2.002\\
2.807	-2.00686530588306\\
2.80517120787012	-2.009\\
2.8	-2.01506098911276\\
2.79920000580167	-2.016\\
2.79326080374201	-2.023\\
2.793	-2.0233085223012\\
2.78735123753969	-2.03\\
2.786	-2.03160723033168\\
2.78147251550191	-2.037\\
2.779	-2.03995694528548\\
2.77562408895695	-2.044\\
2.772	-2.04835771660896\\
2.76980569559434	-2.051\\
2.765	-2.05680961533801\\
2.7640167594055	-2.058\\
2.75825705613726	-2.065\\
2.758	-2.06531349831891\\
2.75252533361126	-2.072\\
2.751	-2.07387016448382\\
2.74682211137922	-2.079\\
2.744	-2.08247844588346\\
2.7411470840891	-2.086\\
2.737	-2.09113858125744\\
2.73549998124064	-2.093\\
2.73	-2.09985071391972\\
2.72988032629884	-2.1\\
2.72428678866087	-2.107\\
2.723	-2.10861627220125\\
2.71871997304919	-2.114\\
2.716	-2.11743395927526\\
2.71317965956166	-2.121\\
2.709	-2.12630390917591\\
2.70766544079355	-2.128\\
2.70217671877465	-2.135\\
2.702	-2.13522605866868\\
2.69671266439924	-2.142\\
2.695	-2.14420187475665\\
2.69127351278077	-2.149\\
2.688	-2.15322959198363\\
2.68585916588866	-2.156\\
2.681	-2.16231003637077\\
2.68046948333756	-2.163\\
2.67510277458949	-2.17\\
2.674	-2.17144299434441\\
2.66975975695491	-2.177\\
2.667	-2.18062878565272\\
2.66444010743696	-2.184\\
2.66	-2.18986675732977\\
2.65914363284756	-2.191\\
2.65386937234734	-2.198\\
2.653	-2.19915716882992\\
2.64861703381573	-2.205\\
2.646	-2.20849993323277\\
2.64338691464198	-2.212\\
2.639	-2.21789458245828\\
2.63817860502782	-2.219\\
2.63299140329579	-2.226\\
2.632	-2.22734154958879\\
2.62782493966599	-2.233\\
2.625	-2.23684047801223\\
2.62267950082604	-2.24\\
2.618	-2.24639104020937\\
2.6175548135631	-2.247\\
2.61244962938372	-2.254\\
2.611	-2.25599315367428\\
2.60736421103367	-2.261\\
2.604	-2.26564647743219\\
2.60229864396629	-2.268\\
2.59725275992131	-2.275\\
2.597	-2.27535137354579\\
2.59222481501339	-2.282\\
2.59	-2.28510692599688\\
2.58721629358423	-2.289\\
2.583	-2.2949132135222\\
2.58222628961601	-2.296\\
2.57725419584416	-2.303\\
2.576	-2.3047699994239\\
2.57229987759859	-2.31\\
2.569	-2.31467673004465\\
2.56736331929758	-2.317\\
2.56244458394325	-2.324\\
2.562	-2.32463389946006\\
2.55754219614475	-2.331\\
2.555	-2.33464016348166\\
2.55265715926877	-2.338\\
2.548	-2.34469610087833\\
2.54778896649306	-2.345\\
2.54293647431813	-2.352\\
2.541	-2.35480036710169\\
2.53810042381578	-2.359\\
2.534	-2.36495380397445\\
2.53328059966862	-2.366\\
2.52847598709526	-2.373\\
2.527	-2.3751549477402\\
2.52368672201051	-2.38\\
2.52	-2.38540421093857\\
2.51891304235523	-2.387\\
2.51415420318837	-2.394\\
2.513	-2.39570099912019\\
2.50941000191845	-2.401\\
2.506	-2.40604473836549\\
2.50468043066023	-2.408\\
2.49996520332807	-2.415\\
2.499	-2.41643524561969\\
2.49526364175605	-2.422\\
2.492	-2.42687152805453\\
2.49057627947669	-2.429\\
2.48590268427589	-2.436\\
2.485	-2.43735405414084\\
2.48124203158729	-2.443\\
2.478	-2.44788137167846\\
2.47659503814574	-2.45\\
2.47196101124551	-2.457\\
2.471	-2.45845381822766\\
2.46733947928703	-2.464\\
2.464	-2.46906998444747\\
2.4627307570892	-2.471\\
2.45813449915053	-2.478\\
2.457	-2.47973027719118\\
2.45355018044749	-2.485\\
2.45	-2.4904337225759\\
2.44897822552596	-2.492\\
2.44441783599041	-2.499\\
2.443	-2.50117956393726\\
2.43986892034695	-2.506\\
2.436	-2.51196746618815\\
2.43533166513996	-2.513\\
2.43080555884241	-2.52\\
2.429	-2.52279668120366\\
2.4262905256304	-2.527\\
2.422	-2.53366767724573\\
2.42178650119597	-2.534\\
2.41729256287693	-2.541\\
2.415	-2.54457708114067\\
2.41280981647042	-2.548\\
2.40833698939047	-2.555\\
2.408	-2.55552783758846\\
2.40387453118855	-2.562\\
2.401	-2.56651640149001\\
2.3994217944246	-2.569\\
2.39497889144105	-2.576\\
2.394	-2.57754377395263\\
2.39054528484466	-2.583\\
2.387	-2.58860844983376\\
2.3861218382984	-2.59\\
2.38170715927235	-2.597\\
2.38	-2.59970995468434\\
2.37730158225165	-2.604\\
2.373	-2.61084818336809\\
2.37290479233122	-2.611\\
2.36851692116712	-2.618\\
2.366	-2.62202050336061\\
2.36413764046836	-2.625\\
2.35976669831717	-2.632\\
2.359	-2.63322855618745\\
2.35540375832128	-2.639\\
2.352	-2.64446961750812\\
2.35104918282337	-2.646\\
2.34670226110235	-2.653\\
2.345	-2.65574359309593\\
2.3423633093491	-2.66\\
2.33803195868762	-2.667\\
2.338	-2.66705165425514\\
2.33370775280128	-2.674\\
2.331	-2.67838831636706\\
2.32939095029936	-2.681\\
2.32508110790896	-2.688\\
2.324	-2.68975681430668\\
2.32077850745763	-2.695\\
2.317	-2.70115565002059\\
2.31648253088958	-2.702\\
2.31219310928211	-2.709\\
2.31	-2.71258170310167\\
2.30791022435212	-2.716\\
2.30363360890442	-2.723\\
2.303	-2.72403720359438\\
2.2993631120195	-2.73\\
2.296	-2.73551868498092\\
2.29509867938608	-2.737\\
2.29084012037642	-2.744\\
2.289	-2.74702587352278\\
2.28658707405459	-2.751\\
2.28233982208664	-2.758\\
2.282	-2.75855996989324\\
2.27809797436483	-2.765\\
2.275	-2.77011638629509\\
2.2738612313167	-2.772\\
2.26962968859619	-2.779\\
2.268	-2.78169633412074\\
2.26540295438677	-2.786\\
2.26118119491127	-2.793\\
2.261	-2.79330033008891\\
2.25696409169552	-2.8\\
2.254	-2.80492302481788\\
2.25275143922512	-2.807\\
2.24854317346498	-2.814\\
2.247	-2.81656694789698\\
2.2443391391958	-2.821\\
2.24013866286114	-2.828\\
2.24	-2.82823096946776\\
2.23594276784646	-2.835\\
2.233	-2.83991180784776\\
2.23175086970474	-2.842\\
2.22756228904367	-2.849\\
2.226	-2.85161045153368\\
2.22337713630323	-2.856\\
2.21919546507579	-2.863\\
2.219	-2.8633269940963\\
2.21501708001873	-2.87\\
2.212	-2.87505594805552\\
2.21084172192095	-2.877\\
2.20666927983014	-2.884\\
2.205	-2.88679976005603\\
2.20249963294669	-2.891\\
2.19833276549278	-2.898\\
2.198	-2.89855857155268\\
2.19416848367042	-2.905\\
2.191	-2.91032705936394\\
2.19000647507744	-2.912\\
2.18584686302033	-2.919\\
2.184	-2.92210691245039\\
2.18168933819067	-2.926\\
2.17753366736859	-2.933\\
2.177	-2.93389819689764\\
2.17338011120533	-2.94\\
2.17	-2.94569705108886\\
2.16922812307456	-2.947\\
2.16507782916693	-2.954\\
2.163	-2.95750311831542\\
2.16092897681076	-2.961\\
2.15678146531137	-2.968\\
2.156	-2.96931774565128\\
2.15263532959369	-2.975\\
2.149	-2.98113752966031\\
2.14848992240121	-2.982\\
2.14434557008271	-2.989\\
2.142	-2.99296029444152\\
2.14020243161243	-2.996\\
2.13605964126697	-3.003\\
2.135	-3.00478875193342\\
2.13191750972459	-3.01\\
2.128	-3.0166201273321\\
2.12777554360715	-3.017\\
2.12363453421665	-3.024\\
2.121	-3.02845088271141\\
2.11949333075695	-3.031\\
2.11535222401513	-3.038\\
2.114	-3.04028352766999\\
2.11121115866345	-3.045\\
2.10706962861786	-3.052\\
2.107	-3.05211752207027\\
2.10292831904013	-3.059\\
2.1	-3.06394665122834\\
2.09878619087448	-3.066\\
2.09464356925484	-3.073\\
2.093	-3.07577406797716\\
2.09050015348054	-3.08\\
2.08635647126371	-3.087\\
2.086	-3.08760126034445\\
2.08221176382655	-3.094\\
2.079	-3.09942093149312\\
2.07806577346615	-3.101\\
2.07391899399127	-3.108\\
2.072	-3.11123574163951\\
2.06977070068291	-3.115\\
2.06562112338926	-3.122\\
2.065	-3.12304620587209\\
2.06147011734015	-3.129\\
2.058	-3.13484794876767\\
2.05731737267709	-3.136\\
2.05316340897237	-3.143\\
2.051	-3.14664111656095\\
2.04900704644578	-3.15\\
2.04484918149109	-3.157\\
2.044	-3.15842749858967\\
2.04068942318185	-3.164\\
2.037	-3.17020359748202\\
2.03652703576444	-3.171\\
2.03236292830268	-3.178\\
2.03	-3.1819673609968\\
2.02819629683646	-3.185\\
2.02402718224818	-3.192\\
2.023	-3.1937219243788\\
2.01985574777084	-3.199\\
2.016	-3.20546466707483\\
2.01568113652077	-3.206\\
2.01150430984364	-3.213\\
2.009	-3.21719171228897\\
2.0073243212438	-3.22\\
2.00314153730898	-3.227\\
2.002	-3.2289071680588\\
1.99895579070653	-3.234\\
1.995	-3.24060947360683\\
1.99476657449601	-3.241\\
1.99057467339428	-3.248\\
1.988	-3.25229326246\\
1.98637895918677	-3.255\\
1.98218007610723	-3.262\\
1.981	-3.2639639068362\\
1.97797777650668	-3.269\\
1.974	-3.27561884754416\\
1.97377123429793	-3.276\\
1.96956197784276	-3.283\\
1.967	-3.28725385680763\\
1.96534816551519	-3.29\\
1.9611308515314	-3.297\\
1.96	-3.29887352480335\\
1.95690953581316	-3.304\\
1.953	-3.31047603791747\\
1.95268393882513	-3.311\\
1.94845467539308	-3.318\\
1.946	-3.32205646458651\\
1.94422102849366	-3.325\\
1.93998298481512	-3.332\\
1.939	-3.33362046859223\\
1.9357409471245	-3.339\\
1.932	-3.3451651379763\\
1.93149397615613	-3.346\\
1.92724331017901	-3.353\\
1.925	-3.35668785639115\\
1.92298760357989	-3.36\\
1.91872707192325	-3.367\\
1.918	-3.36819219442409\\
1.91446222861934	-3.374\\
1.911	-3.37967450853748\\
1.91019221481975	-3.381\\
1.9059180425202	-3.388\\
1.904	-3.3911355841551\\
1.90163870809366	-3.395\\
1.89735414497474	-3.402\\
1.897	-3.40257745589775\\
1.89306517481294	-3.409\\
1.89	-3.41399476372937\\
1.88877080191791	-3.416\\
1.88447131196578	-3.423\\
1.883	-3.42539124961098\\
1.88016724349718	-3.43\\
1.876	-3.43676767399587\\
1.87585710296857	-3.437\\
1.87154294675476	-3.444\\
1.869	-3.44811870807974\\
1.86722291369896	-3.451\\
1.86289761771262	-3.458\\
1.862	-3.45944982675111\\
1.85856734345179	-3.465\\
1.855	-3.47075816142165\\
1.8542314375816	-3.472\\
1.8498905042685	-3.479\\
1.848	-3.48204304413389\\
1.8455442684028	-3.486\\
1.84119224425604	-3.493\\
1.841	-3.49330859102409\\
1.83683575499041	-3.5\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	1.35259884419656\\
-3.49393048356881	1.358\\
-3.493	1.35883015000373\\
-3.4860470592283	1.365\\
-3.486	1.3650418703359\\
-3.479	1.3712371569874\\
-3.47813351737409	1.372\\
-3.472	1.37741519659428\\
-3.47019558203151	1.379\\
-3.465	1.38357649897699\\
-3.46223460601531	1.386\\
-3.458	1.38972208334084\\
-3.45425195765208	1.393\\
-3.451	1.39585278367133\\
-3.44624907184662	1.4\\
-3.444	1.40196948970164\\
-3.4382275877716	1.407\\
-3.437	1.40807322387417\\
-3.43018875034783	1.414\\
-3.43	1.41416478270784\\
-3.423	1.42024729365316\\
-3.42212975622105	1.421\\
-3.416	1.42632004951426\\
-3.41405558783172	1.428\\
-3.409	1.43238322931437\\
-3.40596839727014	1.435\\
-3.402	1.43843766657725\\
-3.39787000515969	1.442\\
-3.395	1.44448447054837\\
-3.38976175647952	1.449\\
-3.388	1.45052427537419\\
-3.38164513213915	1.456\\
-3.381	1.45655797346119\\
-3.374	1.46258770268718\\
-3.37351942607519	1.463\\
-3.367	1.46861471699515\\
-3.36538530194904	1.47\\
-3.36	1.47463836114514\\
-3.35724762552051	1.477\\
-3.353	1.48065918344524\\
-3.34910769741831	1.484\\
-3.346	1.48667812494705\\
-3.3409668142085	1.491\\
-3.339	1.49269581396143\\
-3.33282707798106	1.498\\
-3.332	1.49871359656514\\
-3.325	1.50473264596542\\
-3.32468800188587	1.505\\
-3.318	1.51075537006227\\
-3.31654902495515	1.512\\
-3.311	1.51678026676373\\
-3.30841523028489	1.519\\
-3.304	1.52280813174424\\
-3.30028822359858	1.526\\
-3.297	1.52883994622291\\
-3.29216936449405	1.533\\
-3.29	1.53487642071367\\
-3.28405993702047	1.54\\
-3.283	1.54091830246084\\
-3.276	1.54696645194906\\
-3.27596106216699	1.547\\
-3.269	1.55302473343013\\
-3.26787026584713	1.554\\
-3.262	1.55909081924937\\
-3.25979310382265	1.561\\
-3.255	1.56516551515049\\
-3.25173071348184	1.568\\
-3.248	1.57124960303316\\
-3.24368469677683	1.575\\
-3.241	1.5773440730992\\
-3.2356560973086	1.582\\
-3.234	1.58344963703879\\
-3.22764608229095	1.589\\
-3.227	1.58956703421489\\
-3.22	1.59569802387741\\
-3.21965451222295	1.596\\
-3.213	1.60184413812306\\
-3.21168147829053	1.603\\
-3.206	1.60800446697183\\
-3.20373062340773	1.61\\
-3.199	1.61417978303125\\
-3.19580286063393	1.617\\
-3.192	1.62037088440207\\
-3.18789958924357	1.624\\
-3.185	1.62657866697786\\
-3.18002132650119	1.631\\
-3.178	1.63280386791541\\
-3.17216937434733	1.638\\
-3.171	1.63904720218179\\
-3.16434432616498	1.645\\
-3.164	1.64530947731365\\
-3.157	1.65159270989868\\
-3.15654568974946	1.652\\
-3.15	1.65789731453476\\
-3.14877482776593	1.659\\
-3.143	1.66422322343455\\
-3.14103367806165	1.666\\
-3.136	1.67057106417911\\
-3.13332290936803	1.673\\
-3.129	1.67694177888726\\
-3.12564337097395	1.68\\
-3.122	1.6833359507454\\
-3.11799544397361	1.687\\
-3.115	1.6897545567521\\
-3.1103803009605	1.694\\
-3.108	1.6961983828895\\
-3.10279799934079	1.701\\
-3.101	1.70266791977908\\
-3.09524944356508	1.708\\
-3.094	1.70916432557436\\
-3.08773491089731	1.715\\
-3.087	1.71568797293901\\
-3.08025503994266	1.722\\
-3.08	1.72223985604024\\
-3.073	1.72882110447126\\
-3.07280966051017	1.729\\
-3.066	1.73543245722408\\
-3.06539909048784	1.736\\
-3.059	1.74207417290517\\
-3.05802456302653	1.743\\
-3.052	1.74874692241339\\
-3.05068630479182	1.75\\
-3.045	1.75545136282665\\
-3.04338471108575	1.757\\
-3.038	1.76218832788313\\
-3.03611997097699	1.764\\
-3.031	1.76895845868486\\
-3.02889229993567	1.771\\
-3.024	1.77576245450601\\
-3.02170193122181	1.778\\
-3.017	1.78260098320751\\
-3.01454902803385	1.785\\
-3.01	1.78947473593123\\
-3.00743372335451	1.792\\
-3.003	1.79638455337001\\
-3.00035622559737	1.799\\
-2.996	1.80333088447645\\
-2.9933164621551	1.806\\
-2.989	1.81031449992386\\
-2.9863146039452	1.813\\
-2.982	1.81733595778408\\
-2.97935056106429	1.82\\
-2.975	1.82439607741365\\
-2.97242453970573	1.827\\
-2.968	1.8314953010112\\
-2.96553630398615	1.834\\
-2.961	1.8386343345724\\
-2.95868595792294	1.841\\
-2.954	1.84581368223022\\
-2.95187329190852	1.848\\
-2.947	1.8530341643273\\
-2.94509840761804	1.855\\
-2.94	1.86029605432485\\
-2.9383610251562	1.862\\
-2.933	1.86760023500475\\
-2.93166116066063	1.869\\
-2.926	1.87494705103593\\
-2.92499856660767	1.876\\
-2.919	1.88233709439509\\
-2.91837308635082	1.883\\
-2.912	1.88977091984419\\
-2.91178458843042	1.89\\
-2.90523234575196	1.897\\
-2.905	1.89724936649316\\
-2.89871634221038	1.904\\
-2.898	1.90477314052041\\
-2.89223657009461	1.911\\
-2.891	1.91234219105157\\
-2.88579290623492	1.918\\
-2.884	1.91995702966305\\
-2.87938499673438	1.925\\
-2.877	1.92761803965272\\
-2.87301260606132	1.932\\
-2.87	1.93532573241322\\
-2.86667555484045	1.939\\
-2.863	1.94308050885443\\
-2.8603733591925	1.946\\
-2.856	1.95088280183193\\
-2.85410597902569	1.953\\
-2.849	1.95873285648868\\
-2.84787282575215	1.96\\
-2.842	1.96663133568713\\
-2.84167391105354	1.967\\
-2.83550799736168	1.974\\
-2.835	1.97457914974782\\
-2.82937512315171	1.981\\
-2.828	1.98257647748863\\
-2.82327532016016	1.988\\
-2.821	1.99062300356961\\
-2.81720822986285	1.995\\
-2.814	1.99871923727092\\
-2.8111737184727	2.002\\
-2.807	2.00686529514391\\
-2.80517119942266	2.009\\
-2.8	2.01506149557112\\
-2.79920045225454	2.016\\
-2.79326082564859	2.023\\
-2.793	2.02330854985891\\
-2.78735131821289	2.03\\
-2.786	2.03160727429583\\
-2.78147249891152	2.037\\
-2.779	2.0399569752378\\
-2.77562374783565	2.044\\
-2.772	2.04835741627782\\
-2.76980569311493	2.051\\
-2.765	2.0568097319934\\
-2.76401686559997	2.058\\
-2.75825717552046	2.065\\
-2.758	2.06531364257578\\
-2.75252525008225	2.072\\
-2.751	2.07387006107965\\
-2.7468220940875	2.079\\
-2.744	2.08247842924399\\
-2.74114709812886	2.086\\
-2.737	2.09113820414035\\
-2.73549964450447	2.093\\
-2.73	2.09985079780688\\
-2.72988039520487	2.1\\
-2.72428680796721	2.107\\
-2.723	2.10861619464557\\
-2.71871983824323	2.114\\
-2.716	2.11743387867051\\
-2.71317960049633	2.121\\
-2.709	2.12630377711901\\
-2.70766533986462	2.128\\
-2.70217687054342	2.135\\
-2.702	2.13522625586503\\
-2.69671251055434	2.142\\
-2.695	2.14420171043921\\
-2.69127354837224	2.149\\
-2.688	2.15322972228043\\
-2.68585928126032	2.156\\
-2.681	2.16230993099103\\
-2.68046939015992	2.163\\
-2.67510284838396	2.17\\
-2.674	2.17144306738767\\
-2.66975971779945	2.177\\
-2.667	2.18062881686524\\
-2.66444011429992	2.184\\
-2.66	2.18986673707482\\
-2.65914364495697	2.191\\
-2.65386930582589	2.198\\
-2.653	2.1991570427223\\
-2.64861683262963	2.205\\
-2.646	2.20849972468588\\
-2.64338681749655	2.212\\
-2.639	2.2178947307101\\
-2.63817873013504	2.219\\
-2.63299146411621	2.226\\
-2.632	2.22734162150131\\
-2.62782495636933	2.233\\
-2.625	2.23684046284198\\
-2.62267944535381	2.24\\
-2.618	2.24639105171974\\
-2.6175548320771	2.247\\
-2.61244962007533	2.254\\
-2.611	2.25599317289691\\
-2.60736423813124	2.261\\
-2.604	2.26564660373803\\
-2.60229868523263	2.268\\
-2.59725278642925	2.275\\
-2.597	2.2753514274112\\
-2.59222501563086	2.282\\
-2.59	2.28510696582498\\
-2.5872163162714	2.289\\
-2.583	2.2949133006999\\
-2.58222634957832	2.296\\
-2.57725423993659	2.303\\
-2.576	2.30476999203933\\
-2.57229979360894	2.31\\
-2.569	2.31467677951579\\
-2.56736335550973	2.317\\
-2.56244443311598	2.324\\
-2.562	2.3246336878294\\
-2.55754211258536	2.331\\
-2.555	2.3346400945439\\
-2.55265712000702	2.338\\
-2.548	2.34469549375797\\
-2.54778854505817	2.345\\
-2.54293643449883	2.352\\
-2.541	2.35480024722681\\
-2.5381002854457	2.359\\
-2.534	2.36495350517148\\
-2.5332804127074	2.366\\
-2.52847583581263	2.373\\
-2.527	2.37515482520741\\
-2.52368669531842	2.38\\
-2.52	2.38540427146539\\
-2.51891308499217	2.387\\
-2.5141542363529	2.394\\
-2.513	2.395701051589\\
-2.50940973690761	2.401\\
-2.506	2.40604473235249\\
-2.50468053506651	2.408\\
-2.49996500414329	2.415\\
-2.499	2.41643502455452\\
-2.49526371684199	2.422\\
-2.492	2.42687144640127\\
-2.49057619537244	2.429\\
-2.48590262860704	2.436\\
-2.485	2.43735406169875\\
-2.48124215799618	2.443\\
-2.478	2.44788128673104\\
-2.47659495905413	2.45\\
-2.47196101907809	2.457\\
-2.471	2.45845382407922\\
-2.46733948642938	2.464\\
-2.464	2.4690701532602\\
-2.46273088097923	2.471\\
-2.45813448583696	2.478\\
-2.457	2.47973026445296\\
-2.45355012832663	2.485\\
-2.45	2.49043330527247\\
-2.44897794865231	2.492\\
-2.4444176791999	2.499\\
-2.443	2.5011792844879\\
-2.43986884982071	2.506\\
-2.436	2.51196775145313\\
-2.43533187704281	2.513\\
-2.43080553880443	2.52\\
-2.429	2.52279652367296\\
-2.42629042701544	2.527\\
-2.422	2.5336677852661\\
-2.42178656097848	2.534\\
-2.41729286524217	2.541\\
-2.415	2.54457738298518\\
-2.41280965205189	2.548\\
-2.40833706371848	2.555\\
-2.408	2.55552791046919\\
-2.40387424181158	2.562\\
-2.401	2.56651627592085\\
-2.39942178853782	2.569\\
-2.39497900816493	2.576\\
-2.394	2.57754385370493\\
-2.39054561356974	2.583\\
-2.387	2.58860862454896\\
-2.38612176245215	2.59\\
-2.38170701593314	2.597\\
-2.38	2.59970989258819\\
-2.37730151599021	2.604\\
-2.373	2.61084813927011\\
-2.37290476857014	2.611\\
-2.36851673911641	2.618\\
-2.366	2.62202015442577\\
-2.36413754947226	2.625\\
-2.35976651558726	2.632\\
-2.359	2.63322828868725\\
-2.35540387562964	2.639\\
-2.352	2.64446963741877\\
-2.35104912514316	2.646\\
-2.34670223371905	2.653\\
-2.345	2.65574340762817\\
-2.34236313595282	2.66\\
-2.3380319616406	2.667\\
-2.338	2.66705166001201\\
-2.33370780214469	2.674\\
-2.331	2.67838809152693\\
-2.32939082422836	2.681\\
-2.32508113643548	2.688\\
-2.324	2.68975682668533\\
-2.32077851150214	2.695\\
-2.317	2.70115565429506\\
-2.31648253202614	2.702\\
-2.31219312395856	2.709\\
-2.31	2.71258161667573\\
-2.30791014982244	2.716\\
-2.30363360714091	2.723\\
-2.303	2.72403714311558\\
-2.29936300701283	2.73\\
-2.296	2.73551874341282\\
-2.29509872503294	2.737\\
-2.29084008540812	2.744\\
-2.289	2.74702574991744\\
-2.28658697431985	2.751\\
-2.28233989627734	2.758\\
-2.282	2.75856004794402\\
-2.27809785059141	2.765\\
-2.275	2.77011594904082\\
-2.27386091026421	2.772\\
-2.26962965206124	2.779\\
-2.268	2.78169645710389\\
-2.26540308811761	2.786\\
-2.26118093726985	2.793\\
-2.261	2.7932998962047\\
-2.25696407229663	2.8\\
-2.254	2.80492300691757\\
-2.25275137209542	2.807\\
-2.24854283194615	2.814\\
-2.247	2.81656648748049\\
-2.24433912326002	2.821\\
-2.2401390242989	2.828\\
-2.24	2.8282315840298\\
-2.235943150297	2.835\\
-2.233	2.8399119857029\\
-2.2317508554424	2.842\\
-2.22756225298379	2.849\\
-2.226	2.85161039980543\\
-2.22337704676264	2.856\\
-2.21919548577153	2.863\\
-2.219	2.8633270021631\\
-2.21501697477636	2.87\\
-2.212	2.87505592404212\\
-2.21084170482822	2.877\\
-2.20666924792414	2.884\\
-2.205	2.88679981066836\\
-2.20249969670707	2.891\\
-2.19833276323313	2.898\\
-2.198	2.89855855418877\\
-2.194168399248	2.905\\
-2.191	2.91032706016135\\
-2.19000649350779	2.912\\
-2.18584679995585	2.919\\
-2.184	2.9221067286327\\
-2.18168917173415	2.926\\
-2.17753355257655	2.933\\
-2.177	2.93389801549387\\
-2.17338015595891	2.94\\
-2.17	2.94569703862596\\
-2.16922804773725	2.947\\
-2.16507742383698	2.954\\
-2.163	2.95750289728388\\
-2.16092879161325	2.961\\
-2.1567814652414	2.968\\
-2.156	2.96931772354017\\
-2.15263526051067	2.975\\
-2.149	2.98113678600784\\
-2.14848946394136	2.982\\
-2.14434569217916	2.989\\
-2.142	2.99296031913913\\
-2.14020235265287	2.996\\
-2.13605925106354	3.003\\
-2.135	3.00478823430017\\
-2.13191760842035	3.01\\
-2.128	3.01662036790291\\
-2.12777568845443	3.017\\
-2.12363456704995	3.024\\
-2.121	3.02845088780759\\
-2.11949338107861	3.031\\
-2.11535227346866	3.038\\
-2.114	3.04028361721905\\
-2.11121123953523	3.045\\
-2.10706940832908	3.052\\
-2.107	3.05211715202735\\
-2.10292823442196	3.059\\
-2.1	3.06394547205854\\
-2.09878541815465	3.066\\
-2.09464354837625	3.073\\
-2.093	3.07577448597085\\
-2.09050046875692	3.08\\
-2.08635621211658	3.087\\
-2.086	3.08760084089973\\
-2.08221184310218	3.094\\
-2.079	3.09942104497355\\
-2.07806582084838	3.101\\
-2.07391873553553	3.108\\
-2.072	3.11123550530084\\
-2.06977076653731	3.115\\
-2.06562098834843	3.122\\
-2.065	3.12304623419493\\
-2.06147022886526	3.129\\
-2.058	3.13484810101329\\
-2.0573174311554	3.136\\
-2.0531634294043	3.143\\
-2.051	3.1466413977205\\
-2.04900723159061	3.15\\
-2.04484932474501	3.157\\
-2.044	3.15842763685896\\
-2.04068950776007	3.164\\
-2.037	3.17020380115938\\
-2.03652713317281	3.171\\
-2.03236306386582	3.178\\
-2.03	3.18196737239212\\
-2.0281961890693	3.185\\
-2.0240270607669	3.192\\
-2.023	3.1937216759449\\
-2.01985559389631	3.199\\
-2.016	3.20546465205345\\
-2.0156811401079	3.206\\
-2.01150435081794	3.213\\
-2.009	3.21719181026255\\
-2.00732450764955	3.22\\
-2.00314142500516	3.227\\
-2.002	3.22890700816612\\
-1.99895583452258	3.234\\
-1.995	3.24060908235623\\
-1.99476633050186	3.241\\
-1.9905745718958	3.248\\
-1.988	3.25229343712195\\
-1.98637900605263	3.255\\
-1.98218006494299	3.262\\
-1.981	3.26396394163432\\
-1.97797781027308	3.269\\
-1.974	3.27561878539798\\
-1.97377118271499	3.276\\
-1.96956195927479	3.283\\
-1.967	3.28725398867411\\
-1.96534825929869	3.29\\
-1.96113054258236	3.297\\
-1.96	3.29887367167478\\
-1.95690972583991	3.304\\
-1.953	3.31047606633425\\
-1.95268408392856	3.311\\
-1.94845487827207	3.318\\
-1.946	3.32205663489427\\
-1.94422104487216	3.325\\
-1.93998311794273	3.332\\
-1.939	3.33362087456245\\
-1.93574107291363	3.339\\
-1.932	3.34516533676076\\
-1.93149413428785	3.346\\
-1.9272433076325	3.353\\
-1.925	3.35668783246119\\
-1.92298757914321	3.36\\
-1.91872696786985	3.367\\
-1.918	3.3681920966573\\
-1.91446240832778	3.374\\
-1.911	3.37967489922434\\
-1.91019242903905	3.381\\
-1.90591769849347	3.388\\
-1.904	3.39113481811005\\
-1.90163847357741	3.395\\
-1.89735419116654	3.402\\
-1.897	3.40257749711754\\
-1.89306501598984	3.409\\
-1.89	3.41399461639899\\
-1.88877074612902	3.416\\
-1.88447151566133	3.423\\
-1.883	3.42539139678529\\
-1.88016722618001	3.43\\
-1.876	3.43676801646548\\
-1.8758573185533	3.437\\
-1.87154276833684	3.444\\
-1.869	3.44811819489187\\
-1.86722261623636	3.451\\
-1.86289730949756	3.458\\
-1.862	3.45944930478592\\
-1.85856727210359	3.465\\
-1.855	3.47075802808478\\
-1.85423133926479	3.472\\
-1.84989047390561	3.479\\
-1.848	3.48204300795198\\
-1.84554415893043	3.486\\
-1.84119232308917	3.493\\
-1.841	3.49330871358059\\
-1.83683574321229	3.5\\
};
\addplot[fill=mycolor11, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
1.83683577201745	3.5\\
1.841	3.49330880916036\\
1.84119237389118	3.493\\
1.84554430868955	3.486\\
1.848	3.48204318613974\\
1.84989055660724	3.479\\
1.85423146570007	3.472\\
1.855	3.47075820673222\\
1.85856734786346	3.465\\
1.862	3.45944949012469\\
1.86289737323747	3.458\\
1.86722260166851	3.451\\
1.869	3.44811834390129\\
1.87154294037524	3.444\\
1.87585728475854	3.437\\
1.876	3.4367679664229\\
1.88016695585383	3.43\\
1.883	3.42539112690823\\
1.88447141277031	3.423\\
1.88877082412601	3.416\\
1.89	3.41399486582326\\
1.89306520848804	3.409\\
1.897	3.40257743746794\\
1.89735417029525	3.402\\
1.90163868870593	3.395\\
1.904	3.39113559957401\\
1.90591805858511	3.388\\
1.91019242016019	3.381\\
1.911	3.37967489652846\\
1.91446228597497	3.374\\
1.918	3.36819211165891\\
1.9187269841777	3.367\\
1.92298736657387	3.36\\
1.925	3.35668758139267\\
1.92724329082701	3.353\\
1.9314941405124	3.346\\
1.932	3.34516529162797\\
1.93574102031505	3.339\\
1.939	3.33362044234374\\
1.93998287076858	3.332\\
1.94422120267244	3.325\\
1.946	3.32205674171261\\
1.94845474540359	3.318\\
1.95268383422411	3.311\\
1.953	3.31047567379929\\
1.95690966792049	3.304\\
1.96	3.29887333684698\\
1.96113067171823	3.297\\
1.96534787720494	3.29\\
1.967	3.28725374796277\\
1.96956185732059	3.283\\
1.97377142913821	3.276\\
1.974	3.2756191714168\\
1.97797780124307	3.269\\
1.981	3.26396376954554\\
1.98217994426981	3.262\\
1.98637889358771	3.255\\
1.988	3.25229326866494\\
1.99057468406878	3.248\\
1.99476668434744	3.241\\
1.995	3.24060962783255\\
1.99895580858826	3.234\\
2.002	3.22890735862947\\
2.00314160822051	3.227\\
2.00732440261337	3.22\\
2.009	3.21719177263162\\
2.01150442446039	3.213\\
2.01568084644214	3.206\\
2.016	3.20546415268195\\
2.01985558042388	3.199\\
2.023	3.19372182550317\\
2.0240271399595	3.192\\
2.02819625166669	3.185\\
2.03	3.18196741621231\\
2.03236293476602	3.178\\
2.03652720358044	3.171\\
2.037	3.17020367984289\\
2.04068897829668	3.164\\
2.044	3.15842717890787\\
2.04484901699464	3.157\\
2.04900736263844	3.15\\
2.051	3.14664140150271\\
2.05316317432275	3.143\\
2.05731747246132	3.136\\
2.058	3.13484825685519\\
2.06147024339427	3.129\\
2.065	3.12304596969908\\
2.06562099737473	3.122\\
2.06977072509195	3.115\\
2.072	3.11123570845352\\
2.073918857116	3.108\\
2.07806581727539	3.101\\
2.079	3.09942090706155\\
2.08221165678081	3.094\\
2.086	3.08760119160317\\
2.0863564223036	3.087\\
2.09050043752775	3.08\\
2.093	3.07577467302109\\
2.09464370343542	3.073\\
2.09878617574809	3.066\\
2.1	3.06394639895244\\
2.10292812977278	3.059\\
2.107	3.0521176466133\\
2.10706970324499	3.052\\
2.11121112576586	3.045\\
2.114	3.04028361350174\\
2.11535226735766	3.038\\
2.11949250550627	3.031\\
2.121	3.02844931054541\\
2.12363411014733	3.024\\
2.12777576559181	3.017\\
2.128	3.01662049166466\\
2.13191758710011	3.01\\
2.135	3.00478883290917\\
2.13605960850195	3.003\\
2.14020233528626	2.996\\
2.142	2.99296041025845\\
2.14434575095991	2.989\\
2.14848996774652	2.982\\
2.149	2.98113759672303\\
2.15263525420018	2.975\\
2.156	2.96931749012566\\
2.15678132314573	2.968\\
2.16092901891957	2.961\\
2.163	2.95750321690932\\
2.16507786684225	2.954\\
2.16922800684425	2.947\\
2.17	2.94569678692695\\
2.17337975986309	2.94\\
2.177	2.93389803386196\\
2.17753359485874	2.933\\
2.18168924578279	2.926\\
2.184	2.92210689077743\\
2.18584686234302	2.919\\
2.19000643910615	2.912\\
2.191	2.91032700514987\\
2.19416841675134	2.905\\
2.198	2.89855858944716\\
2.19833277324556	2.898\\
2.20249978455449	2.891\\
2.205	2.88679965774627\\
2.20666909296998	2.884\\
2.21084172031168	2.877\\
2.212	2.87505583468801\\
2.21501694481842	2.87\\
2.219	2.86332693669007\\
2.2191954370924	2.863\\
2.22337723577254	2.856\\
2.226	2.85161028912639\\
2.22756205244567	2.849\\
2.23175087906235	2.842\\
2.233	2.83991189977737\\
2.23594298070122	2.835\\
2.24	2.82823171607494\\
2.24013910762935	2.828\\
2.24433910052341	2.821\\
2.247	2.81656680911913\\
2.24854307453331	2.814\\
2.2527512809357	2.807\\
2.254	2.80492276449268\\
2.25696404844462	2.8\\
2.261	2.79330036131892\\
2.26118120929929	2.793\\
2.26540272865508	2.786\\
2.268	2.78169624006012\\
2.26962969773419	2.779\\
2.2738612685234	2.772\\
2.275	2.77011642596349\\
2.27809795394766	2.765\\
2.282	2.7585601024903\\
2.28233991066392	2.758\\
2.28658700568292	2.751\\
2.289	2.7470258766256\\
2.29084014464664	2.744\\
2.29509872683013	2.737\\
2.296	2.73551872516308\\
2.29936310607569	2.73\\
2.303	2.72403675379361\\
2.30363332485792	2.723\\
2.30791014533383	2.716\\
2.31	2.71258155858529\\
2.31219291071439	2.709\\
2.3164823756125	2.702\\
2.317	2.70115541541656\\
2.32077848707011	2.695\\
2.324	2.68975699948349\\
2.3250812783544	2.688\\
2.32939091965091	2.681\\
2.331	2.67838824487154\\
2.33370768211587	2.674\\
2.338	2.66705136566479\\
2.3380317818413	2.667\\
2.34236331807355	2.66\\
2.345	2.65574370914068\\
2.34670237774557	2.653\\
2.35104891797759	2.646\\
2.352	2.64446915412428\\
2.35540360470731	2.639\\
2.359	2.63322828474096\\
2.35976650013424	2.632\\
2.36413749863366	2.625\\
2.366	2.62201996736595\\
2.36851666279509	2.618\\
2.37290491563581	2.611\\
2.373	2.61084836909192\\
2.37730147202977	2.604\\
2.38	2.5997097559865\\
2.38170696976922	2.597\\
2.38612158829724	2.59\\
2.387	2.58860837035137\\
2.39054559439924	2.583\\
2.394	2.57754392102168\\
2.39497904812044	2.576\\
2.39942181978752	2.569\\
2.401	2.56651645189609\\
2.40387435331168	2.562\\
2.408	2.55552795836709\\
2.40833708703332	2.555\\
2.41280989560712	2.548\\
2.415	2.54457752839557\\
2.41729274430888	2.541\\
2.42178641030867	2.534\\
2.422	2.53366754912411\\
2.42629044565559	2.527\\
2.429	2.52279641466583\\
2.43080542450172	2.52\\
2.43533182111981	2.513\\
2.436	2.51196784985285\\
2.43986891592522	2.506\\
2.443	2.50117940439818\\
2.44441782219564	2.499\\
2.44897821649215	2.492\\
2.45	2.49043362514834\\
2.45355007996822	2.485\\
2.457	2.4797299713359\\
2.4581342636203	2.478\\
2.4627306208094	2.471\\
2.464	2.46906981776174\\
2.467339517794	2.464\\
2.471	2.45845371735249\\
2.47196093862045	2.457\\
2.47659507729639	2.45\\
2.478	2.44788138632477\\
2.48124208143575	2.443\\
2.485	2.43735413742384\\
2.48590270971826	2.436\\
2.49057639033926	2.429\\
2.492	2.42687173748603\\
2.4952636460629	2.422\\
2.499	2.41643515447241\\
2.49996513370281	2.415\\
2.50468041731914	2.408\\
2.506	2.40604474454598\\
2.50940997298686	2.401\\
2.513	2.39570108851615\\
2.51415429632811	2.394\\
2.51891307898876	2.387\\
2.52	2.38540423128412\\
2.52368685739095	2.38\\
2.527	2.37515502177086\\
2.52847594678486	2.373\\
2.53328020411617	2.366\\
2.534	2.36495326477655\\
2.53810046149574	2.359\\
2.541	2.35480038448368\\
2.54293649670105	2.352\\
2.54778883918345	2.345\\
2.548	2.34469592570784\\
2.55265713263959	2.338\\
2.555	2.33464015124293\\
2.55754225962133	2.331\\
2.562	2.32463392565105\\
2.56244457709815	2.324\\
2.56736347984867	2.317\\
2.569	2.31467691571483\\
2.57229985742912	2.31\\
2.576	2.3047700636035\\
2.57725423209253	2.303\\
2.58222638511039	2.296\\
2.583	2.29491330932283\\
2.58721629137507	2.289\\
2.59	2.28510687797603\\
2.59222497818506	2.282\\
2.597	2.27535134925169\\
2.59725272304395	2.275\\
2.60229883064422	2.268\\
2.604	2.26564671944563\\
2.60736426624774	2.261\\
2.611	2.25599299783301\\
2.61244942921924	2.254\\
2.61755482303507	2.247\\
2.618	2.24639106106351\\
2.62267953310903	2.24\\
2.625	2.23684047995577\\
2.62782489681934	2.233\\
2.632	2.22734149836529\\
2.63299139064692	2.226\\
2.63817874082754	2.219\\
2.639	2.21789474509417\\
2.64338689447867	2.212\\
2.646	2.20849991605231\\
2.64861701508912	2.205\\
2.653	2.19915684792193\\
2.65386909440129	2.198\\
2.65914365719676	2.191\\
2.66	2.18986674936677\\
2.66443994211658	2.184\\
2.667	2.1806286467631\\
2.66975975291536	2.177\\
2.674	2.17144313922811\\
2.675102884986	2.17\\
2.680469421962	2.163\\
2.681	2.16230994266528\\
2.68585907476861	2.156\\
2.688	2.15322960095078\\
2.69127350387066	2.149\\
2.695	2.14420183712033\\
2.69671267410295	2.142\\
2.702	2.13522611726743\\
2.70217676352223	2.135\\
2.70766541403968	2.128\\
2.709	2.12630389388736\\
2.71317958340846	2.121\\
2.716	2.11743391388889\\
2.71871992967157	2.114\\
2.723	2.10861626568281\\
2.72428685541644	2.107\\
2.72988042598361	2.1\\
2.73	2.09985083664091\\
2.73550000340638	2.093\\
2.737	2.09113861799317\\
2.7411470769099	2.086\\
2.744	2.08247836835657\\
2.7468219763405	2.079\\
2.751	2.07387008611189\\
2.75252530500859	2.072\\
2.758	2.06531361290835\\
2.75825715053184	2.065\\
2.76401692596111	2.058\\
2.765	2.05680975233937\\
2.76980556203884	2.051\\
2.772	2.04835764734239\\
2.775624074366	2.044\\
2.779	2.03995699011358\\
2.78147255130142	2.037\\
2.786	2.03160728974957\\
2.78735129847893	2.03\\
2.793	2.02330859925649\\
2.79326086807845	2.023\\
2.7992002774693	2.016\\
2.8	2.0150612931168\\
2.80517113372195	2.009\\
2.807	2.00686518375636\\
2.81117364730814	2.002\\
2.814	1.99871923748877\\
2.81720824114276	1.995\\
2.821	1.99062291535856\\
2.82327523611469	1.988\\
2.828	1.98257638437594\\
2.82937501294794	1.981\\
2.835	1.9745791693871\\
2.83550802763611	1.974\\
2.84167391497025	1.967\\
2.842	1.96663134563544\\
2.84787284220809	1.96\\
2.849	1.95873289581491\\
2.85410595018326	1.953\\
2.856	1.95088277853887\\
2.86037338213106	1.946\\
2.863	1.94308050932377\\
2.86667552809637	1.939\\
2.87	1.93532577833466\\
2.87301257258939	1.932\\
2.877	1.92761801120683\\
2.8793850364438	1.925\\
2.884	1.91995699275567\\
2.88579285094034	1.918\\
2.891	1.91234218971926\\
2.89223658433382	1.911\\
2.898	1.90477316261533\\
2.89871636183383	1.904\\
2.905	1.89724938553218\\
2.90523237041683	1.897\\
2.91178456634317	1.89\\
2.912	1.88977089248163\\
2.91837300383571	1.883\\
2.919	1.88233701402688\\
2.92499852278273	1.876\\
2.926	1.87494688925487\\
2.93166100369503	1.869\\
2.933	1.86760020838362\\
2.93836103960585	1.862\\
2.94	1.86029610504536\\
2.94509844466598	1.855\\
2.947	1.85303414850188\\
2.9518733385461	1.848\\
2.954	1.84581376425121\\
2.958685888478	1.841\\
2.961	1.83863422232637\\
2.96553628822055	1.834\\
2.968	1.83149529356065\\
2.97242450862454	1.827\\
2.975	1.82439607270483\\
2.97935061798085	1.82\\
2.982	1.81733601373489\\
2.98631456499102	1.813\\
2.989	1.81031444293007\\
2.99331644020955	1.806\\
2.996	1.80333088306749\\
3.00035622748283	1.799\\
3.003	1.7963845611903\\
3.00743370380254	1.792\\
3.01	1.78947472165355\\
3.0145490427501	1.785\\
3.017	1.78260100651993\\
3.02170193403779	1.778\\
3.024	1.77576243082468\\
3.02889192028626	1.771\\
3.031	1.76895809322851\\
3.0361199697842	1.764\\
3.038	1.7621883503869\\
3.04338466101403	1.757\\
3.045	1.75545133791897\\
3.05068639059638	1.75\\
3.052	1.74874696540237\\
3.05802459223016	1.743\\
3.059	1.74207420096912\\
3.06539911344295	1.736\\
3.066	1.73543248124852\\
3.07280958662893	1.729\\
3.073	1.72882103353068\\
3.08	1.72223985553668\\
3.08025503215261	1.722\\
3.087	1.7156880228243\\
3.08773495116701	1.715\\
3.094	1.70916429179429\\
3.09524944210652	1.708\\
3.101	1.70266797398533\\
3.10279804266485	1.701\\
3.108	1.69619838169488\\
3.11038025236045	1.694\\
3.115	1.68975453584487\\
3.11799550651391	1.687\\
3.122	1.68333596690531\\
3.12564333433899	1.68\\
3.129	1.67694166180649\\
3.13332281328706	1.673\\
3.136	1.67057106971379\\
3.141033661543	1.666\\
3.143	1.66422319720269\\
3.14877478517867	1.659\\
3.15	1.65789730169761\\
3.15654573091832	1.652\\
3.157	1.65159274444106\\
3.164	1.64530949281205\\
3.16434434358682	1.645\\
3.171	1.63904718366417\\
3.17216934209319	1.638\\
3.178	1.63280388404851\\
3.18002141417829	1.631\\
3.185	1.62657875114739\\
3.18789955847525	1.624\\
3.192	1.62037087599478\\
3.19580292983063	1.617\\
3.199	1.61417978200687\\
3.20373062748007	1.61\\
3.206	1.60800449861572\\
3.21168149138746	1.603\\
3.213	1.60184415516912\\
3.21965447168018	1.596\\
3.22	1.59569798793383\\
3.227	1.58956700783864\\
3.22764605759086	1.589\\
3.234	1.58344947613863\\
3.23565593210624	1.582\\
3.241	1.57734415411569\\
3.24368477744187	1.575\\
3.248	1.57124970343618\\
3.25173082097532	1.568\\
3.255	1.56516552721682\\
3.25979308291026	1.561\\
3.262	1.5590908008011\\
3.26787030730919	1.554\\
3.269	1.55302477130724\\
3.27596103183469	1.547\\
3.276	1.54696642562393\\
3.283	1.54091824819494\\
3.28405986824297	1.54\\
3.29	1.5348764086703\\
3.29216935063662	1.533\\
3.297	1.52884000096195\\
3.30028828054022	1.526\\
3.304	1.52280820988149\\
3.30841528147906	1.519\\
3.311	1.51678025998656\\
3.31654901955348	1.512\\
3.318	1.5107553566124\\
3.32468801744587	1.505\\
3.325	1.50473265995275\\
3.332	1.49871356182343\\
3.33282703865969	1.498\\
3.339	1.49269576223681\\
3.34096676082017	1.491\\
3.346	1.48667814999172\\
3.34910771878715	1.484\\
3.353	1.4806591773029\\
3.35724761203119	1.477\\
3.36	1.47463834047793\\
3.36538537535665	1.47\\
3.367	1.46861477425453\\
3.37351923383398	1.463\\
3.374	1.46258754386262\\
3.381	1.4565578745794\\
3.38164502026141	1.456\\
3.388	1.4505242626569\\
3.38976171431595	1.449\\
3.395	1.44448445186817\\
3.39787002607367	1.442\\
3.402	1.43843775799363\\
3.40596843054639	1.435\\
3.409	1.43238317846854\\
3.41405557335726	1.428\\
3.416	1.42632003030042\\
3.42212980724304	1.421\\
3.423	1.4202473425681\\
3.43	1.41416472111973\\
3.43018868246982	1.414\\
3.437	1.40807323523967\\
3.43822758352599	1.407\\
3.444	1.4019695718739\\
3.44624918479263	1.4\\
3.451	1.39585282185947\\
3.45425198625096	1.393\\
3.458	1.38972205346377\\
3.46223459547668	1.386\\
3.465	1.38357653676553\\
3.47019563307275	1.379\\
3.472	1.37741524815699\\
3.4781336180177	1.372\\
3.479	1.37123724157417\\
3.486	1.36504162130634\\
3.48604678004863	1.365\\
3.493	1.35883013387407\\
3.49393047077217	1.358\\
3.5	1.35259888716934\\
};
\addplot[fill=mycolor12, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2.02251549377704	-3.5\\
-2.023	-3.49924695266403\\
-2.02702281968738	-3.493\\
-2.03	-3.488371184772\\
-2.03152653774349	-3.486\\
-2.03602660325377	-3.479\\
-2.037	-3.47748359897373\\
-2.04052324304304	-3.472\\
-2.044	-3.46658193617766\\
-2.04501599639745	-3.465\\
-2.04950584595569	-3.458\\
-2.051	-3.45566696275841\\
-2.05399182296931	-3.451\\
-2.058	-3.44474024998379\\
-2.05847442508369	-3.444\\
-2.06295326392314	-3.437\\
-2.065	-3.43379757035675\\
-2.06742946681914	-3.43\\
-2.07190122477502	-3.423\\
-2.072	-3.42284516119208\\
-2.07637082685196	-3.416\\
-2.079	-3.41187668976073\\
-2.0808362117497	-3.409\\
-2.08529883427831	-3.402\\
-2.086	-3.40089837909374\\
-2.08975812398543	-3.395\\
-2.093	-3.38990582308289\\
-2.09421399474223	-3.388\\
-2.09866698460415	-3.381\\
-2.1	-3.37890160909558\\
-2.10311697957364	-3.374\\
-2.107	-3.36788657561758\\
-2.1075637094954	-3.367\\
-2.11200751795773	-3.36\\
-2.114	-3.35685760851903\\
-2.11644865016752	-3.353\\
-2.12088626839848	-3.346\\
-2.121	-3.34582031662538\\
-2.12532186005792	-3.339\\
-2.128	-3.33476930157495\\
-2.12975485361007	-3.332\\
-2.13418482067031	-3.325\\
-2.135	-3.32371013591774\\
-2.13861228092541	-3.318\\
-2.142	-3.31263950064688\\
-2.14303728986905	-3.311\\
-2.14745992268952	-3.304\\
-2.149	-3.30155926192335\\
-2.15188004721215	-3.297\\
-2.156	-3.29047109648025\\
-2.15629760636782	-3.29\\
-2.16071362094288	-3.283\\
-2.163	-3.27937203915797\\
-2.16512732676972	-3.276\\
-2.16953871373477	-3.269\\
-2.17	-3.26826705317557\\
-2.17394873120887	-3.262\\
-2.177	-3.25715241710261\\
-2.17835637553804	-3.255\\
-2.18276225217135	-3.248\\
-2.184	-3.24603125851742\\
-2.18716684567165	-3.241\\
-2.191	-3.23490384703165\\
-2.19156900493624	-3.234\\
-2.19597068408738	-3.227\\
-2.198	-3.22376939482179\\
-2.2003704379047	-3.22\\
-2.20476844575335	-3.213\\
-2.205	-3.21263100243181\\
-2.20916598537225	-3.206\\
-2.212	-3.20148528378346\\
-2.21356158835867	-3.199\\
-2.21795673117549	-3.192\\
-2.219	-3.1903365825288\\
-2.222350958448	-3.185\\
-2.226	-3.17918433784235\\
-2.2267439778111	-3.178\\
-2.23113616614966	-3.171\\
-2.233	-3.16802720030381\\
-2.23552799915737	-3.164\\
-2.23991891459557	-3.157\\
-2.24	-3.15687058532677\\
-2.2443097738637	-3.15\\
-2.247	-3.14570861209993\\
-2.24869989246272	-3.143\\
-2.25308990528605	-3.136\\
-2.254	-3.13454740904664\\
-2.25747980268809	-3.129\\
-2.261	-3.1233849823615\\
-2.26186931677741	-3.122\\
-2.2662590656494	-3.115\\
-2.268	-3.1122220298132\\
-2.27064906351317	-3.108\\
-2.275	-3.10106108838928\\
-2.2750383568752	-3.101\\
-2.27942970622556	-3.094\\
-2.282	-3.0899005221396\\
-2.2838207136432	-3.087\\
-2.28821194540458	-3.08\\
-2.289	-3.0787427213713\\
-2.29260427953277	-3.073\\
-2.296	-3.06758787567367\\
-2.29699743761491	-3.066\\
-2.30139131650076	-3.059\\
-2.303	-3.05643580723528\\
-2.30578626352559	-3.052\\
-2.31	-3.04528969470081\\
-2.3101821394245	-3.045\\
-2.31457947251524	-3.038\\
-2.317	-3.0341458518502\\
-2.31897809225164	-3.031\\
-2.32337807948669	-3.024\\
-2.324	-3.02300990530641\\
-2.32777969196514	-3.017\\
-2.331	-3.01187849642369\\
-2.33218269286296	-3.01\\
-2.3365878548923	-3.003\\
-2.338	-3.00075513277301\\
-2.34099510093473	-2.996\\
-2.345	-2.98964050519709\\
-2.34540387350262	-2.989\\
-2.34981531836016	-2.982\\
-2.352	-2.97853276753609\\
-2.35422875251446	-2.975\\
-2.35864424159042	-2.968\\
-2.359	-2.96743573861101\\
-2.36306294384544	-2.961\\
-2.366	-2.95634763575335\\
-2.36748392398384	-2.954\\
-2.3719076610815	-2.947\\
-2.373	-2.94527102402508\\
-2.37633397872206	-2.94\\
-2.38	-2.9342055960064\\
-2.38076378549501	-2.933\\
-2.38519651894387	-2.926\\
-2.387	-2.9231519561911\\
-2.38963244323416	-2.919\\
-2.394	-2.91211299943804\\
-2.39407175128576	-2.912\\
-2.39851450376735	-2.905\\
-2.401	-2.90108447585467\\
-2.40296053770538	-2.898\\
-2.40741047767238	-2.891\\
-2.408	-2.89007255468517\\
-2.41186475734065	-2.884\\
-2.415	-2.87907531889332\\
-2.41632293251441	-2.877\\
-2.4207849684459	-2.87\\
-2.422	-2.86809395419061\\
-2.42525132353816	-2.863\\
-2.429	-2.85712940310448\\
-2.42972208472059	-2.856\\
-2.43419698365093	-2.849\\
-2.436	-2.8461806225736\\
-2.43867703007114	-2.842\\
-2.443	-2.83525179226099\\
-2.44316150734911	-2.835\\
-2.44765105106363	-2.828\\
-2.45	-2.82433947514217\\
-2.45214564910746	-2.821\\
-2.45664527034404	-2.814\\
-2.457	-2.81344815375658\\
-2.46114997774802	-2.807\\
-2.464	-2.80257506282225\\
-2.46566071722058	-2.8\\
-2.47017667185235	-2.793\\
-2.471	-2.79172404453361\\
-2.4746982262829	-2.786\\
-2.478	-2.78089341311807\\
-2.47922576197377	-2.779\\
-2.48375933081625	-2.772\\
-2.485	-2.77008504164969\\
-2.48829871411102	-2.765\\
-2.492	-2.7592992333114\\
-2.49284458634286	-2.758\\
-2.49739704544109	-2.751\\
-2.499	-2.74853665581261\\
-2.50195549615736	-2.744\\
-2.506	-2.7377983800053\\
-2.50652137283455	-2.737\\
-2.51109346467802	-2.73\\
-2.513	-2.72708336194535\\
-2.51567251400723	-2.723\\
-2.52	-2.71639495857867\\
-2.52025910136701	-2.716\\
-2.52485263340119	-2.709\\
-2.527	-2.70573087733298\\
-2.52945369525042	-2.702\\
-2.534	-2.69509457870523\\
-2.53406234298196	-2.695\\
-2.53867842770368	-2.688\\
-2.541	-2.68448311637735\\
-2.54330224257208	-2.681\\
-2.54793478814901	-2.674\\
-2.548	-2.67390149431811\\
-2.55257480086408	-2.667\\
-2.555	-2.66334593806\\
-2.55722336518096	-2.66\\
-2.56188062169311	-2.653\\
-2.562	-2.65282066953081\\
-2.56654591039783	-2.646\\
-2.569	-2.64232277976933\\
-2.57122012331224	-2.639\\
-2.5759037180925	-2.632\\
-2.576	-2.63185618277107\\
-2.58059573822626	-2.625\\
-2.583	-2.62141821922047\\
-2.5852972554202	-2.618\\
-2.59	-2.61101255722954\\
-2.59000846160268	-2.611\\
-2.59472865015017	-2.604\\
-2.597	-2.60063660999992\\
-2.59945876737569	-2.597\\
-2.604	-2.59029318334094\\
-2.6041987677208	-2.59\\
-2.60894884573919	-2.583\\
-2.611	-2.57998170774315\\
-2.61370917383602	-2.576\\
-2.618	-2.56970371239005\\
-2.61848013387721	-2.569\\
-2.62326113181757	-2.562\\
-2.625	-2.55945788244009\\
-2.62805303470062	-2.555\\
-2.632	-2.54924611270148\\
-2.6328558399177	-2.548\\
-2.63766974548303	-2.541\\
-2.639	-2.5390683903793\\
-2.64249459887376	-2.534\\
-2.646	-2.5289249446104\\
-2.6473311493594	-2.527\\
-2.65217923132596	-2.52\\
-2.653	-2.5188165721988\\
-2.65703881921743	-2.513\\
-2.66	-2.50874321575281\\
-2.66191059276177	-2.506\\
-2.66679477621387	-2.499\\
-2.667	-2.49870621990212\\
-2.67169039449529	-2.492\\
-2.674	-2.48870433684997\\
-2.67659896709621	-2.485\\
-2.681	-2.47873944010465\\
-2.68152042059883	-2.478\\
-2.68645409896428	-2.471\\
-2.688	-2.4688107548947\\
-2.69140118278734	-2.464\\
-2.695	-2.45891996351426\\
-2.69636164798897	-2.457\\
-2.70133536642575	-2.45\\
-2.702	-2.4490661445343\\
-2.70632243350811	-2.443\\
-2.709	-2.43925015589272\\
-2.71132342194296	-2.436\\
-2.716	-2.42947249058956\\
-2.71633889072816	-2.429\\
-2.72136759718073	-2.422\\
-2.723	-2.41973258467048\\
-2.7264111535178	-2.415\\
-2.73	-2.4100317709784\\
-2.73146936410482	-2.408\\
-2.73654257831075	-2.401\\
-2.737	-2.40036996468688\\
-2.74162988351962	-2.394\\
-2.744	-2.39074692669048\\
-2.74673291575184	-2.387\\
-2.751	-2.38116364737638\\
-2.75185174434871	-2.38\\
-2.75698550346819	-2.373\\
-2.758	-2.37161969298303\\
-2.76213497847811	-2.366\\
-2.765	-2.36211572395049\\
-2.76730068582955	-2.359\\
-2.772	-2.35265192377079\\
-2.77248311974878	-2.352\\
-2.77768110903261	-2.345\\
-2.779	-2.34322810124286\\
-2.78289578080056	-2.338\\
-2.786	-2.33384489710568\\
-2.78812760786181	-2.331\\
-2.793	-2.32450207209449\\
-2.79337687493704	-2.324\\
-2.79864258334845	-2.317\\
-2.8	-2.31520003507989\\
-2.80392567250077	-2.31\\
-2.807	-2.30593872261264\\
-2.80922686381949	-2.303\\
-2.814	-2.29671837786156\\
-2.81454642214541	-2.296\\
-2.81988334025795	-2.289\\
-2.821	-2.28753916210403\\
-2.82523842689734	-2.282\\
-2.828	-2.27840110531305\\
-2.83061243627034	-2.275\\
-2.835	-2.26930405448593\\
-2.83600550713322	-2.268\\
-2.84141734415347	-2.261\\
-2.842	-2.2602482751279\\
-2.84684767187451	-2.254\\
-2.849	-2.25123400158983\\
-2.85229790317267	-2.247\\
-2.856	-2.2422609001834\\
-2.85776789912872	-2.24\\
-2.863	-2.23332895990552\\
-2.86325824247223	-2.233\\
-2.86876743529335	-2.226\\
-2.87	-2.22443855866145\\
-2.87429729083764	-2.219\\
-2.877	-2.21558991411281\\
-2.87984781152189	-2.212\\
-2.884	-2.20678188543109\\
-2.88541920200283	-2.205\\
-2.891	-2.1980151409427\\
-2.89101210767327	-2.198\\
-2.89662470596789	-2.191\\
-2.898	-2.18929019108706\\
-2.90225881077907	-2.184\\
-2.905	-2.18060597211697\\
-2.90791486560618	-2.177\\
-2.912	-2.17196257608117\\
-2.91359290769119	-2.17\\
-2.919	-2.1633600259258\\
-2.91929341760629	-2.163\\
-2.92501497900276	-2.156\\
-2.926	-2.15479875739836\\
-2.93075877280713	-2.149\\
-2.933	-2.14627814029827\\
-2.93652523261422	-2.142\\
-2.94	-2.13779759268551\\
-2.94231499351247	-2.135\\
-2.947	-2.1293573368279\\
-2.94812781333398	-2.128\\
-2.95396384420304	-2.121\\
-2.954	-2.12095676659573\\
-2.95982217897755	-2.114\\
-2.961	-2.11259751006067\\
-2.96570398752059	-2.107\\
-2.968	-2.1042774562386\\
-2.97160975049066	-2.1\\
-2.975	-2.09599678803746\\
-2.9775394666363	-2.093\\
-2.982	-2.08775500944533\\
-2.98349345949861	-2.086\\
-2.989	-2.0795519582879\\
-2.9894716429362	-2.079\\
-2.99547376571237	-2.072\\
-2.996	-2.07138837034987\\
-3.00149954687204	-2.065\\
-3.003	-2.06326346742575\\
-3.00755020666732	-2.058\\
-3.01	-2.05517661220031\\
-3.01362561889555	-2.051\\
-3.017	-2.04712723474588\\
-3.019726127778	-2.044\\
-3.024	-2.03911537138261\\
-3.02585167926193	-2.037\\
-3.031	-2.03114045438645\\
-3.03200242009705	-2.03\\
-3.038	-2.02320211465852\\
-3.03817838403204	-2.023\\
-3.0443784742262	-2.016\\
-3.045	-2.0153009527023\\
-3.05060380099731	-2.009\\
-3.052	-2.00743610481704\\
-3.0568547070842	-2.002\\
-3.059	-1.99960692256396\\
-3.06313088993835	-1.995\\
-3.066	-1.991812573139\\
-3.06943271802163	-1.988\\
-3.073	-1.98405328818405\\
-3.07576011659212	-1.981\\
-3.08	-1.97632805728\\
-3.08211311956098	-1.974\\
-3.087	-1.96863692880936\\
-3.08849170709251	-1.967\\
-3.094	-1.96097903758388\\
-3.09489573237313	-1.96\\
-3.101	-1.95335430202336\\
-3.1013254396571	-1.953\\
-3.10777936761487	-1.946\\
-3.108	-1.9457616500685\\
-3.11425949807819	-1.939\\
-3.115	-1.93820317671096\\
-3.12076423816116	-1.932\\
-3.122	-1.93067544970433\\
-3.12729431500784	-1.925\\
-3.129	-1.92317881261759\\
-3.13384953259813	-1.918\\
-3.136	-1.91571269024442\\
-3.14042977141106	-1.911\\
-3.143	-1.90827659311379\\
-3.14703494547105	-1.904\\
-3.15	-1.90086999640492\\
-3.15366488416906	-1.897\\
-3.157	-1.89349206876655\\
-3.1603190722798	-1.89\\
-3.164	-1.88614313949724\\
-3.16699826047672	-1.883\\
-3.171	-1.8788217929613\\
-3.17370133280041	-1.876\\
-3.178	-1.87152773530294\\
-3.18042829617795	-1.869\\
-3.185	-1.86426029871073\\
-3.18717898009194	-1.862\\
-3.192	-1.85701925370375\\
-3.19395321468572	-1.855\\
-3.199	-1.84980353497555\\
-3.20075040885143	-1.848\\
-3.206	-1.84261295046091\\
-3.20757057161427	-1.841\\
-3.213	-1.83544660568567\\
-3.21441318891371	-1.834\\
-3.22	-1.8283041553209\\
-3.22127807544414	-1.827\\
-3.227	-1.82118477840361\\
-3.22816469122985	-1.82\\
-3.234	-1.81408798764783\\
-3.23507279952908	-1.813\\
-3.241	-1.80701303639813\\
-3.24200186908689	-1.806\\
-3.248	-1.79995934280248\\
-3.2489515313573	-1.799\\
-3.255	-1.79292609686002\\
-3.25592115582279	-1.792\\
-3.262	-1.78591304106568\\
-3.2629106729033	-1.785\\
-3.269	-1.77891922747491\\
-3.26991930765378	-1.778\\
-3.276	-1.77194394233658\\
-3.27694649942088	-1.771\\
-3.283	-1.76498677585223\\
-3.2839919390851	-1.764\\
-3.29	-1.75804673920167\\
-3.29105480457326	-1.757\\
-3.297	-1.75112352537909\\
-3.29813484580606	-1.75\\
-3.304	-1.74421610766283\\
-3.30523118006455	-1.743\\
-3.311	-1.73732396581075\\
-3.31234330904743	-1.736\\
-3.318	-1.73044641659462\\
-3.31947062307498	-1.729\\
-3.325	-1.72358260459814\\
-3.32661235672432	-1.722\\
-3.332	-1.71673199295196\\
-3.33376793524528	-1.715\\
-3.339	-1.70989399322684\\
-3.34093678507405	-1.708\\
-3.346	-1.70306756830521\\
-3.34811798914908	-1.701\\
-3.353	-1.69625216148068\\
-3.35531090103121	-1.694\\
-3.36	-1.68944713163466\\
-3.36251478164	-1.687\\
-3.367	-1.68265162672421\\
-3.36972881171868	-1.68\\
-3.374	-1.67586495388985\\
-3.37695227033678	-1.673\\
-3.381	-1.66908640302031\\
-3.38418440682481	-1.666\\
-3.388	-1.66231522611827\\
-3.39142428881692	-1.659\\
-3.395	-1.65555064518933\\
-3.39867117418639	-1.652\\
-3.402	-1.64879192861153\\
-3.40592418018984	-1.645\\
-3.409	-1.64203832023711\\
-3.41318251833176	-1.638\\
-3.416	-1.63528916612877\\
-3.42044529743985	-1.631\\
-3.423	-1.62854354811172\\
-3.42771161812813	-1.624\\
-3.43	-1.62180078266533\\
-3.43498061130226	-1.617\\
-3.437	-1.6150601159953\\
-3.44225134723146	-1.61\\
-3.444	-1.60832066701855\\
-3.44952290036051	-1.603\\
-3.451	-1.60158169268745\\
-3.45679470252282	-1.596\\
-3.458	-1.59484274514301\\
-3.46406535142679	-1.589\\
-3.465	-1.58810253227167\\
-3.4713341037081	-1.582\\
-3.472	-1.58136047028233\\
-3.47860006230288	-1.575\\
-3.479	-1.57461577601359\\
-3.48586228490168	-1.568\\
-3.486	-1.56786763885324\\
-3.493	-1.56111553361326\\
-3.49311934142126	-1.561\\
-3.5	-1.55435864327935\\
};
\addplot[fill=mycolor12, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-1.55435860991173\\
3.49311932684532	-1.561\\
3.493	-1.56111551833186\\
3.486	-1.56786765162684\\
3.4858623011944	-1.568\\
3.479	-1.57461573694798\\
3.47859998206738	-1.575\\
3.472	-1.58136031811359\\
3.47133398716826	-1.582\\
3.465	-1.58810245906758\\
3.46406529645182	-1.589\\
3.458	-1.59484272762827\\
3.45679468599342	-1.596\\
3.451	-1.60158147571244\\
3.44952267050727	-1.603\\
3.444	-1.60832072619667\\
3.4422514106928	-1.61\\
3.437	-1.61506012114467\\
3.43498062163308	-1.617\\
3.43	-1.62180080126873\\
3.42771164397424	-1.624\\
3.423	-1.62854349607792\\
3.42044524367141	-1.631\\
3.416	-1.63528917057024\\
3.41318251499358	-1.638\\
3.409	-1.64203831048778\\
3.4059241801064	-1.645\\
3.402	-1.64879194991672\\
3.39867116900638	-1.652\\
3.395	-1.6555506365768\\
3.39142430012461	-1.659\\
3.388	-1.66231499656648\\
3.38418417937968	-1.666\\
3.381	-1.66908642977415\\
3.37695232123415	-1.673\\
3.374	-1.67586495003526\\
3.36972876841922	-1.68\\
3.367	-1.68265159487336\\
3.36251475315028	-1.687\\
3.36	-1.68944711691176\\
3.35531090805529	-1.694\\
3.353	-1.69625223574594\\
3.34811804090944	-1.701\\
3.346	-1.70306761183577\\
3.34093683786636	-1.708\\
3.339	-1.70989400201453\\
3.33376799997185	-1.715\\
3.332	-1.71673205323541\\
3.32661237963419	-1.722\\
3.325	-1.72358263723472\\
3.31947063431978	-1.729\\
3.318	-1.73044640812763\\
3.31234320291612	-1.736\\
3.311	-1.73732384525239\\
3.3052311324597	-1.743\\
3.304	-1.74421608134502\\
3.29813482302526	-1.75\\
3.297	-1.75112350536875\\
3.29105475078801	-1.757\\
3.29	-1.75804668841257\\
3.28399195499262	-1.764\\
3.283	-1.76498675969035\\
3.27694652904923	-1.771\\
3.276	-1.7719438629547\\
3.26991917533453	-1.778\\
3.269	-1.77891922694144\\
3.26291072130289	-1.785\\
3.262	-1.78591308989163\\
3.25592108251026	-1.792\\
3.255	-1.79292601396024\\
3.24895151035779	-1.799\\
3.248	-1.79995933941971\\
3.24200188188265	-1.806\\
3.241	-1.80701304467885\\
3.23507281633492	-1.813\\
3.234	-1.81408801058144\\
3.22816467062182	-1.82\\
3.227	-1.82118475205698\\
3.22127812719378	-1.827\\
3.22	-1.82830422118053\\
3.21441329197777	-1.834\\
3.213	-1.83544671830513\\
3.20757060100178	-1.841\\
3.206	-1.84261294473116\\
3.20075045863318	-1.848\\
3.199	-1.84980359430187\\
3.19395319360443	-1.855\\
3.192	-1.85701922481195\\
3.18717902913362	-1.862\\
3.185	-1.86426038390928\\
3.18042831327262	-1.869\\
3.178	-1.87152771964961\\
3.17370127064902	-1.876\\
3.171	-1.87882145485758\\
3.16699795554491	-1.883\\
3.164	-1.88614312041902\\
3.16031935955177	-1.89\\
3.157	-1.89349234253916\\
3.15366486748664	-1.897\\
3.15	-1.90086999203864\\
3.14703492340841	-1.904\\
3.143	-1.90827658272105\\
3.14042976939357	-1.911\\
3.136	-1.91571242592911\\
3.13384927980374	-1.918\\
3.129	-1.92317880893652\\
3.12729428922474	-1.925\\
3.122	-1.93067537011233\\
3.12076419258541	-1.932\\
3.115	-1.93820317453497\\
3.11425949449974	-1.939\\
3.108	-1.94576229174084\\
3.10777996212395	-1.946\\
3.10132530460663	-1.953\\
3.101	-1.95335415903247\\
3.09489580259188	-1.96\\
3.094	-1.96097913203835\\
3.08849166383351	-1.967\\
3.087	-1.96863682199752\\
3.08211293597437	-1.974\\
3.08	-1.97632799677116\\
3.07576021714104	-1.981\\
3.073	-1.98405329650396\\
3.06943279071379	-1.988\\
3.066	-1.99181272349367\\
3.06313096103931	-1.995\\
3.059	-1.99960691963006\\
3.05685467354893	-2.002\\
3.052	-2.00743621353229\\
3.05060391942173	-2.009\\
3.045	-2.01530106587436\\
3.04437859463495	-2.016\\
3.03817824027238	-2.023\\
3.038	-2.02320195254854\\
3.03200241079878	-2.03\\
3.031	-2.03114045039235\\
3.02585170443226	-2.037\\
3.024	-2.03911540758158\\
3.0197261679729	-2.044\\
3.017	-2.04712735760217\\
3.0136257073552	-2.051\\
3.01	-2.05517648302637\\
3.0075501074084	-2.058\\
3.003	-2.06326354837776\\
3.00149964560116	-2.065\\
2.996	-2.07138835873668\\
2.9954737436616	-2.072\\
2.98947177927127	-2.079\\
2.989	-2.07955211474746\\
2.9834934477704	-2.086\\
2.982	-2.08775502822143\\
2.97753951708181	-2.093\\
2.975	-2.09599676417288\\
2.97160975438505	-2.1\\
2.968	-2.10427746266442\\
2.96570397623506	-2.107\\
2.961	-2.11259745557918\\
2.95982211015158	-2.114\\
2.954	-2.12095695914055\\
2.95396400606249	-2.121\\
2.94812779448484	-2.128\\
2.947	-2.12935732306919\\
2.94231493426303	-2.135\\
2.94	-2.13779768181198\\
2.93652537632361	-2.142\\
2.933	-2.14627798133793\\
2.93075865523269	-2.149\\
2.926	-2.15479873764219\\
2.92501496528077	-2.156\\
2.91929327725564	-2.163\\
2.919	-2.16335985255132\\
2.9135928902072	-2.17\\
2.912	-2.17196262172122\\
2.90791487011846	-2.177\\
2.905	-2.18060583813329\\
2.9022587433602	-2.184\\
2.898	-2.18929015408266\\
2.89662463544578	-2.191\\
2.89101179011782	-2.198\\
2.891	-2.19801474334351\\
2.88541917151828	-2.205\\
2.884	-2.20678184195866\\
2.87984763929231	-2.212\\
2.877	-2.21558976161087\\
2.87429727896954	-2.219\\
2.87	-2.22443871008063\\
2.86876753541181	-2.226\\
2.86325829513531	-2.233\\
2.863	-2.23332902574192\\
2.857768021282	-2.24\\
2.856	-2.24226098526142\\
2.85229775934188	-2.247\\
2.849	-2.25123392540404\\
2.84684769016971	-2.254\\
2.842	-2.26024833237906\\
2.84141738827388	-2.261\\
2.8360053620454	-2.268\\
2.835	-2.26930382242201\\
2.83061230934948	-2.275\\
2.828	-2.27840103542006\\
2.82523842323396	-2.282\\
2.821	-2.2875392013934\\
2.81988337550442	-2.289\\
2.8145463726236	-2.296\\
2.814	-2.29671833063159\\
2.80922696299484	-2.303\\
2.807	-2.3059386246063\\
2.80392551701691	-2.31\\
2.8	-2.31519997881857\\
2.79864250598059	-2.317\\
2.7933767964137	-2.324\\
2.793	-2.32450197649755\\
2.78812762563732	-2.331\\
2.786	-2.3338448340609\\
2.78289573267564	-2.338\\
2.779	-2.34322810778702\\
2.7776811082551	-2.345\\
2.77248305131974	-2.352\\
2.772	-2.3526518493746\\
2.76730078797144	-2.359\\
2.765	-2.36211571191504\\
2.76213476977889	-2.366\\
2.758	-2.37161973423439\\
2.75698559687074	-2.373\\
2.75185161034843	-2.38\\
2.751	-2.38116358198822\\
2.74673293695516	-2.387\\
2.744	-2.390747008318\\
2.74163007102184	-2.394\\
2.737	-2.40036984966025\\
2.73654248442102	-2.401\\
2.73146949068066	-2.408\\
2.73	-2.41003186713864\\
2.72641109499083	-2.415\\
2.723	-2.41973280484845\\
2.72136775545086	-2.422\\
2.71633882054352	-2.429\\
2.716	-2.42947239136944\\
2.71132333357102	-2.436\\
2.709	-2.4392499474463\\
2.70632234367903	-2.443\\
2.702	-2.44906612930902\\
2.70133536344359	-2.45\\
2.69636138716734	-2.457\\
2.695	-2.45891953692246\\
2.69140119824376	-2.464\\
2.688	-2.46881110377475\\
2.68645427709615	-2.471\\
2.6815203995026	-2.478\\
2.681	-2.47873939715279\\
2.67659892401611	-2.485\\
2.674	-2.48870435952624\\
2.67169047742934	-2.492\\
2.667	-2.4987061399247\\
2.66679470992123	-2.499\\
2.66191064645094	-2.506\\
2.66	-2.50874317298938\\
2.65703865391028	-2.513\\
2.653	-2.51881656388205\\
2.6521792436578	-2.52\\
2.64733125964717	-2.527\\
2.646	-2.52892506429013\\
2.64249458125996	-2.534\\
2.639	-2.53906829302487\\
2.63766971605008	-2.541\\
2.63285606071103	-2.548\\
2.632	-2.5492463724513\\
2.62805295548518	-2.555\\
2.625	-2.55945783960364\\
2.62326107029453	-2.562\\
2.61848021262133	-2.569\\
2.618	-2.56970381615433\\
2.61370929438556	-2.576\\
2.611	-2.57998196965011\\
2.60894898120737	-2.583\\
2.60419908441301	-2.59\\
2.604	-2.59029365230929\\
2.59945856308995	-2.597\\
2.597	-2.60063630400282\\
2.59472861090319	-2.604\\
2.59000845030382	-2.611\\
2.59	-2.61101254114276\\
2.58529732101908	-2.618\\
2.583	-2.62141806839763\\
2.58059551392239	-2.625\\
2.576	-2.63185624962729\\
2.5759037617185	-2.632\\
2.57122026010489	-2.639\\
2.569	-2.64232277075969\\
2.5665458164064	-2.646\\
2.562	-2.65282047395696\\
2.5618804967322	-2.653\\
2.55722314964452	-2.66\\
2.555	-2.66334568383162\\
2.55257488562298	-2.667\\
2.548	-2.67390171064416\\
2.54793492808027	-2.674\\
2.54330252205351	-2.681\\
2.541	-2.68448346064574\\
2.53867849854377	-2.688\\
2.53406235695554	-2.695\\
2.534	-2.69509459547397\\
2.52945351079262	-2.702\\
2.527	-2.70573072374765\\
2.52485268940094	-2.709\\
2.52025929219307	-2.716\\
2.52	-2.7163952555124\\
2.5156726778694	-2.723\\
2.513	-2.72708323804307\\
2.51109321698395	-2.73\\
2.5065213308788	-2.737\\
2.506	-2.73779841117885\\
2.50195566090706	-2.744\\
2.499	-2.74853626917223\\
2.49739669902666	-2.751\\
2.49284481956035	-2.758\\
2.492	-2.75929954749325\\
2.48829879311102	-2.765\\
2.485	-2.77008515115415\\
2.48375936474954	-2.772\\
2.47922580762251	-2.779\\
2.478	-2.78089339242521\\
2.47469817566981	-2.786\\
2.471	-2.79172389895409\\
2.47017654808804	-2.793\\
2.46566071615697	-2.8\\
2.464	-2.8025750989978\\
2.46115006105071	-2.807\\
2.457	-2.81344775304002\\
2.45664498268812	-2.814\\
2.45214558827337	-2.821\\
2.45	-2.82433945713584\\
2.44765103593431	-2.828\\
2.44316170219092	-2.835\\
2.443	-2.83525210432951\\
2.43867702555571	-2.842\\
2.436	-2.84618094597422\\
2.43419720749207	-2.849\\
2.42972205101394	-2.856\\
2.429	-2.85712936554755\\
2.42525128029674	-2.863\\
2.422	-2.86809356111568\\
2.42078470318204	-2.87\\
2.41632288910533	-2.877\\
2.415	-2.87907549905313\\
2.41186496114101	-2.884\\
2.408	-2.89007233989264\\
2.40741035896345	-2.891\\
2.40296061657789	-2.898\\
2.401	-2.90108459643267\\
2.39851447262243	-2.905\\
2.39407136603961	-2.912\\
2.394	-2.9121123998019\\
2.38963243878651	-2.919\\
2.387	-2.92315175087977\\
2.38519624951155	-2.926\\
2.3807636553079	-2.933\\
2.38	-2.93420556466397\\
2.37633424006956	-2.94\\
2.373	-2.94527095972492\\
2.37190759674432	-2.947\\
2.36748395513617	-2.954\\
2.366	-2.9563476898004\\
2.36306297453296	-2.961\\
2.359	-2.96743607587267\\
2.35864445595155	-2.968\\
2.35422870681407	-2.975\\
2.352	-2.97853237088864\\
2.34981495481141	-2.982\\
2.34540407552928	-2.989\\
2.345	-2.98964081091133\\
2.34099502782738	-2.996\\
2.338	-3.00075538112589\\
2.33658806078756	-3.003\\
2.33218297712082	-3.01\\
2.331	-3.01187891865444\\
2.32777970674262	-3.017\\
2.324	-3.02300986814225\\
2.32337805665486	-3.024\\
2.31897810479861	-3.031\\
2.317	-3.03414575956853\\
2.31457938252774	-3.038\\
2.31018215810939	-3.045\\
2.31	-3.04528972431932\\
2.30578627372885	-3.052\\
2.303	-3.05643561589801\\
2.3013911793967	-3.059\\
2.29699723859516	-3.066\\
2.296	-3.06758758650542\\
2.29260449800825	-3.073\\
2.289	-3.07874332114031\\
2.28821226562923	-3.08\\
2.28382074846424	-3.087\\
2.282	-3.08990057125763\\
2.27942978289258	-3.094\\
2.27503919276706	-3.101\\
2.275	-3.10106242094977\\
2.27064891534353	-3.108\\
2.268	-3.11222190563046\\
2.26625914753638	-3.115\\
2.2618693388528	-3.122\\
2.261	-3.12338514197297\\
2.25747961716504	-3.129\\
2.254	-3.13454735032574\\
2.25308995187545	-3.136\\
2.24869989528428	-3.143\\
2.247	-3.14570843792062\\
2.24430972828197	-3.15\\
2.24	-3.15687083239166\\
2.23991907187058	-3.157\\
2.23552784829189	-3.164\\
2.233	-3.16802746616523\\
2.23113641562476	-3.171\\
2.22674369040611	-3.178\\
2.226	-3.17918393022013\\
2.22235083302303	-3.185\\
2.219	-3.19033671521559\\
2.21795689989633	-3.192\\
2.21356200587573	-3.199\\
2.212	-3.2014854543549\\
2.20916591917336	-3.206\\
2.205	-3.21263117883432\\
2.20476857786368	-3.213\\
2.20037028483128	-3.22\\
2.198	-3.22376903523151\\
2.19597049750652	-3.227\\
2.19156929999106	-3.234\\
2.191	-3.23490430013029\\
2.18716681127903	-3.241\\
2.184	-3.24603154849762\\
2.18276239965853	-3.248\\
2.17835642125689	-3.255\\
2.177	-3.25715240238574\\
2.17394860164171	-3.262\\
2.17	-3.26826699846846\\
2.16953868524678	-3.269\\
2.1651273391184	-3.276\\
2.163	-3.27937146952174\\
2.16071326183432	-3.283\\
2.1562979170331	-3.29\\
2.156	-3.29047158074314\\
2.15187950200617	-3.297\\
2.149	-3.30155872187278\\
2.14745989600783	-3.304\\
2.14303730921019	-3.311\\
2.142	-3.31263958200138\\
2.13861232323198	-3.318\\
2.135	-3.32370982049058\\
2.13418466571863	-3.325\\
2.1297547439643	-3.332\\
2.128	-3.33476937505388\\
2.12532226316729	-3.339\\
2.121	-3.34582091241556\\
2.1208866366063	-3.346\\
2.1164486014561	-3.353\\
2.114	-3.35685760509529\\
2.11200749605771	-3.36\\
2.10756361919803	-3.367\\
2.107	-3.36788651448447\\
2.10311702171418	-3.374\\
2.1	-3.37890169810287\\
2.09866703819049	-3.381\\
2.09421415434124	-3.388\\
2.093	-3.38990595695312\\
2.08975820092883	-3.395\\
2.086	-3.40089799520957\\
2.08529854796703	-3.402\\
2.08083644406112	-3.409\\
2.079	-3.41187701585673\\
2.07637082151845	-3.416\\
2.072	-3.42284574328038\\
2.07190160842304	-3.423\\
2.06742936248274	-3.43\\
2.065	-3.4337972980957\\
2.0629531395271	-3.437\\
2.05847383139487	-3.444\\
2.058	-3.44473936590846\\
2.05399201416481	-3.451\\
2.051	-3.45566714066291\\
2.04950587537792	-3.458\\
2.04501627492671	-3.465\\
2.044	-3.46658215845792\\
2.04052319538278	-3.472\\
2.037	-3.47748356877579\\
2.03602657218941	-3.479\\
2.03152654125242	-3.486\\
2.03	-3.48837128926447\\
2.0270229436079	-3.493\\
2.023	-3.49924698200414\\
2.02251551501617	-3.5\\
};
\addplot[fill=mycolor12, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	1.55435860782707\\
-3.49311931161188	1.561\\
-3.493	1.56111550197201\\
-3.486	1.56786763702289\\
-3.48586228344264	1.568\\
-3.479	1.57461578975679\\
-3.47860007919814	1.575\\
-3.472	1.58136048161698\\
-3.47133411376373	1.582\\
-3.465	1.58810254422084\\
-3.46406536162013	1.589\\
-3.458	1.59484274871656\\
-3.45679470188882	1.596\\
-3.451	1.6015818535624\\
-3.44952307007673	1.603\\
-3.444	1.60832070344582\\
-3.44225139058887	1.61\\
-3.437	1.61506014551017\\
-3.43498066188774	1.617\\
-3.43	1.62180083514628\\
-3.42771162712518	1.624\\
-3.423	1.62854354795822\\
-3.42044533090192	1.631\\
-3.416	1.63528914935275\\
-3.41318252777327	1.638\\
-3.409	1.64203838583809\\
-3.40592419389531	1.645\\
-3.402	1.64879189726583\\
-3.39867111609094	1.652\\
-3.395	1.6555506223084\\
-3.39142430751006	1.659\\
-3.388	1.66231519035064\\
-3.3841843654658	1.666\\
-3.381	1.6690864157515\\
-3.3769522642584	1.673\\
-3.374	1.67586487113834\\
-3.36972877372028	1.68\\
-3.367	1.68265159365179\\
-3.36251469870006	1.687\\
-3.36	1.68944712505517\\
-3.35531089326602	1.694\\
-3.353	1.696252188198\\
-3.34811803633342	1.701\\
-3.346	1.7030676184484\\
-3.34093682704018	1.708\\
-3.339	1.70989395752002\\
-3.33376804279587	1.715\\
-3.332	1.71673213154273\\
-3.32661242467352	1.722\\
-3.325	1.72358267335556\\
-3.31947043357378	1.729\\
-3.318	1.73044619742639\\
-3.31234305351804	1.736\\
-3.311	1.73732373129143\\
-3.3052311951314	1.743\\
-3.304	1.74421610992491\\
-3.29813482793431	1.75\\
-3.297	1.75112350641462\\
-3.29105482392386	1.757\\
-3.29	1.75804678104316\\
-3.28399194349356	1.764\\
-3.283	1.7649867731186\\
-3.27694654888584	1.771\\
-3.276	1.77194399786849\\
-3.26991919529224	1.778\\
-3.269	1.77891911244404\\
-3.26291071776878	1.785\\
-3.262	1.7859130728654\\
-3.25592128039403	1.792\\
-3.255	1.79292622456967\\
-3.24895151695704	1.799\\
-3.248	1.79995934236431\\
-3.24200188837034	1.806\\
-3.241	1.80701305577847\\
-3.23507282807117	1.813\\
-3.234	1.81408801195865\\
-3.22816471869019	1.82\\
-3.227	1.82118480650618\\
-3.22127813677509	1.827\\
-3.22	1.8283042324276\\
-3.21441327903885	1.834\\
-3.213	1.83544668694912\\
-3.20757061629126	1.841\\
-3.206	1.84261298570184\\
-3.20075050323416	1.848\\
-3.199	1.84980362753407\\
-3.1939531916242	1.855\\
-3.192	1.85701922713173\\
-3.18717896712477	1.862\\
-3.185	1.86426032801312\\
-3.18042828330453	1.869\\
-3.178	1.87152738871191\\
-3.17370088088405	1.876\\
-3.171	1.87882163331954\\
-3.16699824513907	1.883\\
-3.164	1.88614313432126\\
-3.16031933274731	1.89\\
-3.157	1.89349231719903\\
-3.1536648692009	1.897\\
-3.15	1.9008699962486\\
-3.14703494987372	1.904\\
-3.143	1.90827661025777\\
-3.1404297871255	1.911\\
-3.136	1.91571267468917\\
-3.13384951352046	1.918\\
-3.129	1.92317879731044\\
-3.1272942470285	1.925\\
-3.122	1.93067529981215\\
-3.12076412182897	1.932\\
-3.115	1.93820312140515\\
-3.11425944884987	1.939\\
-3.108	1.94576243380574\\
-3.10778009754384	1.946\\
-3.10132543890664	1.953\\
-3.101	1.95335430441216\\
-3.09489580634138	1.96\\
-3.094	1.96097911477621\\
-3.08849171707962	1.967\\
-3.087	1.96863690349217\\
-3.08211264636602	1.974\\
-3.08	1.97632763850629\\
-3.07576018583462	1.981\\
-3.073	1.98405330377357\\
-3.06943281266243	1.988\\
-3.066	1.99181271803238\\
-3.06313095520736	1.995\\
-3.059	1.99960692712319\\
-3.05685469695102	2.002\\
-3.052	2.00743623252582\\
-3.05060389460999	2.009\\
-3.045	2.01530100482325\\
-3.04437855518543	2.016\\
-3.03817834490982	2.023\\
-3.038	2.02320207171971\\
-3.03200225481829	2.03\\
-3.031	2.03114026828054\\
-3.02585166925558	2.037\\
-3.024	2.03911538998708\\
-3.01972618501668	2.044\\
-3.017	2.04712735328247\\
-3.01362564927436	2.051\\
-3.01	2.05517658492882\\
-3.00755017438546	2.058\\
-3.003	2.06326338663779\\
-3.00149955574844	2.065\\
-2.996	2.07138839792586\\
-2.99547377744992	2.072\\
-2.98947180842264	2.079\\
-2.989	2.07955213981521\\
-2.98349291726513	2.086\\
-2.982	2.08775443446425\\
-2.97753945398264	2.093\\
-2.975	2.09599671997288\\
-2.97160965488257	2.1\\
-2.968	2.1042774171722\\
-2.96570398916511	2.107\\
-2.961	2.11259744452377\\
-2.95982213924306	2.114\\
-2.954	2.12095692817928\\
-2.95396397947228	2.121\\
-2.94812768719762	2.128\\
-2.947	2.12935728214467\\
-2.94231502943044	2.135\\
-2.94	2.13779773331423\\
-2.93652534885126	2.142\\
-2.933	2.14627804422478\\
-2.93075873349827	2.149\\
-2.926	2.15479869056126\\
-2.92501490274547	2.156\\
-2.91929342445969	2.163\\
-2.919	2.16336004212247\\
-2.91359306581276	2.17\\
-2.912	2.17196276318741\\
-2.90791488276415	2.177\\
-2.905	2.18060602943544\\
-2.90225888305722	2.184\\
-2.898	2.18929010130378\\
-2.89662463369254	2.191\\
-2.89101207848195	2.198\\
-2.891	2.19801510473769\\
-2.88541920498337	2.205\\
-2.884	2.20678189246767\\
-2.87984784502007	2.212\\
-2.877	2.21558994079128\\
-2.8742973038675	2.219\\
-2.87	2.22443875532894\\
-2.86876756672534	2.226\\
-2.86325830743591	2.233\\
-2.863	2.23332903436593\\
-2.85776796415957	2.24\\
-2.856	2.24226100218895\\
-2.85229791996255	2.247\\
-2.849	2.25123393524144\\
-2.8468476034249	2.254\\
-2.842	2.26024831650053\\
-2.84141736183818	2.261\\
-2.83600546540799	2.268\\
-2.835	2.26930398382248\\
-2.83061229068985	2.275\\
-2.828	2.27840090403452\\
-2.82523837243003	2.282\\
-2.821	2.2875390371954\\
-2.81988323903672	2.289\\
-2.81454629924786	2.296\\
-2.814	2.29671822961099\\
-2.8092268891673	2.303\\
-2.807	2.30593861868988\\
-2.80392557646244	2.31\\
-2.8	2.31519992736332\\
-2.79864249583413	2.317\\
-2.79337689511778	2.324\\
-2.793	2.32450209693942\\
-2.78812756133124	2.331\\
-2.786	2.3338448476872\\
-2.78289578848657	2.338\\
-2.779	2.34322809856853\\
-2.77768108218612	2.345\\
-2.77248304382529	2.352\\
-2.772	2.35265186837233\\
-2.76730059626789	2.359\\
-2.765	2.36211545792255\\
-2.76213479173692	2.366\\
-2.758	2.37161977505259\\
-2.75698556716692	2.373\\
-2.75185164738928	2.38\\
-2.751	2.38116358877009\\
-2.74673290934163	2.387\\
-2.744	2.39074698016622\\
-2.74162998082764	2.394\\
-2.737	2.40036983009713\\
-2.73654248572857	2.401\\
-2.73146943360184	2.408\\
-2.73	2.41003189173658\\
-2.72641117532642	2.415\\
-2.723	2.41973282080242\\
-2.72136776543383	2.422\\
-2.71633885773375	2.429\\
-2.716	2.4294724323377\\
-2.71132342216566	2.436\\
-2.709	2.43925014547884\\
-2.70632232309659	2.443\\
-2.702	2.44906629236177\\
-2.70133550190754	2.45\\
-2.69636152388339	2.457\\
-2.695	2.45891974979666\\
-2.69140123688188	2.464\\
-2.688	2.46881100758195\\
-2.68645426308772	2.471\\
-2.68152052506011	2.478\\
-2.681	2.47873951899226\\
-2.67659881178085	2.485\\
-2.674	2.48870422465986\\
-2.67169029205206	2.492\\
-2.667	2.49870608328945\\
-2.6667946745513	2.499\\
-2.66191064070926	2.506\\
-2.66	2.50874337819049\\
-2.65703886171637	2.513\\
-2.653	2.51881668237317\\
-2.65217934339963	2.52\\
-2.64733113991071	2.527\\
-2.646	2.52892507721393\\
-2.64249467809118	2.534\\
-2.639	2.53906845514245\\
-2.63766979886376	2.541\\
-2.6328559794928	2.548\\
-2.632	2.54924625696349\\
-2.62805290520966	2.555\\
-2.625	2.55945772661753\\
-2.62326100947264	2.562\\
-2.61847992369317	2.569\\
-2.618	2.56970338338592\\
-2.61370915103814	2.576\\
-2.611	2.57998194649347\\
-2.60894900364143	2.583\\
-2.60419921535521	2.59\\
-2.604	2.59029383095693\\
-2.59945881879523	2.597\\
-2.597	2.60063663519947\\
-2.59472868153475	2.604\\
-2.59000816106874	2.611\\
-2.59	2.61101211169014\\
-2.58529732154741	2.618\\
-2.583	2.62141804075376\\
-2.58059555695902	2.625\\
-2.576	2.63185603978224\\
-2.57590361830914	2.632\\
-2.57122024932535	2.639\\
-2.569	2.64232277854898\\
-2.56654589134796	2.646\\
-2.562	2.65282059082592\\
-2.5618805745134	2.653\\
-2.55722309641269	2.66\\
-2.555	2.66334559590575\\
-2.55257467211817	2.667\\
-2.548	2.67390140610257\\
-2.54793472279253	2.674\\
-2.54330253690208	2.681\\
-2.541	2.6844834066041\\
-2.53867844552806	2.688\\
-2.53406229301287	2.695\\
-2.534	2.69509450002662\\
-2.52945370092032	2.702\\
-2.527	2.70573097733858\\
-2.52485274313338	2.709\\
-2.52025920807933	2.716\\
-2.52	2.71639514407949\\
-2.51567274976095	2.723\\
-2.513	2.72708362940525\\
-2.51109353592823	2.73\\
-2.5065213586479	2.737\\
-2.506	2.7377983781076\\
-2.50195553876345	2.744\\
-2.499	2.74853664630002\\
-2.49739698682712	2.751\\
-2.49284482464492	2.758\\
-2.492	2.75929957650909\\
-2.48829891807121	2.765\\
-2.485	2.77008519575424\\
-2.48375936742961	2.772\\
-2.4792257410801	2.779\\
-2.478	2.7808934423512\\
-2.47469832181525	2.786\\
-2.471	2.79172417528386\\
-2.47017671907609	2.793\\
-2.46566067066315	2.8\\
-2.464	2.80257526036194\\
-2.46115011784157	2.807\\
-2.457	2.81344812903267\\
-2.45664527278953	2.814\\
-2.45214560310947	2.821\\
-2.45	2.82433953419716\\
-2.44765111001076	2.828\\
-2.44316154872087	2.835\\
-2.443	2.83525184031197\\
-2.43867666567013	2.842\\
-2.436	2.84618055423683\\
-2.43419711359074	2.849\\
-2.42972207843051	2.856\\
-2.429	2.85712937622596\\
-2.42525125676489	2.863\\
-2.422	2.86809399439704\\
-2.42078501477826	2.87\\
-2.41632292676658	2.877\\
-2.415	2.87907542857479\\
-2.41186492369321	2.884\\
-2.408	2.89007337051401\\
-2.40741105385101	2.891\\
-2.40296084510081	2.898\\
-2.401	2.90108485327101\\
-2.3985144555727	2.905\\
-2.39407172813066	2.912\\
-2.394	2.91211296426787\\
-2.38963244522511	2.919\\
-2.387	2.92315160261015\\
-2.38519624218709	2.926\\
-2.38076355698741	2.933\\
-2.38	2.93420541755631\\
-2.37633426523144	2.94\\
-2.373	2.9452709797602\\
-2.37190763758933	2.947\\
-2.36748395260246	2.954\\
-2.366	2.95634769709516\\
-2.3630629278048	2.961\\
-2.359	2.96743623669269\\
-2.35864456253591	2.968\\
-2.35422876308721	2.975\\
-2.352	2.97853279818422\\
-2.34981526116826	2.982\\
-2.34540407614592	2.989\\
-2.345	2.98964080737432\\
-2.34099508902395	2.996\\
-2.338	3.00075538466102\\
-2.33658801881926	3.003\\
-2.33218299337363	3.01\\
-2.331	3.01187897107742\\
-2.32777974812777	3.017\\
-2.324	3.02300951471195\\
-2.32337781626943	3.024\\
-2.31897808547844	3.031\\
-2.317	3.03414579593507\\
-2.31457945271693	3.038\\
-2.31018211645749	3.045\\
-2.31	3.04528965621169\\
-2.30578613593171	3.052\\
-2.303	3.05643557797014\\
-2.30139115363037	3.059\\
-2.29699748554071	3.066\\
-2.296	3.06758783276846\\
-2.29260434992099	3.073\\
-2.289	3.07874325176335\\
-2.28821221538838	3.08\\
-2.28382070668523	3.087\\
-2.282	3.08990046831029\\
-2.27942978241116	3.094\\
-2.27503920221466	3.101\\
-2.275	3.10106243457986\\
-2.27064878537555	3.108\\
-2.268	3.1122218902284\\
-2.26625920223634	3.115\\
-2.26186943298393	3.122\\
-2.261	3.12338511333097\\
-2.25747976645279	3.129\\
-2.254	3.13454655627648\\
-2.25308933060373	3.136\\
-2.24869997662545	3.143\\
-2.247	3.14570855748765\\
-2.24430973407237	3.15\\
-2.24	3.15687082408754\\
-2.23991907150243	3.157\\
-2.23552809250671	3.164\\
-2.233	3.16802745334506\\
-2.23113625964604	3.171\\
-2.22674385948834	3.178\\
-2.226	3.1791840935561\\
-2.22235066663624	3.185\\
-2.219	3.19033674005441\\
-2.21795693861018	3.192\\
-2.21356184080497	3.199\\
-2.212	3.20148540590309\\
-2.20916603413478	3.206\\
-2.205	3.2126314372034\\
-2.20476872707204	3.213\\
-2.20037027194028	3.22\\
-2.198	3.22376938160961\\
-2.19597058269552	3.227\\
-2.19156897569523	3.234\\
-2.191	3.23490396112594\\
-2.18716677150966	3.241\\
-2.184	3.2460312370545\\
-2.18276222836606	3.248\\
-2.17835646433932	3.255\\
-2.177	3.25715259893344\\
-2.17394877091701	3.262\\
-2.17	3.26826537281368\\
-2.16953758910575	3.269\\
-2.16512744390001	3.276\\
-2.163	3.27937214380258\\
-2.16071376195949	3.283\\
-2.15629796850276	3.29\\
-2.156	3.29047166133539\\
-2.1518801844394	3.297\\
-2.149	3.30155920855701\\
-2.14745970017548	3.304\\
-2.14303730614213	3.311\\
-2.142	3.31263964283163\\
-2.13861242257041	3.318\\
-2.135	3.32371010744899\\
-2.13418485041531	3.325\\
-2.12975470925846	3.332\\
-2.128	3.33476928398744\\
-2.12532221068982	3.339\\
-2.121	3.34582043827985\\
-2.12088632412961	3.346\\
-2.11644778376336	3.353\\
-2.114	3.35685687868319\\
-2.1120076143307	3.36\\
-2.107563631867	3.367\\
-2.107	3.36788651168003\\
-2.10311692031695	3.374\\
-2.1	3.37890166820712\\
-2.09866708146923	3.381\\
-2.09421415623433	3.388\\
-2.093	3.38990590172343\\
-2.08975808050979	3.395\\
-2.086	3.40089839158918\\
-2.08529883441554	3.402\\
-2.08083632086768	3.409\\
-2.079	3.41187707540688\\
-2.07637080366273	3.416\\
-2.072	3.42284572324324\\
-2.07190159797021	3.423\\
-2.06742934667937	3.43\\
-2.065	3.43379774184009\\
-2.06295366434036	3.437\\
-2.05847440921239	3.444\\
-2.058	3.44474023613949\\
-2.0539917315519	3.451\\
-2.051	3.45566687421818\\
-2.04950587944469	3.458\\
-2.0450162509148	3.465\\
-2.044	3.46658219439841\\
-2.04052329497832	3.472\\
-2.037	3.47748353063722\\
-2.03602651589552	3.479\\
-2.03152651192314	3.486\\
-2.03	3.48837117620879\\
-2.02702282704139	3.493\\
-2.023	3.49924692854636\\
-2.02251548185265	3.5\\
};
\addplot[fill=mycolor12, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.0225155309963	3.5\\
2.023	3.49924701194764\\
2.02702289927591	3.493\\
2.03	3.48837118937175\\
2.03152648198366	3.486\\
2.03602648193893	3.479\\
2.037	3.47748343325613\\
2.04052323563031	3.472\\
2.044	3.46658121085542\\
2.04501558618042	3.465\\
2.04950585409892	3.458\\
2.051	3.45566710502107\\
2.05399196386443	3.451\\
2.058	3.44474020090343\\
2.05847439256572	3.444\\
2.06295361616641	3.437\\
2.065	3.43379796999717\\
2.06742948234122	3.43\\
2.07190162665583	3.423\\
2.072	3.42284576886032\\
2.0763706939335	3.416\\
2.079	3.41187696438427\\
2.08083651430599	3.409\\
2.08529846952368	3.402\\
2.086	3.40089788788985\\
2.08975812500562	3.395\\
2.093	3.38990581288803\\
2.09421405550565	3.388\\
2.09866705349868	3.381\\
2.1	3.37890172688464\\
2.10311693698219	3.374\\
2.107	3.36788587821579\\
2.107563249209	3.367\\
2.11200742571688	3.36\\
2.114	3.35685765729569\\
2.11644860220011	3.353\\
2.12088667201471	3.346\\
2.121	3.34582097415414\\
2.12532214767365	3.339\\
2.128	3.33476907775579\\
2.12975461791711	3.332\\
2.13418467728537	3.325\\
2.135	3.3237098710018\\
2.13861245479944	3.318\\
2.142	3.31263921065121\\
2.14303698833386	3.311\\
2.1474595334475	3.304\\
2.149	3.30155881958778\\
2.15188011204959	3.297\\
2.156	3.29047154284134\\
2.15629789827582	3.29\\
2.16071364074964	3.283\\
2.163	3.27937209747026\\
2.16512745579601	3.276\\
2.16953883855535	3.269\\
2.17	3.26826724052599\\
2.17394875858595	3.262\\
2.177	3.25715235930233\\
2.17835630045849	3.255\\
2.18276241879127	3.248\\
2.184	3.24603151870932\\
2.18716681234425	3.241\\
2.191	3.23490411068172\\
2.19156916312812	3.234\\
2.19597054282063	3.227\\
2.198	3.22376921802306\\
2.2003703319734	3.22\\
2.20476873481908	3.213\\
2.205	3.21263146537052\\
2.2091660500531	3.206\\
2.212	3.20148527691597\\
2.21356188434072	3.199\\
2.21795682116213	3.192\\
2.219	3.19033667718439\\
2.2223509029956	3.185\\
2.226	3.17918420197971\\
2.22674390539361	3.178\\
2.23113631422509	3.171\\
2.233	3.16802744565921\\
2.2355280610827	3.164\\
2.23991901047707	3.157\\
2.24	3.1568707249037\\
2.24430963339667	3.15\\
2.247	3.14570853056356\\
2.2486999745142	3.143\\
2.25308985865456	3.136\\
2.254	3.13454738181219\\
2.25747978731997	3.129\\
2.261	3.12338508793863\\
2.26186940157597	3.122\\
2.2662591761968	3.115\\
2.268	3.11222218480517\\
2.27064911810076	3.108\\
2.275	3.10106239786577\\
2.27503917931009	3.101\\
2.27942940790996	3.094\\
2.282	3.08990047562829\\
2.28382070032344	3.087\\
2.28821220493749	3.08\\
2.289	3.07874322712713\\
2.29260448470705	3.073\\
2.296	3.06758791268264\\
2.2969974424422	3.066\\
2.30139135802806	3.059\\
2.303	3.05643577205742\\
2.30578612211269	3.052\\
2.31	3.04528969916298\\
2.31018214877252	3.045\\
2.31457941341678	3.038\\
2.317	3.03414573951618\\
2.31897808040366	3.031\\
2.3233780895173	3.024\\
2.324	3.02300992344609\\
2.32777941350045	3.017\\
2.331	3.01187862355413\\
2.3321829238707	3.01\\
2.33658799762316	3.003\\
2.338	3.00075519293935\\
2.3409949107551	2.996\\
2.345	2.98964052623477\\
2.34540389644078	2.989\\
2.34981532021284	2.982\\
2.352	2.978532767625\\
2.3542287155712	2.975\\
2.3586441437244	2.968\\
2.359	2.96743561150645\\
2.36306288809987	2.961\\
2.366	2.95634754611256\\
2.36748378667345	2.954\\
2.37190769872643	2.947\\
2.373	2.94527104541714\\
2.37633422427099	2.94\\
2.38	2.9342057906501\\
2.38076381525424	2.933\\
2.38519650911698	2.926\\
2.387	2.92315163437406\\
2.38963212008202	2.919\\
2.394	2.91211305556238\\
2.39407178887892	2.912\\
2.39851443657788	2.905\\
2.401	2.90108477604706\\
2.40296086204639	2.898\\
2.40741104022588	2.891\\
2.408	2.89007335323814\\
2.41186494492368	2.884\\
2.415	2.87907540940324\\
2.41632285617079	2.877\\
2.42078503262305	2.87\\
2.422	2.86809366033262\\
2.42525080513691	2.863\\
2.429	2.85712937919176\\
2.42972204420569	2.856\\
2.4341971312155	2.849\\
2.436	2.84618077747995\\
2.43867689606401	2.842\\
2.443	2.83525209417658\\
2.44316170423088	2.835\\
2.44765094661712	2.828\\
2.45	2.82433949540294\\
2.45214559517264	2.821\\
2.45664528800667	2.814\\
2.457	2.81344820417752\\
2.46115027078091	2.807\\
2.464	2.80257530392774\\
2.46566066990634	2.8\\
2.47017673822405	2.793\\
2.471	2.79172413795392\\
2.47469824360511	2.786\\
2.478	2.78089310671526\\
2.47922552956727	2.779\\
2.48375939144808	2.772\\
2.485	2.77008522205095\\
2.48829875522086	2.765\\
2.492	2.75929954154532\\
2.49284486601828	2.758\\
2.49739696215879	2.751\\
2.499	2.74853651587631\\
2.5019555258809	2.744\\
2.506	2.73779808914663\\
2.50652114124184	2.737\\
2.51109346697103	2.73\\
2.513	2.72708346513088\\
2.51567263653974	2.723\\
2.52	2.71639502370693\\
2.52025913583085	2.716\\
2.52485257098277	2.709\\
2.527	2.70573066137159\\
2.52945346527269	2.702\\
2.534	2.69509472690412\\
2.53406244637694	2.695\\
2.53867836460492	2.688\\
2.541	2.68448329239087\\
2.54330246124683	2.681\\
2.54793492429195	2.674\\
2.548	2.67390170496401\\
2.55257487730187	2.667\\
2.555	2.66334575958429\\
2.55722317784934	2.66\\
2.5618806037999	2.653\\
2.562	2.65282063316346\\
2.56654579893029	2.646\\
2.569	2.64232266826519\\
2.57122016784527	2.639\\
2.57590371808542	2.632\\
2.576	2.63185618845733\\
2.58059560043055	2.625\\
2.583	2.62141808770079\\
2.58529722277144	2.618\\
2.59	2.61101270152872\\
2.59000855905183	2.611\\
2.59472852844265	2.604\\
2.597	2.60063649890772\\
2.59945882841391	2.597\\
2.604	2.59029339896319\\
2.60419890714117	2.59\\
2.60894905747617	2.583\\
2.611	2.57998198602859\\
2.61370919816078	2.576\\
2.618	2.56970369291803\\
2.6184801525516	2.569\\
2.62326119278253	2.562\\
2.625	2.55945796646794\\
2.62805298357452	2.555\\
2.632	2.54924628512265\\
2.63285592320282	2.548\\
2.63766972901908	2.541\\
2.639	2.53906837396625\\
2.64249449284498	2.534\\
2.646	2.52892490343702\\
2.64733125166828	2.527\\
2.65217927706615	2.52\\
2.653	2.51881656551045\\
2.65703881437283	2.513\\
2.66	2.50874335461445\\
2.66191065804724	2.506\\
2.66679473722921	2.499\\
2.667	2.49870618455788\\
2.67169043283667	2.492\\
2.674	2.48870427532146\\
2.6765989587134	2.485\\
2.681	2.47873927137163\\
2.68152029736403	2.478\\
2.68645427921925	2.471\\
2.688	2.46881098548509\\
2.69140116772587	2.464\\
2.695	2.45891993509595\\
2.6963616239905	2.457\\
2.7013354361584	2.45\\
2.702	2.44906625553744\\
2.7063223874709	2.443\\
2.709	2.43925015536028\\
2.71132349722481	2.436\\
2.716	2.4294722975257\\
2.71633875096735	2.429\\
2.72136767613375	2.422\\
2.723	2.4197326399102\\
2.72641100131892	2.415\\
2.73	2.41003179904729\\
2.73146943561073	2.408\\
2.73654252851381	2.401\\
2.737	2.40036989494488\\
2.74163003242632	2.394\\
2.744	2.3907469924668\\
2.7467328692885	2.387\\
2.751	2.38116368275254\\
2.75185174649387	2.38\\
2.75698560768016	2.373\\
2.758	2.37161989837614\\
2.76213505780446	2.366\\
2.765	2.36211587698513\\
2.76730076425966	2.359\\
2.772	2.35265193067071\\
2.77248312731052	2.352\\
2.7776810798118	2.345\\
2.779	2.3432280797016\\
2.78289577089142	2.338\\
2.786	2.33384490289253\\
2.78812760631231	2.331\\
2.793	2.32450191821776\\
2.79337676020354	2.324\\
2.79864253526498	2.317\\
2.8	2.31520004095852\\
2.8039256097658	2.31\\
2.807	2.3059385724841\\
2.80922686248677	2.303\\
2.814	2.29671822080749\\
2.81454627418543	2.296\\
2.8198831176973	2.289\\
2.821	2.28753884496431\\
2.82523826650595	2.282\\
2.828	2.2784009845705\\
2.83061243806957	2.275\\
2.835	2.26930408229084\\
2.83600553517476	2.268\\
2.84141719848459	2.261\\
2.842	2.2602481020913\\
2.84684772732112	2.254\\
2.849	2.25123403001656\\
2.85229785452492	2.247\\
2.856	2.24226091251832\\
2.85776790639482	2.24\\
2.863	2.23332903075743\\
2.86325830042072	2.233\\
2.86876766053932	2.226\\
2.87	2.22443885466971\\
2.87429734885051	2.219\\
2.877	2.21558995722033\\
2.87984784887418	2.212\\
2.884	2.20678204619147\\
2.88541933424622	2.205\\
2.891	2.19801488086699\\
2.89101189968533	2.198\\
2.89662464729642	2.191\\
2.898	2.18929012873155\\
2.9022589111202	2.184\\
2.905	2.1806061189998\\
2.90791491656739	2.177\\
2.912	2.17196261387273\\
2.91359293554987	2.17\\
2.919	2.16336003285753\\
2.91929342173662	2.163\\
2.92501496376098	2.156\\
2.926	2.15479875268845\\
2.93075875910731	2.149\\
2.933	2.14627811249628\\
2.93652522652133	2.142\\
2.94	2.1377974818128\\
2.9423148904786	2.135\\
2.947	2.12935734144232\\
2.94812780899093	2.128\\
2.95396399469793	2.121\\
2.954	2.12095694644553\\
2.95982186790378	2.114\\
2.961	2.11259714038682\\
2.96570400203433	2.107\\
2.968	2.1042775106852\\
2.97160972197295	2.1\\
2.975	2.09599656542001\\
2.97753935117537	2.093\\
2.982	2.08775508360128\\
2.98349348899894	2.086\\
2.989	2.07955214285268\\
2.98947180974434	2.079\\
2.99547371908513	2.072\\
2.996	2.07138829236684\\
3.00149956719078	2.065\\
3.003	2.06326354579326\\
3.00755022794567	2.058\\
3.01	2.05517655603529\\
3.0136256320674	2.051\\
3.017	2.0471272971823\\
3.0197261305826	2.044\\
3.024	2.03911541908201\\
3.02585170245865	2.037\\
3.031	2.03114045001071\\
3.03200241812064	2.03\\
3.038	2.02320193054681\\
3.03817820111554	2.023\\
3.04437855568448	2.016\\
3.045	2.01530102205614\\
3.05060392734746	2.009\\
3.052	2.0074362100237\\
3.05685457168424	2.002\\
3.059	1.99960683098762\\
3.06313097978508	1.995\\
3.066	1.99181274616275\\
3.06943279325074	1.988\\
3.073	1.98405326662544\\
3.07576014018377	1.981\\
3.08	1.97632814688026\\
3.08211317929239	1.974\\
3.087	1.96863692768196\\
3.08849171113091	1.967\\
3.094	1.96097898620882\\
3.09489568102149	1.96\\
3.101	1.95335426300484\\
3.10132539892448	1.953\\
3.10778008033132	1.946\\
3.108	1.94576241873054\\
3.11425950286639	1.939\\
3.115	1.93820318250179\\
3.12076420427383	1.932\\
3.122	1.93067540963197\\
3.1272943126743	1.925\\
3.129	1.92317881561672\\
3.13384946555591	1.918\\
3.136	1.91571262951557\\
3.14042978189395	1.911\\
3.143	1.908276587916\\
3.14703494045632	1.904\\
3.15	1.90086999752645\\
3.15366485716136	1.897\\
3.157	1.89349232556035\\
3.16031935239544	1.89\\
3.164	1.88614307271339\\
3.1669981927159	1.883\\
3.171	1.87882176563598\\
3.17370129349755	1.876\\
3.178	1.87152770946945\\
3.18042830693886	1.869\\
3.185	1.864260389637\\
3.18717904527332	1.862\\
3.192	1.85701923417866\\
3.19395319773266	1.855\\
3.199	1.84980355975651\\
3.20075043072691	1.848\\
3.206	1.84261298006539\\
3.20757062897022	1.841\\
3.213	1.83544671751622\\
3.21441328925377	1.834\\
3.22	1.8283041470588\\
3.22127805530941	1.827\\
3.227	1.82118479095263\\
3.2281647074971	1.82\\
3.234	1.81408795051901\\
3.23507275364333	1.813\\
3.241	1.80701302653848\\
3.24200185010009	1.806\\
3.248	1.79995929839012\\
3.24895147285617	1.799\\
3.255	1.79292617494018\\
3.25592125599002	1.792\\
3.262	1.78591307236859\\
3.26291069095473	1.785\\
3.269	1.77891909688854\\
3.26991919912377	1.778\\
3.276	1.77194400196252\\
3.27694655237009	1.771\\
3.283	1.76498674056556\\
3.28399191057215	1.764\\
3.29	1.75804680047907\\
3.29105485999602	1.757\\
3.297	1.7511234581662\\
3.29813477792762	1.75\\
3.304	1.74421611601877\\
3.30523119119844	1.743\\
3.311	1.73732396858284\\
3.31234323134647	1.736\\
3.318	1.7304462076679\\
3.31947049532386	1.729\\
3.325	1.72358267547017\\
3.32661242727563	1.722\\
3.332	1.71673212668181\\
3.33376804106477	1.715\\
3.339	1.70989397382409\\
3.34093684359952	1.708\\
3.346	1.70306757943651\\
3.34811799871297	1.701\\
3.353	1.69625222829065\\
3.35531093499582	1.694\\
3.36	1.68944709430452\\
3.36251472533022	1.687\\
3.367	1.68265165282421\\
3.3697288512419	1.68\\
3.374	1.67586498295769\\
3.37695230688093	1.673\\
3.381	1.66908642617896\\
3.3841844039653	1.666\\
3.388	1.66231522176854\\
3.39142423751784	1.659\\
3.395	1.65555054699928\\
3.39867113677181	1.652\\
3.402	1.64879190035469\\
3.40592413882283	1.645\\
3.409	1.64203833742535\\
3.41318250846612	1.638\\
3.416	1.63528910337331\\
3.42044523705085	1.631\\
3.423	1.6285434005798\\
3.42771151937008	1.624\\
3.43	1.6218008081733\\
3.43498063566493	1.617\\
3.437	1.61506012853971\\
3.44225138916382	1.61\\
3.444	1.60832069079023\\
3.44952304142565	1.603\\
3.451	1.60158184933971\\
3.45679469650505	1.596\\
3.458	1.59484271891591\\
3.46406534281944	1.589\\
3.465	1.58810246697389\\
3.47133405496284	1.582\\
3.472	1.58136047551623\\
3.47859997837532	1.575\\
3.479	1.57461569459285\\
3.48586226893722	1.568\\
3.486	1.56786762369974\\
3.493	1.56111551713868\\
3.49311932597143	1.561\\
3.5	1.55435862204295\\
};
\addplot[fill=orange!50!mycolor12, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2.20981828934515	-3.5\\
-2.212	-3.49671519761516\\
-2.21446952177179	-3.493\\
-2.219	-3.48617823551706\\
-2.21911846377838	-3.486\\
-2.22376529124171	-3.479\\
-2.226	-3.47563043755006\\
-2.22840987830287	-3.472\\
-2.233	-3.46507916204314\\
-2.23305254184948	-3.465\\
-2.23769265698843	-3.458\\
-2.24	-3.45451648347141\\
-2.24233119425077	-3.451\\
-2.24696673275344	-3.444\\
-2.247	-3.44394970837624\\
-2.25160146637443	-3.437\\
-2.254	-3.43337391983512\\
-2.25623353920437	-3.43\\
-2.26086290516595	-3.423\\
-2.261	-3.42279248557068\\
-2.26549147408294	-3.416\\
-2.268	-3.41220238996971\\
-2.27011726613398	-3.409\\
-2.2747415966749	-3.402\\
-2.275	-3.40160838518024\\
-2.27936386996409	-3.395\\
-2.282	-3.39100487840487\\
-2.2839844480067	-3.388\\
-2.2886030582004	-3.381\\
-2.289	-3.38039775576666\\
-2.29321986927039	-3.374\\
-2.296	-3.36978183505678\\
-2.29783503954481	-3.367\\
-2.30244906477139	-3.36\\
-2.303	-3.35916316181314\\
-2.30706098504551	-3.353\\
-2.31	-3.34853632448819\\
-2.31167148408781	-3.346\\
-2.31628079012911	-3.339\\
-2.317	-3.33790652259234\\
-2.32088842076385	-3.332\\
-2.324	-3.32727022035632\\
-2.32549480220412	-3.325\\
-2.33010003203224	-3.318\\
-2.331	-3.31663056780324\\
-2.33470371951014	-3.311\\
-2.338	-3.30598570105676\\
-2.33930633813067	-3.304\\
-2.34390834232359	-3.297\\
-2.345	-3.29533786234369\\
-2.34850912306949	-3.29\\
-2.352	-3.28468636844147\\
-2.35310888185829	-3.283\\
-2.35770769441176	-3.276\\
-2.359	-3.27403134932825\\
-2.36230589333923	-3.269\\
-2.366	-3.26337399380192\\
-2.36690306633729	-3.262\\
-2.37150016281277	-3.255\\
-2.373	-3.25271406855404\\
-2.37609606193237	-3.248\\
-2.38	-3.24205322256044\\
-2.38069198216426	-3.241\\
-2.38528733935837	-3.234\\
-2.387	-3.23138953129877\\
-2.38988232027592	-3.227\\
-2.394	-3.2207263542741\\
-2.3944771543303	-3.22\\
-2.39907178652314	-3.213\\
-2.401	-3.21006065015159\\
-2.40366628992443	-3.206\\
-2.408	-3.19939696188543\\
-2.40826077659015	-3.199\\
-2.41285537438926	-3.192\\
-2.415	-3.188731134916\\
-2.41745021117868	-3.185\\
-2.422	-3.17806778853335\\
-2.42204453918347	-3.178\\
-2.42664074498853	-3.171\\
-2.429	-3.16740457684464\\
-2.43123626961175	-3.164\\
-2.43583301609319	-3.157\\
-2.436	-3.15674549057689\\
-2.44042990791949	-3.15\\
-2.443	-3.14608495213589\\
-2.44502731639287	-3.143\\
-2.44962625388592	-3.136\\
-2.45	-3.1354306606316\\
-2.45422534069104	-3.129\\
-2.457	-3.12477671459744\\
-2.45882610516118	-3.122\\
-2.46342737804701	-3.115\\
-2.464	-3.1141283850436\\
-2.46803021501887	-3.108\\
-2.471	-3.10348318206969\\
-2.47263424063703	-3.101\\
-2.47723952760733	-3.094\\
-2.478	-3.09284345931186\\
-2.48184619921568	-3.087\\
-2.485	-3.0822081173059\\
-2.48645460712212	-3.08\\
-2.49106405430889	-3.073\\
-2.492	-3.07157832591316\\
-2.49567642698647	-3.066\\
-2.499	-3.06095603579656\\
-2.500290058993	-3.059\\
-2.50490554710217	-3.052\\
-2.506	-3.05033964074006\\
-2.50952326076066	-3.045\\
-2.513	-3.03973083543973\\
-2.51414316303183	-3.038\\
-2.51876521325696	-3.031\\
-2.52	-3.02912951252063\\
-2.52338956137953	-3.024\\
-2.527	-3.01853679699375\\
-2.52801649487433	-3.017\\
-2.53264611021612	-3.01\\
-2.534	-3.00795259968675\\
-2.53727820881056	-3.003\\
-2.541	-2.99737819499938\\
-2.54191328470918	-2.996\\
-2.54655105684896	-2.989\\
-2.548	-2.98681290012998\\
-2.55119152888821	-2.982\\
-2.555	-2.97625867057358\\
-2.55583577733176	-2.975\\
-2.56048294887875	-2.968\\
-2.562	-2.9657149792822\\
-2.56513341862518	-2.961\\
-2.569	-2.95518335846691\\
-2.56978739080112	-2.954\\
-2.57444475321066	-2.947\\
-2.576	-2.94466269323108\\
-2.57910563774741	-2.94\\
-2.583	-2.93415566551235\\
-2.58377080176323	-2.933\\
-2.58843942760805	-2.926\\
-2.59	-2.92366043214969\\
-2.59311175019833	-2.919\\
-2.597	-2.91317960758718\\
-2.59778878221589	-2.912\\
-2.60246981326654	-2.905\\
-2.604	-2.90271240304068\\
-2.60715507194471	-2.898\\
-2.611	-2.89226018709776\\
-2.61184496030931	-2.891\\
-2.61653858962586	-2.884\\
-2.618	-2.88182157375632\\
-2.62123800204123	-2.877\\
-2.625	-2.87140038377047\\
-2.62594173386057	-2.87\\
-2.6306504039651	-2.863\\
-2.632	-2.86099436738176\\
-2.63536389890777	-2.856\\
-2.639	-2.85060495434243\\
-2.64008271691196	-2.849\\
-2.64480672593723	-2.842\\
-2.646	-2.84023243307686\\
-2.64953577912655	-2.835\\
-2.653	-2.82987747952721\\
-2.65427079520339	-2.828\\
-2.65901131198142	-2.821\\
-2.66	-2.8195405566465\\
-2.6637570068832	-2.814\\
-2.667	-2.80922180043769\\
-2.66850933230074	-2.807\\
-2.67326741266276	-2.8\\
-2.674	-2.79892263845251\\
-2.67803108760759	-2.793\\
-2.681	-2.78864174994347\\
-2.68280125018328	-2.786\\
-2.68757833240014	-2.779\\
-2.688	-2.77838232493449\\
-2.69236102173763	-2.772\\
-2.695	-2.7681414657001\\
-2.69715060166661	-2.765\\
-2.70194691316009	-2.758\\
-2.702	-2.75792255723469\\
-2.70675006209431	-2.751\\
-2.709	-2.74772409035372\\
-2.71156005373132	-2.744\\
-2.716	-2.73754810856939\\
-2.71637754994909	-2.737\\
-2.72120136092936	-2.73\\
-2.723	-2.72739271547639\\
-2.72603337830557	-2.723\\
-2.73	-2.71726172881952\\
-2.7308729675541	-2.716\\
-2.73571961520606	-2.709\\
-2.737	-2.70715235833351\\
-2.74057382502429	-2.702\\
-2.744	-2.69706678531009\\
-2.74543655641171	-2.695\\
-2.75030684859209	-2.688\\
-2.751	-2.68700462375426\\
-2.75518522459149	-2.681\\
-2.758	-2.67696651951175\\
-2.76007208551314	-2.674\\
-2.76496773975693	-2.667\\
-2.765	-2.66695390424848\\
-2.76987093961916	-2.66\\
-2.772	-2.65696436108549\\
-2.77478291862168	-2.653\\
-2.779	-2.64700150489424\\
-2.77970466578424	-2.646\\
-2.78463431459509	-2.639\\
-2.786	-2.63706314205019\\
-2.78957338227656	-2.632\\
-2.793	-2.62715158955561\\
-2.79452188298036	-2.625\\
-2.79947973886805	-2.618\\
-2.8	-2.61726622544161\\
-2.80444653685882	-2.611\\
-2.807	-2.60740671130575\\
-2.80942301647287	-2.604\\
-2.814	-2.59757529538844\\
-2.8144101505616	-2.597\\
-2.81940626784806	-2.59\\
-2.821	-2.58777018797579\\
-2.82441233814319	-2.583\\
-2.828	-2.57799302172516\\
-2.82942919976374	-2.576\\
-2.83445635455348	-2.569\\
-2.835	-2.56824388013366\\
-2.83949279241016	-2.562\\
-2.842	-2.55852197465494\\
-2.84454105990022	-2.555\\
-2.849	-2.5488299133219\\
-2.84960021176508	-2.548\\
-2.85466944635663	-2.541\\
-2.856	-2.5391655621247\\
-2.85974973482915	-2.534\\
-2.863	-2.52953051460595\\
-2.86484158347159	-2.527\\
-2.86994501376196	-2.52\\
-2.87	-2.51992467514397\\
-2.87505903389427	-2.513\\
-2.877	-2.51034813445963\\
-2.88018489505602	-2.506\\
-2.884	-2.50080122327696\\
-2.88532282005922	-2.499\\
-2.89047267246664	-2.492\\
-2.891	-2.49128437085468\\
-2.8956341417772	-2.485\\
-2.898	-2.48179780148969\\
-2.90080792856861	-2.478\\
-2.905	-2.47234137177694\\
-2.90599443378303	-2.471\\
-2.9111930022127	-2.464\\
-2.912	-2.46291524017978\\
-2.91640379899481	-2.457\\
-2.919	-2.45351997344738\\
-2.92162775125191	-2.45\\
-2.926	-2.44415542600701\\
-2.92686493333963	-2.443\\
-2.93211479030932	-2.436\\
-2.933	-2.43482190462376\\
-2.93737739390856	-2.429\\
-2.94	-2.42551920351442\\
-2.94265343198145	-2.422\\
-2.947	-2.4162482661342\\
-2.94794384710505	-2.415\\
-2.95324728742621	-2.408\\
-2.954	-2.40700842547111\\
-2.95856385585394	-2.401\\
-2.961	-2.39780003585168\\
-2.96389473130541	-2.394\\
-2.968	-2.38862319003116\\
-2.96924008124707	-2.387\\
-2.97459951495382	-2.38\\
-2.975	-2.3794779478135\\
-2.97997231373442	-2.373\\
-2.982	-2.37036450687769\\
-2.9853599060751	-2.366\\
-2.989	-2.3612828813247\\
-2.99076249938109	-2.359\\
-2.996	-2.35223275935686\\
-2.99618024773818	-2.352\\
-3.0016115076484	-2.345\\
-3.003	-2.34321480395653\\
-3.0070579313879	-2.338\\
-3.01	-2.33422861927136\\
-3.01251996709731	-2.331\\
-3.017	-2.32527431449539\\
-3.01799754926991	-2.324\\
-3.02349017115985	-2.317\\
-3.024	-2.31635173456466\\
-3.02899746109579	-2.31\\
-3.031	-2.30746131247283\\
-3.03452072628568	-2.303\\
-3.038	-2.29860258372674\\
-3.0400600117159	-2.296\\
-3.045	-2.289775374459\\
-3.04561560357975	-2.289\\
-3.05118637017148	-2.282\\
-3.052	-2.28098013422846\\
-3.05677270584738	-2.275\\
-3.059	-2.27221666598923\\
-3.06237551234955	-2.268\\
-3.066	-2.26348462076707\\
-3.0679950153905	-2.261\\
-3.073	-2.25478381475948\\
-3.07363128474939	-2.254\\
-3.07928326397743	-2.247\\
-3.08	-2.2461146193743\\
-3.08495119502848	-2.24\\
-3.087	-2.23747686296742\\
-3.09063623290886	-2.233\\
-3.094	-2.22887016583079\\
-3.09633832266247	-2.226\\
-3.101	-2.2202938789254\\
-3.10205731364803	-2.219\\
-3.10779363161588	-2.212\\
-3.108	-2.21174880098804\\
-3.11354545634973	-2.205\\
-3.115	-2.20323492499789\\
-3.11931455880437	-2.198\\
-3.122	-2.19475108623048\\
-3.12510101763634	-2.191\\
-3.129	-2.18629758762432\\
-3.13090517255624	-2.184\\
-3.136	-2.17787378840125\\
-3.13672673647299	-2.177\\
-3.14256495406857	-2.17\\
-3.143	-2.16947984080898\\
-3.1484197829564	-2.163\\
-3.15	-2.16111634518612\\
-3.15429213853334	-2.156\\
-3.157	-2.15278182482796\\
-3.1601822350102	-2.149\\
-3.164	-2.1444762897258\\
-3.16608971478994	-2.142\\
-3.171	-2.13619950956631\\
-3.17201533419956	-2.135\\
-3.17795831290745	-2.128\\
-3.178	-2.12795103511215\\
-3.18391702493125	-2.121\\
-3.185	-2.11973170944066\\
-3.1898935744468	-2.114\\
-3.192	-2.1115404158788\\
-3.19588775079257	-2.107\\
-3.199	-2.10337654454512\\
-3.20189931058532	-2.1\\
-3.206	-2.09523952571746\\
-3.2079287770316	-2.093\\
-3.213	-2.08712969568453\\
-3.21397563183312	-2.086\\
-3.22	-2.07904611539032\\
-3.22003993850795	-2.079\\
-3.22612005786911	-2.072\\
-3.227	-2.07099009853544\\
-3.2322171758583	-2.065\\
-3.234	-2.06295961721408\\
-3.2383317720977	-2.058\\
-3.241	-2.05495479457728\\
-3.24446369184781	-2.051\\
-3.248	-2.04697498206549\\
-3.25061248443273	-2.044\\
-3.255	-2.03901964235345\\
-3.25677829841821	-2.037\\
-3.262	-2.03108846068443\\
-3.26296090300328	-2.03\\
-3.269	-2.02318123077968\\
-3.26916040299179	-2.023\\
-3.27537502657322	-2.016\\
-3.276	-2.01529829389912\\
-3.28160589942491	-2.009\\
-3.283	-2.00743868914522\\
-3.28785283660422	-2.002\\
-3.29	-1.99960146408382\\
-3.2941160139408	-1.995\\
-3.297	-1.99178629556767\\
-3.30039515267118	-1.988\\
-3.304	-1.98399274753937\\
-3.30668994804022	-1.981\\
-3.311	-1.97622036339118\\
-3.31300037654264	-1.974\\
-3.318	-1.96846848443319\\
-3.31932604525994	-1.967\\
-3.325	-1.96073673507996\\
-3.32566675980108	-1.96\\
-3.332	-1.95302473807042\\
-3.33202243755584	-1.953\\
-3.33839128289325	-1.946\\
-3.339	-1.94533311055865\\
-3.34477434411376	-1.939\\
-3.346	-1.93766008326272\\
-3.35117137096144	-1.932\\
-3.353	-1.93000503938643\\
-3.35758234678482	-1.925\\
-3.36	-1.92236780163246\\
-3.3640067448819	-1.918\\
-3.367	-1.91474752520533\\
-3.37044435058141	-1.911\\
-3.374	-1.90714376056735\\
-3.37689476917436	-1.904\\
-3.381	-1.89955590023794\\
-3.38335771837657	-1.897\\
-3.388	-1.89198346748329\\
-3.38983282597627	-1.89\\
-3.395	-1.88442584529364\\
-3.3963197552828	-1.883\\
-3.402	-1.87688202880351\\
-3.40281770577341	-1.876\\
-3.409	-1.8693528451591\\
-3.40932761415009	-1.869\\
-3.41584739654885	-1.862\\
-3.416	-1.86183666014897\\
-3.42237635449888	-1.855\\
-3.423	-1.85433344009215\\
-3.42891541279855	-1.848\\
-3.43	-1.84684234426859\\
-3.43546375221089	-1.841\\
-3.437	-1.83936239804516\\
-3.4420211653412	-1.834\\
-3.444	-1.83189316595157\\
-3.44858708177604	-1.827\\
-3.451	-1.82443392504732\\
-3.45516107278233	-1.82\\
-3.458	-1.81698405180732\\
-3.46174266478938	-1.813\\
-3.465	-1.80954306272801\\
-3.46833147982659	-1.806\\
-3.472	-1.80211011924421\\
-3.47492687709765	-1.799\\
-3.479	-1.79468467242615\\
-3.4815284494086	-1.792\\
-3.486	-1.78726608605162\\
-3.48813564570432	-1.785\\
-3.493	-1.77985362010635\\
-3.49474801245033	-1.778\\
-3.5	-1.77244667127033\\
};
\addplot[fill=orange!50!mycolor12, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-1.77244649237335\\
3.49474800433913	-1.778\\
3.493	-1.77985364688541\\
3.48813564814068	-1.785\\
3.486	-1.78726599576192\\
3.48152832824472	-1.792\\
3.479	-1.79468464707562\\
3.47492687006002	-1.799\\
3.472	-1.80211009676287\\
3.46833148487763	-1.806\\
3.465	-1.80954307707173\\
3.46174272131058	-1.813\\
3.458	-1.81698410505624\\
3.45516106779595	-1.82\\
3.451	-1.82443392865969\\
3.44858709046945	-1.827\\
3.444	-1.83189311507595\\
3.4420211340967	-1.834\\
3.437	-1.83936245812366\\
3.43546378542791	-1.841\\
3.43	-1.84684201511386\\
3.4289150149738	-1.848\\
3.423	-1.85433346724241\\
3.42237644174192	-1.855\\
3.416	-1.86183661718923\\
3.41584735613162	-1.862\\
3.40932766517637	-1.869\\
3.409	-1.86935289760441\\
3.40281821417697	-1.876\\
3.402	-1.87688256327217\\
3.39631974087214	-1.883\\
3.395	-1.8844258472869\\
3.3898328577396	-1.89\\
3.388	-1.89198349316597\\
3.38335773258393	-1.897\\
3.381	-1.89955591347758\\
3.37689469561652	-1.904\\
3.374	-1.90714364278836\\
3.37044429780285	-1.911\\
3.367	-1.9147475175181\\
3.3640065372522	-1.918\\
3.36	-1.92236754888074\\
3.35758226240855	-1.925\\
3.353	-1.93000497339796\\
3.3511713572595	-1.932\\
3.346	-1.93766007395825\\
3.34477433284454	-1.939\\
3.339	-1.94533305703606\\
3.33839121851059	-1.946\\
3.33202252974088	-1.953\\
3.332	-1.95302483946371\\
3.32566689023932	-1.96\\
3.325	-1.96073684311842\\
3.31932589058692	-1.967\\
3.318	-1.9684683703427\\
3.31300034220608	-1.974\\
3.311	-1.97622030664796\\
3.30669000947045	-1.981\\
3.304	-1.98399274807622\\
3.30039507948163	-1.988\\
3.297	-1.99178630095282\\
3.29411602137691	-1.995\\
3.29	-1.99960142370079\\
3.28785284721903	-2.002\\
3.283	-2.00743866693969\\
3.28160584754849	-2.009\\
3.276	-2.01529839077309\\
3.27537510804562	-2.016\\
3.26916045266157	-2.023\\
3.269	-2.02318128148609\\
3.26296101601351	-2.03\\
3.262	-2.03108858119112\\
3.256778329165	-2.037\\
3.255	-2.03901969745637\\
3.25061250814894	-2.044\\
3.248	-2.04697499002145\\
3.24446366286053	-2.051\\
3.241	-2.05495486969905\\
3.23833189985223	-2.058\\
3.234	-2.06295969117508\\
3.23221721925671	-2.065\\
3.227	-2.07099002818518\\
3.22611999048251	-2.072\\
3.22003991415684	-2.079\\
3.22	-2.07904608751631\\
3.21397565878589	-2.086\\
3.213	-2.0871297354004\\
3.20792878306726	-2.093\\
3.206	-2.09523973496561\\
3.20189951040544	-2.1\\
3.199	-2.1033764764097\\
3.19588766463606	-2.107\\
3.192	-2.11154040926501\\
3.18989341957416	-2.114\\
3.185	-2.1197316619363\\
3.18391708834033	-2.121\\
3.178	-2.12795099941166\\
3.17795828230766	-2.128\\
3.17201527222795	-2.135\\
3.171	-2.13619951102775\\
3.16608996003744	-2.142\\
3.164	-2.14447642357081\\
3.16018223933215	-2.149\\
3.157	-2.15278203157821\\
3.15429209754419	-2.156\\
3.15	-2.16111630819317\\
3.14841987647633	-2.163\\
3.143	-2.16947995001964\\
3.14256504396461	-2.17\\
3.1367266938923	-2.177\\
3.136	-2.17787373197576\\
3.13090516589919	-2.184\\
3.129	-2.18629762266645\\
3.12510090297023	-2.191\\
3.122	-2.19475100196789\\
3.11931461993442	-2.198\\
3.115	-2.20323479818583\\
3.11354534543224	-2.205\\
3.108	-2.21174881849425\\
3.1077936443978	-2.212\\
3.10205747912081	-2.219\\
3.101	-2.22029408247275\\
3.09633814865317	-2.226\\
3.094	-2.22887002287664\\
3.09063630913074	-2.233\\
3.087	-2.23747693794186\\
3.08495124454906	-2.24\\
3.08	-2.24611458573873\\
3.0792832297649	-2.247\\
3.07363126838144	-2.254\\
3.073	-2.25478379737654\\
3.06799506547036	-2.261\\
3.066	-2.26348459565149\\
3.06237546354361	-2.268\\
3.059	-2.27221660548419\\
3.05677266247375	-2.275\\
3.052	-2.28097990087898\\
3.0511861232053	-2.282\\
3.04561558577106	-2.289\\
3.045	-2.28977534959714\\
3.04005985481893	-2.296\\
3.038	-2.29860242439463\\
3.03452066869281	-2.303\\
3.031	-2.30746133369259\\
3.02899742026628	-2.31\\
3.024	-2.31635175603402\\
3.02349021980834	-2.317\\
3.01799755239658	-2.324\\
3.017	-2.3252742656589\\
3.0125198398874	-2.331\\
3.01	-2.33422868574464\\
3.00705800630045	-2.338\\
3.003	-2.34321476595154\\
3.00161152604953	-2.345\\
2.99618027041112	-2.352\\
2.996	-2.35223280293823\\
2.9907625128016	-2.359\\
2.989	-2.36128283508006\\
2.98535989200893	-2.366\\
2.982	-2.37036449245414\\
2.97997230504131	-2.373\\
2.975	-2.37947795838056\\
2.97459951452751	-2.38\\
2.96923988389793	-2.387\\
2.968	-2.38862297323958\\
2.9638947712758	-2.394\\
2.961	-2.3978000563185\\
2.95856381199475	-2.401\\
2.954	-2.40700830995136\\
2.95324721181242	-2.408\\
2.94794379537968	-2.415\\
2.947	-2.41624815631206\\
2.94265357824633	-2.422\\
2.94	-2.42551940359241\\
2.93737728364493	-2.429\\
2.933	-2.43482181538221\\
2.93211475429002	-2.436\\
2.92686498726559	-2.443\\
2.926	-2.44415547741589\\
2.92162761245207	-2.45\\
2.919	-2.45351979635745\\
2.91640375128388	-2.457\\
2.912	-2.46291513128876\\
2.91119291974854	-2.464\\
2.90599422215331	-2.471\\
2.905	-2.47234102918363\\
2.90080778401048	-2.478\\
2.898	-2.48179776316382\\
2.89563410158093	-2.485\\
2.891	-2.49128445119397\\
2.89047276798971	-2.492\\
2.88532300927672	-2.499\\
2.884	-2.50080144537266\\
2.88018488362822	-2.506\\
2.877	-2.51034818461907\\
2.87505904510281	-2.513\\
2.87	-2.51992492912628\\
2.8699451989668	-2.52\\
2.86484148532251	-2.527\\
2.863	-2.52953021562767\\
2.85974952540143	-2.534\\
2.856	-2.53916563683866\\
2.85466953318445	-2.541\\
2.84960020757692	-2.548\\
2.849	-2.54882988217254\\
2.84454109675262	-2.555\\
2.842	-2.55852240173009\\
2.83949320716169	-2.562\\
2.835	-2.56824394306907\\
2.83445636422531	-2.569\\
2.8294291721728	-2.576\\
2.828	-2.57799307135358\\
2.82441248287167	-2.583\\
2.821	-2.58777020245053\\
2.81940619290328	-2.59\\
2.81441009798799	-2.597\\
2.814	-2.59757521887788\\
2.80942311751244	-2.604\\
2.807	-2.60740679000206\\
2.80444646334457	-2.611\\
2.8	-2.61726626521894\\
2.79947979363773	-2.618\\
2.79452185412976	-2.625\\
2.793	-2.62715153598734\\
2.78957348212855	-2.632\\
2.786	-2.63706344267439\\
2.78463447892119	-2.639\\
2.77970445657069	-2.646\\
2.779	-2.64700126901446\\
2.77478323536514	-2.653\\
2.772	-2.6569646349831\\
2.76987087162543	-2.66\\
2.765	-2.66695347590698\\
2.76496744051757	-2.667\\
2.7600718311763	-2.674\\
2.758	-2.67696647554826\\
2.75518529983494	-2.681\\
2.751	-2.6870048648163\\
2.75030701652978	-2.688\\
2.7454364147022	-2.695\\
2.744	-2.69706643619862\\
2.7405738823757	-2.702\\
2.737	-2.70715254284076\\
2.73571967506505	-2.709\\
2.73087294070866	-2.716\\
2.73	-2.71726174374843\\
2.72603326645011	-2.723\\
2.723	-2.7273930260915\\
2.72120161123825	-2.73\\
2.71637742359535	-2.737\\
2.716	-2.73754795928805\\
2.71156016010284	-2.744\\
2.709	-2.74772389863175\\
2.70674990256766	-2.751\\
2.702	-2.75792319623924\\
2.70194735120866	-2.758\\
2.69715071439307	-2.765\\
2.695	-2.76814153027446\\
2.69236096495042	-2.772\\
2.688	-2.77838216522587\\
2.6875782084564	-2.779\\
2.68280129798529	-2.786\\
2.681	-2.78864181401075\\
2.67803116710763	-2.793\\
2.674	-2.7989223777238\\
2.67326721266307	-2.8\\
2.66850936809644	-2.807\\
2.667	-2.80922172586512\\
2.66375686063873	-2.814\\
2.66	-2.81953991391877\\
2.65901083055639	-2.821\\
2.65427085045711	-2.828\\
2.653	-2.82987749524073\\
2.64953585563428	-2.835\\
2.646	-2.84023245211934\\
2.6448067258143	-2.842\\
2.64008274056063	-2.849\\
2.639	-2.85060496861539\\
2.63536387518452	-2.856\\
2.632	-2.86099432529627\\
2.63065036865495	-2.863\\
2.62594163197429	-2.87\\
2.625	-2.87140024671347\\
2.62123779330642	-2.877\\
2.618	-2.88182173775618\\
2.61653882476506	-2.884\\
2.61184483082108	-2.891\\
2.611	-2.8922599768088\\
2.60715505910762	-2.898\\
2.604	-2.9027124142616\\
2.60246976689662	-2.905\\
2.59778866195217	-2.912\\
2.597	-2.91317948309396\\
2.59311177377785	-2.919\\
2.59	-2.92366035518804\\
2.58843937293522	-2.926\\
2.58377046202588	-2.933\\
2.583	-2.93415516853464\\
2.57910560896888	-2.94\\
2.576	-2.94466225895502\\
2.57444442128027	-2.947\\
2.56978745956344	-2.954\\
2.569	-2.95518340865387\\
2.56513310897482	-2.961\\
2.562	-2.96571473587345\\
2.56048291582145	-2.968\\
2.55583592983542	-2.975\\
2.555	-2.97625888359562\\
2.55119155996297	-2.982\\
2.548	-2.98681294814935\\
2.54655106636695	-2.989\\
2.54191326296414	-2.996\\
2.541	-2.99737814570219\\
2.53727815468267	-3.003\\
2.534	-3.00795238602953\\
2.53264593748974	-3.01\\
2.52801620259583	-3.017\\
2.527	-3.01853591167153\\
2.52338909331961	-3.024\\
2.52	-3.02912956253689\\
2.51876522383747	-3.031\\
2.51414311783776	-3.038\\
2.513	-3.03973082303723\\
2.50952318099083	-3.045\\
2.506	-3.05033978848115\\
2.50490568799172	-3.052\\
2.50029003706757	-3.059\\
2.499	-3.06095593987662\\
2.49567639036605	-3.066\\
2.492	-3.07157926413937\\
2.49106473681147	-3.073\\
2.48645465481975	-3.08\\
2.485	-3.08220817301639\\
2.48184631739281	-3.087\\
2.478	-3.09284342545611\\
2.47723946107546	-3.094\\
2.4726337539012	-3.101\\
2.471	-3.10348241806799\\
2.4680300792559	-3.108\\
2.464	-3.11412860819304\\
2.46342752216654	-3.115\\
2.45882596916367	-3.122\\
2.457	-3.12477701239053\\
2.45422558988981	-3.129\\
2.45	-3.1354307284249\\
2.44962630731487	-3.136\\
2.44502774881077	-3.143\\
2.443	-3.14608552268603\\
2.44042992380704	-3.15\\
2.436	-3.15674555276193\\
2.43583305149726	-3.157\\
2.43123637488242	-3.164\\
2.429	-3.16740471638345\\
2.42664062673692	-3.171\\
2.42204528165915	-3.178\\
2.422	-3.17806891406893\\
2.4174501590276	-3.185\\
2.415	-3.18873109807504\\
2.41285523065659	-3.192\\
2.40826062891406	-3.199\\
2.408	-3.19939671654941\\
2.40366621823464	-3.206\\
2.401	-3.21006061984774\\
2.39907172921297	-3.213\\
2.39447689164135	-3.22\\
2.394	-3.22072612295858\\
2.38988215252325	-3.227\\
2.387	-3.23138915731588\\
2.38528724870574	-3.234\\
2.38069200289089	-3.241\\
2.38	-3.24205322883394\\
2.37609609925233	-3.248\\
2.373	-3.25271409255489\\
2.37150014624267	-3.255\\
2.36690310095106	-3.262\\
2.366	-3.26337409866482\\
2.36230573111469	-3.269\\
2.359	-3.27403140603745\\
2.35770784879927	-3.276\\
2.35310881069246	-3.283\\
2.352	-3.28468620776203\\
2.34850895916988	-3.29\\
2.345	-3.29533786081401\\
2.34390827634417	-3.297\\
2.33930668720557	-3.304\\
2.338	-3.30598590093134\\
2.33470374171236	-3.311\\
2.331	-3.31663023748363\\
2.33009978133992	-3.318\\
2.32549484373506	-3.325\\
2.324	-3.32727038568181\\
2.32088860815557	-3.332\\
2.317	-3.33790661191553\\
2.31628076846269	-3.339\\
2.31167175155998	-3.346\\
2.31	-3.34853670667695\\
2.30706112907814	-3.353\\
2.303	-3.35916273864777\\
2.30244877763251	-3.36\\
2.29783539003596	-3.367\\
2.296	-3.36978232262781\\
2.29322000994967	-3.374\\
2.289	-3.38039780351758\\
2.28860315558539	-3.381\\
2.28398432966555	-3.388\\
2.282	-3.39100460421992\\
2.27936379417085	-3.395\\
2.275	-3.40160818683862\\
2.27474147621955	-3.402\\
2.27011734708327	-3.409\\
2.268	-3.41220235932771\\
2.26549126269464	-3.416\\
2.261	-3.42279325847278\\
2.26086343424582	-3.423\\
2.25623315603692	-3.43\\
2.254	-3.43337351539278\\
2.25160154407108	-3.437\\
2.247	-3.44394992443802\\
2.24696687430847	-3.444\\
2.24233108364343	-3.451\\
2.24	-3.45451646720377\\
2.23769273758165	-3.458\\
2.2330519117848	-3.465\\
2.233	-3.465078216328\\
2.22841008734635	-3.472\\
2.226	-3.4756307277588\\
2.22376533097214	-3.479\\
2.21911840195421	-3.486\\
2.219	-3.4861781333494\\
2.21446932543353	-3.493\\
2.212	-3.49671465512742\\
2.20981777979701	-3.5\\
};
\addplot[fill=orange!50!mycolor12, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	1.77244665460622\\
-3.4947480236364	1.778\\
-3.493	1.77985363291083\\
-3.48813561265834	1.785\\
-3.486	1.78726604757833\\
-3.48152848224931	1.792\\
-3.479	1.79468472366046\\
-3.47492687117379	1.799\\
-3.472	1.8021101059008\\
-3.46833145148245	1.806\\
-3.465	1.80954296378431\\
-3.46174265435108	1.813\\
-3.458	1.81698412394611\\
-3.45516109924539	1.82\\
-3.451	1.82443390553747\\
-3.44858704966631	1.827\\
-3.444	1.83189315253551\\
-3.44202116175319	1.834\\
-3.437	1.83936245506463\\
-3.43546381957996	1.841\\
-3.43	1.84684238961157\\
-3.42891544313716	1.848\\
-3.423	1.85433353263673\\
-3.42237644027252	1.855\\
-3.416	1.86183653799952\\
-3.41584727980851	1.862\\
-3.40932750407625	1.869\\
-3.409	1.86935272363095\\
-3.40281809762179	1.876\\
-3.402	1.87688245423005\\
-3.39631981138914	1.883\\
-3.395	1.88442585768599\\
-3.38983277972593	1.89\\
-3.388	1.8919834590844\\
-3.38335767596016	1.897\\
-3.381	1.89955588115797\\
-3.37689467427775	1.904\\
-3.374	1.90714361118692\\
-3.37044431278509	1.911\\
-3.367	1.91474748954476\\
-3.36400670114172	1.918\\
-3.36	1.92236772309086\\
-3.3575823182043	1.925\\
-3.353	1.9300051490768\\
-3.35117145086978	1.932\\
-3.346	1.93766008789214\\
-3.34477434941796	1.939\\
-3.339	1.94533308516758\\
-3.33839125898996	1.946\\
-3.33202253230044	1.953\\
-3.332	1.9530248421963\\
-3.32566686852826	1.96\\
-3.325	1.96073681942508\\
-3.3193259458765	1.967\\
-3.318	1.96846843206\\
-3.31300038373171	1.974\\
-3.311	1.97622033306229\\
-3.30668998718919	1.981\\
-3.304	1.98399280770159\\
-3.30039513448849	1.988\\
-3.297	1.99178633301345\\
-3.29411602625943	1.995\\
-3.29	1.99960147892585\\
-3.28785293570281	2.002\\
-3.283	2.00743867367527\\
-3.28160584580393	2.009\\
-3.276	2.01529839935686\\
-3.27537512030985	2.016\\
-3.26916037863078	2.023\\
-3.269	2.02318119488388\\
-3.26296101358899	2.03\\
-3.262	2.03108860223094\\
-3.25677828585118	2.037\\
-3.255	2.03901963406674\\
-3.25061249258147	2.044\\
-3.248	2.04697498966453\\
-3.24446363070353	2.051\\
-3.241	2.05495481087315\\
-3.23833183847393	2.058\\
-3.234	2.06295979680924\\
-3.23221735848901	2.065\\
-3.227	2.07099008047225\\
-3.22612003209536	2.072\\
-3.22003981241881	2.079\\
-3.22	2.07904596720447\\
-3.21397551855208	2.086\\
-3.213	2.08712965833939\\
-3.20792881290591	2.093\\
-3.206	2.09523970112917\\
-3.20189945806744	2.1\\
-3.199	2.10337649944084\\
-3.19588769189472	2.107\\
-3.192	2.11154042487506\\
-3.18989362716656	2.114\\
-3.185	2.1197318398096\\
-3.18391712145902	2.121\\
-3.178	2.12795102919361\\
-3.1779583081928	2.128\\
-3.1720152638503	2.135\\
-3.171	2.13619947615777\\
-3.16608994010146	2.142\\
-3.164	2.14447643742277\\
-3.16018217146716	2.149\\
-3.157	2.15278179889113\\
-3.15429212925877	2.156\\
-3.15	2.16111638678544\\
-3.14841979006637	2.163\\
-3.143	2.16948000581198\\
-3.14256510056447	2.17\\
-3.13672662797564	2.177\\
-3.136	2.17787367100716\\
-3.13090517252232	2.184\\
-3.129	2.18629757879978\\
-3.12510110530879	2.191\\
-3.122	2.19475122865225\\
-3.11931450144648	2.198\\
-3.115	2.20323485342987\\
-3.11354548760015	2.205\\
-3.108	2.2117488554796\\
-3.10779367093741	2.212\\
-3.10205737286378	2.219\\
-3.101	2.22029390637661\\
-3.09633822446798	2.226\\
-3.094	2.22887012612121\\
-3.09063615504714	2.233\\
-3.087	2.23747687544454\\
-3.08495128626408	2.24\\
-3.08	2.24611462545225\\
-3.07928327505582	2.247\\
-3.07363121644001	2.254\\
-3.073	2.25478373179206\\
-3.06799505439449	2.261\\
-3.066	2.263484599049\\
-3.06237553722593	2.268\\
-3.059	2.27221649220412\\
-3.05677249005895	2.275\\
-3.052	2.28098007801763\\
-3.05118630298762	2.282\\
-3.04561559995863	2.289\\
-3.045	2.28977537540806\\
-3.04005982236747	2.296\\
-3.038	2.29860236370777\\
-3.03452076405503	2.303\\
-3.031	2.30746137708054\\
-3.02899746420763	2.31\\
-3.024	2.31635178377954\\
-3.02349023159199	2.317\\
-3.01799731791762	2.324\\
-3.017	2.32527407306568\\
-3.01251978643717	2.331\\
-3.01	2.33422852782733\\
-3.00705807205358	2.338\\
-3.003	2.34321486577274\\
-3.00161157447654	2.345\\
-2.99618027640304	2.352\\
-2.996	2.35223280861755\\
-2.99076254850801	2.359\\
-2.989	2.36128279298628\\
-2.98535986785832	2.366\\
-2.982	2.37036456927908\\
-2.9799723289294	2.373\\
-2.975	2.37947792474482\\
-2.97459949602773	2.38\\
-2.96923992779181	2.387\\
-2.968	2.38862302504819\\
-2.96389464637581	2.394\\
-2.961	2.3977999704428\\
-2.95856372250302	2.401\\
-2.954	2.40700835588597\\
-2.95324727003136	2.408\\
-2.94794360411545	2.415\\
-2.947	2.41624790939646\\
-2.94265348257089	2.422\\
-2.94	2.42551932520447\\
-2.93737737283845	2.429\\
-2.933	2.43482168297464\\
-2.93211462177959	2.436\\
-2.92686494594275	2.443\\
-2.926	2.44415542818884\\
-2.92162761827893	2.45\\
-2.919	2.45351967025778\\
-2.91640367077488	2.457\\
-2.912	2.46291524166549\\
-2.91119299091565	2.464\\
-2.90599398085673	2.471\\
-2.905	2.47234077488555\\
-2.90080775245736	2.478\\
-2.898	2.48179768099652\\
-2.89563409867988	2.485\\
-2.891	2.49128445480641\\
-2.89047276373102	2.492\\
-2.88532295183225	2.499\\
-2.884	2.50080134820963\\
-2.8801848734223	2.506\\
-2.877	2.51034813753966\\
-2.87505904481301	2.513\\
-2.87	2.51992494239037\\
-2.86994520817658	2.52\\
-2.86484156203723	2.527\\
-2.863	2.52953051885622\\
-2.85974979149074	2.534\\
-2.856	2.53916571673103\\
-2.85466950715877	2.541\\
-2.84960000297115	2.548\\
-2.849	2.54882963725835\\
-2.84454113263494	2.555\\
-2.842	2.55852227943517\\
-2.83949310430314	2.562\\
-2.835	2.56824382105725\\
-2.8344562803355	2.569\\
-2.82942922269922	2.576\\
-2.828	2.57799301757658\\
-2.82441227394443	2.583\\
-2.821	2.58776988750023\\
-2.81940603310686	2.59\\
-2.81441016874667	2.597\\
-2.814	2.59757531290086\\
-2.80942314485592	2.604\\
-2.807	2.60740685287073\\
-2.80444655012256	2.611\\
-2.8	2.6172663230419\\
-2.79947982347823	2.618\\
-2.7945215169178	2.625\\
-2.793	2.62715115341351\\
-2.78957343804557	2.632\\
-2.786	2.63706353120759\\
-2.7846345220047	2.639\\
-2.77970435612418	2.646\\
-2.779	2.64700113791533\\
-2.7747831953929	2.653\\
-2.772	2.65696436805615\\
-2.76987071050369	2.66\\
-2.765	2.66695373158548\\
-2.76496761770871	2.667\\
-2.76007208313	2.674\\
-2.758	2.67696648547352\\
-2.75518517273826	2.681\\
-2.751	2.68700494943086\\
-2.75030708817682	2.688\\
-2.74543627580652	2.695\\
-2.744	2.69706638499715\\
-2.74057405030809	2.702\\
-2.737	2.70715258984316\\
-2.7357196770355	2.709\\
-2.73087291671095	2.716\\
-2.73	2.71726163252712\\
-2.72603323536451	2.723\\
-2.723	2.72739330630919\\
-2.7212017995369	2.73\\
-2.71637755834078	2.737\\
-2.716	2.73754814501617\\
-2.71156017482183	2.744\\
-2.709	2.74772404009317\\
-2.70674996409016	2.751\\
-2.702	2.75792235847089\\
-2.70194677681709	2.758\\
-2.69715070476612	2.765\\
-2.695	2.76814156489754\\
-2.69236093264094	2.772\\
-2.688	2.77838172438677\\
-2.68757791678258	2.779\\
-2.68280153735792	2.786\\
-2.681	2.78864196768771\\
-2.67803106935221	2.793\\
-2.674	2.79892266719374\\
-2.67326743451409	2.8\\
-2.6685090368631	2.807\\
-2.667	2.809221457145\\
-2.66375712674127	2.814\\
-2.66	2.8195405513565\\
-2.65901124015702	2.821\\
-2.65427087378678	2.828\\
-2.653	2.82987750981678\\
-2.649535896878	2.835\\
-2.646	2.84023216442169\\
-2.64480648003754	2.842\\
-2.64008262269152	2.849\\
-2.639	2.85060480049066\\
-2.6353638724347	2.856\\
-2.632	2.86099434974388\\
-2.630650408285	2.863\\
-2.62594179990463	2.87\\
-2.625	2.8714004544026\\
-2.62123781301453	2.877\\
-2.618	2.88182213925815\\
-2.61653907992746	2.884\\
-2.61184494943548	2.891\\
-2.611	2.89226016324934\\
-2.60715496188095	2.898\\
-2.604	2.90271186472112\\
-2.60246950392371	2.905\\
-2.59778874210846	2.912\\
-2.597	2.91317950838053\\
-2.59311162558481	2.919\\
-2.59	2.92366007837269\\
-2.58843916078248	2.926\\
-2.58377004670215	2.933\\
-2.583	2.93415468521142\\
-2.57910581205364	2.94\\
-2.576	2.94466252207371\\
-2.57444454044046	2.947\\
-2.56978734293814	2.954\\
-2.569	2.95518329058434\\
-2.56513342153867	2.961\\
-2.562	2.96571508684108\\
-2.56048303065315	2.968\\
-2.55583517442949	2.975\\
-2.555	2.97625793383856\\
-2.5511915944545	2.982\\
-2.548	2.98681282298637\\
-2.54655103406794	2.989\\
-2.54191326286683	2.996\\
-2.541	2.99737815641435\\
-2.53727815190171	3.003\\
-2.534	3.00795257473371\\
-2.53264611953856	3.01\\
-2.52801620137422	3.017\\
-2.527	3.01853627253581\\
-2.52338944860928	3.024\\
-2.52	3.02912947179494\\
-2.51876526604744	3.031\\
-2.51414309732302	3.038\\
-2.513	3.03973075489305\\
-2.50952328140318	3.045\\
-2.506	3.05033988916061\\
-2.50490563413657	3.052\\
-2.50029009645315	3.059\\
-2.499	3.06095600888263\\
-2.49567641920278	3.066\\
-2.492	3.07157918956355\\
-2.49106465495421	3.073\\
-2.48645452864571	3.08\\
-2.485	3.08220806316988\\
-2.48184620439635	3.087\\
-2.478	3.09284348349861\\
-2.47723952577197	3.094\\
-2.47263424035854	3.101\\
-2.471	3.10348311132067\\
-2.46803014704802	3.108\\
-2.464	3.11412841283309\\
-2.46342739627575	3.115\\
-2.45882609579682	3.122\\
-2.457	3.12477693922428\\
-2.45422560513171	3.129\\
-2.45	3.13543070247464\\
-2.4496262756844	3.136\\
-2.44502759675492	3.143\\
-2.443	3.14608526523273\\
-2.44042983231078	3.15\\
-2.436	3.15674482237952\\
-2.43583257057296	3.157\\
-2.43123647542277	3.164\\
-2.429	3.16740478214872\\
-2.42664068678718	3.171\\
-2.42204535290888	3.178\\
-2.422	3.17806902212499\\
-2.41745013662017	3.185\\
-2.415	3.18873112726153\\
-2.4128553349768	3.192\\
-2.40826075039333	3.199\\
-2.408	3.1993969175222\\
-2.40366611845804	3.206\\
-2.401	3.21006039393261\\
-2.39907169813989	3.213\\
-2.39447718464699	3.22\\
-2.394	3.22072637839614\\
-2.38988241672231	3.227\\
-2.387	3.23138945619242\\
-2.38528734090147	3.234\\
-2.38069167474332	3.241\\
-2.38	3.2420527634909\\
-2.3760963167486	3.248\\
-2.373	3.25271420239708\\
-2.37150006137559	3.255\\
-2.36690313044125	3.262\\
-2.366	3.26337401993631\\
-2.36230580263326	3.269\\
-2.359	3.27403118320504\\
-2.35770751125569	3.276\\
-2.35310895152297	3.283\\
-2.352	3.28468645958828\\
-2.34850902418694	3.29\\
-2.345	3.29533778514535\\
-2.34390829515988	3.297\\
-2.33930657266394	3.304\\
-2.338	3.30598594950652\\
-2.33470396271491	3.311\\
-2.331	3.31663037870849\\
-2.33009983318739	3.318\\
-2.32549496035119	3.325\\
-2.324	3.32727044780313\\
-2.32088853881493	3.332\\
-2.317	3.33790628302236\\
-2.3162806089473	3.339\\
-2.31167167841919	3.346\\
-2.31	3.34853673688304\\
-2.30706118417566	3.353\\
-2.303	3.35916316750757\\
-2.30244903946593	3.36\\
-2.29783540638916	3.367\\
-2.296	3.36978205082256\\
-2.29321985905817	3.374\\
-2.289	3.38039777689847\\
-2.2886030794654	3.381\\
-2.2839844303991	3.388\\
-2.282	3.39100464825926\\
-2.27936360501303	3.395\\
-2.275	3.40160848698319\\
-2.27474169311757	3.402\\
-2.2701174653821	3.409\\
-2.268	3.41220229091604\\
-2.26549117847281	3.416\\
-2.261	3.42279326208336\\
-2.26086342180803	3.423\\
-2.25623338071175	3.43\\
-2.254	3.4333737318248\\
-2.25160143428516	3.437\\
-2.247	3.44395046646442\\
-2.2469672358429	3.444\\
-2.24233117530002	3.451\\
-2.24	3.45451688659848\\
-2.23769284125089	3.458\\
-2.23305255588486	3.465\\
-2.233	3.46507917686366\\
-2.22840993556266	3.472\\
-2.226	3.47563078932327\\
-2.2237653715728	3.479\\
-2.21911796324318	3.486\\
-2.219	3.48617748443549\\
-2.21446904037614	3.493\\
-2.212	3.49671492400085\\
-2.20981819754213	3.5\\
};
\addplot[fill=orange!50!mycolor12, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.20981787288348	3.5\\
2.212	3.4967150370506\\
2.21446952503627	3.493\\
2.219	3.48617809102071\\
2.2191183654845	3.486\\
2.2237654183862	3.479\\
2.226	3.4756304289209\\
2.22840974002822	3.472\\
2.233	3.46507854989754\\
2.23305213437748	3.465\\
2.23769287494834	3.458\\
2.24	3.45451673726543\\
2.24233130086279	3.451\\
2.24696732932986	3.444\\
2.247	3.44395061336006\\
2.25160151041068	3.437\\
2.254	3.43337377444014\\
2.25623341161082	3.43\\
2.26086289248467	3.423\\
2.261	3.42279250524761\\
2.26549145295873	3.416\\
2.268	3.41220256668367\\
2.27011736806626	3.409\\
2.27474141864546	3.402\\
2.275	3.4016081046974\\
2.27936407690607	3.395\\
2.282	3.39100506789775\\
2.2839845005448	3.388\\
2.28860310971479	3.381\\
2.289	3.3803977672657\\
2.29321988934333	3.374\\
2.296	3.36978191496086\\
2.29783525327263	3.367\\
2.30244866262151	3.36\\
2.303	3.35916262952265\\
2.3070611630931	3.353\\
2.31	3.34853654299025\\
2.31167149153441	3.346\\
2.3162807402244	3.339\\
2.317	3.33790645180559\\
2.32088850508004	3.332\\
2.324	3.32727008301325\\
2.32549469298506	3.325\\
2.33010006800945	3.318\\
2.331	3.31663070438596\\
2.33470394052464	3.311\\
2.338	3.30598582295679\\
2.33930660289663	3.304\\
2.34390847673872	3.297\\
2.345	3.29533805919009\\
2.34850912617093	3.29\\
2.352	3.28468624618895\\
2.3531087386547	3.283\\
2.35770781098166	3.276\\
2.359	3.27403148847476\\
2.3623058485234	3.269\\
2.366	3.26337435990365\\
2.36690330369728	3.262\\
2.37149997018902	3.255\\
2.373	3.25271387522973\\
2.37609595052062	3.248\\
2.38	3.24205315528002\\
2.38069200402809	3.241\\
2.38528736675582	3.234\\
2.387	3.23138926379339\\
2.38988218486969	3.227\\
2.394	3.22072622444838\\
2.39447707587344	3.22\\
2.39907177983319	3.213\\
2.401	3.21006057997631\\
2.40366620702599	3.206\\
2.408	3.19939707073173\\
2.4082608522551	3.199\\
2.41285538955337	3.192\\
2.415	3.18873115875307\\
2.41745001095536	3.185\\
2.422	3.17806899210394\\
2.42204533659657	3.178\\
2.42664071989347	3.171\\
2.429	3.16740492268298\\
2.43123657602396	3.164\\
2.43583261723554	3.157\\
2.436	3.15674487960292\\
2.44042990926638	3.15\\
2.443	3.14608551436328\\
2.44502771382763	3.143\\
2.44962617999177	3.136\\
2.45	3.13543056344106\\
2.45422566375209	3.129\\
2.457	3.12477700034179\\
2.45882611110349	3.122\\
2.46342759336563	3.115\\
2.464	3.11412870364243\\
2.46803025804835	3.108\\
2.471	3.10348319661064\\
2.47263422608466	3.101\\
2.47723958549105	3.094\\
2.478	3.09284361156662\\
2.4818463267997	3.087\\
2.485	3.08220820451778\\
2.48645467679102	3.08\\
2.49106464855106	3.073\\
2.492	3.07157911858073\\
2.49567632560067	3.066\\
2.499	3.06095592729667\\
2.50028999186549	3.059\\
2.50490567879675	3.052\\
2.506	3.05033986921675\\
2.5095232534369	3.045\\
2.513	3.03972994162981\\
2.51414249383749	3.038\\
2.51876462849227	3.031\\
2.52	3.02912875825514\\
2.52338962414783	3.024\\
2.527	3.01853685912173\\
2.52801657631113	3.017\\
2.53264606221209	3.01\\
2.534	3.00795256165475\\
2.53727823604467	3.003\\
2.541	2.99737769539873\\
2.541912912163	2.996\\
2.54655104570321	2.989\\
2.548	2.98681288079776\\
2.55119167690968	2.982\\
2.555	2.97625895524498\\
2.5558359028539	2.975\\
2.56048288118642	2.968\\
2.562	2.96571503640561\\
2.56513338682529	2.961\\
2.569	2.95518334704878\\
2.56978740354512	2.954\\
2.57444473106284	2.947\\
2.576	2.9446628680531\\
2.57910568245517	2.94\\
2.583	2.93415559049561\\
2.58377077705366	2.933\\
2.58843921887787	2.926\\
2.59	2.92366025356846\\
2.59311194493058	2.919\\
2.597	2.91317981724347\\
2.5977888641275	2.912\\
2.60246981164689	2.905\\
2.604	2.90271236040071\\
2.60715503300165	2.898\\
2.611	2.89226016329199\\
2.6118449456249	2.891\\
2.61653912377211	2.884\\
2.618	2.88182225482602\\
2.62123779742646	2.877\\
2.625	2.87140034553155\\
2.62594178174568	2.87\\
2.63065035973054	2.863\\
2.632	2.86099428869673\\
2.63536389055711	2.856\\
2.639	2.85060497288657\\
2.64008271465261	2.849\\
2.6448065534178	2.842\\
2.646	2.84023201413472\\
2.6495354454271	2.835\\
2.653	2.82987737368801\\
2.65427077613519	2.828\\
2.65901128889688	2.821\\
2.66	2.8195405754642\\
2.66375716313559	2.814\\
2.667	2.80922163824802\\
2.66850912945666	2.807\\
2.67326741334608	2.8\\
2.674	2.79892252854881\\
2.67803092042088	2.793\\
2.681	2.78864195863501\\
2.68280147715888	2.786\\
2.68757791420153	2.779\\
2.688	2.77838173715338\\
2.69236084208795	2.772\\
2.695	2.76814139985863\\
2.6971507128798	2.765\\
2.70194732021959	2.758\\
2.702	2.75792315110937\\
2.7067499870885	2.751\\
2.709	2.74772395267462\\
2.71155996359294	2.744\\
2.716	2.73754836353969\\
2.71637773438678	2.737\\
2.72120161296882	2.73\\
2.723	2.72739298696439\\
2.72603333543972	2.723\\
2.73	2.71726170021544\\
2.73087293232952	2.716\\
2.73571964586274	2.709\\
2.737	2.70715246411618\\
2.74057383877205	2.702\\
2.744	2.69706665186037\\
2.74543658020031	2.695\\
2.7503070033889	2.688\\
2.751	2.68700484900139\\
2.75518527151695	2.681\\
2.758	2.67696650050998\\
2.76007204886072	2.674\\
2.76496759032905	2.667\\
2.765	2.66695368944665\\
2.76987084923357	2.66\\
2.772	2.65696432049675\\
2.77478298801317	2.653\\
2.779	2.64700155673026\\
2.77970467591676	2.646\\
2.78463443529529	2.639\\
2.786	2.63706346109326\\
2.78957341836103	2.632\\
2.793	2.62715161535118\\
2.79452192176115	2.625\\
2.79947962007081	2.618\\
2.8	2.6172660400467\\
2.80444647302998	2.611\\
2.807	2.60740691111339\\
2.80942325549295	2.604\\
2.814	2.59757517763887\\
2.81441006716665	2.597\\
2.8194059875499	2.59\\
2.821	2.58776986084313\\
2.82441232983586	2.583\\
2.828	2.57799306764696\\
2.82942923228114	2.576\\
2.83445613793707	2.569\\
2.835	2.56824363681807\\
2.83949302657346	2.562\\
2.842	2.55852216834544\\
2.84454103297494	2.555\\
2.849	2.548829737761\\
2.84960010632977	2.548\\
2.85466935508187	2.541\\
2.856	2.53916554004798\\
2.85974980393889	2.534\\
2.863	2.52953029539085\\
2.86484141268344	2.527\\
2.86994515867258	2.52\\
2.87	2.51992487554547\\
2.87505903427813	2.513\\
2.877	2.51034817877019\\
2.88018477659881	2.506\\
2.884	2.50080133014052\\
2.88532303708467	2.499\\
2.89047285495893	2.492\\
2.891	2.49128454932317\\
2.89563405036831	2.485\\
2.898	2.48179779209607\\
2.90080788879514	2.478\\
2.905	2.47234129742665\\
2.90599433668435	2.471\\
2.91119300555321	2.464\\
2.912	2.46291522681448\\
2.91640371384982	2.457\\
2.919	2.45351978226832\\
2.92162758420869	2.45\\
2.926	2.44415545318088\\
2.92686499417821	2.443\\
2.93211476715842	2.436\\
2.933	2.43482187134221\\
2.9373773718873	2.429\\
2.94	2.42551933627755\\
2.94265352503053	2.422\\
2.947	2.41624814830979\\
2.94794377989855	2.415\\
2.95324706795235	2.408\\
2.954	2.40700813738804\\
2.95856366300301	2.401\\
2.961	2.39779985510825\\
2.96389466382069	2.394\\
2.968	2.3886231448108\\
2.96924008189237	2.387\\
2.97459947827326	2.38\\
2.975	2.37947790722598\\
2.97997210115661	2.373\\
2.982	2.37036430301537\\
2.98535993937739	2.366\\
2.989	2.36128287611043\\
2.99076258454967	2.359\\
2.996	2.35223271783142\\
2.99618020239089	2.352\\
3.00161157551444	2.345\\
3.003	2.34321490559514\\
3.00705791249547	2.338\\
3.01	2.334228623563\\
3.01251994042584	2.331\\
3.017	2.32527424449188\\
3.0179975306035	2.324\\
3.02349021118044	2.317\\
3.024	2.31635176859693\\
3.0289974209334	2.31\\
3.031	2.30746130338106\\
3.03452066039053	2.303\\
3.038	2.29860249636113\\
3.04006001626675	2.296\\
3.045	2.28977533652147\\
3.04561556494004	2.289\\
3.05118635833782	2.282\\
3.052	2.2809800979217\\
3.05677262611095	2.275\\
3.059	2.27221653886372\\
3.06237535968587	2.268\\
3.066	2.26348444917074\\
3.0679949018535	2.261\\
3.073	2.25478378202795\\
3.07363126242504	2.254\\
3.079283189566	2.247\\
3.08	2.24611453972044\\
3.08495124235044	2.24\\
3.087	2.23747687295687\\
3.09063624104838	2.233\\
3.094	2.22887015413778\\
3.0963382805713	2.226\\
3.101	2.22029409744244\\
3.10205747003299	2.219\\
3.10779359801732	2.212\\
3.108	2.21174876041378\\
3.11354539841673	2.205\\
3.115	2.20323487853417\\
3.11931460719367	2.198\\
3.122	2.19475123141719\\
3.12510113458382	2.191\\
3.129	2.18629754697104\\
3.13090512244755	2.184\\
3.136	2.17787375342403\\
3.13672669995359	2.177\\
3.14256476373181	2.17\\
3.143	2.16947961161898\\
3.14841982889428	2.163\\
3.15	2.16111640417695\\
3.15429225538872	2.156\\
3.157	2.15278199475061\\
3.16018196897829	2.149\\
3.164	2.14447614082724\\
3.16608966205262	2.142\\
3.171	2.13619916106296\\
3.17201513745013	2.135\\
3.17795817557776	2.128\\
3.178	2.12795087384898\\
3.18391715532991	2.121\\
3.185	2.11973186709382\\
3.18989359415739	2.114\\
3.192	2.11154042347422\\
3.195887747539	2.107\\
3.199	2.10337652656357\\
3.20189944650266	2.1\\
3.206	2.0952396799042\\
3.20792881386461	2.093\\
3.213	2.08712967049142\\
3.21397560956339	2.086\\
3.22	2.07904617194226\\
3.22003998643974	2.079\\
3.22612003250043	2.072\\
3.227	2.07099004520523\\
3.23221729556065	2.065\\
3.234	2.06295978982218\\
3.23833188979958	2.058\\
3.241	2.05495488394981\\
3.24446364149708	2.051\\
3.248	2.04697500306841\\
3.25061253325258	2.044\\
3.255	2.03901966694967\\
3.2567782949186	2.037\\
3.262	2.03108858157812\\
3.26296101520789	2.03\\
3.269	2.0231811648949\\
3.26916035042111	2.023\\
3.27537508439762	2.016\\
3.276	2.0152983533385\\
3.28160579420064	2.009\\
3.283	2.00743864726626\\
3.28785290903933	2.002\\
3.29	1.9996014789156\\
3.29411605207824	1.995\\
3.297	1.99178604269797\\
3.30039482618807	1.988\\
3.304	1.98399270714644\\
3.30668993660748	1.981\\
3.311	1.97622036606\\
3.31300038350624	1.974\\
3.318	1.96846824021755\\
3.31932582408111	1.967\\
3.325	1.96073679975938\\
3.32566681729898	1.96\\
3.332	1.95302485465005\\
3.33202254383708	1.953\\
3.33839128834535	1.946\\
3.339	1.94533311530215\\
3.34477427605236	1.939\\
3.346	1.93766001416666\\
3.35117105270336	1.932\\
3.353	1.93000472132339\\
3.35758227291586	1.925\\
3.36	1.92236770801796\\
3.36400672611169	1.918\\
3.367	1.91474748484187\\
3.37044431464101	1.911\\
3.374	1.9071437156451\\
3.37689477662844	1.904\\
3.381	1.89955589593329\\
3.38335770130649	1.897\\
3.388	1.89198347700287\\
3.38983284128178	1.89\\
3.395	1.88442579424516\\
3.39631970432136	1.883\\
3.402	1.876882345192\\
3.40281800389317	1.876\\
3.409	1.8693527062767\\
3.40932748624808	1.869\\
3.41584727249655	1.862\\
3.416	1.86183652734753\\
3.42237644580869	1.855\\
3.423	1.85433355217222\\
3.4289154431941	1.848\\
3.43	1.8468423851027\\
3.43546379959618	1.841\\
3.437	1.83936240141085\\
3.44202114781759	1.834\\
3.444	1.83189316305723\\
3.44858637595772	1.827\\
3.451	1.8244332379788\\
3.45516108056173	1.82\\
3.458	1.81698408383981\\
3.46174271170438	1.813\\
3.465	1.80954304273916\\
3.46833146818248	1.806\\
3.472	1.8021101450936\\
3.47492689732987	1.799\\
3.479	1.79468470329837\\
3.48152845147573	1.792\\
3.486	1.78726607137613\\
3.48813566372836	1.785\\
3.493	1.7798535823551\\
3.49474794224793	1.778\\
3.5	1.77244666813512\\
};
\addplot[fill=red!50!mycolor12, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2.39794568681865	-3.5\\
-2.401	-3.49552866861769\\
-2.40272821368443	-3.493\\
-2.40750879176798	-3.486\\
-2.408	-3.48528025839619\\
-2.41228891158072	-3.479\\
-2.415	-3.47502732581848\\
-2.41706726960427	-3.472\\
-2.42184453955212	-3.465\\
-2.422	-3.46477200219109\\
-2.42662018419311	-3.458\\
-2.429	-3.45451029215181\\
-2.43139555894398	-3.451\\
-2.436	-3.44424864359956\\
-2.43616968755505	-3.444\\
-2.4409423117543	-3.437\\
-2.443	-3.43398033148267\\
-2.44571391599035	-3.43\\
-2.45	-3.42371039081238\\
-2.45048443419357	-3.423\\
-2.45525427330589	-3.416\\
-2.457	-3.41343610564351\\
-2.46002281654152	-3.409\\
-2.464	-3.40316018761601\\
-2.46479064098784	-3.402\\
-2.4695574055772	-3.395\\
-2.471	-3.39288023057339\\
-2.4743235272503	-3.388\\
-2.478	-3.38259831093864\\
-2.47908860385722	-3.381\\
-2.48385309087954	-3.374\\
-2.485	-3.3723136397338\\
-2.48861653556311	-3.367\\
-2.492	-3.36202671080711\\
-2.49337969618069	-3.36\\
-2.49814164678732	-3.353\\
-2.499	-3.35173746302078\\
-2.50290371258949	-3.346\\
-2.506	-3.34144677528104\\
-2.5076649850898	-3.339\\
-2.5124256826413	-3.332\\
-2.513	-3.33115493805743\\
-2.51718603051101	-3.325\\
-2.52	-3.32086048620944\\
-2.52194590581933	-3.318\\
-2.52670580517077	-3.311\\
-2.527	-3.31056701818369\\
-2.5314648179274	-3.304\\
-2.534	-3.300268983669\\
-2.53622319504025	-3.297\\
-2.54098340900535	-3.29\\
-2.541	-3.28997557906897\\
-2.5457424423714	-3.283\\
-2.548	-3.27967800972887\\
-2.55050121424307	-3.276\\
-2.555	-3.26938306915456\\
-2.55526064679547	-3.269\\
-2.56001966711723	-3.262\\
-2.562	-3.2590863794241\\
-2.56477934207681	-3.255\\
-2.569	-3.24879226317241\\
-2.56953904888544	-3.248\\
-2.57429899541846	-3.241\\
-2.576	-3.23849762544719\\
-2.57905954782208	-3.234\\
-2.583	-3.22820575845353\\
-2.58382057393769	-3.227\\
-2.58858194313607	-3.22\\
-2.59	-3.21791438595008\\
-2.59334392066887	-3.213\\
-2.597	-3.20762585384856\\
-2.59810685095604	-3.206\\
-2.60287048820063	-3.199\\
-2.604	-3.19733954417819\\
-2.60763470910007	-3.192\\
-2.611	-3.18705556395165\\
-2.61240012430164	-3.185\\
-2.61716652897839	-3.178\\
-2.618	-3.17677545364804\\
-2.6219337876293	-3.171\\
-2.625	-3.16649788854469\\
-2.62670242926169	-3.164\\
-2.63147222780017	-3.157\\
-2.632	-3.1562251506272\\
-2.63624324145409	-3.15\\
-2.639	-3.14595491603772\\
-2.64101538170469	-3.143\\
-2.64578968173945	-3.136\\
-2.646	-3.13569145313808\\
-2.65056493809066	-3.129\\
-2.653	-3.12543086665815\\
-2.65534220270691	-3.122\\
-2.66	-3.11517752632178\\
-2.66012128790133	-3.115\\
-2.66490143166076	-3.108\\
-2.667	-3.10492711953922\\
-2.66968402899868	-3.101\\
-2.674	-3.09468517521593\\
-2.67446863578636	-3.094\\
-2.67925452067966	-3.087\\
-2.681	-3.084447406316\\
-2.68404382997159	-3.08\\
-2.688	-3.07421909774597\\
-2.68883488560599	-3.073\\
-2.69362808350989	-3.066\\
-2.695	-3.06399640383341\\
-2.69842358766431	-3.059\\
-2.702	-3.05378146583997\\
-2.70322176569708	-3.052\\
-2.70802217589025	-3.045\\
-2.709	-3.04357417191469\\
-2.71282548248176	-3.038\\
-2.716	-3.03337540034816\\
-2.71763178432884	-3.031\\
-2.72244069692693	-3.024\\
-2.723	-3.0231858444607\\
-2.72725233881474	-3.017\\
-2.73	-3.01300421061936\\
-2.73206718466019	-3.01\\
-2.73688558703547	-3.003\\
-2.737	-3.00283376899987\\
-2.74170645510281	-2.996\\
-2.744	-2.99267089575504\\
-2.74653081729557	-2.989\\
-2.751	-2.98252026325389\\
-2.75135907629144	-2.982\\
-2.75618990096049	-2.975\\
-2.758	-2.97237820814612\\
-2.76102500583985	-2.968\\
-2.765	-2.96224804533518\\
-2.765863165387	-2.961\\
-2.7707060638008	-2.954\\
-2.772	-2.95212993887136\\
-2.7755518764807	-2.947\\
-2.779	-2.94202282774927\\
-2.78040238671313	-2.94\\
-2.78525668898068	-2.933\\
-2.786	-2.93192835172807\\
-2.79011446040298	-2.926\\
-2.793	-2.92184514092733\\
-2.79497742143903	-2.919\\
-2.79984462671398	-2.912\\
-2.8	-2.91177655672673\\
-2.80471553167752	-2.905\\
-2.807	-2.90171928133104\\
-2.80959135929091	-2.898\\
-2.814	-2.891676785523\\
-2.81447218554955	-2.891\\
-2.81935723485814	-2.884\\
-2.821	-2.88164715582385\\
-2.82424695462458	-2.877\\
-2.828	-2.87163208630735\\
-2.82914182624749	-2.87\\
-2.83404234030705	-2.863\\
-2.835	-2.86163254869494\\
-2.83894705487822	-2.856\\
-2.842	-2.85164674022836\\
-2.8438574491462	-2.849\\
-2.8487733124108	-2.842\\
-2.849	-2.84167731442424\\
-2.85369407605612	-2.835\\
-2.856	-2.83172243382216\\
-2.85862038023684	-2.828\\
-2.863	-2.82178456998271\\
-2.8635531948342	-2.821\\
-2.86849088765298	-2.814\\
-2.87	-2.81186216821199\\
-2.87343433419798	-2.807\\
-2.877	-2.80195666032571\\
-2.87838422944886	-2.8\\
-2.88334001942245	-2.793\\
-2.884	-2.79206835996278\\
-2.88830129873122	-2.786\\
-2.891	-2.78219650912833\\
-2.89326945983052	-2.779\\
-2.898	-2.77234344335438\\
-2.89824421674981	-2.772\\
-2.90322442160979	-2.765\\
-2.905	-2.76250696220926\\
-2.90821171003051	-2.758\\
-2.912	-2.75268945113602\\
-2.91320581389039	-2.751\\
-2.91820655432209	-2.744\\
-2.919	-2.74289028488107\\
-2.9232137053786	-2.737\\
-2.926	-2.73310949813881\\
-2.92822816805106	-2.73\\
-2.933	-2.72334841759166\\
-2.93325009179909	-2.723\\
-2.93827821044326	-2.716\\
-2.94	-2.71360565683235\\
-2.94331387609607	-2.709\\
-2.947	-2.70388316938984\\
-2.94835730453156	-2.702\\
-2.95340827776112	-2.695\\
-2.954	-2.69418066756333\\
-2.95846601256949	-2.688\\
-2.961	-2.6844976291675\\
-2.96353189334453	-2.681\\
-2.968	-2.67483526699899\\
-2.96860570522494	-2.674\\
-2.97368700718742	-2.667\\
-2.975	-2.66519340175358\\
-2.97877600492305	-2.66\\
-2.982	-2.65557217911856\\
-2.98387383602131	-2.653\\
-2.98898024719477	-2.646\\
-2.989	-2.64597294681346\\
-2.99409360819401	-2.639\\
-2.996	-2.63639373611511\\
-2.99921551026162	-2.632\\
-3.003	-2.62683646690155\\
-3.00434660271682	-2.625\\
-3.00948632231309	-2.618\\
-3.01	-2.61730118437475\\
-3.01463373186127	-2.611\\
-3.017	-2.60778720187265\\
-3.0197906174914	-2.604\\
-3.024	-2.598295818646\\
-3.02495663980624	-2.597\\
-3.03013134577663	-2.59\\
-3.031	-2.58882651589668\\
-3.03531459654982	-2.583\\
-3.038	-2.57937939754254\\
-3.04050746600758	-2.576\\
-3.045	-2.56995489377517\\
-3.04570991096247	-2.569\\
-3.05092130699756	-2.562\\
-3.052	-2.56055321079649\\
-3.0561418902833	-2.555\\
-3.059	-2.55117429671035\\
-3.06137237339081	-2.548\\
-3.066	-2.54181874922793\\
-3.06661313647378	-2.541\\
-3.07186261914769	-2.534\\
-3.073	-2.53248580718186\\
-3.07712204633567	-2.527\\
-3.08	-2.52317640402053\\
-3.08239161806836	-2.52\\
-3.087	-2.51389011132997\\
-3.0876715785779	-2.513\\
-3.09296114091669	-2.506\\
-3.094	-2.50462742374763\\
-3.09826061845079	-2.499\\
-3.101	-2.49538851515287\\
-3.10357084073243	-2.492\\
-3.108	-2.48617293044203\\
-3.10889177228313	-2.485\\
-3.1142228180073	-2.478\\
-3.115	-2.47698118088061\\
-3.11956366341802	-2.471\\
-3.122	-2.46781304580665\\
-3.12491563254902	-2.464\\
-3.129	-2.45866864236108\\
-3.13027862398234	-2.457\\
-3.13565264246906	-2.45\\
-3.136	-2.4495482695449\\
-3.14103631286666	-2.443\\
-3.143	-2.44045180464004\\
-3.14643112068357	-2.436\\
-3.15	-2.43137904843601\\
-3.1518376414838	-2.429\\
-3.157	-2.42233005305827\\
-3.15725548173424	-2.422\\
-3.16268341366764	-2.415\\
-3.164	-2.4133054456054\\
-3.16812244815798	-2.408\\
-3.171	-2.40430445090443\\
-3.17357318520608	-2.401\\
-3.178	-2.39532718843696\\
-3.17903578230229	-2.394\\
-3.18450939962824	-2.387\\
-3.185	-2.38637375876346\\
-3.18999354741597	-2.38\\
-3.192	-2.37744447259085\\
-3.19548953708554	-2.373\\
-3.199	-2.36853855235215\\
-3.20099746072472	-2.366\\
-3.206	-2.35965609774692\\
-3.20651736738375	-2.359\\
-3.21204823349504	-2.352\\
-3.213	-2.35079786003417\\
-3.21759002257426	-2.345\\
-3.22	-2.34196284370275\\
-3.2231443259301	-2.338\\
-3.227	-2.33315127292903\\
-3.22871049490234	-2.331\\
-3.234	-2.32436258687322\\
-3.23428889048972	-2.324\\
-3.23987794248686	-2.317\\
-3.241	-2.31559777797596\\
-3.24547866429092	-2.31\\
-3.248	-2.30685594183432\\
-3.25109163862464	-2.303\\
-3.255	-2.29813668419869\\
-3.25671676233202	-2.296\\
-3.262	-2.28944007737724\\
-3.26235433956129	-2.289\\
-3.26800235382702	-2.282\\
-3.269	-2.28076641896686\\
-3.27366223453743	-2.275\\
-3.276	-2.27211535738715\\
-3.27933428245891	-2.268\\
-3.283	-2.2634864209294\\
-3.28501864084354	-2.261\\
-3.29	-2.25487915068883\\
-3.29071524208552	-2.254\\
-3.29642299610099	-2.247\\
-3.297	-2.24629397397651\\
-3.30214186247754	-2.24\\
-3.304	-2.23773100782589\\
-3.3078727737124	-2.233\\
-3.311	-2.22918908270662\\
-3.31361578800934	-2.226\\
-3.318	-2.22066799624025\\
-3.31937088753362	-2.219\\
-3.325	-2.21216774364963\\
-3.32513813143437	-2.212\\
-3.33091538925899	-2.205\\
-3.332	-2.2036890223493\\
-3.33670430419721	-2.198\\
-3.339	-2.19523070345917\\
-3.34250508323608	-2.191\\
-3.346	-2.18679209887649\\
-3.34831766813467	-2.184\\
-3.353	-2.1783731314008\\
-3.35414191977105	-2.177\\
-3.35997757289375	-2.17\\
-3.36	-2.16997316126393\\
-3.36582335877942	-2.163\\
-3.367	-2.16159448004234\\
-3.37168016545893	-2.156\\
-3.374	-2.15323400965471\\
-3.37754839436179	-2.149\\
-3.381	-2.144891875114\\
-3.38342783509687	-2.142\\
-3.388	-2.13656769428028\\
-3.38931841266636	-2.135\\
-3.395	-2.12826139034671\\
-3.39522019541482	-2.128\\
-3.40113097140992	-2.121\\
-3.402	-2.11997341475385\\
-3.40705186301342	-2.114\\
-3.409	-2.11170253419236\\
-3.41298398844836	-2.107\\
-3.416	-2.10344885545669\\
-3.41892628794219	-2.1\\
-3.423	-2.09521096938233\\
-3.42487886186213	-2.093\\
-3.43	-2.0869890874279\\
-3.4308417852372	-2.086\\
-3.43681431798571	-2.079\\
-3.437	-2.07878288984817\\
-3.4427947789243	-2.072\\
-3.444	-2.07059292727017\\
-3.44878505466906	-2.065\\
-3.451	-2.06241763289072\\
-3.45478466546656	-2.058\\
-3.458	-2.05425649404622\\
-3.4607936253137	-2.051\\
-3.465	-2.04610924592953\\
-3.46681177728315	-2.044\\
-3.472	-2.03797524368424\\
-3.47283872479622	-2.037\\
-3.47887398680678	-2.03\\
-3.479	-2.02985419755661\\
-3.4849158652064	-2.023\\
-3.486	-2.02174709148326\\
-3.49096595360025	-2.016\\
-3.493	-2.01365191093654\\
-3.49702394711047	-2.009\\
-3.5	-2.00556814310372\\
};
\addplot[fill=red!50!mycolor12, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-2.00556809659226\\
3.49702386556854	-2.009\\
3.493	-2.01365182158526\\
3.4909659226578	-2.016\\
3.486	-2.02174698880703\\
3.48491578312166	-2.023\\
3.479	-2.02985429000215\\
3.47887406633417	-2.03\\
3.4728387014256	-2.037\\
3.472	-2.03797518773237\\
3.46681172822642	-2.044\\
3.465	-2.04610923835675\\
3.46079365686297	-2.051\\
3.458	-2.05425648634121\\
3.4547847024513	-2.058\\
3.451	-2.06241765528097\\
3.44878500563059	-2.065\\
3.444	-2.07059285228302\\
3.44279474830277	-2.072\\
3.437	-2.0787828325585\\
3.43681426290173	-2.079\\
3.43084174030521	-2.086\\
3.43	-2.08698901637819\\
3.42487885209216	-2.093\\
3.423	-2.09521098289832\\
3.41892621549477	-2.1\\
3.416	-2.10344877725795\\
3.41298393682724	-2.107\\
3.409	-2.11170283614473\\
3.40705216238548	-2.114\\
3.402	-2.11997333016159\\
3.40113088886906	-2.121\\
3.39522010910319	-2.128\\
3.395	-2.12826128343551\\
3.38931847763481	-2.135\\
3.388	-2.13656777024641\\
3.38342783323567	-2.142\\
3.381	-2.14489190361805\\
3.37754840442169	-2.149\\
3.374	-2.15323399861107\\
3.37168017170919	-2.156\\
3.367	-2.16159442954537\\
3.36582330353936	-2.163\\
3.36	-2.16997362619155\\
3.35997796159139	-2.17\\
3.35414207584311	-2.177\\
3.353	-2.17837328204698\\
3.34831761886653	-2.184\\
3.346	-2.18679210190171\\
3.34250507533823	-2.191\\
3.339	-2.19523071422149\\
3.33670425723605	-2.198\\
3.332	-2.20368901754296\\
3.33091540462181	-2.205\\
3.32513820738181	-2.212\\
3.325	-2.21216782678342\\
3.31937083010006	-2.219\\
3.318	-2.22066796883708\\
3.31361570759479	-2.226\\
3.311	-2.22918897827102\\
3.30787275918139	-2.233\\
3.304	-2.23773099014953\\
3.30214181820242	-2.24\\
3.297	-2.24629394817736\\
3.29642298330564	-2.247\\
3.29071515246385	-2.254\\
3.29	-2.25487906580577\\
3.28501868826701	-2.261\\
3.283	-2.26348640267824\\
3.27933431130486	-2.268\\
3.276	-2.27211544202295\\
3.27366227836226	-2.275\\
3.269	-2.28076651681463\\
3.26800246206913	-2.282\\
3.26235435272658	-2.289\\
3.262	-2.28944008577692\\
3.25671652528912	-2.296\\
3.255	-2.29813639193255\\
3.25109165729343	-2.303\\
3.248	-2.30685593502667\\
3.24547866473788	-2.31\\
3.241	-2.31559785165456\\
3.23987800815597	-2.317\\
3.23428904580066	-2.324\\
3.234	-2.32436274549292\\
3.2287105707346	-2.331\\
3.227	-2.33315133648548\\
3.22314430580417	-2.338\\
3.22	-2.34196303398042\\
3.21759022466185	-2.345\\
3.213	-2.35079781465853\\
3.21204817256831	-2.352\\
3.20651745775852	-2.359\\
3.206	-2.35965620865968\\
3.2009974380281	-2.366\\
3.199	-2.36853851120985\\
3.19548950744127	-2.373\\
3.192	-2.37744446943816\\
3.18999355587049	-2.38\\
3.185	-2.38637351699402\\
3.18450919535729	-2.387\\
3.17903579013242	-2.394\\
3.178	-2.39532722828168\\
3.17357322866743	-2.401\\
3.171	-2.40430451062427\\
3.16812240685121	-2.408\\
3.164	-2.4133049431377\\
3.16268305598258	-2.415\\
3.15725536778607	-2.422\\
3.157	-2.42232992077391\\
3.15183761673658	-2.429\\
3.15	-2.43137905259779\\
3.14643128477845	-2.436\\
3.143	-2.44045185594955\\
3.14103633454152	-2.443\\
3.136	-2.44954832397659\\
3.13565267839689	-2.45\\
3.13027855510871	-2.457\\
3.129	-2.4586685134733\\
3.12491553962666	-2.464\\
3.122	-2.46781299969603\\
3.11956368958078	-2.471\\
3.115	-2.47698117588679\\
3.11422276675271	-2.478\\
3.10889170223529	-2.485\\
3.108	-2.48617287254178\\
3.1035709206664	-2.492\\
3.101	-2.49538859791299\\
3.09826076973257	-2.499\\
3.094	-2.50462751677071\\
3.09296114920885	-2.506\\
3.08767173779003	-2.513\\
3.087	-2.51389031044493\\
3.08239168304344	-2.52\\
3.08	-2.52317647353772\\
3.0771220313898	-2.527\\
3.073	-2.53248595181005\\
3.07186273481742	-2.534\\
3.06661293168455	-2.541\\
3.066	-2.54181846964249\\
3.06137206782994	-2.548\\
3.059	-2.55117395072888\\
3.0561418445754	-2.555\\
3.052	-2.56055294697494\\
3.05092109238439	-2.562\\
3.04570969777268	-2.569\\
3.045	-2.56995459930048\\
3.04050735702999	-2.576\\
3.038	-2.57937930346891\\
3.03531452616574	-2.583\\
3.031	-2.58882651180517\\
3.03013139558026	-2.59\\
3.02495664794325	-2.597\\
3.024	-2.59829583078066\\
3.01979061939785	-2.604\\
3.017	-2.6077872349624\\
3.01463376133315	-2.611\\
3.01	-2.61730094794731\\
3.00948614616218	-2.618\\
3.00434666082763	-2.625\\
3.003	-2.6268365864011\\
2.99921574995269	-2.632\\
2.996	-2.63639373529953\\
2.99409343704081	-2.639\\
2.989	-2.64597249022978\\
2.98897991272742	-2.646\\
2.98387363079573	-2.653\\
2.982	-2.65557210001376\\
2.97877625375092	-2.66\\
2.975	-2.66519351450652\\
2.97368716963332	-2.667\\
2.96860582595722	-2.674\\
2.968	-2.67483538602957\\
2.96353180398175	-2.681\\
2.961	-2.68449762971633\\
2.95846604527416	-2.688\\
2.954	-2.69418062494245\\
2.95340824078079	-2.695\\
2.94835740536741	-2.702\\
2.947	-2.7038831821948\\
2.94331386879501	-2.709\\
2.94	-2.7136057303843\\
2.93827821368477	-2.716\\
2.93325010285349	-2.723\\
2.933	-2.72334843255735\\
2.92822815551517	-2.73\\
2.926	-2.73310910406405\\
2.92321319155546	-2.737\\
2.919	-2.74288996323179\\
2.91820638050151	-2.744\\
2.91320562747194	-2.751\\
2.912	-2.75268915262187\\
2.90821171708678	-2.758\\
2.905	-2.76250705911909\\
2.90322439824078	-2.765\\
2.89824414862828	-2.772\\
2.898	-2.77234336577033\\
2.89326947243195	-2.779\\
2.891	-2.78219667264286\\
2.8883013792027	-2.786\\
2.884	-2.7920679603717\\
2.88333972858824	-2.793\\
2.8783841890733	-2.8\\
2.877	-2.80195650078409\\
2.87343412253397	-2.807\\
2.87	-2.81186199946038\\
2.86849079459205	-2.814\\
2.86355310048572	-2.821\\
2.863	-2.82178453962749\\
2.85862050393043	-2.828\\
2.856	-2.83172207401448\\
2.8536938814411	-2.835\\
2.849	-2.84167720221284\\
2.84877322340457	-2.842\\
2.84385757275665	-2.849\\
2.842	-2.85164696194647\\
2.83894703142467	-2.856\\
2.835	-2.86163248316818\\
2.83404229367539	-2.863\\
2.82914229627451	-2.87\\
2.828	-2.87163266948428\\
2.82424714709656	-2.877\\
2.821	-2.88164713210014\\
2.81935698938996	-2.884\\
2.81447187734898	-2.891\\
2.814	-2.89167639194207\\
2.80959139778386	-2.898\\
2.807	-2.90171920355869\\
2.80471562962437	-2.905\\
2.8	-2.91177642651854\\
2.7998445252203	-2.912\\
2.79497740355409	-2.919\\
2.793	-2.92184537905113\\
2.79011469426462	-2.926\\
2.786	-2.93192835231317\\
2.7852566899236	-2.933\\
2.78040207943157	-2.94\\
2.779	-2.94202261869055\\
2.7755520393832	-2.947\\
2.772	-2.95212985387313\\
2.7707060001996	-2.954\\
2.76586376321356	-2.961\\
2.765	-2.96224885412327\\
2.76102500860768	-2.968\\
2.758	-2.97237856015302\\
2.75619004511656	-2.975\\
2.75135905066907	-2.982\\
2.751	-2.98252023328296\\
2.74653084695746	-2.989\\
2.744	-2.99267092194264\\
2.74170645246674	-2.996\\
2.737	-3.00283346099953\\
2.73688537505156	-3.003\\
2.73206698440815	-3.01\\
2.73	-3.01300402453367\\
2.72725246653793	-3.017\\
2.723	-3.02318564999576\\
2.72244057656473	-3.024\\
2.71763179212847	-3.031\\
2.716	-3.03337554334293\\
2.71282549268458	-3.038\\
2.709	-3.04357448854893\\
2.70802247544335	-3.045\\
2.70322170991126	-3.052\\
2.702	-3.05378151017541\\
2.69842355051951	-3.059\\
2.695	-3.06399594540931\\
2.69362775813593	-3.066\\
2.68883493408557	-3.073\\
2.688	-3.07421916901204\\
2.68404381724883	-3.08\\
2.681	-3.08444831205417\\
2.67925526877713	-3.087\\
2.6744687965681	-3.094\\
2.674	-3.0946854140038\\
2.6696842086289	-3.101\\
2.667	-3.10492741057825\\
2.66490158755085	-3.108\\
2.66012123500537	-3.115\\
2.66	-3.11517744679991\\
2.65534212870139	-3.122\\
2.653	-3.12543083177484\\
2.6505650707567	-3.129\\
2.646	-3.13569167963562\\
2.64578981194091	-3.136\\
2.64101509185055	-3.143\\
2.639	-3.14595446743615\\
2.63624311020182	-3.15\\
2.632	-3.15622526604032\\
2.63147230431831	-3.157\\
2.62670242793577	-3.164\\
2.625	-3.16649761151262\\
2.62193336959121	-3.171\\
2.618	-3.17677498508272\\
2.61716621159063	-3.178\\
2.61239996356842	-3.185\\
2.611	-3.18705544610308\\
2.60763478105885	-3.192\\
2.604	-3.19733939816502\\
2.6028703931592	-3.199\\
2.59810693505066	-3.206\\
2.597	-3.20762593053633\\
2.59334395965037	-3.213\\
2.59	-3.21791442860472\\
2.5885819343787	-3.22\\
2.58382033494596	-3.227\\
2.583	-3.2282053490791\\
2.57905931328963	-3.234\\
2.576	-3.23849769021807\\
2.57429913679453	-3.241\\
2.569538902772	-3.248\\
2.569	-3.24879206070616\\
2.56477919081226	-3.255\\
2.562	-3.25908634680089\\
2.56001970813119	-3.262\\
2.55526072721175	-3.269\\
2.555	-3.26938324069685\\
2.55050152335877	-3.276\\
2.548	-3.27967823558053\\
2.54574249909416	-3.283\\
2.541	-3.28997581615243\\
2.5409835704047	-3.29\\
2.53622376988647	-3.297\\
2.534	-3.30027039510141\\
2.53146497777261	-3.304\\
2.527	-3.31056650529207\\
2.52670548199803	-3.311\\
2.52194591607877	-3.318\\
2.52	-3.3208604889878\\
2.51718593213962	-3.325\\
2.513	-3.33115494878881\\
2.51242565035917	-3.332\\
2.50766494729381	-3.339\\
2.506	-3.34144682321836\\
2.50290376693331	-3.346\\
2.499	-3.35173778884159\\
2.49814180461595	-3.353\\
2.49337968879258	-3.36\\
2.492	-3.36202656694579\\
2.4886164965308	-3.367\\
2.485	-3.37231300281406\\
2.48385253684435	-3.374\\
2.47908861117626	-3.381\\
2.478	-3.38259827567613\\
2.47432341942715	-3.388\\
2.471	-3.39288025710914\\
2.46955746645264	-3.395\\
2.46479074747488	-3.402\\
2.464	-3.40316017613234\\
2.46002278989772	-3.409\\
2.457	-3.41343626120209\\
2.45525422613783	-3.416\\
2.45048479826424	-3.423\\
2.45	-3.42371082806942\\
2.44571377780442	-3.43\\
2.443	-3.43398023354487\\
2.44094217253782	-3.437\\
2.43616972142262	-3.444\\
2.436	-3.44424870891226\\
2.43139575722113	-3.451\\
2.429	-3.45451067118204\\
2.42662051009541	-3.458\\
2.422	-3.46477157078209\\
2.4218442366598	-3.465\\
2.41706701763543	-3.472\\
2.415	-3.47502699484262\\
2.41228889153718	-3.479\\
2.408	-3.485280774372\\
2.407509191216	-3.486\\
2.40272821425725	-3.493\\
2.401	-3.49552868034942\\
2.39794612064365	-3.5\\
};
\addplot[fill=red!50!mycolor12, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	2.00556815191903\\
-3.4970239592944	2.009\\
-3.493	2.01365192348215\\
-3.49096586203421	2.016\\
-3.486	2.02174699222764\\
-3.48491584973493	2.023\\
-3.479	2.02985431956733\\
-3.47887409100596	2.03\\
-3.47283859061551	2.037\\
-3.472	2.03797517464731\\
-3.46681169910207	2.044\\
-3.465	2.04610913974766\\
-3.46079366937065	2.051\\
-3.458	2.05425658374682\\
-3.45478469548238	2.058\\
-3.451	2.06241756187428\\
-3.44878498680646	2.065\\
-3.444	2.07059299470049\\
-3.44279479483227	2.072\\
-3.437	2.07878290374679\\
-3.43681433598734	2.079\\
-3.43084181123787	2.086\\
-3.43	2.08698911471137\\
-3.42487894824265	2.093\\
-3.423	2.09521108072728\\
-3.41892628652585	2.1\\
-3.416	2.10344880387393\\
-3.41298393218835	2.107\\
-3.409	2.11170279392249\\
-3.40705211388473	2.114\\
-3.402	2.11997336132533\\
-3.40113091252554	2.121\\
-3.39522016209199	2.128\\
-3.395	2.12826134741832\\
-3.38931840609958	2.135\\
-3.388	2.1365676641406\\
-3.38342773085019	2.142\\
-3.381	2.14489178971781\\
-3.37754838308604	2.149\\
-3.374	2.15323395746113\\
-3.37168012875563	2.156\\
-3.367	2.16159452656819\\
-3.36582336123997	2.163\\
-3.36	2.16997373595254\\
-3.3599780539458	2.17\\
-3.35414202739607	2.177\\
-3.353	2.17837324917226\\
-3.34831774677552	2.184\\
-3.346	2.18679223522362\\
-3.34250512168394	2.191\\
-3.339	2.19523068578023\\
-3.33670434301841	2.198\\
-3.332	2.20368909319436\\
-3.33091540273408	2.205\\
-3.32513800651897	2.212\\
-3.325	2.2121675897927\\
-3.31937099220096	2.219\\
-3.318	2.2206681354938\\
-3.31361581340847	2.226\\
-3.311	2.22918907883973\\
-3.30787266643433	2.233\\
-3.304	2.23773083087587\\
-3.30214176039683	2.24\\
-3.297	2.24629402948517\\
-3.29642305501171	2.247\\
-3.29071523636884	2.254\\
-3.29	2.25487915275158\\
-3.28501864703319	2.261\\
-3.283	2.26348635708177\\
-3.27933422845281	2.268\\
-3.276	2.27211528023982\\
-3.27366213277116	2.275\\
-3.269	2.2807664147492\\
-3.26800225604792	2.282\\
-3.26235435950062	2.289\\
-3.262	2.28944008813679\\
-3.25671679003471	2.296\\
-3.255	2.2981367188973\\
-3.25109162304188	2.303\\
-3.248	2.30685567770357\\
-3.24547846342256	2.31\\
-3.241	2.31559780872011\\
-3.23987797038372	2.317\\
-3.23428897815275	2.324\\
-3.234	2.32436265208552\\
-3.22871046134532	2.331\\
-3.227	2.33315125218706\\
-3.22314430376428	2.338\\
-3.22	2.34196296116756\\
-3.21759011892406	2.345\\
-3.213	2.35079768272619\\
-3.21204808209465	2.352\\
-3.20651745924151	2.359\\
-3.206	2.35965618377766\\
-3.20099746757622	2.366\\
-3.199	2.3685385761319\\
-3.19548938531491	2.373\\
-3.192	2.37744432179723\\
-3.1899934987031	2.38\\
-3.185	2.38637364320902\\
-3.18450929854571	2.387\\
-3.17903555236303	2.394\\
-3.178	2.39532695725954\\
-3.17357317846882	2.401\\
-3.171	2.40430443589976\\
-3.16812250549702	2.408\\
-3.164	2.41330526007537\\
-3.16268325249358	2.415\\
-3.15725540202053	2.422\\
-3.157	2.42232994764528\\
-3.15183757294094	2.429\\
-3.15	2.4313789431353\\
-3.14643123183955	2.436\\
-3.143	2.44045168712562\\
-3.14103616960628	2.443\\
-3.136	2.4495482407034\\
-3.13565261108316	2.45\\
-3.13027871869236	2.457\\
-3.129	2.45866872837978\\
-3.12491567628442	2.464\\
-3.122	2.46781306849673\\
-3.11956365263675	2.471\\
-3.115	2.47698111856753\\
-3.1142227546993	2.478\\
-3.10889187747668	2.485\\
-3.108	2.4861730344353\\
-3.10357085221389	2.492\\
-3.101	2.49538855315054\\
-3.09826069980092	2.499\\
-3.094	2.50462760835271\\
-3.09296125103339	2.506\\
-3.08767164723413	2.513\\
-3.087	2.51389022821311\\
-3.08239141499116	2.52\\
-3.08	2.5231761058221\\
-3.07712188801815	2.527\\
-3.073	2.53248572906488\\
-3.0718626113705	2.534\\
-3.06661287928718	2.541\\
-3.066	2.54181839809906\\
-3.06137238124383	2.548\\
-3.059	2.5511743051998\\
-3.05614177046595	2.555\\
-3.052	2.56055326247743\\
-3.05092136719066	2.562\\
-3.04570986198674	2.569\\
-3.045	2.56995476173409\\
-3.04050745441496	2.576\\
-3.038	2.57937946540868\\
-3.03531452923085	2.583\\
-3.031	2.58882648670306\\
-3.03013140646927	2.59\\
-3.02495673189878	2.597\\
-3.024	2.59829594329525\\
-3.0197905311717	2.604\\
-3.017	2.60778730509836\\
-3.01463395720285	2.611\\
-3.01	2.61730116037753\\
-3.0094863026797	2.618\\
-3.00434676401253	2.625\\
-3.003	2.62683670285351\\
-2.99921572082248	2.632\\
-2.996	2.6363936921707\\
-2.9940934051519	2.639\\
-2.989	2.64597290655957\\
-2.98898021809177	2.646\\
-2.98387374566798	2.653\\
-2.982	2.65557204721692\\
-2.97877608452483	2.66\\
-2.975	2.66519358827478\\
-2.97368715142157	2.667\\
-2.96860590055141	2.674\\
-2.968	2.67483551671562\\
-2.96353172213045	2.681\\
-2.961	2.68449741411361\\
-2.95846586989154	2.688\\
-2.954	2.6941803353985\\
-2.95340804069035	2.695\\
-2.9483572337809	2.702\\
-2.947	2.70388311283819\\
-2.94331387571169	2.709\\
-2.94	2.71360571006765\\
-2.9382781543644	2.716\\
-2.93325011125489	2.723\\
-2.933	2.72334845223907\\
-2.92822790721248	2.73\\
-2.926	2.73310915907001\\
-2.92321362334691	2.737\\
-2.919	2.74289014450446\\
-2.91820653152362	2.744\\
-2.9132058005813	2.751\\
-2.912	2.75268930544255\\
-2.9082115526602	2.758\\
-2.905	2.76250700548245\\
-2.9032245998274	2.765\\
-2.89824412131268	2.772\\
-2.898	2.77234333013608\\
-2.89326944958182	2.779\\
-2.891	2.78219664492964\\
-2.88830141173375	2.786\\
-2.884	2.79206835243369\\
-2.88334003408766	2.793\\
-2.87838396378648	2.8\\
-2.877	2.80195640637962\\
-2.8734342826132	2.807\\
-2.87	2.8118621036696\\
-2.86849085798758	2.814\\
-2.86355313834745	2.821\\
-2.863	2.82178455829753\\
-2.85862068818322	2.828\\
-2.856	2.83172242533127\\
-2.8536940179645	2.835\\
-2.849	2.84167740800506\\
-2.84877337067458	2.842\\
-2.84385755492734	2.849\\
-2.842	2.85164685794488\\
-2.83894703127684	2.856\\
-2.835	2.86163255060959\\
-2.83404234382168	2.863\\
-2.82914195984074	2.87\\
-2.828	2.87163221199949\\
-2.82424716802122	2.877\\
-2.821	2.88164736200712\\
-2.81935715640179	2.884\\
-2.81447201218424	2.891\\
-2.814	2.8916765589545\\
-2.8095914480369	2.898\\
-2.807	2.90171920868308\\
-2.80471556956295	2.905\\
-2.8	2.91177609906081\\
-2.79984429615181	2.912\\
-2.7949770578702	2.919\\
-2.793	2.92184499496918\\
-2.79011462963574	2.926\\
-2.786	2.93192817041331\\
-2.78525658379481	2.933\\
-2.78040225251921	2.94\\
-2.779	2.94202282339093\\
-2.77555211280917	2.947\\
-2.772	2.95213000487892\\
-2.7707060674674	2.954\\
-2.76586379247134	2.961\\
-2.765	2.96224873305207\\
-2.76102473717705	2.968\\
-2.758	2.97237806914084\\
-2.75618978206126	2.975\\
-2.75135882531862	2.982\\
-2.751	2.98251991047898\\
-2.74653088022771	2.989\\
-2.744	2.99267058571236\\
-2.74170614992403	2.996\\
-2.737	3.00283364126153\\
-2.73688550455135	3.003\\
-2.73206732878693	3.01\\
-2.73	3.01300416842461\\
-2.72725228952021	3.017\\
-2.723	3.023186037376\\
-2.72244085794106	3.024\\
-2.71763172098578	3.031\\
-2.716	3.03337548243915\\
-2.71282561124293	3.038\\
-2.709	3.0435745876431\\
-2.70802247970254	3.045\\
-2.70322146845145	3.052\\
-2.702	3.05378107043003\\
-2.69842355444341	3.059\\
-2.695	3.06399625690308\\
-2.6936279238171	3.066\\
-2.68883490540115	3.073\\
-2.688	3.07421917999161\\
-2.68404389345717	3.08\\
-2.681	3.08444844518922\\
-2.67925529259527	3.087\\
-2.67446886534062	3.094\\
-2.674	3.09468551026743\\
-2.66968394686574	3.101\\
-2.667	3.10492717813413\\
-2.66490157187096	3.108\\
-2.66012122528334	3.115\\
-2.66	3.11517743732683\\
-2.6553420504425	3.122\\
-2.653	3.12543049165764\\
-2.65056496570463	3.129\\
-2.646	3.13569130944827\\
-2.64578953669772	3.136\\
-2.64101511097115	3.143\\
-2.639	3.14595455177592\\
-2.63624305129564	3.15\\
-2.632	3.15622489858944\\
-2.63147204460219	3.157\\
-2.62670227383708	3.164\\
-2.625	3.16649776973456\\
-2.62193384582434	3.171\\
-2.618	3.17677518619209\\
-2.61716633143302	3.178\\
-2.61240011987865	3.185\\
-2.611	3.18705569371306\\
-2.60763475397953	3.192\\
-2.604	3.19733945715263\\
-2.60287045243087	3.199\\
-2.59810653105259	3.206\\
-2.597	3.20762542144558\\
-2.59334401979704	3.213\\
-2.59	3.21791453785513\\
-2.58858197968527	3.22\\
-2.58382054154757	3.227\\
-2.583	3.22820569662592\\
-2.57905937660353	3.234\\
-2.576	3.23849751594406\\
-2.57429899595906	3.241\\
-2.56953916495766	3.248\\
-2.569	3.24879241974559\\
-2.56477934690106	3.255\\
-2.562	3.25908628057609\\
-2.5600196586892	3.262\\
-2.55526072541067	3.269\\
-2.555	3.26938322000588\\
-2.55050148660536	3.276\\
-2.548	3.27967801559795\\
-2.54574228447202	3.283\\
-2.541	3.28997579081417\\
-2.54098355239199	3.29\\
-2.5362242105666	3.297\\
-2.534	3.30027000832064\\
-2.5314648745724	3.304\\
-2.527	3.31056662481154\\
-2.52670554041892	3.311\\
-2.5219459962393	3.318\\
-2.52	3.32086050006021\\
-2.51718577726704	3.325\\
-2.513	3.33115505249417\\
-2.5124258193842	3.332\\
-2.50766491751251	3.339\\
-2.506	3.34144652221517\\
-2.50290347394385	3.346\\
-2.499	3.35173691977877\\
-2.49814126298527	3.353\\
-2.49337942150326	3.36\\
-2.492	3.36202634044983\\
-2.48861672866753	3.367\\
-2.485	3.3723135021311\\
-2.48385288691574	3.374\\
-2.4790885823032	3.381\\
-2.478	3.38259828955922\\
-2.4743235264539	3.388\\
-2.471	3.39288028161185\\
-2.46955745976153	3.395\\
-2.4647908164786	3.402\\
-2.464	3.40316031967086\\
-2.46002271409641	3.409\\
-2.457	3.41343570530548\\
-2.45525388040584	3.416\\
-2.45048465075115	3.423\\
-2.45	3.42371070892155\\
-2.44571402771257	3.43\\
-2.443	3.43398017704742\\
-2.44094222668682	3.437\\
-2.43616967271201	3.444\\
-2.436	3.44424864321464\\
-2.4313957443	3.451\\
-2.429	3.4545109945413\\
-2.42662083216406	3.458\\
-2.422	3.46477194789298\\
-2.42184449133603	3.465\\
-2.41706734661591	3.472\\
-2.415	3.47502734671085\\
-2.41228887835316	3.479\\
-2.408	3.48528077209075\\
-2.40750919715179	3.486\\
-2.40272829058701	3.493\\
-2.401	3.49552874286727\\
-2.39794609182279	3.5\\
};
\addplot[fill=red!50!mycolor12, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.39794609345833	3.5\\
2.401	3.49552828827083\\
2.40272780321579	3.493\\
2.40750915937955	3.486\\
2.408	3.4852807791589\\
2.41228867591327	3.479\\
2.415	3.4750271991713\\
2.41706715646112	3.472\\
2.42184443004437	3.465\\
2.422	3.4647718387376\\
2.4266207661303	3.458\\
2.429	3.45451080672998\\
2.43139555242693	3.451\\
2.436	3.44424798985375\\
2.43616922843903	3.444\\
2.44094216046275	3.437\\
2.443	3.43397964060937\\
2.44571364100707	3.43\\
2.45	3.4237105835844\\
2.45048456817861	3.423\\
2.45525434289282	3.416\\
2.457	3.413436350617\\
2.4600229890517	3.409\\
2.464	3.40315982373592\\
2.46479035254022	3.402\\
2.4695576163363	3.395\\
2.471	3.3928803230201\\
2.47432329233222	3.388\\
2.478	3.38259830666213\\
2.47908857254964	3.381\\
2.48385270550143	3.374\\
2.485	3.37231329057297\\
2.48861671785359	3.367\\
2.492	3.36202656212956\\
2.4933795961071	3.36\\
2.49814198352232	3.353\\
2.499	3.35173792747733\\
2.50290345241373	3.346\\
2.506	3.34144653911481\\
2.50766488638869	3.339\\
2.51242569749883	3.332\\
2.513	3.33115498156474\\
2.51718604020318	3.325\\
2.52	3.32086065790687\\
2.52194580828019	3.318\\
2.52670551061352	3.311\\
2.527	3.3105665938148\\
2.53146491400961	3.304\\
2.534	3.30027019349689\\
2.53622431735252	3.297\\
2.54098356003726	3.29\\
2.541	3.28997579944077\\
2.54574242112454	3.283\\
2.548	3.2796781601455\\
2.55050137847305	3.276\\
2.555	3.26938329295691\\
2.55526078338507	3.269\\
2.56001985225771	3.262\\
2.562	3.25908636015833\\
2.56477913645646	3.255\\
2.569	3.24879223845346\\
2.56953904707117	3.248\\
2.57429909308184	3.241\\
2.576	3.2384977522919\\
2.57905953292351	3.234\\
2.583	3.22820573410124\\
2.58382056196179	3.227\\
2.5885819875538	3.22\\
2.59	3.21791458350908\\
2.59334406028385	3.213\\
2.597	3.20762571246037\\
2.59810674792756	3.206\\
2.60287048402613	3.199\\
2.604	3.1973392776573\\
2.6076344419485	3.192\\
2.611	3.18705555486118\\
2.61239991255587	3.185\\
2.61716641927202	3.178\\
2.618	3.17677530617046\\
2.62193386901606	3.171\\
2.625	3.1664979208504\\
2.62670242342711	3.164\\
2.6314720767539	3.157\\
2.632	3.15622493461405\\
2.63624318978673	3.15\\
2.639	3.14595529177027\\
2.64101572272877	3.143\\
2.64578984120338	3.136\\
2.646	3.13569170118846\\
2.65056503263263	3.129\\
2.653	3.12543023825437\\
2.65534167811227	3.122\\
2.66	3.11517751159904\\
2.66012127422335	3.115\\
2.66490164039524	3.108\\
2.667	3.10492745411442\\
2.66968414921108	3.101\\
2.674	3.09468529550714\\
2.67446869601269	3.094\\
2.67925497997012	3.087\\
2.681	3.08444800562866\\
2.68404380110773	3.08\\
2.688	3.07421913086996\\
2.68883493930457	3.073\\
2.69362786133286	3.066\\
2.695	3.06399610982754\\
2.69842359188915	3.059\\
2.702	3.05378147679531\\
2.70322177432568	3.052\\
2.70802223194824	3.045\\
2.709	3.04357424248466\\
2.71282557154021	3.038\\
2.716	3.0333754510285\\
2.7176317481597	3.031\\
2.72244081963238	3.024\\
2.723	3.02318598504734\\
2.72725245348887	3.017\\
2.73	3.01300437858744\\
2.73206737007774	3.01\\
2.73688558458968	3.003\\
2.737	3.00283375246551\\
2.74170625240887	2.996\\
2.744	2.99267076786955\\
2.74653089495692	2.989\\
2.751	2.98251996992514\\
2.75135886989777	2.982\\
2.75618998354784	2.975\\
2.758	2.97237821719254\\
2.76102480551738	2.968\\
2.765	2.96224883175191\\
2.7658637458772	2.961\\
2.77070597746422	2.954\\
2.772	2.95212993236666\\
2.77555203336851	2.947\\
2.779	2.94202291372268\\
2.78040238100742	2.94\\
2.78525669517289	2.933\\
2.786	2.93192835033897\\
2.79011477909121	2.926\\
2.793	2.92184544691813\\
2.79497718217949	2.919\\
2.79984454552263	2.912\\
2.8	2.91177645757644\\
2.80471536800114	2.905\\
2.807	2.90171897739922\\
2.80959142694879	2.898\\
2.814	2.891676900407\\
2.81447226487457	2.891\\
2.81935722084086	2.884\\
2.821	2.88164732040061\\
2.8242471275314	2.877\\
2.828	2.8716325954183\\
2.82914223988143	2.87\\
2.83404230251139	2.863\\
2.835	2.86163250919364\\
2.83894717505376	2.856\\
2.842	2.85164691575193\\
2.84385750623839	2.849\\
2.8487734741628	2.842\\
2.849	2.84167755954966\\
2.85369414085301	2.835\\
2.856	2.8317223580773\\
2.85862046541679	2.828\\
2.863	2.82178454316547\\
2.86355312417812	2.821\\
2.86849079559064	2.814\\
2.87	2.81186202105717\\
2.87343422847122	2.807\\
2.877	2.80195657401507\\
2.87838419095283	2.8\\
2.8833396003359	2.793\\
2.884	2.79206780785598\\
2.88830135173747	2.786\\
2.891	2.78219646380791\\
2.8932692906089	2.779\\
2.898	2.77234345529061\\
2.89824422137888	2.772\\
2.90322449468601	2.765\\
2.905	2.76250686107918\\
2.90821146911917	2.758\\
2.912	2.75268927604663\\
2.91320574355483	2.751\\
2.91820657357599	2.744\\
2.919	2.74289017768568\\
2.92321348180318	2.737\\
2.926	2.73310938161584\\
2.92822818438044	2.73\\
2.933	2.72334844740524\\
2.93325011217561	2.723\\
2.93827785846545	2.716\\
2.94	2.71360537175303\\
2.94331387764115	2.709\\
2.947	2.70388319083219\\
2.94835741416279	2.702\\
2.95340783912165	2.695\\
2.954	2.69418009618811\\
2.95846598473404	2.688\\
2.961	2.6844975451944\\
2.96353178782189	2.681\\
2.968	2.67483545173575\\
2.96860585880428	2.674\\
2.97368710090055	2.667\\
2.975	2.66519345914087\\
2.97877620910948	2.66\\
2.982	2.6555723085399\\
2.98387379730267	2.653\\
2.98898003812805	2.646\\
2.989	2.64597266042182\\
2.9940935352132	2.639\\
2.996	2.63639383066439\\
2.99921552564982	2.632\\
3.003	2.62683645513247\\
3.00434670092143	2.625\\
3.00948613301211	2.618\\
3.01	2.61730093796047\\
3.0146338223375	2.611\\
3.017	2.6077873252647\\
3.01979069990865	2.604\\
3.024	2.59829593048366\\
3.02495672488953	2.597\\
3.0301311197372	2.59\\
3.031	2.58882622155062\\
3.03531463461701	2.583\\
3.038	2.57937928777568\\
3.04050717900992	2.576\\
3.045	2.56995490529274\\
3.04570998709536	2.569\\
3.05092140839696	2.562\\
3.052	2.56055330341289\\
3.0561418264817	2.555\\
3.059	2.55117422037668\\
3.0613722620259	2.548\\
3.066	2.54181874541031\\
3.06661312485531	2.541\\
3.0718627041723	2.534\\
3.073	2.53248586383244\\
3.0771218891008	2.527\\
3.08	2.52317647864363\\
3.08239169004142	2.52\\
3.087	2.51389040575262\\
3.08767181343682	2.513\\
3.09296120377476	2.506\\
3.094	2.50462760435532\\
3.09826075291697	2.499\\
3.101	2.49538857622704\\
3.10357091374119	2.492\\
3.108	2.48617304977262\\
3.1088918257184	2.485\\
3.11422264390602	2.478\\
3.115	2.47698096083598\\
3.11956366703991	2.471\\
3.122	2.46781310932208\\
3.12491567786423	2.464\\
3.129	2.45866878500871\\
3.13027876395603	2.457\\
3.13565267141893	2.45\\
3.136	2.44954831027794\\
3.14103615163843	2.443\\
3.143	2.44045164989451\\
3.14643127207764	2.436\\
3.15	2.43137917248573\\
3.15183771438599	2.429\\
3.157	2.42233003217753\\
3.15725546752949	2.422\\
3.16268336890523	2.415\\
3.164	2.41330539206246\\
3.1681223484049	2.408\\
3.171	2.40430426910673\\
3.17357308683561	2.401\\
3.178	2.39532709575506\\
3.17903568234805	2.394\\
3.18450933320195	2.387\\
3.185	2.38637368630102\\
3.18999355101904	2.38\\
3.192	2.37744440009589\\
3.19548945713981	2.373\\
3.199	2.36853861426119\\
3.20099747035239	2.366\\
3.206	2.35965622923674\\
3.20651748800908	2.359\\
3.21204818811069	2.352\\
3.213	2.35079783712873\\
3.21759016466822	2.345\\
3.22	2.34196297701465\\
3.22314433803653	2.338\\
3.227	2.33315132945067\\
3.22871054243301	2.331\\
3.234	2.32436261015523\\
3.2342889353104	2.324\\
3.23987787612788	2.317\\
3.241	2.31559771197324\\
3.24547871209977	2.31\\
3.248	2.30685595825317\\
3.25109163002506	2.303\\
3.255	2.29813662024446\\
3.25671672117781	2.296\\
3.262	2.28943992820298\\
3.26235422420026	2.289\\
3.26800244030183	2.282\\
3.269	2.28076650242641\\
3.27366227005863	2.275\\
3.276	2.27211544456912\\
3.27933432989154	2.268\\
3.283	2.26348642417781\\
3.28501869353801	2.261\\
3.29	2.25487920471501\\
3.29071527849862	2.254\\
3.29642296146488	2.247\\
3.297	2.24629389951853\\
3.3021417899524	2.24\\
3.304	2.23773097182081\\
3.30787275898964	2.233\\
3.311	2.22918909405623\\
3.31361582194328	2.226\\
3.318	2.22066815379166\\
3.3193709987372	2.219\\
3.325	2.21216783691903\\
3.32513821270607	2.212\\
3.33091540117795	2.205\\
3.332	2.20368909585543\\
3.33670433060953	2.198\\
3.339	2.19523068902137\\
3.34250492586439	2.191\\
3.346	2.18679195142123\\
3.34831766720678	2.184\\
3.353	2.17837327118358\\
3.35414202998535	2.177\\
3.35997801631394	2.17\\
3.36	2.16997369160576\\
3.36582336031961	2.163\\
3.367	2.16159448516812\\
3.3716801513279	2.156\\
3.374	2.15323397041754\\
3.37754836512094	2.149\\
3.381	2.144891875983\\
3.38342781480628	2.142\\
3.388	2.13656774872089\\
3.38931847695411	2.135\\
3.395	2.12826138335965\\
3.39522018943533	2.128\\
3.40113099446538	2.121\\
3.402	2.11997344947311\\
3.4070521747948	2.114\\
3.409	2.11170281511434\\
3.41298385836968	2.107\\
3.416	2.10344878920018\\
3.41892629100525	2.1\\
3.423	2.09521102222645\\
3.42487891163559	2.093\\
3.43	2.08698913248685\\
3.43084182356601	2.086\\
3.43681434477692	2.079\\
3.437	2.07878292836478\\
3.44279486500287	2.072\\
3.444	2.07059297266774\\
3.44878502749346	2.065\\
3.451	2.06241767019852\\
3.45478471801236	2.058\\
3.458	2.05425658280031\\
3.46079367871991	2.051\\
3.465	2.04610902290411\\
3.46681157238954	2.044\\
3.472	2.03797516310228\\
3.47283867646116	2.037\\
3.47887408002416	2.03\\
3.479	2.02985430465001\\
3.48491580726436	2.023\\
3.486	2.0217470157025\\
3.49096595221208	2.016\\
3.493	2.01365192488748\\
3.49702387830537	2.009\\
3.5	2.00556798070751\\
};
\addplot[fill=red!50!orange, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2.58603722431947	-3.5\\
-2.59	-3.4943322381465\\
-2.59093195123222	-3.493\\
-2.5958262310259	-3.486\\
-2.597	-3.4843202911131\\
-2.60071926918015	-3.479\\
-2.604	-3.47430576452093\\
-2.60561245211132	-3.472\\
-2.61050529055888	-3.465\\
-2.611	-3.46429180766466\\
-2.61539706224887	-3.458\\
-2.618	-3.45427382559858\\
-2.6202882520647	-3.451\\
-2.625	-3.44425671534757\\
-2.62517946125611	-3.444\\
-2.63007001222217	-3.437\\
-2.632	-3.4342361594471\\
-2.63495965433635	-3.43\\
-2.639	-3.4242154658644\\
-2.63984938426229	-3.423\\
-2.64473889621427	-3.416\\
-2.646	-3.41419352462742\\
-2.64962759456376	-3.409\\
-2.653	-3.40417041032496\\
-2.65451617461739	-3.402\\
-2.65940465895169	-3.395\\
-2.66	-3.39414699291904\\
-2.66429225326344	-3.388\\
-2.667	-3.38412133175644\\
-2.66918029972979	-3.381\\
-2.674	-3.37409790101318\\
-2.67406839191865	-3.374\\
-2.67895561740159	-3.367\\
-2.681	-3.36407076244715\\
-2.68384257859379	-3.36\\
-2.688	-3.35404531590995\\
-2.68873021796299	-3.353\\
-2.69361795986121	-3.346\\
-2.695	-3.3440197197839\\
-2.69850525641789	-3.339\\
-2.702	-3.33399439467822\\
-2.7033930004525	-3.332\\
-2.70828080678689	-3.325\\
-2.709	-3.32396952781597\\
-2.71316839542676	-3.318\\
-2.716	-3.31394431538095\\
-2.71805656388144	-3.311\\
-2.72294471147917	-3.304\\
-2.723	-3.30392079262193\\
-2.72783377602968	-3.297\\
-2.73	-3.29389759928637\\
-2.73272268545602	-3.29\\
-2.737	-3.28387662743817\\
-2.73761265843348	-3.283\\
-2.74250239631277	-3.276\\
-2.744	-3.27385563662185\\
-2.74739298341776	-3.269\\
-2.751	-3.26383759436144\\
-2.75228453976074	-3.262\\
-2.75717642562445	-3.255\\
-2.758	-3.2538211856034\\
-2.76206878515685	-3.248\\
-2.765	-3.24380620035356\\
-2.76696244095299	-3.241\\
-2.77185658278449	-3.234\\
-2.772	-3.23379480729692\\
-2.77675185350851	-3.227\\
-2.779	-3.22378502992366\\
-2.78164799835404	-3.22\\
-2.786	-3.21377916669019\\
-2.78654535274771	-3.213\\
-2.79144357061556	-3.206\\
-2.793	-3.20377536973884\\
-2.79634270634918	-3.199\\
-2.8	-3.19377521835651\\
-2.80124333083781	-3.192\\
-2.80614574568132	-3.185\\
-2.807	-3.18377988221473\\
-2.81104876582119	-3.178\\
-2.814	-3.17378720479506\\
-2.81595337839697	-3.171\\
-2.82086000011966	-3.164\\
-2.821	-3.16380022272625\\
-2.82576717475246	-3.157\\
-2.828	-3.15381548017209\\
-2.83067656565439	-3.15\\
-2.835	-3.14383754797419\\
-2.83558790230804	-3.143\\
-2.84050044371188	-3.136\\
-2.842	-3.13386340623729\\
-2.84541491455822	-3.129\\
-2.849	-3.12389508658436\\
-2.8503315434243	-3.122\\
-2.85525001129335	-3.115\\
-2.856	-3.11393255129387\\
-2.86017016723061	-3.108\\
-2.863	-3.10397509460974\\
-2.86509271919826	-3.101\\
-2.87	-3.0940246290574\\
-2.87001733643311	-3.094\\
-2.87494428935968	-3.087\\
-2.877	-3.08407981336462\\
-2.87987337722832	-3.08\\
-2.884	-3.07414247692482\\
-2.88480525688571	-3.073\\
-2.88973920843353	-3.066\\
-2.891	-3.06421152782196\\
-2.8946755616716	-3.059\\
-2.898	-3.05428781930566\\
-2.8996147755909	-3.052\\
-2.90455676032436	-3.045\\
-2.905	-3.04437219738569\\
-2.90950099713806	-3.038\\
-2.912	-3.0344634081152\\
-2.91444832854467	-3.031\\
-2.919	-3.02456347118225\\
-2.919398663811	-3.024\\
-2.92435181263384	-3.017\\
-2.926	-3.0146714197403\\
-2.92930790779759	-3.01\\
-2.933	-3.00478799370357\\
-2.93426716465844	-3.003\\
-2.93922971935726	-2.996\\
-2.94	-2.99491366892987\\
-2.94419531900914	-2.989\\
-2.947	-2.98504812067987\\
-2.94916420493595	-2.982\\
-2.954	-2.9751932755329\\
-2.95413736554359	-2.975\\
-2.95911283342273	-2.968\\
-2.961	-2.96534624791139\\
-2.96409199588038	-2.961\\
-2.968	-2.95551061405186\\
-2.96907585158152	-2.954\\
-2.97406275657904	-2.947\\
-2.975	-2.94568478663071\\
-2.97905292610741	-2.94\\
-2.982	-2.93586915665475\\
-2.98404760885222	-2.933\\
-2.989	-2.92606497118506\\
-2.98904641293061	-2.926\\
-2.99404826327841	-2.919\\
-2.996	-2.91627057334628\\
-2.99905478849147	-2.912\\
-3.003	-2.90648815709305\\
-3.00406560673476	-2.905\\
-3.00908066841959	-2.898\\
-3.01	-2.89671740367385\\
-3.01409958461912	-2.891\\
-3.017	-2.886957902962\\
-3.01912323809794	-2.884\\
-3.024	-2.87721121471241\\
-3.02415177948806	-2.877\\
-3.02918391188955	-2.87\\
-3.031	-2.86747536100723\\
-3.03422058732142	-2.863\\
-3.038	-2.85775304470499\\
-3.03926309311576	-2.856\\
-3.04430953402675	-2.849\\
-3.045	-2.84804285380696\\
-3.0493606299554	-2.842\\
-3.052	-2.83834569566637\\
-3.05441733893532	-2.835\\
-3.059	-2.82866241097081\\
-3.0594791265021	-2.828\\
-3.06454523476382	-2.821\\
-3.066	-2.81899145342085\\
-3.06961649663485	-2.814\\
-3.073	-2.80933461545742\\
-3.07469359699366	-2.807\\
-3.07977581274872	-2.8\\
-3.08	-2.79969142957786\\
-3.08486288763032	-2.793\\
-3.087	-2.79006208818556\\
-3.08995566941658	-2.786\\
-3.094	-2.78044645399644\\
-3.09505371242487	-2.779\\
-3.10015822972555	-2.772\\
-3.101	-2.77084645772513\\
-3.10526738546566	-2.765\\
-3.108	-2.76126022486225\\
-3.11038278150373	-2.758\\
-3.115	-2.75168910354111\\
-3.1155042860323	-2.751\\
-3.12063057675742	-2.744\\
-3.122	-2.74213212508743\\
-3.12576348342313	-2.737\\
-3.129	-2.73259109954003\\
-3.13090247129144	-2.73\\
-3.136	-2.72306520889429\\
-3.13604794372696	-2.723\\
-3.14119843917567	-2.716\\
-3.143	-2.71355427073455\\
-3.14635542051595	-2.709\\
-3.15	-2.70405885601736\\
-3.15151888591108	-2.702\\
-3.15668951610863	-2.695\\
-3.157	-2.69457998958902\\
-3.1618650546532	-2.688\\
-3.164	-2.68511607678949\\
-3.16704746847517	-2.681\\
-3.171	-2.6756682006989\\
-3.1722368997332	-2.674\\
-3.17743334607362	-2.667\\
-3.178	-2.66623741200265\\
-3.18263522097239	-2.66\\
-3.185	-2.65682202551306\\
-3.18784436841095	-2.653\\
-3.192	-2.64742317382196\\
-3.19306061127986	-2.646\\
-3.19828364887856	-2.639\\
-3.199	-2.63804097430839\\
-3.2035126052043	-2.632\\
-3.206	-2.62867482520226\\
-3.20874924251722	-2.625\\
-3.213	-2.61932590663845\\
-3.2139933316763	-2.618\\
-3.21924403242037	-2.611\\
-3.22	-2.60999337850444\\
-3.224501316899	-2.604\\
-3.227	-2.60067794918307\\
-3.22976635722944	-2.597\\
-3.234	-2.59137916554426\\
-3.2350387458105	-2.59\\
-3.24031849210515	-2.583\\
-3.241	-2.58209757454454\\
-3.24560444168443	-2.576\\
-3.248	-2.57283255455669\\
-3.25089863819965	-2.569\\
-3.255	-2.56358476465412\\
-3.25620023212546	-2.562\\
-3.2615097562954	-2.555\\
-3.262	-2.55435446533838\\
-3.26682543177851	-2.548\\
-3.269	-2.54514090996201\\
-3.2721492119528	-2.541\\
-3.276	-2.53594455223377\\
-3.27748108016316	-2.534\\
-3.28282063624115	-2.527\\
-3.283	-2.52676518368902\\
-3.2881667389859	-2.52\\
-3.29	-2.51760338172436\\
-3.29352087447636	-2.513\\
-3.297	-2.50845862529504\\
-3.29888319466604	-2.506\\
-3.304	-2.49933079755591\\
-3.30425374922006	-2.499\\
-3.30963059809571	-2.492\\
-3.311	-2.49022015263529\\
-3.31501543177255	-2.485\\
-3.318	-2.48112673649082\\
-3.32040869017844	-2.478\\
-3.325	-2.47205021364118\\
-3.32581020626522	-2.471\\
-3.33121875035384	-2.464\\
-3.332	-2.46299046741252\\
-3.33663481613087	-2.457\\
-3.339	-2.45394837843425\\
-3.34205920286656	-2.45\\
-3.346	-2.44492258835883\\
-3.34749173856496	-2.443\\
-3.35293275464442	-2.436\\
-3.353	-2.43591361316783\\
-3.35837978754048	-2.429\\
-3.36	-2.42692169985982\\
-3.36383544068411	-2.422\\
-3.367	-2.41794640678843\\
-3.36929926294168	-2.415\\
-3.374	-2.40898721474418\\
-3.3747715091268	-2.408\\
-3.38025106662239	-2.401\\
-3.381	-2.40004480441606\\
-3.38573765673075	-2.394\\
-3.388	-2.39111888208246\\
-3.39123263830204	-2.387\\
-3.395	-2.38220871289205\\
-3.39673589437618	-2.38\\
-3.402	-2.37331462350286\\
-3.4022476049674	-2.373\\
-3.40776548749746	-2.366\\
-3.409	-2.36443677333496\\
-3.41329125592034	-2.359\\
-3.416	-2.35557462265065\\
-3.41882521887737	-2.352\\
-3.423	-2.34672784237281\\
-3.42436738180903	-2.345\\
-3.42991754762346	-2.338\\
-3.43	-2.33789618278343\\
-3.43547336071636	-2.331\\
-3.437	-2.32908028761113\\
-3.44103755796906	-2.324\\
-3.444	-2.32027952912345\\
-3.44660957570722	-2.317\\
-3.451	-2.31149309351566\\
-3.45218953119321	-2.31\\
-3.45777693160781	-2.303\\
-3.458	-2.30272102838251\\
-3.46337012681628	-2.296\\
-3.465	-2.29396409505817\\
-3.46897115518738	-2.289\\
-3.472	-2.28522114108287\\
-3.47457978592915	-2.282\\
-3.479	-2.27649191394265\\
-3.48019623323643	-2.275\\
-3.48581976182412	-2.268\\
-3.486	-2.2677760423142\\
-3.49144853273022	-2.261\\
-3.493	-2.25907437391329\\
-3.49708479569877	-2.254\\
-3.5	-2.25038560390544\\
};
\addplot[fill=red!50!orange, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-2.25038555859313\\
3.4970847604521	-2.254\\
3.493	-2.25907426502183\\
3.49144840741522	-2.261\\
3.486	-2.26777600544107\\
3.48581973540559	-2.268\\
3.4801961928402	-2.275\\
3.479	-2.27649186078074\\
3.47457987230515	-2.282\\
3.472	-2.28522124265997\\
3.4689712103859	-2.289\\
3.465	-2.29396414015654\\
3.46337014063013	-2.296\\
3.458	-2.30272112209298\\
3.45777700616904	-2.303\\
3.4521895030096	-2.31\\
3.451	-2.31149294153748\\
3.44660942229464	-2.317\\
3.444	-2.32027945659334\\
3.44103749838355	-2.324\\
3.437	-2.32908047065863\\
3.43547352416593	-2.331\\
3.43	-2.33789621620277\\
3.42991757487461	-2.338\\
3.42436735072107	-2.345\\
3.423	-2.3467277599602\\
3.41882517494379	-2.352\\
3.416	-2.35557460997483\\
3.41329121588025	-2.359\\
3.409	-2.36443686805446\\
3.40776556382307	-2.366\\
3.40224766329698	-2.373\\
3.402	-2.37331469164442\\
3.39673602317912	-2.38\\
3.395	-2.38220890201318\\
3.39123271729953	-2.387\\
3.388	-2.3911188705777\\
3.38573768165472	-2.394\\
3.381	-2.40004488191342\\
3.38025107220512	-2.401\\
3.3747715846024	-2.408\\
3.374	-2.40898734203266\\
3.36929933407115	-2.415\\
3.367	-2.41794636400657\\
3.36383540056082	-2.422\\
3.36	-2.4269215665409\\
3.35837967556767	-2.429\\
3.353	-2.43591362239176\\
3.35293276258555	-2.436\\
3.34749183137681	-2.443\\
3.346	-2.44492271032657\\
3.34205908554434	-2.45\\
3.339	-2.45394811975683\\
3.33663474241387	-2.457\\
3.332	-2.46299073920188\\
3.3312189663846	-2.464\\
3.32581003019422	-2.471\\
3.325	-2.47204997217457\\
3.32040867883109	-2.478\\
3.318	-2.48112672062086\\
3.31501546718451	-2.485\\
3.311	-2.49022023864608\\
3.30963069825204	-2.492\\
3.30425363593352	-2.499\\
3.304	-2.49933064722464\\
3.29888320109624	-2.506\\
3.297	-2.50845855790593\\
3.29352083591607	-2.513\\
3.29	-2.51760349791145\\
3.288166811042	-2.52\\
3.283	-2.52676546684243\\
3.28282086286962	-2.527\\
3.27748113389	-2.534\\
3.276	-2.53594464878376\\
3.27214921093956	-2.541\\
3.269	-2.54514103766513\\
3.26682547612154	-2.548\\
3.262	-2.55435442005556\\
3.26150973480984	-2.555\\
3.25620052500577	-2.562\\
3.255	-2.56358512090565\\
3.2508986203983	-2.569\\
3.248	-2.57283260300032\\
3.24560442075815	-2.576\\
3.241	-2.58209757408245\\
3.24031852659003	-2.583\\
3.23503875870342	-2.59\\
3.234	-2.59137906435366\\
3.22976596552945	-2.597\\
3.227	-2.60067761772441\\
3.22450134532067	-2.604\\
3.22	-2.60999355022928\\
3.21924416571552	-2.611\\
3.21399337705433	-2.618\\
3.213	-2.61932587384556\\
3.20874914029129	-2.625\\
3.206	-2.6286748520397\\
3.20351259272223	-2.632\\
3.199	-2.63804059082657\\
3.19828335104847	-2.639\\
3.19306065124843	-2.646\\
3.192	-2.64742324026355\\
3.1878443535472	-2.653\\
3.185	-2.65682194429654\\
3.18263508207725	-2.66\\
3.178	-2.66623726831095\\
3.17743326574477	-2.667\\
3.17223634675994	-2.674\\
3.171	-2.67566759974716\\
3.167047706826	-2.681\\
3.164	-2.6851159940743\\
3.16186493726796	-2.688\\
3.157	-2.69457984118446\\
3.15668938911505	-2.695\\
3.15151893751618	-2.702\\
3.15	-2.70405893277346\\
3.14635547732445	-2.709\\
3.143	-2.71355410609973\\
3.14119824979949	-2.716\\
3.13604659013317	-2.723\\
3.136	-2.72306337737667\\
3.13090245358443	-2.73\\
3.129	-2.73259101749206\\
3.12576341946152	-2.737\\
3.122	-2.74213234344632\\
3.12063073904775	-2.744\\
3.11550402188198	-2.751\\
3.115	-2.7516887207008\\
3.11038266103452	-2.758\\
3.108	-2.76126024978401\\
3.10526745179253	-2.765\\
3.101	-2.77084660146887\\
3.10015833761391	-2.772\\
3.09505434351021	-2.779\\
3.094	-2.7804472554689\\
3.08995568981147	-2.786\\
3.087	-2.79006189330245\\
3.08486272465458	-2.793\\
3.08	-2.79969173583021\\
3.07977603936482	-2.8\\
3.07469338715014	-2.807\\
3.073	-2.80933449913485\\
3.06961664196607	-2.814\\
3.066	-2.8189916741563\\
3.06454532108808	-2.821\\
3.05947885988252	-2.828\\
3.059	-2.82866196988215\\
3.05441710146088	-2.835\\
3.052	-2.83834590963521\\
3.04936081558573	-2.842\\
3.045	-2.84804221403727\\
3.04430909030043	-2.849\\
3.03926300505607	-2.856\\
3.038	-2.85775300400403\\
3.03422088494388	-2.863\\
3.031	-2.8674755701199\\
3.02918372966863	-2.87\\
3.02415179504259	-2.877\\
3.024	-2.87721124060485\\
3.01912321416787	-2.884\\
3.017	-2.88695789517479\\
3.01409955504514	-2.891\\
3.01	-2.89671734173922\\
3.00908062325724	-2.898\\
3.00406553431622	-2.905\\
3.003	-2.90648806745868\\
2.99905484710558	-2.912\\
2.996	-2.91627035164996\\
2.99404815721053	-2.919\\
2.98904620782544	-2.926\\
2.989	-2.92606467992199\\
2.98404725790839	-2.933\\
2.982	-2.93586876486601\\
2.97905295379535	-2.94\\
2.975	-2.9456848055268\\
2.97406275681408	-2.947\\
2.96907584303028	-2.954\\
2.968	-2.95551070169548\\
2.96409242726929	-2.961\\
2.961	-2.96534670075657\\
2.95911308355028	-2.968\\
2.9541375163337	-2.975\\
2.954	-2.97519349767376\\
2.94916460381679	-2.982\\
2.947	-2.98504839228393\\
2.94419531267214	-2.989\\
2.94	-2.99491416109252\\
2.93923004730506	-2.996\\
2.93426711306931	-3.003\\
2.933	-3.00478789442674\\
2.92930791664876	-3.01\\
2.926	-3.01467145353638\\
2.92435184984686	-3.017\\
2.91939889772414	-3.024\\
2.919	-3.02456375831879\\
2.91444811222416	-3.031\\
2.912	-3.03446327059489\\
2.90950088312979	-3.038\\
2.905	-3.04437223842754\\
2.90455680925365	-3.045\\
2.89961468846004	-3.052\\
2.898	-3.0542877496676\\
2.89467555970765	-3.059\\
2.891	-3.06421148736577\\
2.88973915978616	-3.066\\
2.8848051323294	-3.073\\
2.884	-3.07414233693021\\
2.87987343853748	-3.08\\
2.877	-3.084079814449\\
2.87494427150749	-3.087\\
2.87001771710039	-3.094\\
2.87	-3.09402516981425\\
2.86509249385796	-3.101\\
2.863	-3.10397484140984\\
2.86017019426666	-3.108\\
2.856	-3.11393122190663\\
2.8552490279908	-3.115\\
2.85033151117779	-3.122\\
2.849	-3.12389509490851\\
2.84541489685474	-3.129\\
2.842	-3.13386314563749\\
2.84050027619438	-3.136\\
2.8355878406808	-3.143\\
2.835	-3.14383753365956\\
2.83067648495386	-3.15\\
2.828	-3.15381545105541\\
2.82576718723053	-3.157\\
2.821	-3.16379981121853\\
2.82085973260879	-3.164\\
2.81595347370077	-3.171\\
2.814	-3.17378706916599\\
2.81104868605846	-3.178\\
2.807	-3.18377958793654\\
2.80614551798099	-3.185\\
2.80124370310876	-3.192\\
2.8	-3.19377580197564\\
2.79634292814688	-3.199\\
2.793	-3.20377536283606\\
2.79144348207941	-3.206\\
2.78654544427969	-3.213\\
2.786	-3.21377927515129\\
2.78164801778216	-3.22\\
2.779	-3.22378501818486\\
2.77675189721833	-3.227\\
2.772	-3.2337954257565\\
2.77185701795301	-3.234\\
2.76696204953999	-3.241\\
2.765	-3.24380582345457\\
2.76206865794823	-3.248\\
2.758	-3.25382125721998\\
2.75717655698319	-3.255\\
2.75228437740452	-3.262\\
2.751	-3.2638373697008\\
2.74739305560425	-3.269\\
2.744	-3.27385564320129\\
2.74250227323423	-3.276\\
2.73761267838851	-3.283\\
2.737	-3.28387668299696\\
2.73272287595597	-3.29\\
2.73	-3.29389767559054\\
2.72783373109929	-3.297\\
2.723	-3.3039216190194\\
2.72294529079699	-3.304\\
2.71805646582787	-3.311\\
2.716	-3.31394406410121\\
2.71316803791264	-3.318\\
2.709	-3.3239694693277\\
2.70828080546243	-3.325\\
2.70339276022327	-3.332\\
2.702	-3.33399384937431\\
2.69850514886999	-3.339\\
2.695	-3.34401971512652\\
2.69361783771816	-3.346\\
2.68873020550505	-3.353\\
2.688	-3.35404534722062\\
2.68384292333163	-3.36\\
2.681	-3.36407094603546\\
2.67895556987551	-3.367\\
2.67406832915793	-3.374\\
2.674	-3.37409780119686\\
2.66918031821627	-3.381\\
2.667	-3.38412178736152\\
2.6642925722598	-3.388\\
2.66	-3.39414717293304\\
2.6594047578207	-3.395\\
2.65451614892818	-3.402\\
2.653	-3.40417013056429\\
2.6496275268331	-3.409\\
2.646	-3.4141936390288\\
2.64473860789468	-3.416\\
2.63984965060877	-3.423\\
2.639	-3.42421591258097\\
2.63495998226656	-3.43\\
2.632	-3.43423637998891\\
2.63007002307867	-3.437\\
2.62517959444426	-3.444\\
2.625	-3.44425690881764\\
2.62028857085509	-3.451\\
2.618	-3.45427414362101\\
2.61539689988014	-3.458\\
2.611	-3.46429184411105\\
2.61050538382719	-3.465\\
2.6056126571184	-3.472\\
2.604	-3.47430633951937\\
2.60071956378679	-3.479\\
2.597	-3.48432024350036\\
2.59582616083962	-3.486\\
2.59093200329837	-3.493\\
2.59	-3.49433225940083\\
2.58603708656032	-3.5\\
};
\addplot[fill=red!50!orange, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	2.25038552569018\\
-3.49708455148313	2.254\\
-3.493	2.25907427831222\\
-3.4914485087621	2.261\\
-3.486	2.26777608748196\\
-3.48581980020723	2.268\\
-3.48019623279358	2.275\\
-3.479	2.27649188490207\\
-3.47457982319394	2.282\\
-3.472	2.28522123823577\\
-3.46897115028712	2.289\\
-3.465	2.29396415694686\\
-3.46337019399624	2.296\\
-3.458	2.30272113411971\\
-3.45777702223146	2.303\\
-3.45218936405593	2.31\\
-3.451	2.31149286369765\\
-3.44660944399378	2.317\\
-3.444	2.32027936820983\\
-3.44103744183972	2.324\\
-3.437	2.32908043792776\\
-3.43547354263885	2.331\\
-3.43	2.33789606190994\\
-3.42991745022898	2.338\\
-3.4243673773918	2.345\\
-3.423	2.34672783442654\\
-3.41882526404012	2.352\\
-3.416	2.35557472686656\\
-3.4132912927965	2.359\\
-3.409	2.36443664629919\\
-3.40776538471012	2.366\\
-3.40224703989748	2.373\\
-3.402	2.37331391478725\\
-3.39673602492236	2.38\\
-3.395	2.38220887749624\\
-3.39123264945098	2.387\\
-3.388	2.3911187749926\\
-3.38573749997676	2.394\\
-3.381	2.40004476301492\\
-3.38025106985678	2.401\\
-3.37477157034018	2.408\\
-3.374	2.40898733528924\\
-3.36929934000023	2.415\\
-3.367	2.41794642655796\\
-3.36383543916605	2.422\\
-3.36	2.42692162314767\\
-3.35837975652805	2.429\\
-3.353	2.43591367250563\\
-3.35293280028311	2.436\\
-3.34749180893451	2.443\\
-3.346	2.44492264273776\\
-3.34205907179007	2.45\\
-3.339	2.45394822937906\\
-3.33663487060898	2.457\\
-3.332	2.46299055247908\\
-3.33121880848836	2.464\\
-3.32580994640008	2.471\\
-3.325	2.47204985732247\\
-3.32040867457353	2.478\\
-3.318	2.48112673216924\\
-3.31501552289314	2.485\\
-3.311	2.49021985409949\\
-3.30963037736208	2.492\\
-3.30425335850382	2.499\\
-3.304	2.49933029784283\\
-3.29888312861818	2.506\\
-3.297	2.50845853993337\\
-3.29352089280639	2.513\\
-3.29	2.51760328123945\\
-3.28816652600058	2.52\\
-3.283	2.52676499614873\\
-3.28282051291893	2.527\\
-3.27748116538186	2.534\\
-3.276	2.53594465270801\\
-3.27214924093234	2.541\\
-3.269	2.54514104861075\\
-3.26682552533551	2.548\\
-3.262	2.5543545431009\\
-3.26150981281849	2.555\\
-3.25620057164937	2.562\\
-3.255	2.56358507961104\\
-3.25089852872578	2.569\\
-3.248	2.57283279225666\\
-3.24560461526043	2.576\\
-3.241	2.58209752786541\\
-3.24031848192151	2.583\\
-3.2350388682214	2.59\\
-3.234	2.59137915039331\\
-3.22976620087547	2.597\\
-3.227	2.60067797120887\\
-3.224501459434	2.604\\
-3.22	2.6099933877496\\
-3.21924400451394	2.611\\
-3.21399339653268	2.618\\
-3.213	2.61932591228438\\
-3.20874889558118	2.625\\
-3.206	2.62867474967449\\
-3.20351269133272	2.632\\
-3.199	2.63804097464876\\
-3.19828365044691	2.639\\
-3.19306059307711	2.646\\
-3.192	2.64742302407448\\
-3.18784412046241	2.653\\
-3.185	2.65682205296922\\
-3.18263525232789	2.66\\
-3.178	2.66623715281211\\
-3.17743315906729	2.667\\
-3.17223727855393	2.674\\
-3.171	2.67566862175883\\
-3.16704746542241	2.681\\
-3.164	2.68511601618469\\
-3.16186501742651	2.688\\
-3.157	2.69457962290736\\
-3.1566892260982	2.695\\
-3.15151909651766	2.702\\
-3.15	2.70405888592091\\
-3.14635506635031	2.709\\
-3.143	2.71355413766396\\
-3.14119844294252	2.716\\
-3.13604793567509	2.723\\
-3.136	2.72306519984762\\
-3.13090243172742	2.73\\
-3.129	2.73259103030769\\
-3.12576340157094	2.737\\
-3.122	2.74213247467194\\
-3.12063096951549	2.744\\
-3.11550415737969	2.751\\
-3.115	2.75168892442786\\
-3.11038266632389	2.758\\
-3.108	2.76126003089886\\
-3.10526728472972	2.765\\
-3.101	2.77084653887087\\
-3.1001583097246	2.772\\
-3.09505403355791	2.779\\
-3.094	2.78044682033749\\
-3.08995568813219	2.786\\
-3.087	2.79006214563188\\
-3.08486293167929	2.793\\
-3.08	2.79969148608359\\
-3.07977586350707	2.8\\
-3.07469336434917	2.807\\
-3.073	2.80933444460096\\
-3.06961662752306	2.814\\
-3.066	2.81899165874188\\
-3.06454532990292	2.821\\
-3.05947918425096	2.828\\
-3.059	2.82866243055533\\
-3.05441699147533	2.835\\
-3.052	2.83834550610667\\
-3.04936070798928	2.842\\
-3.045	2.84804314418054\\
-3.04430974894536	2.849\\
-3.03926289599643	2.856\\
-3.038	2.85775285314649\\
-3.03422085015388	2.863\\
-3.031	2.86747556130348\\
-3.02918392190869	2.87\\
-3.02415133005862	2.877\\
-3.024	2.87721057480961\\
-3.0191231162843	2.884\\
-3.017	2.88695782019257\\
-3.01409947441943	2.891\\
-3.01	2.89671726192968\\
-3.00908056793508	2.898\\
-3.00406579621318	2.905\\
-3.003	2.90648842759174\\
-2.99905485023575	2.912\\
-2.996	2.91627022178719\\
-2.99404794165277	2.919\\
-2.98904651254195	2.926\\
-2.989	2.92606510737689\\
-2.98404721236232	2.933\\
-2.982	2.93586867274608\\
-2.97905306079576	2.94\\
-2.975	2.94568483617637\\
-2.97406270106706	2.947\\
-2.96907589292748	2.954\\
-2.968	2.95551069594828\\
-2.96409235621311	2.961\\
-2.961	2.96534665811035\\
-2.95911301809867	2.968\\
-2.95413752647564	2.975\\
-2.954	2.97519350291809\\
-2.94916455867777	2.982\\
-2.947	2.98504855295581\\
-2.94419531573104	2.989\\
-2.94	2.99491358576303\\
-2.93922965570481	2.996\\
-2.93426738735667	3.003\\
-2.933	3.00478821647676\\
-2.92930775136947	3.01\\
-2.926	3.01467136631127\\
-2.92435183509499	3.017\\
-2.91939892673306	3.024\\
-2.919	3.02456385678363\\
-2.91444834561409	3.031\\
-2.912	3.03446338543676\\
-2.90950101025859	3.038\\
-2.905	3.04437231986354\\
-2.9045568460188	3.045\\
-2.89961464673224	3.052\\
-2.898	3.05428767569278\\
-2.89467555369225	3.059\\
-2.891	3.06421146326325\\
-2.88973915068494	3.066\\
-2.88480516520394	3.073\\
-2.884	3.07414237091002\\
-2.87987341692482	3.08\\
-2.877	3.08407985360213\\
-2.87494422127888	3.087\\
-2.87001746979548	3.094\\
-2.87	3.09402481864501\\
-2.8650925734315	3.101\\
-2.863	3.10397492622453\\
-2.86017009308973	3.108\\
-2.856	3.11393250252529\\
-2.8552500050946	3.115\\
-2.85033104047313	3.122\\
-2.849	3.12389448803377\\
-2.84541485258852	3.129\\
-2.842	3.13386347348694\\
-2.84050052783935	3.136\\
-2.83558792088958	3.143\\
-2.835	3.14383760933468\\
-2.83067665457446	3.15\\
-2.828	3.15381570681269\\
-2.82576737638861	3.157\\
-2.821	3.16380019294308\\
-2.82085999024764	3.164\\
-2.81595325941188	3.171\\
-2.814	3.17378699695835\\
-2.81104880423423	3.178\\
-2.807	3.18377988172214\\
-2.80614573544555	3.185\\
-2.8012435397569	3.192\\
-2.8	3.19377560057691\\
-2.79634293042646	3.199\\
-2.793	3.20377506403344\\
-2.79144320804176	3.206\\
-2.78654549085438	3.213\\
-2.786	3.2137793127203\\
-2.78164781185479	3.22\\
-2.779	3.22378466276378\\
-2.77675168133229	3.227\\
-2.772	3.23379531797964\\
-2.77185694681938	3.234\\
-2.76696241493036	3.241\\
-2.765	3.24380614487244\\
-2.76206874246609	3.248\\
-2.758	3.25382130161172\\
-2.75717653703287	3.255\\
-2.75228436634606	3.262\\
-2.751	3.26383732228274\\
-2.7473927501183	3.269\\
-2.744	3.27385551347636\\
-2.7425023985779	3.276\\
-2.73761260802451	3.283\\
-2.737	3.28387660570502\\
-2.73272285652637	3.29\\
-2.73	3.29389763875752\\
-2.72783381016321	3.297\\
-2.723	3.30392126152962\\
-2.72294503886534	3.304\\
-2.71805638689765	3.311\\
-2.716	3.31394387485367\\
-2.7131683414154	3.318\\
-2.709	3.32396916514054\\
-2.70828051847722	3.325\\
-2.70339301805891	3.332\\
-2.702	3.33399442058129\\
-2.69850541514537	3.339\\
-2.695	3.34401963954058\\
-2.69361777470843	3.346\\
-2.68873043424107	3.353\\
-2.688	3.35404573237099\\
-2.68384283226739	3.36\\
-2.681	3.36407090784846\\
-2.67895571287394	3.367\\
-2.67406828704336	3.374\\
-2.674	3.37409775219861\\
-2.66918033363478	3.381\\
-2.667	3.384121605464\\
-2.66429255009634	3.388\\
-2.66	3.39414655714096\\
-2.65940430866188	3.395\\
-2.65451630680548	3.402\\
-2.653	3.4041701925321\\
-2.64962745799489	3.409\\
-2.646	3.41419361784038\\
-2.64473885288905	3.416\\
-2.6398493601555	3.423\\
-2.639	3.42421549613208\\
-2.63495993309221	3.43\\
-2.632	3.43423589691779\\
-2.63006961069931	3.437\\
-2.6251796496998	3.444\\
-2.625	3.44425698835648\\
-2.62028854369011	3.451\\
-2.618	3.45427422517882\\
-2.6153970642625	3.458\\
-2.611	3.46429125060174\\
-2.61050493929315	3.465\\
-2.60561221952383	3.472\\
-2.604	3.47430556312541\\
-2.60071950063595	3.479\\
-2.597	3.48432043013771\\
-2.59582629803705	3.486\\
-2.59093185141125	3.493\\
-2.59	3.49433143770758\\
-2.58603623420843	3.5\\
};
\addplot[fill=red!50!orange, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.58603724284951	3.5\\
2.59	3.49433243544883\\
2.59093208376946	3.493\\
2.59582615637047	3.486\\
2.597	3.48432010850751\\
2.60071947148552	3.479\\
2.604	3.47430644742564\\
2.60561283996676	3.472\\
2.61050533987732	3.465\\
2.611	3.46429183984164\\
2.61539690877326	3.458\\
2.618	3.45427387850867\\
2.62028847441551	3.451\\
2.625	3.44425701486528\\
2.62517966799101	3.444\\
2.63006999313947	3.437\\
2.632	3.43423628000697\\
2.63495987101535	3.43\\
2.639	3.42421586021595\\
2.63984967428674	3.423\\
2.6447387308444	3.416\\
2.646	3.41419351796672\\
2.64962755303577	3.409\\
2.653	3.40417036231585\\
2.65451637192446	3.402\\
2.6594047497759	3.395\\
2.66	3.39414712763871\\
2.66429233782633	3.388\\
2.667	3.38412152455598\\
2.66918042882948	3.381\\
2.674	3.37409765238305\\
2.67406821909925	3.374\\
2.67895575917461	3.367\\
2.681	3.36407112217384\\
2.68384296844488	3.36\\
2.688	3.35404599457243\\
2.68873065334523	3.353\\
2.6936180295244	3.346\\
2.695	3.34401970829047\\
2.69850498664038	3.339\\
2.702	3.33399433506875\\
2.70339305713182	3.332\\
2.70828081624932	3.325\\
2.709	3.32396954306597\\
2.71316808286922	3.318\\
2.716	3.31394382312942\\
2.71805650350293	3.311\\
2.72294523478703	3.304\\
2.723	3.30392153939324\\
2.72783375661723	3.297\\
2.73	3.29389739726878\\
2.73272267942409	3.29\\
2.737	3.28387662089684\\
2.73761259901831	3.283\\
2.74250252915794	3.276\\
2.744	3.27385590770822\\
2.74739302480411	3.269\\
2.751	3.26383753337169\\
2.75228455813402	3.262\\
2.75717654269227	3.255\\
2.758	3.25382133684239\\
2.76206898031858	3.248\\
2.765	3.2438063362022\\
2.7669623117913	3.241\\
2.77185699933894	3.234\\
2.772	3.23379538355471\\
2.77675163765182	3.227\\
2.779	3.22378489899325\\
2.78164805823744	3.22\\
2.786	3.21377921528393\\
2.78654540222887	3.213\\
2.79144358308578	3.206\\
2.793	3.20377551517516\\
2.79634284599161	3.199\\
2.8	3.19377536556814\\
2.80124344177768	3.192\\
2.80614569959957	3.185\\
2.807	3.18377982797421\\
2.81104870406921	3.178\\
2.814	3.17378714133589\\
2.81595347232114	3.171\\
2.82085954939344	3.164\\
2.821	3.1637995671648\\
2.82576729483883	3.157\\
2.828	3.15381571639855\\
2.83067659391614	3.15\\
2.835	3.14383749214042\\
2.83558784413437	3.143\\
2.84050033920565	3.136\\
2.842	3.13386323661522\\
2.8454149449585	3.129\\
2.849	3.12389489272756\\
2.85033135689436	3.122\\
2.85525002036538	3.115\\
2.856	3.11393255834369\\
2.86017008966924	3.108\\
2.863	3.10397501441485\\
2.8650927457365	3.101\\
2.87	3.09402525361227\\
2.87001777590852	3.094\\
2.87494431514813	3.087\\
2.877	3.0840797936263\\
2.8798733727761	3.08\\
2.884	3.07414250099647\\
2.88480517782832	3.073\\
2.88973885070403	3.066\\
2.891	3.06421112284631\\
2.89467550861321	3.059\\
2.898	3.05428773635473\\
2.89961475503058	3.052\\
2.90455678624375	3.045\\
2.905	3.04437224269562\\
2.90950102796881	3.038\\
2.912	3.03446337268958\\
2.91444816040529	3.031\\
2.919	3.02456379159585\\
2.9193989244981	3.024\\
2.92435165119695	3.017\\
2.926	3.01467120266737\\
2.92930790687397	3.01\\
2.933	3.00478829329283\\
2.9342674185313	3.003\\
2.93923002408613	2.996\\
2.94	2.99491414000029\\
2.94419535029705	2.989\\
2.947	2.98504832096953\\
2.94916447575654	2.982\\
2.954	2.97519341804592\\
2.95413746340549	2.975\\
2.95911302225392	2.968\\
2.961	2.96534663381744\\
2.96409248136173	2.961\\
2.968	2.95551076019152\\
2.96907587351688	2.954\\
2.97406261979455	2.947\\
2.975	2.9456846883525\\
2.97905276449164	2.94\\
2.982	2.9358688145289\\
2.98404759405229	2.933\\
2.989	2.9260650463623\\
2.98904646862367	2.926\\
2.99404845560494	2.919\\
2.996	2.91627068077319\\
2.99905475346056	2.912\\
3.003	2.90648835042512\\
3.00406579078955	2.905\\
3.00908068945472	2.898\\
3.01	2.89671741470667\\
3.01409957473982	2.891\\
3.017	2.88695791055948\\
3.0191231422894	2.884\\
3.024	2.87721120925564\\
3.02415178520855	2.877\\
3.02918390793439	2.87\\
3.031	2.86747538174958\\
3.0342205767308	2.863\\
3.038	2.85775272878321\\
3.03926284025754	2.856\\
3.04430957330707	2.849\\
3.045	2.84804291744652\\
3.04936073434183	2.842\\
3.052	2.83834576216153\\
3.05441736000349	2.835\\
3.059	2.82866244935259\\
3.05947915956715	2.828\\
3.06454523134856	2.821\\
3.066	2.81899154535934\\
3.06961653308014	2.814\\
3.073	2.80933449368513\\
3.07469355833161	2.807\\
3.07977606935984	2.8\\
3.08	2.79969176212878\\
3.08486277963758	2.793\\
3.087	2.79006206763079\\
3.08995564002662	2.786\\
3.094	2.78044682395756\\
3.0950540466378	2.779\\
3.10015833640486	2.772\\
3.101	2.77084653956394\\
3.1052673337667	2.765\\
3.108	2.76125983818899\\
3.1103824291673	2.758\\
3.115	2.75168917036471\\
3.11550433681921	2.751\\
3.12063090483684	2.744\\
3.122	2.74213234301887\\
3.12576330630834	2.737\\
3.129	2.73259078637422\\
3.13090220900876	2.73\\
3.136	2.72306525031632\\
3.13604797430724	2.723\\
3.14119824586704	2.716\\
3.143	2.7135540825805\\
3.14635546324562	2.709\\
3.15	2.70405922667292\\
3.15151923512581	2.702\\
3.15668934602895	2.695\\
3.157	2.69457978496055\\
3.16186510898255	2.688\\
3.164	2.68511615359061\\
3.16704762947292	2.681\\
3.171	2.67566871069203\\
3.17223727543506	2.674\\
3.1774332086503	2.667\\
3.178	2.66623721689017\\
3.18263515517598	2.66\\
3.185	2.65682192361678\\
3.18784434388737	2.653\\
3.192	2.64742312190372\\
3.19306051573676	2.646\\
3.19828356375253	2.639\\
3.199	2.63804086579448\\
3.20351274237711	2.632\\
3.206	2.62867511734334\\
3.20874936250207	2.625\\
3.213	2.61932596365331\\
3.21399332095065	2.618\\
3.21924416170925	2.611\\
3.22	2.60999358172183\\
3.22450142052673	2.604\\
3.227	2.60067798273497\\
3.22976630064935	2.597\\
3.234	2.59137922650955\\
3.23503887429905	2.59\\
3.24031844133079	2.583\\
3.241	2.58209745954074\\
3.24560452337493	2.576\\
3.248	2.57283275742079\\
3.25089863559767	2.569\\
3.255	2.56358479101436\\
3.25620026770006	2.562\\
3.2615097017775	2.555\\
3.262	2.55435441663802\\
3.26682546012856	2.548\\
3.269	2.5451409354163\\
3.27214929932756	2.541\\
3.276	2.53594459277831\\
3.27748105112509	2.534\\
3.2828206711523	2.527\\
3.283	2.52676521702328\\
3.28816682049744	2.52\\
3.29	2.51760349717234\\
3.29352076849641	2.513\\
3.297	2.50845834565001\\
3.29888306051074	2.506\\
3.304	2.49933078860805\\
3.30425373450061	2.499\\
3.3096306351356	2.492\\
3.311	2.49022019628688\\
3.31501534110559	2.485\\
3.318	2.48112642915747\\
3.32040848284943	2.478\\
3.325	2.47204996239691\\
3.32581007140443	2.471\\
3.33121874446723	2.464\\
3.332	2.46299048687099\\
3.33663484599384	2.457\\
3.339	2.45394829261009\\
3.34205913354263	2.45\\
3.346	2.44492269585906\\
3.34749184250833	2.443\\
3.35293273447815	2.436\\
3.353	2.43591358847877\\
3.35837988266211	2.429\\
3.36	2.42692166668151\\
3.36383535790751	2.422\\
3.367	2.41794627597721\\
3.36929913740369	2.415\\
3.374	2.40898735179678\\
3.37477161926006	2.408\\
3.38025105330086	2.401\\
3.381	2.4000448017289\\
3.38573768132644	2.394\\
3.388	2.39111892399436\\
3.39123271603016	2.387\\
3.395	2.38220882432197\\
3.3967359802258	2.38\\
3.402	2.37331446204756\\
3.40224747287645	2.373\\
3.40776555498242	2.366\\
3.409	2.3644368355736\\
3.41329121516532	2.359\\
3.416	2.35557466477304\\
3.41882524367473	2.352\\
3.423	2.34672781621431\\
3.42436736404726	2.345\\
3.42991745035538	2.338\\
3.43	2.33789605516354\\
3.43547345727808	2.331\\
3.437	2.32908045607543\\
3.44103746555112	2.324\\
3.444	2.32027928310334\\
3.44660939185073	2.317\\
3.451	2.31149302120035\\
3.45218950941218	2.31\\
3.45777698109533	2.303\\
3.458	2.30272108597194\\
3.46337016685287	2.296\\
3.465	2.29396418032353\\
3.46897122491151	2.289\\
3.472	2.28522129821744\\
3.47457991189854	2.282\\
3.479	2.27649190567302\\
3.48019619925938	2.275\\
3.4858197855608	2.268\\
3.486	2.26777607692762\\
3.49144850436779	2.261\\
3.493	2.25907428418023\\
3.49708473973114	2.254\\
3.5	2.25038563233861\\
};
\addplot[fill=mycolor13, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2.77325258418722	-3.5\\
-2.77823899651632	-3.493\\
-2.779	-3.49193114391806\\
-2.78322402956124	-3.486\\
-2.786	-3.48210168741463\\
-2.78820938614519	-3.479\\
-2.793	-3.47227363242768\\
-2.79319496090273	-3.472\\
-2.79817965577212	-3.465\\
-2.8	-3.46244315500827\\
-2.8031645559505	-3.458\\
-2.807	-3.4526131363581\\
-2.80814893608434	-3.451\\
-2.8131335816817	-3.444\\
-2.814	-3.44278281760176\\
-2.81811780326487	-3.437\\
-2.821	-3.43295141952852\\
-2.82310189173638	-3.43\\
-2.828	-3.42312108304922\\
-2.82808624301701	-3.423\\
-2.83307017877643	-3.416\\
-2.835	-3.41328900480182\\
-2.83805426544176	-3.409\\
-2.842	-3.40345810127313\\
-2.84303848557376	-3.402\\
-2.84802246610472	-3.395\\
-2.849	-3.39362670658201\\
-2.85300644636354	-3.388\\
-2.856	-3.38379517172921\\
-2.85799060484294	-3.381\\
-2.86297541334357	-3.374\\
-2.863	-3.37396545628932\\
-2.8679593605609	-3.367\\
-2.87	-3.36413390572757\\
-2.87294415514159	-3.36\\
-2.877	-3.35430402710131\\
-2.87792889099067	-3.353\\
-2.88291408673981	-3.346\\
-2.884	-3.34447488329478\\
-2.8878995730461	-3.339\\
-2.891	-3.33464646587628\\
-2.8928853984426	-3.332\\
-2.89787157919742	-3.325\\
-2.898	-3.32481965985135\\
-2.90285799825226	-3.318\\
-2.905	-3.31499275793911\\
-2.90784489749067	-3.311\\
-2.912	-3.30516840882769\\
-2.9128327582507	-3.304\\
-2.9178208866051	-3.297\\
-2.919	-3.29534502392625\\
-2.92280929965586	-3.29\\
-2.926	-3.28552301669184\\
-2.92779866373748	-3.283\\
-2.93278885697226	-3.276\\
-2.933	-3.27570373843554\\
-2.93777918948842	-3.269\\
-2.94	-3.26588496336161\\
-2.94277046341586	-3.262\\
-2.947	-3.25606955948481\\
-2.9477630448203	-3.255\\
-2.95275587637774	-3.248\\
-2.954	-3.2462557096214\\
-2.95774973050491	-3.241\\
-2.961	-3.23644466466056\\
-2.96274468227806	-3.234\\
-2.96774066545145	-3.227\\
-2.968	-3.22663660632279\\
-2.97273737037879	-3.22\\
-2.975	-3.21683043943099\\
-2.97773515387465	-3.213\\
-2.982	-3.20702866285996\\
-2.98273492683829	-3.206\\
-2.98773526414573	-3.199\\
-2.989	-3.19722947159869\\
-2.99273636971418	-3.192\\
-2.996	-3.1874333712155\\
-2.99773963082051	-3.185\\
-3.00274410254322	-3.178\\
-3.003	-3.17764203196894\\
-3.00774946303257	-3.171\\
-3.01	-3.1678532237115\\
-3.01275651977114	-3.164\\
-3.017	-3.15806872234257\\
-3.01776487303084	-3.157\\
-3.02277540951336	-3.15\\
-3.024	-3.14828915636749\\
-3.02778683015261	-3.143\\
-3.031	-3.13851294400307\\
-3.03280009867915	-3.136\\
-3.0378159286473	-3.129\\
-3.038	-3.12874308538931\\
-3.04283230481972	-3.122\\
-3.045	-3.11897610447053\\
-3.04785099416034	-3.115\\
-3.052	-3.10921529807766\\
-3.05287175735105	-3.108\\
-3.05789430366667	-3.101\\
-3.059	-3.09945919454799\\
-3.06291837894219	-3.094\\
-3.066	-3.08970816584157\\
-3.06794503041715	-3.087\\
-3.07297408247699	-3.08\\
-3.073	-3.0799639265223\\
-3.07800404637067	-3.073\\
-3.08	-3.07022359578923\\
-3.0830371222824	-3.066\\
-3.087	-3.06049084249627\\
-3.08807258330324	-3.059\\
-3.09311012462689	-3.052\\
-3.094	-3.05076376261623\\
-3.09814959526678	-3.045\\
-3.101	-3.04104222622921\\
-3.10319161433465	-3.038\\
-3.108	-3.0313289094388\\
-3.10823709943304	-3.031\\
-3.11328392407736	-3.024\\
-3.115	-3.02162081953551\\
-3.11833358032797	-3.017\\
-3.122	-3.0119202905991\\
-3.12338623925019	-3.01\\
-3.12844157882862	-3.003\\
-3.129	-3.00222697458413\\
-3.13349902911038	-2.996\\
-3.136	-2.99254030931447\\
-3.13855954445757	-2.989\\
-3.143	-2.98286180065803\\
-3.14362352278004	-2.982\\
-3.14868978436434	-2.975\\
-3.15	-2.97319039385945\\
-3.15375872891997	-2.968\\
-3.157	-2.9635271291527\\
-3.15883143591874	-2.961\\
-3.16390735934796	-2.954\\
-3.164	-2.95387228219447\\
-3.1689853613148	-2.947\\
-3.171	-2.94422453004786\\
-3.17406688515932	-2.94\\
-3.178	-2.93458587591844\\
-3.17915216776858	-2.933\\
-3.18424037208925	-2.926\\
-3.185	-2.92495547412141\\
-3.18933159578478	-2.919\\
-3.192	-2.91533361034558\\
-3.19442636613512	-2.912\\
-3.199	-2.90572078595074\\
-3.19952505529248	-2.905\\
-3.20462686883812	-2.898\\
-3.206	-2.89611702040456\\
-3.20973185921783	-2.891\\
-3.213	-2.88652227439213\\
-3.21484098427028	-2.884\\
-3.21995414646682	-2.877\\
-3.22	-2.8769372521689\\
-3.22506970632424	-2.87\\
-3.227	-2.8673607475466\\
-3.23018948099339	-2.863\\
-3.234	-2.85779434766059\\
-3.23531351349919	-2.856\\
-3.24044129577931	-2.849\\
-3.241	-2.84823779220489\\
-3.24557215024322	-2.842\\
-3.248	-2.83869052763646\\
-3.2507072984173	-2.835\\
-3.255	-2.82915370672739\\
-3.25584716218317	-2.828\\
-3.26099003976392	-2.821\\
-3.262	-2.8196263942892\\
-3.26613719633001	-2.814\\
-3.269	-2.81011012113645\\
-3.27128872588193	-2.807\\
-3.276	-2.80060365149473\\
-3.2764446321285	-2.8\\
-3.28160427619688	-2.793\\
-3.283	-2.79110794478093\\
-3.28676783152544	-2.786\\
-3.29	-2.78162251517671\\
-3.29193619214344	-2.779\\
-3.297	-2.77214806961301\\
-3.29710942347362	-2.772\\
-3.30228555118286	-2.765\\
-3.304	-2.76268389062517\\
-3.30746655399469	-2.758\\
-3.311	-2.75323043775049\\
-3.31265231266292	-2.751\\
-3.31784318842849	-2.744\\
-3.318	-2.74378868946968\\
-3.3230370101354	-2.737\\
-3.325	-2.73435722348466\\
-3.32823593735918	-2.73\\
-3.332	-2.72493679025162\\
-3.33343968231251	-2.723\\
-3.33864791416403	-2.716\\
-3.339	-2.7155272369824\\
-3.34386077946239	-2.709\\
-3.346	-2.7061301436336\\
-3.34907809265023	-2.702\\
-3.353	-2.69674349054573\\
-3.35430059795662	-2.695\\
-3.3595276255392	-2.688\\
-3.36	-2.68736803274524\\
-3.36475877930462	-2.681\\
-3.367	-2.6780040118866\\
-3.36999467180104	-2.674\\
-3.374	-2.66865142160955\\
-3.37523633617569	-2.667\\
-3.38048250232259	-2.66\\
-3.381	-2.65931017866658\\
-3.38573277960127	-2.653\\
-3.388	-2.64998062205228\\
-3.39098805707236	-2.646\\
-3.395	-2.64066220438895\\
-3.39624902428031	-2.639\\
-3.40151460187869	-2.632\\
-3.402	-2.63135537431606\\
-3.40678400598338	-2.625\\
-3.409	-2.62205983230424\\
-3.41205882937923	-2.618\\
-3.416	-2.61277588141633\\
-3.41733935400978	-2.611\\
-3.42262449253262	-2.604\\
-3.423	-2.60350316023404\\
-3.42791351303471	-2.597\\
-3.43	-2.59424219144573\\
-3.43320813066597	-2.59\\
-3.437	-2.58499242022831\\
-3.43850808164787	-2.583\\
-3.44381349009275	-2.576\\
-3.444	-2.57575417118428\\
-3.44912229708862	-2.569\\
-3.451	-2.56652737810494\\
-3.45443665422885	-2.562\\
-3.458	-2.55731187241244\\
-3.45975626378027	-2.555\\
-3.465	-2.54810714110904\\
-3.46508147616832	-2.548\\
-3.47040992985921	-2.541\\
-3.472	-2.53891399551357\\
-3.47574383121303	-2.534\\
-3.479	-2.52973171638157\\
-3.48108285889537	-2.527\\
-3.486	-2.52056035762501\\
-3.48642764856355	-2.52\\
-3.49177627436279	-2.513\\
-3.493	-2.51140052323204\\
-3.49712940588742	-2.506\\
-3.5	-2.50225129832803\\
};
\addplot[fill=mycolor13, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-2.50225105673668\\
3.49712936578309	-2.506\\
3.493	-2.51140044304717\\
3.49177617644541	-2.513\\
3.48642792395343	-2.52\\
3.486	-2.52056073608044\\
3.48108304334159	-2.527\\
3.479	-2.5297318560956\\
3.47574383185244	-2.534\\
3.472	-2.53891407272578\\
3.47041005474027	-2.541\\
3.46508144733417	-2.548\\
3.465	-2.54810711502669\\
3.45975632571315	-2.555\\
3.458	-2.55731179096151\\
3.45443657310492	-2.562\\
3.451	-2.5665274514713\\
3.44912238237285	-2.569\\
3.444	-2.5757544445948\\
3.44381370421765	-2.576\\
3.43850832480634	-2.583\\
3.437	-2.58499260703655\\
3.43320828431143	-2.59\\
3.43	-2.59424231622927\\
3.42791361964297	-2.597\\
3.423	-2.60350353586786\\
3.42262475699545	-2.604\\
3.41733930157656	-2.611\\
3.416	-2.61277595616175\\
3.41205892056322	-2.618\\
3.409	-2.62205985097514\\
3.4067840248621	-2.625\\
3.402	-2.63135514152125\\
3.40151444357278	-2.632\\
3.3962487394668	-2.639\\
3.395	-2.64066199593581\\
3.39098821050538	-2.646\\
3.388	-2.64998038361447\\
3.38573256673004	-2.653\\
3.381	-2.65931046777101\\
3.38048270019766	-2.66\\
3.37523626357568	-2.667\\
3.374	-2.66865134683854\\
3.36999481721967	-2.674\\
3.367	-2.6780040513618\\
3.36475871481735	-2.681\\
3.36	-2.68736824783723\\
3.35952782354219	-2.688\\
3.35430055861749	-2.695\\
3.353	-2.69674346753568\\
3.34907791048354	-2.702\\
3.346	-2.7061299891295\\
3.34386077240237	-2.709\\
3.339	-2.71552809163546\\
3.33864855873799	-2.716\\
3.33343988735155	-2.723\\
3.332	-2.72493708325112\\
3.3282359046382	-2.73\\
3.325	-2.73435719982099\\
3.32303706914677	-2.737\\
3.318	-2.7437885203816\\
3.31784306262208	-2.744\\
3.31265250560212	-2.751\\
3.311	-2.75323064875171\\
3.30746650582095	-2.758\\
3.304	-2.76268388500553\\
3.30228558615445	-2.765\\
3.29710908381819	-2.772\\
3.297	-2.77214760980089\\
3.29193609775404	-2.779\\
3.29	-2.78162251662382\\
3.28676788319383	-2.786\\
3.283	-2.7911078351075\\
3.28160417637368	-2.793\\
3.27644489933467	-2.8\\
3.276	-2.80060402131087\\
3.27128862002544	-2.807\\
3.269	-2.81010994132741\\
3.26613723580094	-2.814\\
3.262	-2.81962665662517\\
3.26099023228027	-2.821\\
3.25584717283935	-2.828\\
3.255	-2.82915380760603\\
3.25070727884332	-2.835\\
3.248	-2.83869036605515\\
3.24557217070332	-2.842\\
3.241	-2.84823761468266\\
3.24044119170366	-2.849\\
3.23531343132724	-2.856\\
3.234	-2.85779440531996\\
3.2301895056485	-2.863\\
3.227	-2.86736064481198\\
3.2250696244614	-2.87\\
3.22	-2.87693667766948\\
3.21995372056826	-2.877\\
3.21484097339212	-2.884\\
3.213	-2.88652228486576\\
3.20973177586469	-2.891\\
3.206	-2.89611697886104\\
3.2046268281925	-2.898\\
3.19952532160622	-2.905\\
3.199	-2.9057211761172\\
3.19442647168586	-2.912\\
3.192	-2.91533355694656\\
3.18933153552009	-2.919\\
3.185	-2.92495503656897\\
3.18424005191966	-2.926\\
3.1791521959509	-2.933\\
3.178	-2.93458589573522\\
3.17406693940168	-2.94\\
3.171	-2.9442243156667\\
3.16898502574197	-2.947\\
3.164	-2.95387228728666\\
3.16390737204803	-2.954\\
3.158831409637	-2.961\\
3.157	-2.96352710309154\\
3.15375886156698	-2.968\\
3.15	-2.97318987858091\\
3.14868930809414	-2.975\\
3.14362361154971	-2.982\\
3.143	-2.98286191482208\\
3.13855966991194	-2.989\\
3.136	-2.99254032896645\\
3.13349899307434	-2.996\\
3.129	-3.00222700877384\\
3.12844157619503	-3.003\\
3.12338607353514	-3.01\\
3.122	-3.01192011439203\\
3.11833333755063	-3.017\\
3.115	-3.02162035816632\\
3.11328360664697	-3.024\\
3.10823703351308	-3.031\\
3.108	-3.03132879362215\\
3.10319130219538	-3.038\\
3.101	-3.04104200515886\\
3.09814945040968	-3.045\\
3.094	-3.05076366380895\\
3.09311007629289	-3.052\\
3.08807253362466	-3.059\\
3.087	-3.06049064982424\\
3.08303677793885	-3.066\\
3.08	-3.0702237041439\\
3.07800431601006	-3.073\\
3.073	-3.07996395529063\\
3.07297410145702	-3.08\\
3.06794505981901	-3.087\\
3.066	-3.08970832971846\\
3.06291847586676	-3.094\\
3.059	-3.09945906796552\\
3.05789419431174	-3.101\\
3.05287132249395	-3.108\\
3.052	-3.10921462395125\\
3.0478509540662	-3.115\\
3.045	-3.11897617625704\\
3.04283236097564	-3.122\\
3.038	-3.12874265105697\\
3.03781561670188	-3.129\\
3.03280043586655	-3.136\\
3.031	-3.13851341378817\\
3.02778691377742	-3.143\\
3.024	-3.14828917009869\\
3.0227754119201	-3.15\\
3.01776495418735	-3.157\\
3.017	-3.15806889039404\\
3.01275642638069	-3.164\\
3.01	-3.16785318516026\\
3.00774940720782	-3.171\\
3.003	-3.17764211281972\\
3.00274416895646	-3.178\\
2.99773948537752	-3.185\\
2.996	-3.18743337715657\\
2.99273644688033	-3.192\\
2.989	-3.19722938333728\\
2.98773523177516	-3.199\\
2.9827345004766	-3.206\\
2.982	-3.20702825139067\\
2.97773545334451	-3.213\\
2.975	-3.21683048989493\\
2.97273734152706	-3.22\\
2.968	-3.22663700333877\\
2.96774095936872	-3.227\\
2.9627446201023	-3.234\\
2.961	-3.23644442137143\\
2.95774919009115	-3.241\\
2.954	-3.24625540427567\\
2.95275594860161	-3.248\\
2.94776297410572	-3.255\\
2.947	-3.25606950632229\\
2.9427705423108	-3.262\\
2.94	-3.26588499173581\\
2.93777921853863	-3.269\\
2.933	-3.27570376486848\\
2.93278887203123	-3.276\\
2.92779859909568	-3.283\\
2.926	-3.28552276492526\\
2.92280900391783	-3.29\\
2.919	-3.29534473609531\\
2.91782071431964	-3.297\\
2.91283274076939	-3.304\\
2.912	-3.30516840618582\\
2.90784509973236	-3.311\\
2.905	-3.31499295933891\\
2.90285811204318	-3.318\\
2.898	-3.3248192820775\\
2.89787130158748	-3.325\\
2.89288536330858	-3.332\\
2.891	-3.33464659557478\\
2.88789959270257	-3.339\\
2.884	-3.34447522245688\\
2.88291437207577	-3.346\\
2.87792906675587	-3.353\\
2.877	-3.35430426168174\\
2.87294385309149	-3.36\\
2.87	-3.36413363558361\\
2.86795928498496	-3.367\\
2.863	-3.37396508152013\\
2.86297514650878	-3.374\\
2.85799081140024	-3.381\\
2.856	-3.38379538217334\\
2.85300638320021	-3.388\\
2.849	-3.39362671898328\\
2.84802255442788	-3.395\\
2.84303855406856	-3.402\\
2.842	-3.40345811336459\\
2.83805405167225	-3.409\\
2.835	-3.41328919771617\\
2.83307034340513	-3.416\\
2.82808659447641	-3.423\\
2.828	-3.42312157618876\\
2.82310204544225	-3.43\\
2.821	-3.43295146685488\\
2.81811777469406	-3.437\\
2.814	-3.44278312333913\\
2.81313378061847	-3.444\\
2.80814928191049	-3.451\\
2.807	-3.45261353103973\\
2.80316442289234	-3.458\\
2.8	-3.46244330697471\\
2.79817986108972	-3.465\\
2.7931949479621	-3.472\\
2.793	-3.47227363690572\\
2.78820976591697	-3.479\\
2.786	-3.48210221184509\\
2.78322436827439	-3.486\\
2.779	-3.49193093598287\\
2.77823880227941	-3.493\\
2.77325280817009	-3.5\\
};
\addplot[fill=mycolor13, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	2.50225123462412\\
-3.49712945130322	2.506\\
-3.493	2.51140038867211\\
-3.49177616657468	2.513\\
-3.48642790688454	2.52\\
-3.486	2.52056071596424\\
-3.48108304358266	2.527\\
-3.479	2.5297317108895\\
-3.47574367472014	2.534\\
-3.472	2.53891408058628\\
-3.47041007449292	2.541\\
-3.46508160340504	2.548\\
-3.465	2.54810731918348\\
-3.45975628941967	2.555\\
-3.458	2.55731178016368\\
-3.45443667328888	2.562\\
-3.451	2.56652755297277\\
-3.44912233618094	2.569\\
-3.444	2.57575423137215\\
-3.44381354730225	2.576\\
-3.43850842192264	2.583\\
-3.437	2.58499281231338\\
-3.43320830593221	2.59\\
-3.43	2.59424218770515\\
-3.42791358773287	2.597\\
-3.423	2.60350341332686\\
-3.42262467259098	2.604\\
-3.41733931607141	2.611\\
-3.416	2.612775950362\\
-3.41205905640146	2.618\\
-3.409	2.62205981142256\\
-3.406783945665	2.625\\
-3.402	2.63135528931245\\
-3.40151451812549	2.632\\
-3.39624874993993	2.639\\
-3.395	2.64066187433325\\
-3.39098802400061	2.646\\
-3.388	2.64998056663765\\
-3.38573273764497	2.653\\
-3.381	2.65931032867113\\
-3.38048262452374	2.66\\
-3.37523628070508	2.667\\
-3.374	2.66865135466832\\
-3.3699949736831	2.674\\
-3.367	2.67800403647068\\
-3.36475856914619	2.681\\
-3.36	2.68736823621496\\
-3.35952781875114	2.688\\
-3.35430064970962	2.695\\
-3.353	2.69674352753979\\
-3.34907796553973	2.702\\
-3.346	2.70612976321375\\
-3.34386052609332	2.709\\
-3.339	2.71552813462832\\
-3.33864858184514	2.716\\
-3.33343986057286	2.723\\
-3.332	2.72493705026045\\
-3.32823594450994	2.73\\
-3.325	2.73435723990724\\
-3.3230370579186	2.737\\
-3.318	2.74378836937934\\
-3.3178429544191	2.744\\
-3.31265251349542	2.751\\
-3.311	2.75323070992523\\
-3.30746657999947	2.758\\
-3.304	2.76268384134277\\
-3.3022856208358	2.765\\
-3.29710944986311	2.772\\
-3.297	2.77214810949453\\
-3.29193620230276	2.779\\
-3.29	2.7816223031803\\
-3.28676751966263	2.786\\
-3.283	2.79110761108097\\
-3.28160407883126	2.793\\
-3.27644486432423	2.8\\
-3.276	2.80060394918124\\
-3.2712887071497	2.807\\
-3.269	2.81011004325847\\
-3.26613724012925	2.814\\
-3.262	2.81962691553569\\
-3.26099039252577	2.821\\
-3.25584692488232	2.828\\
-3.255	2.82915342219753\\
-3.25070720695768	2.835\\
-3.248	2.83869034979301\\
-3.24557207790854	2.842\\
-3.241	2.84823764916072\\
-3.2404412360723	2.849\\
-3.23531351827365	2.856\\
-3.234	2.85779437120319\\
-3.23018943633866	2.863\\
-3.227	2.86736069308532\\
-3.22506966981134	2.87\\
-3.22	2.87693716663214\\
-3.21995408476784	2.877\\
-3.21484098719033	2.884\\
-3.213	2.88652226047233\\
-3.20973188961616	2.891\\
-3.206	2.89611682392406\\
-3.2046266730074	2.898\\
-3.19952528783885	2.905\\
-3.199	2.9057211753795\\
-3.19442604398653	2.912\\
-3.192	2.91533282688154\\
-3.18933131337031	2.919\\
-3.185	2.92495565953876\\
-3.18424045772606	2.926\\
-3.17915216904365	2.933\\
-3.178	2.93458587121679\\
-3.17406683105899	2.94\\
-3.171	2.94422417016732\\
-3.16898501317294	2.947\\
-3.164	2.95387207259713\\
-3.16390721250682	2.954\\
-3.1588311304028	2.961\\
-3.157	2.9635267584196\\
-3.15375883287373	2.968\\
-3.15	2.97319050211164\\
-3.14868971891303	2.975\\
-3.14362331303353	2.982\\
-3.143	2.98286152304339\\
-3.13855947586375	2.989\\
-3.136	2.99254012325445\\
-3.13349900607872	2.996\\
-3.129	3.00222701788218\\
-3.12844162140974	3.003\\
-3.12338623450137	3.01\\
-3.122	3.01192027905169\\
-3.11833357905409	3.017\\
-3.115	3.02162087357763\\
-3.1132839147914	3.024\\
-3.10823659158742	3.031\\
-3.108	3.03132821012306\\
-3.10319189328698	3.038\\
-3.101	3.04104241150137\\
-3.09814943248536	3.045\\
-3.094	3.05076355822766\\
-3.09310999272124	3.052\\
-3.08807261318207	3.059\\
-3.087	3.06049083222333\\
-3.08303716740637	3.066\\
-3.08	3.07022397195482\\
-3.07800432906677	3.073\\
-3.073	3.07996350865656\\
-3.07297378104519	3.08\\
-3.06794497804718	3.087\\
-3.066	3.0897081641539\\
-3.0629183826486	3.094\\
-3.059	3.09945910180981\\
-3.05789421490915	3.101\\
-3.05287178939552	3.108\\
-3.052	3.10921518210417\\
-3.04785083546	3.115\\
-3.045	3.11897594786824\\
-3.04283229489234	3.122\\
-3.038	3.12874310717974\\
-3.03781594253533	3.129\\
-3.03280039157464	3.136\\
-3.031	3.13851320085848\\
-3.02778676934941	3.143\\
-3.024	3.14828900043567\\
-3.02277527350671	3.15\\
-3.01776524023747	3.157\\
-3.017	3.15806917965683\\
-3.01275622712155	3.164\\
-3.01	3.16785315019977\\
-3.0077494316915	3.171\\
-3.003	3.17764196466437\\
-3.00274405465177	3.178\\
-2.99773958567944	3.185\\
-2.996	3.18743348789159\\
-2.99273647889229	3.192\\
-2.989	3.19722933279033\\
-2.98773519730287	3.199\\
-2.98273490110486	3.206\\
-2.982	3.20702865003128\\
-2.97773523870602	3.213\\
-2.975	3.21683063799449\\
-2.97273751969877	3.22\\
-2.968	3.22663690872294\\
-2.96774088068636	3.227\\
-2.96274464522374	3.234\\
-2.961	3.23644454486389\\
-2.95774972409304	3.241\\
-2.954	3.24625581506381\\
-2.95275598626663	3.248\\
-2.94776291951211	3.255\\
-2.947	3.25606944859888\\
-2.94277048614987	3.262\\
-2.94	3.26588492583816\\
-2.93777915651794	3.269\\
-2.933	3.27570380514206\\
-2.93278890690244	3.276\\
-2.92779866757951	3.283\\
-2.926	3.28552302076237\\
-2.92280880396846	3.29\\
-2.919	3.29534469354464\\
-2.91782088557558	3.297\\
-2.91283287996217	3.304\\
-2.912	3.30516861396247\\
-2.90784516012894	3.311\\
-2.905	3.31499267877049\\
-2.90285772362054	3.318\\
-2.898	3.32481851005391\\
-2.89787075997539	3.325\\
-2.89288519525838	3.332\\
-2.891	3.33464617043491\\
-2.88789943972471	3.339\\
-2.884	3.34447500212208\\
-2.8829141919879	3.346\\
-2.87792925473254	3.353\\
-2.877	3.35430445572945\\
-2.87294376999312	3.36\\
-2.87	3.36413348551162\\
-2.8679593446324	3.367\\
-2.863	3.3739653320982\\
-2.86297532336237	3.374\\
-2.85799073553788	3.381\\
-2.856	3.38379524049306\\
-2.85300647055329	3.388\\
-2.849	3.39362690905374\\
-2.84802260781474	3.395\\
-2.84303853997542	3.402\\
-2.842	3.40345819047904\\
-2.83805420883556	3.409\\
-2.835	3.41328906565541\\
-2.83307026026742	3.416\\
-2.828086345999	3.423\\
-2.828	3.42312121309784\\
-2.82310192332979	3.43\\
-2.821	3.43295155024744\\
-2.81811765516054	3.437\\
-2.814	3.4427827570053\\
-2.81313355208929	3.444\\
-2.80814890492633	3.451\\
-2.807	3.45261309224995\\
-2.80316447794122	3.458\\
-2.8	3.46244319062196\\
-2.7981797275845	3.465\\
-2.793195014772	3.472\\
-2.793	3.47227375194875\\
-2.78820980861705	3.479\\
-2.786	3.48210183221879\\
-2.78322395694181	3.486\\
-2.779	3.49193055917058\\
-2.77823852413481	3.493\\
-2.77325282734729	3.5\\
};
\addplot[fill=mycolor13, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.77325280782087	3.5\\
2.77823883994507	3.493\\
2.779	3.49193098562539\\
2.78322439343335	3.486\\
2.786	3.48210216635991\\
2.78820958733495	3.479\\
2.793	3.47227393860659\\
2.79319518013575	3.472\\
2.79817986622602	3.465\\
2.8	3.46244335872269\\
2.80316444929528	3.458\\
2.807	3.45261343600292\\
2.80814912598234	3.451\\
2.81313373189279	3.444\\
2.814	3.44278299315384\\
2.81811783763808	3.437\\
2.821	3.43295165280156\\
2.82310205318533	3.43\\
2.828	3.4231214449616\\
2.8280865031066	3.423\\
2.83307034539935	3.416\\
2.835	3.41328931802381\\
2.83805424323438	3.409\\
2.842	3.40345802050221\\
2.84303846855154	3.402\\
2.84802250170636	3.395\\
2.849	3.39362680723232\\
2.85300632165936	3.388\\
2.856	3.38379490040768\\
2.85799055392765	3.381\\
2.86297542043705	3.374\\
2.863	3.37396546678255\\
2.86795947904405	3.367\\
2.87	3.36413397887031\\
2.87294415213675	3.36\\
2.877	3.35430453507657\\
2.87792926721542	3.353\\
2.88291411535128	3.346\\
2.884	3.34447450531211\\
2.88789901772555	3.339\\
2.891	3.33464663099334\\
2.89288546162141	3.332\\
2.8978716017358	3.325\\
2.898	3.32481969151606\\
2.90285813649098	3.318\\
2.905	3.31499310996105\\
2.90784507961242	3.311\\
2.912	3.30516851433635\\
2.91283284188417	3.304\\
2.9178206748463	3.297\\
2.919	3.29534474082452\\
2.92280931114821	3.29\\
2.926	3.28552305469187\\
2.92779868004831	3.283\\
2.93278868235013	3.276\\
2.933	3.2757034930416\\
2.93777897538348	3.269\\
2.94	3.2658846190783\\
2.94277038720621	3.262\\
2.947	3.25606953841588\\
2.94776297247311	3.255\\
2.95275596533001	3.248\\
2.954	3.24625579672459\\
2.95774954466828	3.241\\
2.961	3.23644449026591\\
2.96274472281571	3.234\\
2.96774063684197	3.227\\
2.968	3.22663655657539\\
2.97273748501182	3.22\\
2.975	3.2168307860536\\
2.97773528990561	3.213\\
2.982	3.20702870663901\\
2.98273496821026	3.206\\
2.98773518059225	3.199\\
2.989	3.19722942529291\\
2.99273665726105	3.192\\
2.996	3.18743354106542\\
2.99773959193286	3.185\\
3.00274406342462	3.178\\
3.003	3.17764198018443\\
3.00774949602098	3.171\\
3.01	3.16785322472745\\
3.01275645586933	3.164\\
3.017	3.15806862809051\\
3.0177648072078	3.157\\
3.02277542606468	3.15\\
3.024	3.14828918721072\\
3.02778692801785	3.143\\
3.031	3.13851342977425\\
3.0328004455803	3.136\\
3.03781589198924	3.129\\
3.038	3.12874305580277\\
3.04283239070925	3.122\\
3.045	3.11897608847793\\
3.04785091851902	3.115\\
3.052	3.10921498905667\\
3.05287160919829	3.108\\
3.05789397517433	3.101\\
3.059	3.09945880075898\\
3.06291847036814	3.094\\
3.066	3.08970831021413\\
3.06794507697109	3.087\\
3.07297406044027	3.08\\
3.073	3.0799638960413\\
3.07800434556804	3.073\\
3.08	3.07022396862592\\
3.08303699840225	3.066\\
3.087	3.06049070925116\\
3.08807257939171	3.059\\
3.0931099724105	3.052\\
3.094	3.05076344023218\\
3.09814947700042	3.045\\
3.101	3.04104263439482\\
3.10319183769387	3.038\\
3.108	3.03132890046147\\
3.10823710877393	3.031\\
3.11328365752121	3.024\\
3.115	3.02162065340713\\
3.11833354715336	3.017\\
3.122	3.0119202272347\\
3.12338624155213	3.01\\
3.12844131908913	3.003\\
3.129	3.0022267007659\\
3.13349871280837	2.996\\
3.136	2.99253999499099\\
3.13855966127865	2.989\\
3.143	2.98286189951223\\
3.14362360493674	2.982\\
3.14868941862151	2.975\\
3.15	2.9731900472405\\
3.15375878625489	2.968\\
3.157	2.96352685999574\\
3.15883120318073	2.961\\
3.16390736605699	2.954\\
3.164	2.95387229237981\\
3.16898536688431	2.947\\
3.171	2.9442245794261\\
3.17406674805224	2.94\\
3.178	2.93458562642789\\
3.17915207895238	2.933\\
3.18424051642533	2.926\\
3.185	2.92495567245095\\
3.18933160882516	2.919\\
3.192	2.91533368374274\\
3.19442652525992	2.912\\
3.199	2.90572097671988\\
3.19952519344231	2.905\\
3.20462688175426	2.898\\
3.206	2.8961170915236\\
3.20973182523099	2.891\\
3.213	2.88652179203598\\
3.21484067986372	2.884\\
3.21995413077428	2.877\\
3.22	2.87693722804391\\
3.22506917977769	2.87\\
3.227	2.86736001409115\\
3.23018931245771	2.863\\
3.234	2.85779439537327\\
3.23531353252171	2.856\\
3.24044107722278	2.849\\
3.241	2.84823747113315\\
3.24557218623695	2.842\\
3.248	2.83869059253659\\
3.25070739194021	2.835\\
3.255	2.8291537415604\\
3.25584716415633	2.828\\
3.26099033414344	2.821\\
3.262	2.81962682204495\\
3.26613709272125	2.814\\
3.269	2.81010992094679\\
3.27128867713128	2.807\\
3.276	2.8006039812997\\
3.27644489615331	2.8\\
3.28160415376919	2.793\\
3.283	2.79110791155599\\
3.28676787580163	2.786\\
3.29	2.78162250960675\\
3.29193623305727	2.779\\
3.297	2.77214764944697\\
3.29710910042959	2.772\\
3.30228541114664	2.765\\
3.304	2.76268371817503\\
3.3074665344863	2.758\\
3.311	2.75323033518208\\
3.31265221884411	2.751\\
3.31784320943458	2.744\\
3.318	2.74378870736465\\
3.32303700156232	2.737\\
3.325	2.73435719923412\\
3.32823596382632	2.73\\
3.332	2.72493707914584\\
3.33343991782734	2.723\\
3.33864851378083	2.716\\
3.339	2.71552799838962\\
3.34386065869119	2.709\\
3.346	2.70613009642214\\
3.34907808987546	2.702\\
3.353	2.69674342878412\\
3.35430040512782	2.695\\
3.35952781550049	2.688\\
3.36	2.68736824115899\\
3.36475867052491	2.681\\
3.367	2.67800410383867\\
3.36999494785406	2.674\\
3.374	2.66865161905586\\
3.37523648557167	2.667\\
3.38048263286604	2.66\\
3.381	2.65931030536095\\
3.38573251953267	2.653\\
3.388	2.64998031488756\\
3.39098805895979	2.646\\
3.395	2.64066219636823\\
3.39624888395642	2.639\\
3.40151458249818	2.632\\
3.402	2.63135536194061\\
3.40678398614004	2.625\\
3.409	2.62205985172508\\
3.41205902200622	2.618\\
3.416	2.61277581139499\\
3.41733916561001	2.611\\
3.42262458207126	2.604\\
3.423	2.60350327703224\\
3.42791350998929	2.597\\
3.43	2.59424224796645\\
3.43320835728408	2.59\\
3.437	2.58499278355943\\
3.43850842036665	2.583\\
3.44381355091947	2.576\\
3.444	2.57575425529987\\
3.4491222109253	2.569\\
3.451	2.56652726637695\\
3.45443659888989	2.562\\
3.458	2.5573118608485\\
3.45975638560482	2.555\\
3.465	2.54810731405444\\
3.46508159784987	2.548\\
3.47040993923906	2.541\\
3.472	2.53891398897502\\
3.47574381517051	2.534\\
3.479	2.52973193427222\\
3.48108310985818	2.527\\
3.486	2.52056072708513\\
3.48642789427955	2.52\\
3.49177629086656	2.513\\
3.493	2.51140055129383\\
3.49712943886158	2.506\\
3.5	2.5022511995661\\
};
\addplot[fill=mycolor14, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-2.95883644673333	-3.5\\
-2.961	-3.49700289173724\\
-2.96389012422111	-3.493\\
-2.968	-3.48730716561131\\
-2.96894384741818	-3.486\\
-2.97399714527359	-3.479\\
-2.975	-3.47761065307791\\
-2.97905066610049	-3.472\\
-2.982	-3.46791396736651\\
-2.98410370603122	-3.465\\
-2.989	-3.45821781244892\\
-2.98915726320289	-3.458\\
-2.99421010793609	-3.451\\
-2.996	-3.44852005120107\\
-2.99926284969781	-3.444\\
-3.003	-3.43882280754257\\
-3.00431598646195	-3.437\\
-3.00936901664905	-3.43\\
-3.01	-3.42912567079309\\
-3.01442147101962	-3.423\\
-3.017	-3.41942766465108\\
-3.01947434346411	-3.416\\
-3.024	-3.40973068453551\\
-3.02452755262866	-3.409\\
-3.02958018683758	-3.402\\
-3.031	-3.4000328132278\\
-3.03463298294933	-3.395\\
-3.038	-3.3903355708144\\
-3.03968609727395	-3.388\\
-3.04473947169107	-3.381\\
-3.045	-3.38063901254388\\
-3.04979240770252	-3.374\\
-3.052	-3.37094186280575\\
-3.05484578647361	-3.367\\
-3.059	-3.36124590173887\\
-3.05989961640561	-3.36\\
-3.06495311770618	-3.353\\
-3.066	-3.35154982789151\\
-3.07000709929231	-3.346\\
-3.073	-3.34185481031102\\
-3.07506145094884	-3.339\\
-3.08	-3.33216125174476\\
-3.08011646365791	-3.332\\
-3.08517059304531	-3.325\\
-3.087	-3.32246681634488\\
-3.09022609408703	-3.318\\
-3.094	-3.31277473050365\\
-3.09528191657651	-3.311\\
-3.10033825279686	-3.304\\
-3.101	-3.30308373789735\\
-3.10539435301432	-3.297\\
-3.108	-3.29339309479931\\
-3.11045122878581	-3.29\\
-3.115	-3.28370452253214\\
-3.11550915190955	-3.283\\
-3.12056706358576	-3.276\\
-3.122	-3.27401694142948\\
-3.12562542765507	-3.269\\
-3.129	-3.26433082668228\\
-3.1306847475466	-3.262\\
-3.13574498754255	-3.255\\
-3.136	-3.25464717320368\\
-3.14080495247049	-3.248\\
-3.143	-3.24496404382453\\
-3.1458662141451	-3.241\\
-3.15	-3.23528379569892\\
-3.15092841301982	-3.234\\
-3.15599121796452	-3.227\\
-3.157	-3.22560522603221\\
-3.16105436350788	-3.22\\
-3.164	-3.21592859785956\\
-3.16611896120356	-3.213\\
-3.171	-3.20625474955816\\
-3.1711843654425	-3.206\\
-3.17625050570927	-3.199\\
-3.178	-3.19658299651113\\
-3.18131748731971	-3.192\\
-3.185	-3.18691397704462\\
-3.1863858621572	-3.185\\
-3.19145522796379	-3.178\\
-3.192	-3.17724779172246\\
-3.19652507508987	-3.171\\
-3.199	-3.16758379108751\\
-3.2015963983039	-3.164\\
-3.206	-3.15792354143158\\
-3.20666932775117	-3.157\\
-3.2117428038462	-3.15\\
-3.213	-3.14826573232698\\
-3.21681736975519	-3.143\\
-3.22	-3.13861113386143\\
-3.22189353314411	-3.136\\
-3.22697159213207	-3.129\\
-3.227	-3.12896084155116\\
-3.23204978072733	-3.122\\
-3.234	-3.11931263394703\\
-3.23712970628577	-3.115\\
-3.241	-3.10966871399662\\
-3.24221142209425	-3.108\\
-3.24729444657638	-3.101\\
-3.248	-3.1000286562223\\
-3.25237848517489	-3.094\\
-3.255	-3.09039184599298\\
-3.25746436248339	-3.087\\
-3.262	-3.08075957936968\\
-3.26255207317646	-3.08\\
-3.26764088289101	-3.073\\
-3.269	-3.07113089348037\\
-3.27273111954402	-3.066\\
-3.276	-3.0615069692717\\
-3.27782369404085	-3.059\\
-3.28291788386003	-3.052\\
-3.283	-3.05188718773067\\
-3.28801326203415	-3.045\\
-3.29	-3.04227171307947\\
-3.29311049723716	-3.038\\
-3.297	-3.03266092391349\\
-3.29820989547098	-3.031\\
-3.30331106185001	-3.024\\
-3.304	-3.02305489570355\\
-3.30841358323292	-3.017\\
-3.311	-3.01345338240817\\
-3.31351808443773	-3.01\\
-3.318	-3.00385728337068\\
-3.31862547892809	-3.003\\
-3.32373349734397	-2.996\\
-3.325	-2.99426542379059\\
-3.32884411280469	-2.989\\
-3.332	-2.98467926561076\\
-3.33395676959679	-2.982\\
-3.339	-2.97509891599353\\
-3.33907227549095	-2.975\\
-3.344188358123	-2.968\\
-3.346	-2.96552265393499\\
-3.34930681617371	-2.961\\
-3.353	-2.95595233557616\\
-3.35442829631641	-2.954\\
-3.3595519443771	-2.947\\
-3.36	-2.94638811087976\\
-3.36467681970609	-2.94\\
-3.367	-2.93682865143805\\
-3.36980415676732	-2.933\\
-3.374	-2.92727540302699\\
-3.37493467217159	-2.926\\
-3.38006680361735	-2.919\\
-3.381	-2.9177278063009\\
-3.38520078057781	-2.912\\
-3.388	-2.90818602724895\\
-3.39033777878891	-2.905\\
-3.395	-2.89865059998678\\
-3.39547762088816	-2.898\\
-3.40061880161175	-2.891\\
-3.402	-2.88912068958752\\
-3.40576254100611	-2.884\\
-3.409	-2.87959700423676\\
-3.4109090984727	-2.877\\
-3.416	-2.87007996838989\\
-3.41605881736368	-2.87\\
-3.42120953488913	-2.863\\
-3.423	-2.86056843001941\\
-3.42636314860054	-2.856\\
-3.43	-2.85106358514214\\
-3.43151990305093	-2.849\\
-3.4366794136589	-2.842\\
-3.437	-2.84156528615644\\
-3.44184021064959	-2.835\\
-3.444	-2.83207264466408\\
-3.44700397025005	-2.828\\
-3.451	-2.82258715145193\\
-3.45217140165465	-2.821\\
-3.45734094867647	-2.814\\
-3.458	-2.81310821093098\\
-3.46251253337841	-2.807\\
-3.465	-2.80363562829709\\
-3.46768696694463	-2.8\\
-3.472	-2.7941696076257\\
-3.47286496429217	-2.793\\
-3.47804472233804	-2.786\\
-3.479	-2.78471001501073\\
-3.48322693137084	-2.779\\
-3.486	-2.77525721449358\\
-3.48841238940131	-2.772\\
-3.493	-2.76581128943891\\
-3.49360115260422	-2.765\\
-3.49879164236895	-2.758\\
-3.5	-2.75637161299383\\
};
\addplot[fill=mycolor14, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-2.75637115545869\\
3.49879125791801	-2.758\\
3.49360116615489	-2.765\\
3.493	-2.76581131807847\\
3.4884121988168	-2.772\\
3.486	-2.77525700372466\\
3.48322698676696	-2.779\\
3.479	-2.7847102236995\\
3.47804490053736	-2.786\\
3.4728647804584	-2.793\\
3.472	-2.79416948820712\\
3.46768708962928	-2.8\\
3.465	-2.80363549746193\\
3.46251245415032	-2.807\\
3.458	-2.81310831481021\\
3.45734103962517	-2.814\\
3.45217145041676	-2.821\\
3.451	-2.82258733099719\\
3.44700435058091	-2.828\\
3.444	-2.83207302851245\\
3.44184035502029	-2.835\\
3.437	-2.84156535333151\\
3.43667946380016	-2.842\\
3.43151977990209	-2.849\\
3.43	-2.85106352986223\\
3.42636309493108	-2.856\\
3.423	-2.8605683365885\\
3.42120951114014	-2.863\\
3.41605837784678	-2.87\\
3.416	-2.87007937126169\\
3.41090910902586	-2.877\\
3.409	-2.87959699195009\\
3.40576248558517	-2.884\\
3.402	-2.88912065926187\\
3.4006188245859	-2.891\\
3.39547761208101	-2.898\\
3.395	-2.89865056992267\\
3.39033776004503	-2.905\\
3.388	-2.90818602572605\\
3.38520073056954	-2.912\\
3.381	-2.91772781800026\\
3.38006688065264	-2.919\\
3.37493469330212	-2.926\\
3.374	-2.92727547984235\\
3.36980432578087	-2.933\\
3.367	-2.93682867595211\\
3.36467662633794	-2.94\\
3.36	-2.9463880606153\\
3.35955195332988	-2.947\\
3.35442825456976	-2.954\\
3.353	-2.95595225798204\\
3.34930690988545	-2.961\\
3.346	-2.96552272100535\\
3.34418829868782	-2.968\\
3.33907179893081	-2.975\\
3.339	-2.97509827143977\\
3.33395688564381	-2.982\\
3.332	-2.98467948529538\\
3.32884398224886	-2.989\\
3.325	-2.99426569317697\\
3.32373389105425	-2.996\\
3.31862543060498	-3.003\\
3.318	-3.00385737068084\\
3.31351805346897	-3.01\\
3.311	-3.01345311952969\\
3.30841344555275	-3.017\\
3.304	-3.02305501345367\\
3.30331118688664	-3.024\\
3.29821001574841	-3.031\\
3.297	-3.03266097629565\\
3.29311042906497	-3.038\\
3.29	-3.04227166450976\\
3.28801320926482	-3.045\\
3.283	-3.05188761610261\\
3.28291819390332	-3.052\\
3.27782351057177	-3.059\\
3.276	-3.06150645292196\\
3.27273099262062	-3.066\\
3.269	-3.07113077646718\\
3.2676407282246	-3.073\\
3.26255176478145	-3.08\\
3.262	-3.08075916221238\\
3.25746430247778	-3.087\\
3.255	-3.09039163674988\\
3.25237827463268	-3.094\\
3.248	-3.10002867764343\\
3.24729455504173	-3.101\\
3.24221120108891	-3.108\\
3.241	-3.10966816164593\\
3.2371293687667	-3.115\\
3.234	-3.11931265708033\\
3.23204979103228	-3.122\\
3.227	-3.1289605078272\\
3.22697135037447	-3.129\\
3.22189363476222	-3.136\\
3.22	-3.13861130203309\\
3.2168174520925	-3.143\\
3.213	-3.14826560289907\\
3.21174254021021	-3.15\\
3.20666929511443	-3.157\\
3.206	-3.15792348158598\\
3.20159630940897	-3.164\\
3.199	-3.16758362972809\\
3.19652498801393	-3.171\\
3.192	-3.17724754683812\\
3.19145505005617	-3.178\\
3.18638549137201	-3.185\\
3.185	-3.18691359656554\\
3.18131747665645	-3.192\\
3.178	-3.19658295150537\\
3.17625048738747	-3.199\\
3.1711846956477	-3.206\\
3.171	-3.20625521470903\\
3.16611883353478	-3.213\\
3.164	-3.21592849992004\\
3.16105445126335	-3.22\\
3.157	-3.22560519208814\\
3.15599112858286	-3.227\\
3.15092838986549	-3.234\\
3.15	-3.23528371176772\\
3.14586589047136	-3.241\\
3.143	-3.24496375689023\\
3.1408050432965	-3.248\\
3.136	-3.25464655577325\\
3.13574452937864	-3.255\\
3.13068479730455	-3.262\\
3.129	-3.26433090525246\\
3.12562546252844	-3.269\\
3.122	-3.27401681562521\\
3.1205669885726	-3.276\\
3.11550928155894	-3.283\\
3.115	-3.28370478845895\\
3.1104509822825	-3.29\\
3.108	-3.29339266607182\\
3.10539448658112	-3.297\\
3.101	-3.30308347496766\\
3.1003380092004	-3.304\\
3.09528210226799	-3.311\\
3.094	-3.31277455194149\\
3.09022556212503	-3.318\\
3.087	-3.32246707319195\\
3.0851709724754	-3.325\\
3.08011637925983	-3.332\\
3.08	-3.33216114240829\\
3.07506148688931	-3.339\\
3.073	-3.34185480817236\\
3.07000714067845	-3.346\\
3.066	-3.35155008373001\\
3.06495326697959	-3.353\\
3.05989968629705	-3.36\\
3.059	-3.36124593428312\\
3.05484559158769	-3.367\\
3.052	-3.37094128296288\\
3.04979203479197	-3.374\\
3.045	-3.38063904771416\\
3.04473948806631	-3.381\\
3.0396860548843	-3.388\\
3.038	-3.39033553219902\\
3.03463287399044	-3.395\\
3.031	-3.40003276152501\\
3.02958024142895	-3.402\\
3.02452704856889	-3.409\\
3.024	-3.40973005318243\\
3.01947435348407	-3.416\\
3.017	-3.41942740407985\\
3.01442127190669	-3.423\\
3.01	-3.42912505894903\\
3.0093685652762	-3.43\\
3.00431596781493	-3.437\\
3.003	-3.43882272218593\\
2.99926263084553	-3.444\\
2.996	-3.44851938586655\\
2.99420961171228	-3.451\\
2.98915706512527	-3.458\\
2.989	-3.45821753247704\\
2.98410392292228	-3.465\\
2.982	-3.46791401138431\\
2.97905049844301	-3.472\\
2.975	-3.47761052453005\\
2.97399707413994	-3.479\\
2.96894396307128	-3.486\\
2.968	-3.48730731334157\\
2.96389008506831	-3.493\\
2.961	-3.49700279997647\\
2.95883637259133	-3.5\\
};
\addplot[fill=mycolor14, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	2.75637165330956\\
-3.49879163588957	2.758\\
-3.49360116702306	2.765\\
-3.493	2.76581131761424\\
-3.48841247744436	2.772\\
-3.486	2.77525730165969\\
-3.483227004036	2.779\\
-3.479	2.78471024140516\\
-3.4780448816066	2.786\\
-3.47286488084809	2.793\\
-3.472	2.79416955491213\\
-3.46768709735514	2.8\\
-3.465	2.80363563909962\\
-3.46251241985424	2.807\\
-3.458	2.81310815421985\\
-3.45734097959078	2.814\\
-3.45217131529706	2.821\\
-3.451	2.82258703250969\\
-3.44700398412296	2.828\\
-3.444	2.83207282921441\\
-3.4418403330593	2.835\\
-3.437	2.84156509080359\\
-3.4366792552359	2.842\\
-3.4315198438474	2.849\\
-3.43	2.85106353319662\\
-3.4263631634314	2.856\\
-3.423	2.86056847687121\\
-3.42120944097292	2.863\\
-3.41605880008884	2.87\\
-3.416	2.87007994552008\\
-3.41090877881098	2.877\\
-3.409	2.87959653541374\\
-3.40576215811931	2.884\\
-3.402	2.88912048275765\\
-3.40061886470199	2.891\\
-3.39547741262108	2.898\\
-3.395	2.89865031999594\\
-3.39033781771359	2.905\\
-3.388	2.9081858640272\\
-3.38520071444277	2.912\\
-3.381	2.91772778333224\\
-3.38006677867682	2.919\\
-3.37493465054285	2.926\\
-3.374	2.92727550145961\\
-3.36980416352046	2.933\\
-3.367	2.93682848253511\\
-3.36467677733293	2.94\\
-3.36	2.94638799484219\\
-3.35955187654748	2.947\\
-3.35442828295896	2.954\\
-3.353	2.95595252404546\\
-3.34930712092405	2.961\\
-3.346	2.96552275865493\\
-3.34418839387314	2.968\\
-3.33907225394509	2.975\\
-3.339	2.97509888661195\\
-3.33395657230758	2.982\\
-3.332	2.98467899647514\\
-3.32884372237098	2.989\\
-3.325	2.99426503324468\\
-3.32373350130252	2.996\\
-3.31862522536734	3.003\\
-3.318	3.00385708513513\\
-3.31351836436937	3.01\\
-3.311	3.01345324078035\\
-3.3084133528011	3.017\\
-3.304	3.02305505293885\\
-3.30331117766898	3.024\\
-3.2982100444134	3.031\\
-3.297	3.0326609517561\\
-3.29311035617348	3.038\\
-3.29	3.04227174494734\\
-3.28801321253073	3.045\\
-3.283	3.05188756885364\\
-3.28291816531066	3.052\\
-3.2778237340672	3.059\\
-3.276	3.06150695456796\\
-3.27273133604646	3.066\\
-3.269	3.07113116923477\\
-3.26764097834966	3.073\\
-3.26255223791346	3.08\\
-3.262	3.08075979058157\\
-3.2574643709484	3.087\\
-3.255	3.09039179009252\\
-3.25237836378547	3.094\\
-3.248	3.1000286667065\\
-3.24729452846076	3.101\\
-3.2422112144877	3.108\\
-3.241	3.10966846736412\\
-3.23712954420547	3.115\\
-3.234	3.11931252727316\\
-3.23204978449451	3.122\\
-3.227	3.12895989381284\\
-3.22697090421292	3.129\\
-3.22189361423024	3.136\\
-3.22	3.13861122030105\\
-3.21681744716758	3.143\\
-3.213	3.14826566735421\\
-3.211742707018	3.15\\
-3.20666902316528	3.157\\
-3.206	3.15792315181062\\
-3.20159643282972	3.164\\
-3.199	3.16758363370299\\
-3.19652493352379	3.171\\
-3.192	3.177247734662\\
-3.19145517620762	3.178\\
-3.18638581050727	3.185\\
-3.185	3.18691377648595\\
-3.18131733992948	3.192\\
-3.178	3.19658301668691\\
-3.17625046493219	3.199\\
-3.17118457654511	3.206\\
-3.171	3.20625505104545\\
-3.1661189182132	3.213\\
-3.164	3.21592854640789\\
-3.16105440521524	3.22\\
-3.157	3.2256051401014\\
-3.15599112691984	3.227\\
-3.15092844157474	3.234\\
-3.15	3.23528376062058\\
-3.14586622651382	3.241\\
-3.143	3.24496408849313\\
-3.14080509400687	3.248\\
-3.136	3.25464712322881\\
-3.13574493166883	3.255\\
-3.13068482592139	3.262\\
-3.129	3.26433092425462\\
-3.1256252778181	3.269\\
-3.122	3.27401680600289\\
-3.12056708880367	3.276\\
-3.11550926681499	3.283\\
-3.115	3.28370475487233\\
-3.11045135740758	3.29\\
-3.108	3.29339308846559\\
-3.10539447454681	3.297\\
-3.101	3.30308379500467\\
-3.10033828358395	3.304\\
-3.09528195180801	3.311\\
-3.094	3.31277476814617\\
-3.09022613773017	3.318\\
-3.087	3.32246710804383\\
-3.08517102635371	3.325\\
-3.08011641623309	3.332\\
-3.08	3.33216120013148\\
-3.07506148462396	3.339\\
-3.073	3.34185484656142\\
-3.07000723066158	3.346\\
-3.066	3.35155027538967\\
-3.06495345933994	3.353\\
-3.05989968459269	3.36\\
-3.059	3.36124596387441\\
-3.05484574805105	3.367\\
-3.052	3.37094182199159\\
-3.04979244344931	3.374\\
-3.045	3.38063911857028\\
-3.04473953926844	3.381\\
-3.03968609601485	3.388\\
-3.038	3.39033524769332\\
-3.03463269641925	3.395\\
-3.031	3.40003287406926\\
-3.02958019324392	3.402\\
-3.02452754739362	3.409\\
-3.024	3.40973069088053\\
-3.01947438444504	3.416\\
-3.017	3.41942755070291\\
-3.01442121228085	3.423\\
-3.01	3.42912546094464\\
-3.0093689303074	3.43\\
-3.00431569928067	3.437\\
-3.003	3.4388224580038\\
-2.99926272788428	3.444\\
-2.996	3.44851982325367\\
-2.99421004016143	3.451\\
-2.98915734953267	3.458\\
-2.989	3.45821792645948\\
-2.98410394674125	3.465\\
-2.982	3.46791417456844\\
-2.97905057673403	3.472\\
-2.975	3.4776108696914\\
-2.97399736434814	3.479\\
-2.96894395222804	3.486\\
-2.968	3.48730730843898\\
-2.96389004016032	3.493\\
-2.961	3.49700285589442\\
-2.9588364716226	3.5\\
};
\addplot[fill=mycolor14, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
2.95883628440059	3.5\\
2.961	3.49700263832586\\
2.96389010241964	3.493\\
2.968	3.48730703468539\\
2.96894376455264	3.486\\
2.9739974940636	3.479\\
2.975	3.47761109397983\\
2.97905048920639	3.472\\
2.982	3.46791396404503\\
2.98410389465457	3.465\\
2.989	3.45821797630727\\
2.9891573651877	3.458\\
2.99420976380387	3.451\\
2.996	3.44851973901073\\
2.99926281060964	3.444\\
3.003	3.43882278627397\\
3.00431603898326	3.437\\
3.00936883089764	3.43\\
3.01	3.42912548752762\\
3.01442142960076	3.423\\
3.017	3.41942759435899\\
3.01947420330758	3.416\\
3.024	3.40973058531749\\
3.02452749956636	3.409\\
3.02958003142339	3.402\\
3.031	3.40003260857729\\
3.03463296929016	3.395\\
3.038	3.39033537478244\\
3.03968589649653	3.388\\
3.04473939975632	3.381\\
3.045	3.3806389233776\\
3.04979220679456	3.374\\
3.052	3.37094140567041\\
3.05484551122033	3.367\\
3.059	3.36124541392288\\
3.05989928723644	3.36\\
3.06495329237177	3.353\\
3.066	3.35155001680518\\
3.07000625604964	3.346\\
3.073	3.34185377273885\\
3.07506133801621	3.339\\
3.08	3.33216117509737\\
3.08011640224784	3.332\\
3.0851710907606	3.325\\
3.087	3.3224670027305\\
3.09022594995399	3.318\\
3.094	3.31277491588051\\
3.09528205912274	3.311\\
3.10033831515482	3.304\\
3.101	3.30308381759852\\
3.10539441105473	3.297\\
3.108	3.2933930873748\\
3.11045140218846	3.29\\
3.115	3.28370450385907\\
3.11550907865992	3.283\\
3.12056708761156	3.276\\
3.122	3.27401694317202\\
3.12562542257304	3.269\\
3.129	3.26433078220943\\
3.13068471695069	3.262\\
3.13574495258925	3.255\\
3.136	3.25464711992433\\
3.14080486030837	3.248\\
3.143	3.24496394993192\\
3.14586610168713	3.241\\
3.15	3.23528341055045\\
3.15092819885963	3.234\\
3.1559912143827	3.227\\
3.157	3.22560513304272\\
3.16105422503713	3.22\\
3.164	3.21592858527568\\
3.16611891240454	3.213\\
3.171	3.20625515599816\\
3.17118466539871	3.206\\
3.17625042051278	3.199\\
3.178	3.19658290853107\\
3.18131734455032	3.192\\
3.185	3.18691338933225\\
3.18638546816187	3.185\\
3.19145486431655	3.178\\
3.192	3.17724724996794\\
3.19652491996245	3.171\\
3.199	3.16758355782278\\
3.20159620000234	3.164\\
3.206	3.15792318109303\\
3.20666902658089	3.157\\
3.21174276287757	3.15\\
3.213	3.14826575842002\\
3.21681734785032	3.143\\
3.22	3.13861106015384\\
3.22189352129003	3.136\\
3.22697161589668	3.129\\
3.227	3.12896086798118\\
3.23204957338755	3.122\\
3.234	3.11931261183336\\
3.2371297211041	3.115\\
3.241	3.10966870658192\\
3.24221119520857	3.108\\
3.24729403499991	3.101\\
3.248	3.10002805532425\\
3.25237819001228	3.094\\
3.255	3.09039154287048\\
3.25746427650546	3.087\\
3.262	3.08075969524168\\
3.26255209912777	3.08\\
3.26764040655797	3.073\\
3.269	3.07113071424821\\
3.27273131309609	3.066\\
3.276	3.06150694564756\\
3.27782371354837	3.059\\
3.28291783479355	3.052\\
3.283	3.05188712925612\\
3.28801326084938	3.045\\
3.29	3.04227172247579\\
3.29311050058096	3.038\\
3.297	3.03266100637986\\
3.29820997097432	3.031\\
3.30331118915322	3.024\\
3.304	3.02305507451566\\
3.30841358852885	3.017\\
3.311	3.01345345272087\\
3.31351832915833	3.01\\
3.318	3.00385735428475\\
3.31862547443745	3.003\\
3.32373390881234	2.996\\
3.325	2.99426585153233\\
3.32884417087956	2.989\\
3.332	2.98467897299594\\
3.33395654262704	2.982\\
3.339	2.97509891597677\\
3.33907227522403	2.975\\
3.34418843876005	2.968\\
3.346	2.96552281057791\\
3.34930697768784	2.961\\
3.353	2.95595233223561\\
3.35442828739364	2.954\\
3.35955166450874	2.947\\
3.36	2.94638774899138\\
3.36467680386749	2.94\\
3.367	2.93682856766327\\
3.36980423613911	2.933\\
3.374	2.92727551777915\\
3.37493469547902	2.926\\
3.38006684399974	2.919\\
3.381	2.91772785900761\\
3.38520090615025	2.912\\
3.388	2.90818581742099\\
3.3903376029522	2.905\\
3.395	2.89865057922936\\
3.39547760048761	2.898\\
3.40061882489662	2.891\\
3.402	2.88912071328495\\
3.40576255070159	2.884\\
3.409	2.87959705617944\\
3.41090918051984	2.877\\
3.416	2.87007960914109\\
3.41605855025975	2.87\\
3.42120954181051	2.863\\
3.423	2.8605682904078\\
3.42636289251591	2.856\\
3.43	2.85106335757105\\
3.43151978938415	2.849\\
3.43667945740067	2.842\\
3.437	2.8415653380975\\
3.44184032617187	2.835\\
3.444	2.83207301225465\\
3.44700437944411	2.828\\
3.451	2.82258722560736\\
3.4521713390143	2.821\\
3.45734110538068	2.814\\
3.458	2.81310832559644\\
3.46251235563641	2.807\\
3.465	2.80363550438082\\
3.46768701271242	2.8\\
3.472	2.79416967305513\\
3.47286498193632	2.793\\
3.47804491244634	2.786\\
3.479	2.7847102406487\\
3.48322703476413	2.779\\
3.486	2.77525731356235\\
3.48841232357169	2.772\\
3.493	2.76581127079273\\
3.49360117906731	2.765\\
3.4987916270831	2.758\\
3.5	2.75637173428742\\
};
\addplot[fill=mycolor15, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.14214522029879	-3.5\\
-3.143	-3.49882618172005\\
-3.14724288293087	-3.493\\
-3.15	-3.48921414193159\\
-3.15234051209986	-3.486\\
-3.157	-3.47960205298221\\
-3.15743850888269	-3.479\\
-3.16253555734878	-3.472\\
-3.164	-3.46998862624415\\
-3.16763230440399	-3.465\\
-3.171	-3.46037430612116\\
-3.1727287428232	-3.458\\
-3.17782616482127	-3.451\\
-3.178	-3.45076120509519\\
-3.18292145996738	-3.444\\
-3.185	-3.44114504220907\\
-3.18801793084919	-3.437\\
-3.192	-3.43152953955992\\
-3.19311346622647	-3.43\\
-3.19820941928504	-3.423\\
-3.199	-3.42191387845766\\
-3.20330477664682	-3.416\\
-3.206	-3.41229734240241\\
-3.20840022378128	-3.409\\
-3.213	-3.4026809386335\\
-3.21349563243849	-3.402\\
-3.21859001730902	-3.395\\
-3.22	-3.39306272502282\\
-3.22368502954014	-3.388\\
-3.227	-3.38344564936408\\
-3.22877992765888	-3.381\\
-3.23387405306732	-3.374\\
-3.234	-3.37382694971856\\
-3.23896912659322	-3.367\\
-3.241	-3.36420952090509\\
-3.24406354574046	-3.36\\
-3.248	-3.35459150029485\\
-3.24915826431201	-3.353\\
-3.25425220824495	-3.346\\
-3.255	-3.34497245740265\\
-3.25934650610657	-3.339\\
-3.262	-3.33535425954771\\
-3.26444116572042	-3.332\\
-3.269	-3.32573617618952\\
-3.26953578969949	-3.325\\
-3.27463013319815	-3.318\\
-3.276	-3.31611770276315\\
-3.27972446303262	-3.311\\
-3.283	-3.30649949387858\\
-3.28481904242551	-3.304\\
-3.28991464169855	-3.297\\
-3.29	-3.29688271731345\\
-3.29500889967913	-3.29\\
-3.297	-3.2872644081572\\
-3.30010369480721	-3.283\\
-3.304	-3.27764766433062\\
-3.30519927653443	-3.276\\
-3.31029477245482	-3.269\\
-3.311	-3.2680310954343\\
-3.31538968886752	-3.262\\
-3.318	-3.25841459581798\\
-3.32048554857417	-3.255\\
-3.325	-3.24879959967269\\
-3.32558211226993	-3.248\\
-3.33067775486894	-3.241\\
-3.332	-3.23918405954948\\
-3.33577424742577	-3.234\\
-3.339	-3.22957014269429\\
-3.34087146343644	-3.227\\
-3.34596912331491	-3.22\\
-3.346	-3.21995760117763\\
-3.35106625175131	-3.213\\
-3.353	-3.2103448956727\\
-3.35616407666571	-3.206\\
-3.36	-3.20073335918395\\
-3.36126236943992	-3.199\\
-3.36636158473205	-3.192\\
-3.367	-3.19112363168044\\
-3.37146028602838	-3.185\\
-3.374	-3.18151420276773\\
-3.37656003809469	-3.178\\
-3.381	-3.17190677571119\\
-3.38166063429896	-3.171\\
-3.38676105529847	-3.164\\
-3.388	-3.16229994696282\\
-3.39186178105722	-3.157\\
-3.395	-3.15269463068902\\
-3.3969637651122	-3.15\\
-3.402	-3.14309144778754\\
-3.40206665230767	-3.143\\
-3.40716897445572	-3.136\\
-3.409	-3.13348875697083\\
-3.41227226002202	-3.129\\
-3.416	-3.12388810720533\\
-3.41737659026008	-3.122\\
-3.42248154787023	-3.115\\
-3.423	-3.11428922352941\\
-3.42758656044932	-3.108\\
-3.43	-3.1046916116613\\
-3.43269249308949	-3.101\\
-3.437	-3.09509608157998\\
-3.43779954623641	-3.094\\
-3.44290708233055	-3.087\\
-3.444	-3.08550256526621\\
-3.44801502807466	-3.08\\
-3.451	-3.07591076979909\\
-3.45312428503952	-3.073\\
-3.458	-3.06632151297408\\
-3.4582346658131	-3.066\\
-3.46334476891524	-3.059\\
-3.465	-3.05673349483998\\
-3.46845583764411	-3.052\\
-3.472	-3.0471478245016\\
-3.47356844424562	-3.045\\
-3.47868187988607	-3.038\\
-3.479	-3.03756466001871\\
-3.4837949967888	-3.031\\
-3.486	-3.02798258473144\\
-3.48890981842695	-3.024\\
-3.493	-3.01840441242836\\
-3.49402617461951	-3.017\\
-3.49914276228968	-3.01\\
-3.5	-3.00882769280105\\
};
\addplot[fill=mycolor15, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-3.00882718547947\\
3.49914240733676	-3.01\\
3.49402582388544	-3.017\\
3.493	-3.01840386094784\\
3.48890997586646	-3.024\\
3.486	-3.02798308265263\\
3.48379510265527	-3.031\\
3.479	-3.03756459457054\\
3.47868188417146	-3.038\\
3.47356842730869	-3.045\\
3.472	-3.04714790436126\\
3.46845586207706	-3.052\\
3.465	-3.0567333784484\\
3.463344672754	-3.059\\
3.45823446041102	-3.066\\
3.458	-3.06632123222086\\
3.45312402553996	-3.073\\
3.451	-3.07591061752997\\
3.44801516560145	-3.08\\
3.444	-3.08550276657313\\
3.44290727356078	-3.087\\
3.43779985183715	-3.094\\
3.437	-3.09509648993462\\
3.43269258319565	-3.101\\
3.43	-3.10469170420103\\
3.427586567014	-3.108\\
3.423	-3.11428898063399\\
3.42248136307132	-3.115\\
3.41737658161923	-3.122\\
3.416	-3.12388808489938\\
3.41227225122932	-3.129\\
3.409	-3.13348832421649\\
3.40716862364307	-3.136\\
3.40206663635647	-3.143\\
3.402	-3.14309142231101\\
3.39696373550121	-3.15\\
3.395	-3.15269472646164\\
3.39186194091035	-3.157\\
3.388	-3.16229992640557\\
3.38676099519602	-3.164\\
3.38166063170036	-3.171\\
3.381	-3.17190677813139\\
3.37656007249511	-3.178\\
3.374	-3.18151429927823\\
3.37146039422535	-3.185\\
3.367	-3.19112369493413\\
3.36636161940177	-3.192\\
3.36126272735197	-3.199\\
3.36	-3.20073375237635\\
3.3561639668422	-3.206\\
3.353	-3.21034472836916\\
3.35106610668212	-3.213\\
3.346	-3.21995773324225\\
3.34596922061513	-3.22\\
3.34087152771478	-3.227\\
3.339	-3.22957043909167\\
3.33577448161872	-3.234\\
3.332	-3.23918436434051\\
3.33067802060997	-3.241\\
3.32558192498085	-3.248\\
3.325	-3.24879932507899\\
3.32048562212794	-3.255\\
3.318	-3.25841474418816\\
3.31538979155464	-3.262\\
3.311	-3.26803097346012\\
3.31029464207189	-3.269\\
3.30519917012074	-3.276\\
3.304	-3.27764755230399\\
3.30010376674764	-3.283\\
3.297	-3.2872645123912\\
3.29500897485487	-3.29\\
3.29	-3.29688239590746\\
3.28991439936668	-3.297\\
3.28481930984425	-3.304\\
3.283	-3.3064997854912\\
3.2797246787252	-3.311\\
3.276	-3.31611798750615\\
3.27463026812624	-3.318\\
3.26953584171688	-3.325\\
3.269	-3.3257362496198\\
3.26444110880166	-3.332\\
3.262	-3.33535442058964\\
3.25934667048664	-3.339\\
3.255	-3.34497321704806\\
3.25425283484995	-3.346\\
3.24915828405055	-3.353\\
3.248	-3.35459149551352\\
3.24406352394323	-3.36\\
3.241	-3.3642094951988\\
3.23896903134822	-3.367\\
3.234	-3.37382779190878\\
3.2338746804409	-3.374\\
3.22877994067924	-3.381\\
3.227	-3.38344552979982\\
3.22368500651291	-3.388\\
3.22	-3.39306334023792\\
3.21859045329405	-3.395\\
3.213495547454	-3.402\\
3.213	-3.40268078481979\\
3.20839982020476	-3.409\\
3.206	-3.41229711402439\\
3.20330483330384	-3.416\\
3.199	-3.42191401684578\\
3.19820953660864	-3.423\\
3.19311342630981	-3.43\\
3.192	-3.4315293887931\\
3.1880175723476	-3.437\\
3.185	-3.44114546907878\\
3.18292200829435	-3.444\\
3.178	-3.45076098494215\\
3.17782599713108	-3.451\\
3.17272931356969	-3.458\\
3.171	-3.46037490830609\\
3.16763211414158	-3.465\\
3.164	-3.46998816936844\\
3.16253521998797	-3.472\\
3.15743853228855	-3.479\\
3.157	-3.47960211192684\\
3.15234043588472	-3.486\\
3.15	-3.48921384622445\\
3.14724270655129	-3.493\\
3.143	-3.49882620246376\\
3.14214524022026	-3.5\\
};
\addplot[fill=mycolor15, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	3.00882778010353\\
-3.49914284254682	3.01\\
-3.49402622038182	3.017\\
-3.493	3.01840443542724\\
-3.48891007136803	3.024\\
-3.486	3.02798323062068\\
-3.48379533388436	3.031\\
-3.479	3.03756480636946\\
-3.47868202225966	3.038\\
-3.47356846160947	3.045\\
-3.472	3.04714792152451\\
-3.46845594686387	3.052\\
-3.465	3.05673354329879\\
-3.46334481881686	3.059\\
-3.45823461164149	3.066\\
-3.458	3.06632141424123\\
-3.45312381209929	3.073\\
-3.451	3.07591051365103\\
-3.44801517336892	3.08\\
-3.444	3.08550280219002\\
-3.44290729505481	3.087\\
-3.43779978630377	3.094\\
-3.437	3.09509639509159\\
-3.4326926195116	3.101\\
-3.43	3.10469150872622\\
-3.42758627722318	3.108\\
-3.423	3.11428901617873\\
-3.42248141504649	3.115\\
-3.41737654081447	3.122\\
-3.416	3.12388784997922\\
-3.41227201506595	3.129\\
-3.409	3.13348875602577\\
-3.4071688682079	3.136\\
-3.40206667186595	3.143\\
-3.402	3.14309147300004\\
-3.39696368773494	3.15\\
-3.395	3.15269464985055\\
-3.39186193485328	3.157\\
-3.388	3.16230003346675\\
-3.386761096323	3.164\\
-3.38165979147703	3.171\\
-3.381	3.17190565255717\\
-3.3765600518937	3.178\\
-3.374	3.18151427522097\\
-3.37146006322138	3.185\\
-3.367	3.19112193037494\\
-3.36636039452792	3.192\\
-3.36126256835901	3.199\\
-3.36	3.20073373648786\\
-3.35616407421736	3.206\\
-3.353	3.21034493775863\\
-3.35106627715247	3.213\\
-3.346	3.21995769524765\\
-3.34596919160607	3.22\\
-3.34087152558265	3.227\\
-3.339	3.22957042405734\\
-3.33577442859237	3.234\\
-3.332	3.23918446377584\\
-3.3306781038369	3.241\\
-3.3255819256211	3.248\\
-3.325	3.24879934093224\\
-3.32048547935007	3.255\\
-3.318	3.25841457380808\\
-3.31538976211918	3.262\\
-3.311	3.26803113422865\\
-3.31029474093536	3.269\\
-3.30519921906622	3.276\\
-3.304	3.27764741172366\\
-3.30010359943594	3.283\\
-3.297	3.28726460921811\\
-3.29500897309113	3.29\\
-3.29	3.29688272347054\\
-3.28991462779336	3.297\\
-3.28481929396369	3.304\\
-3.283	3.30649977549434\\
-3.27972466990373	3.311\\
-3.276	3.31611802491744\\
-3.27463030442791	3.318\\
-3.26953613880594	3.325\\
-3.269	3.32573663810531\\
-3.26444111736061	3.332\\
-3.262	3.33535443477716\\
-3.25934687416318	3.339\\
-3.255	3.34497328680448\\
-3.25425279574641	3.346\\
-3.24915827884929	3.353\\
-3.248	3.35459152329627\\
-3.2440635193207	3.36\\
-3.241	3.36420923821343\\
-3.23896869214054	3.367\\
-3.234	3.37382815873418\\
-3.23387494312099	3.374\\
-3.22877986910738	3.381\\
-3.227	3.38344492774214\\
-3.22368438140268	3.388\\
-3.22	3.39306321987429\\
-3.2185904294741	3.395\\
-3.21349555210143	3.402\\
-3.213	3.4026807909782\\
-3.20840012760079	3.409\\
-3.206	3.41229746457608\\
-3.20330494643083	3.416\\
-3.199	3.42191439896331\\
-3.1982097806352	3.423\\
-3.19311381813823	3.43\\
-3.192	3.43152993523352\\
-3.18801749583349	3.437\\
-3.185	3.44114506577422\\
-3.18292182999215	3.444\\
-3.178	3.45076063034842\\
-3.17782574659036	3.451\\
-3.17272907076075	3.458\\
-3.171	3.46037471582932\\
-3.16763227069929	3.465\\
-3.164	3.46998871071371\\
-3.16253565773571	3.472\\
-3.15743851484307	3.479\\
-3.157	3.47960214254666\\
-3.15234049886224	3.486\\
-3.15	3.48921366318832\\
-3.14724276804655	3.493\\
-3.143	3.49882627543613\\
-3.14214524373655	3.5\\
};
\addplot[fill=mycolor15, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.14214516785616	3.5\\
3.143	3.49882616332753\\
3.14724277111996	3.493\\
3.15	3.48921386310842\\
3.15234013427197	3.486\\
3.157	3.47960210298215\\
3.15743860023218	3.479\\
3.16253562440483	3.472\\
3.164	3.46998865092583\\
3.16763194696572	3.465\\
3.171	3.46037420812336\\
3.17272883552092	3.458\\
3.17782614212457	3.451\\
3.178	3.45076118596159\\
3.18292201627483	3.444\\
3.185	3.44114511737338\\
3.18801743332884	3.437\\
3.192	3.43153028650891\\
3.19311407823511	3.43\\
3.19820974967838	3.423\\
3.199	3.4219143213683\\
3.20330471414655	3.416\\
3.206	3.41229723733325\\
3.20840001927147	3.409\\
3.213	3.40268021814248\\
3.21349514310296	3.402\\
3.21859038589702	3.395\\
3.22	3.39306324734061\\
3.22368509085504	3.388\\
3.227	3.38344550541542\\
3.22877983378753	3.381\\
3.23387491411337	3.374\\
3.234	3.37382812170473\\
3.23896910968766	3.367\\
3.241	3.36420953165369\\
3.24406348228538	3.36\\
3.248	3.35459146067473\\
3.24915818573965	3.353\\
3.25425269491579	3.346\\
3.255	3.34497301036834\\
3.25934654543897	3.339\\
3.262	3.33535413464605\\
3.26444098941809	3.332\\
3.269	3.32573597361363\\
3.26953562484557	3.325\\
3.27463025259934	3.318\\
3.276	3.31611794517491\\
3.27972437925264	3.311\\
3.283	3.30649967972948\\
3.28481941702223	3.304\\
3.28991461596335	3.297\\
3.29	3.2968826825063\\
3.29500874737526	3.29\\
3.297	3.28726435450785\\
3.30010372829667	3.283\\
3.304	3.27764696661274\\
3.30519873427098	3.276\\
3.31029463170625	3.269\\
3.311	3.26803087190775\\
3.31538957062533	3.262\\
3.318	3.25841435836572\\
3.32048536564351	3.255\\
3.325	3.24879952942743\\
3.3255820431571	3.248\\
3.33067812776393	3.241\\
3.332	3.23918449109651\\
3.33577442206796	3.234\\
3.339	3.22957031048492\\
3.34087139003031	3.227\\
3.34596915361472	3.22\\
3.346	3.21995764093612\\
3.35106598069103	3.213\\
3.353	3.21034462895434\\
3.35616378904038	3.206\\
3.36	3.20073324129812\\
3.36126238813415	3.199\\
3.36636151774351	3.192\\
3.367	3.19112355141153\\
3.371460409196	3.185\\
3.374	3.18151434491783\\
3.37656004415072	3.178\\
3.381	3.17190648105429\\
3.38166041455648	3.171\\
3.38676108122948	3.164\\
3.388	3.16229991554687\\
3.39186177553453	3.157\\
3.395	3.15269465970935\\
3.39696376253647	3.15\\
3.402	3.14309141351717\\
3.40206662660813	3.143\\
3.40716894862498	3.136\\
3.409	3.13348875320955\\
3.4122722664306	3.129\\
3.416	3.12388808941594\\
3.41737646733555	3.122\\
3.42248156565357	3.115\\
3.423	3.11428919373353\\
3.42758629485093	3.108\\
3.43	3.10469157647262\\
3.43269260065618	3.101\\
3.437	3.09509640458289\\
3.43779976040116	3.094\\
3.44290725849183	3.087\\
3.444	3.08550274287066\\
3.44801515460975	3.08\\
3.451	3.07591090984903\\
3.45312419860543	3.073\\
3.458	3.06631968621997\\
3.45823333115726	3.066\\
3.46334467771266	3.059\\
3.465	3.0567334994668\\
3.46845591112954	3.052\\
3.472	3.04714773082338\\
3.47356829961841	3.045\\
3.47868198206436	3.038\\
3.479	3.03756478361154\\
3.48379520006742	3.031\\
3.486	3.02798314250621\\
3.48890994478957	3.024\\
3.493	3.0184043241943\\
3.49402619741159	3.017\\
3.49914263587199	3.01\\
3.5	3.00882746464156\\
};
\addplot[fill=black!50!red, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.32266185842143	-3.5\\
-3.325	-3.49680311415308\\
-3.32778145738549	-3.493\\
-3.332	-3.48723098998675\\
-3.33290007092121	-3.486\\
-3.33801819122376	-3.479\\
-3.339	-3.47765712002187\\
-3.34313549948851	-3.472\\
-3.346	-3.46808160249519\\
-3.34825221681713	-3.465\\
-3.353	-3.45850475555582\\
-3.35336892345952	-3.458\\
-3.35848443912897	-3.451\\
-3.36	-3.44892603098898\\
-3.36359943083407	-3.444\\
-3.367	-3.43934649046332\\
-3.36871435164896	-3.437\\
-3.37382863132865	-3.43\\
-3.374	-3.42976542420369\\
-3.37894174100413	-3.423\\
-3.381	-3.42018241472493\\
-3.38405457057077	-3.416\\
-3.388	-3.41059836217474\\
-3.38916728035124	-3.409\\
-3.39427887623371	-3.402\\
-3.395	-3.40101246832705\\
-3.39939012388164	-3.395\\
-3.402	-3.3914258126268\\
-3.40450097293048	-3.388\\
-3.409	-3.38183798015777\\
-3.40961170493088	-3.381\\
-3.4147206130885	-3.374\\
-3.416	-3.37224741081003\\
-3.41983029147653	-3.367\\
-3.423	-3.36265728903151\\
-3.42493900510985	-3.36\\
-3.43	-3.35306554595985\\
-3.43004782489822	-3.353\\
-3.43515514694857	-3.346\\
-3.437	-3.34347177306397\\
-3.44026212018492	-3.339\\
-3.444	-3.33387681795016\\
-3.44536908605404	-3.332\\
-3.45047589048578	-3.325\\
-3.451	-3.32428159759158\\
-3.45558143455479	-3.318\\
-3.458	-3.31468436240847\\
-3.46068671206106	-3.311\\
-3.465	-3.30508648163767\\
-3.46579233060801	-3.304\\
-3.47089679665081	-3.297\\
-3.472	-3.29548716505973\\
-3.47600056490189	-3.29\\
-3.479	-3.28588682192325\\
-3.48110453216144	-3.283\\
-3.486	-3.27628594815136\\
-3.48620842226733	-3.276\\
-3.49131086341714	-3.269\\
-3.493	-3.26668320449457\\
-3.49641333070813	-3.262\\
-3.5	-3.25707976492897\\
};
\addplot[fill=black!50!red, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.5	-3.25707982179866\\
3.49641328875542	-3.262\\
3.493	-3.26668320822718\\
3.49131095811841	-3.269\\
3.48620837139706	-3.276\\
3.486	-3.27628585709845\\
3.48110438139064	-3.283\\
3.479	-3.28588624780923\\
3.47600022007747	-3.29\\
3.472	-3.2954870794073\\
3.4708966594262	-3.297\\
3.46579223493134	-3.304\\
3.465	-3.30508646023548\\
3.46068681264022	-3.311\\
3.458	-3.31468426344503\\
3.45558143034381	-3.318\\
3.451	-3.32428151911934\\
3.45047583946877	-3.325\\
3.44536934228343	-3.332\\
3.444	-3.33387721089054\\
3.44026220666157	-3.339\\
3.437	-3.34347171238938\\
3.43515515953935	-3.346\\
3.43004780637221	-3.353\\
3.43	-3.35306551875859\\
3.42493902044063	-3.36\\
3.423	-3.36265711207315\\
3.41983020109229	-3.367\\
3.416	-3.37224827171631\\
3.4147212969058	-3.374\\
3.40961166395509	-3.381\\
3.409	-3.38183791779187\\
3.40450099650517	-3.388\\
3.402	-3.39142581218858\\
3.39939020943977	-3.395\\
3.395	-3.40101295238009\\
3.39427919796536	-3.402\\
3.38916729818485	-3.409\\
3.388	-3.41059840459796\\
3.3840545387489	-3.416\\
3.381	-3.42018231642339\\
3.37894176166527	-3.423\\
3.374	-3.42976518479134\\
3.37382845044988	-3.43\\
3.36871422787319	-3.437\\
3.367	-3.43934636688927\\
3.36359953972731	-3.444\\
3.36	-3.44892630669552\\
3.35848447320868	-3.451\\
3.35336877528809	-3.458\\
3.353	-3.45850454198525\\
3.34825208688117	-3.465\\
3.346	-3.46808142107182\\
3.3431355629016	-3.472\\
3.339	-3.47765728389992\\
3.33801831958193	-3.479\\
3.33290039969212	-3.486\\
3.332	-3.48723143299736\\
3.32778147587325	-3.493\\
3.325	-3.49680370506291\\
3.32266227432846	-3.5\\
};
\addplot[fill=black!50!red, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
-3.5	3.25707989812039\\
-3.49641317938995	3.262\\
-3.493	3.26668307251226\\
-3.49131090212647	3.269\\
-3.48620844522879	3.276\\
-3.486	3.27628595486092\\
-3.4811042781168	3.283\\
-3.479	3.28588651477013\\
-3.47600065020684	3.29\\
-3.472	3.29548705715942\\
-3.47089660710411	3.297\\
-3.46579198023003	3.304\\
-3.465	3.30508613577476\\
-3.46068682771945	3.311\\
-3.458	3.31468424746648\\
-3.45558117102123	3.318\\
-3.451	3.32428158895615\\
-3.45047593327571	3.325\\
-3.44536931212683	3.332\\
-3.444	3.33387721565245\\
-3.44026227921685	3.339\\
-3.437	3.34347174334428\\
-3.43515516992335	3.346\\
-3.43004795950383	3.353\\
-3.43	3.35306572566772\\
-3.42493898576293	3.36\\
-3.423	3.36265685633408\\
-3.41982998979226	3.367\\
-3.416	3.37224828473889\\
-3.41472122561021	3.374\\
-3.40961159426379	3.381\\
-3.409	3.38183784784721\\
-3.40450100617616	3.388\\
-3.402	3.39142563495509\\
-3.39938987113278	3.395\\
-3.395	3.401012937842\\
-3.39427926225677	3.402\\
-3.38916735473272	3.409\\
-3.388	3.41059845169382\\
-3.38405455001807	3.416\\
-3.381	3.42018229637346\\
-3.37894175344383	3.423\\
-3.374	3.42976570350475\\
-3.37382882635114	3.43\\
-3.36871434489411	3.437\\
-3.367	3.43934649126395\\
-3.36359958428844	3.444\\
-3.36	3.44892621979744\\
-3.35848450623771	3.451\\
-3.35336917379109	3.458\\
-3.353	3.45850512670169\\
-3.34825247121064	3.465\\
-3.346	3.46808155011304\\
-3.34313544802373	3.472\\
-3.339	3.47765732562767\\
-3.3380183305389	3.479\\
-3.332900345277	3.486\\
-3.332	3.4872313449877\\
-3.32778150523565	3.493\\
-3.325	3.49680369493608\\
-3.32266222947411	3.5\\
};
\addplot[fill=black!50!red, draw=black, forget plot] table[row sep=crcr] {%
%
x	y\\
3.32266216025498	3.5\\
3.325	3.49680328798378\\
3.32778124122655	3.493\\
3.332	3.48723112763357\\
3.3329001805075	3.486\\
3.33801834650163	3.479\\
3.339	3.47765729784837\\
3.34313533642495	3.472\\
3.346	3.468081278972\\
3.34825228565907	3.465\\
3.353	3.45850445048479\\
3.3533686651589	3.458\\
3.35848450408432	3.451\\
3.36	3.4489262543859\\
3.36359947668235	3.444\\
3.367	3.4393464003179\\
3.36871421612461	3.437\\
3.3738287781502	3.43\\
3.374	3.42976560379442\\
3.37894136437483	3.423\\
3.381	3.42018205419869\\
3.3840545994977	3.416\\
3.388	3.41059844689092\\
3.38916733849475	3.409\\
3.39427926482039	3.402\\
3.395	3.40101292416231\\
3.39938971920195	3.395\\
3.402	3.39142553752535\\
3.4045010177332	3.388\\
3.409	3.38183802861676\\
3.40961174406702	3.381\\
3.41472124334762	3.374\\
3.416	3.37224823097188\\
3.4198302948437	3.367\\
3.423	3.3626568069891\\
3.42493870975051	3.36\\
3.43	3.35306573524449\\
3.4300479657425	3.353\\
3.43515510417485	3.346\\
3.437	3.34347153583159\\
3.44026207734072	3.339\\
3.444	3.33387727743241\\
3.44536942654297	3.332\\
3.45047579875521	3.325\\
3.451	3.32428142323741\\
3.45558114994297	3.318\\
3.458	3.31468399294874\\
3.46068680644205	3.311\\
3.465	3.30508655041775\\
3.46579225446651	3.304\\
3.47089674246664	3.297\\
3.472	3.29548711920104\\
3.47600048516406	3.29\\
3.479	3.28588683382845\\
3.48110455124045	3.283\\
3.486	3.27628550614237\\
3.48620810848235	3.276\\
3.49131083931668	3.269\\
3.493	3.26668299880831\\
3.49641325548715	3.262\\
3.5	3.25707976399103\\
};
\addplot [color=white, draw=none, mark size=1.7pt, mark=*, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
-6.52256026967279e-16	28.1480206038511\\
-6.52256026967279e-16	-28.1480206038511\\
-2.98372437868011e-16	25.8623072736389\\
-2.98372437868011e-16	-25.8623072736389\\
-4.23272528138341e-16	24.0542740324933\\
-4.23272528138341e-16	-24.0542740324933\\
-9.0205620750794e-17	23.0953763076925\\
-9.0205620750794e-17	-23.0953763076925\\
-2.77555756156289e-16	22.8595500000918\\
-2.77555756156289e-16	-22.8595500000918\\
5.55111512312578e-17	22.2174385606287\\
5.55111512312578e-17	-22.2174385606287\\
3.05311331771918e-16	21.8878496326029\\
3.05311331771918e-16	-21.8878496326029\\
3.05311331771918e-16	21.5891901278668\\
3.05311331771918e-16	-21.5891901278668\\
2.66453525910038e-15	21.4853595587198\\
2.66453525910038e-15	-21.4853595587198\\
3.33066907387547e-16	21.201976236838\\
3.33066907387547e-16	-21.201976236838\\
-5.55111512312578e-17	21.0458817395747\\
-5.55111512312578e-17	-21.0458817395747\\
3.88578058618805e-16	20.8469638753591\\
3.88578058618805e-16	-20.8469638753591\\
1.33226762955019e-15	20.6740463617916\\
1.33226762955019e-15	-20.6740463617916\\
2.77555756156289e-17	20.5330020152031\\
2.77555756156289e-17	-20.5330020152031\\
1.94289029309402e-16	20.4567538469796\\
1.94289029309402e-16	-20.4567538469796\\
0	20.2882868293532\\
0	-20.2882868293532\\
2.77555756156289e-16	20.1818024887304\\
2.77555756156289e-16	-20.1818024887304\\
2.22044604925031e-16	20.1322740608444\\
2.22044604925031e-16	-20.1322740608444\\
4.16333634234434e-17	19.7871966852632\\
4.16333634234434e-17	-19.7871966852632\\
-2.22044604925031e-16	19.8668793753945\\
-2.22044604925031e-16	-19.8668793753945\\
1.11022302462516e-16	19.8566916606969\\
1.11022302462516e-16	-19.8566916606969\\
4.44089209850063e-16	19.5457311961437\\
4.44089209850063e-16	-19.5457311961437\\
-1.66533453693773e-16	19.4740234168239\\
-1.66533453693773e-16	-19.4740234168239\\
-1.77635683940025e-15	19.4130473204067\\
-1.77635683940025e-15	-19.4130473204067\\
-2.22044604925031e-16	19.3530603074841\\
-2.22044604925031e-16	-19.3530603074841\\
2.22044604925031e-16	19.1659758288216\\
2.22044604925031e-16	-19.1659758288216\\
-1.55431223447522e-15	19.0885397987883\\
-1.55431223447522e-15	-19.0885397987883\\
3.33066907387547e-16	18.9744372753836\\
3.33066907387547e-16	-18.9744372753836\\
-3.33066907387547e-16	18.9154661224373\\
-3.33066907387547e-16	-18.9154661224373\\
-3.33066907387547e-15	18.7636885671818\\
-3.33066907387547e-15	-18.7636885671818\\
-1.11022302462516e-16	18.6710127132105\\
-1.11022302462516e-16	-18.6710127132105\\
2.22044604925031e-15	18.6098742700885\\
2.22044604925031e-15	-18.6098742700885\\
8.32667268468867e-16	18.4795928593134\\
8.32667268468867e-16	-18.4795928593134\\
-2.22044604925031e-16	18.3852964268583\\
-2.22044604925031e-16	-18.3852964268583\\
-4.44089209850063e-16	18.4370396768875\\
-4.44089209850063e-16	-18.4370396768875\\
-1.66533453693773e-15	18.307563797627\\
-1.66533453693773e-15	-18.307563797627\\
-4.44089209850063e-16	18.1937064049797\\
-4.44089209850063e-16	-18.1937064049797\\
-2.22044604925031e-16	18.1301035599418\\
-2.22044604925031e-16	-18.1301035599418\\
1.77635683940025e-15	17.7686117292704\\
1.77635683940025e-15	-17.7686117292704\\
1.11022302462516e-16	18.0508783376832\\
1.11022302462516e-16	-18.0508783376832\\
-5.55111512312578e-17	17.9688191040233\\
-5.55111512312578e-17	-17.9688191040233\\
5.55111512312578e-16	17.8841268461741\\
5.55111512312578e-16	-17.8841268461741\\
-4.44089209850063e-16	17.6659109242699\\
-4.44089209850063e-16	-17.6659109242699\\
1.11022302462516e-16	17.9117901015088\\
1.11022302462516e-16	-17.9117901015088\\
1.38777878078145e-17	17.4861062787008\\
1.38777878078145e-17	-17.4861062787008\\
1.11022302462516e-16	17.510587620474\\
1.11022302462516e-16	-17.510587620474\\
2.77555756156289e-16	17.4276254651412\\
2.77555756156289e-16	-17.4276254651412\\
-4.9960036108132e-16	17.3494367876434\\
-4.9960036108132e-16	-17.3494367876434\\
1.99840144432528e-15	17.3267510961454\\
1.99840144432528e-15	-17.3267510961454\\
2.22044604925031e-16	17.2481319205143\\
2.22044604925031e-16	-17.2481319205143\\
4.71844785465692e-16	17.0833218838665\\
4.71844785465692e-16	-17.0833218838665\\
5.55111512312578e-17	16.991671491433\\
5.55111512312578e-17	-16.991671491433\\
1.66533453693773e-15	17.0593625517517\\
1.66533453693773e-15	-17.0593625517517\\
-1.46063716677247e-15	16.9180347856165\\
-1.46063716677247e-15	-16.9180347856165\\
1.11022302462516e-16	16.8352948253552\\
1.11022302462516e-16	-16.8352948253552\\
-1.66533453693773e-16	16.6757467442421\\
-1.66533453693773e-16	-16.6757467442421\\
-8.88178419700125e-16	16.6450111537686\\
-8.88178419700125e-16	-16.6450111537686\\
-1.38777878078145e-17	16.5796673960138\\
-1.38777878078145e-17	-16.5796673960138\\
1.33226762955019e-15	16.495646583555\\
1.33226762955019e-15	-16.495646583555\\
1.11022302462516e-15	16.4028323029967\\
1.11022302462516e-15	-16.4028323029967\\
-2.44249065417534e-15	16.4485262596696\\
-2.44249065417534e-15	-16.4485262596696\\
6.66133814775094e-16	16.2995893973221\\
6.66133814775094e-16	-16.2995893973221\\
3.10862446895044e-15	16.2208267581313\\
3.10862446895044e-15	-16.2208267581313\\
-1.0547118733939e-15	16.1104040580411\\
-1.0547118733939e-15	-16.1104040580411\\
-1.77635683940025e-15	16.0867431203143\\
-1.77635683940025e-15	-16.0867431203143\\
-1.22124532708767e-15	16.0090198008295\\
-1.22124532708767e-15	-16.0090198008295\\
-2.22044604925031e-16	15.8949096971336\\
-2.22044604925031e-16	-15.8949096971336\\
-4.44089209850063e-16	15.8060371412718\\
-4.44089209850063e-16	-15.8060371412718\\
1.11022302462516e-16	15.5825871184365\\
1.11022302462516e-16	-15.5825871184365\\
0	15.9386499079571\\
0	-15.9386499079571\\
0	15.5404765630952\\
0	-15.5404765630952\\
-8.88178419700125e-16	15.5045710829362\\
-8.88178419700125e-16	-15.5045710829362\\
-1.77635683940025e-15	15.6778956249337\\
-1.77635683940025e-15	-15.6778956249337\\
-4.44089209850063e-16	15.7122143381132\\
-4.44089209850063e-16	-15.7122143381132\\
5.55111512312578e-16	15.3872423993124\\
5.55111512312578e-16	-15.3872423993124\\
-6.66133814775094e-16	15.4923607110602\\
-6.66133814775094e-16	-15.4923607110602\\
-1.66533453693773e-16	15.3195431814525\\
-1.66533453693773e-16	-15.3195431814525\\
6.66133814775094e-16	15.2455139879761\\
6.66133814775094e-16	-15.2455139879761\\
2.22044604925031e-16	15.1235912808274\\
2.22044604925031e-16	-15.1235912808274\\
9.99200722162641e-16	15.1085039048221\\
9.99200722162641e-16	-15.1085039048221\\
-9.43689570931383e-16	15.0185770508527\\
-9.43689570931383e-16	-15.0185770508527\\
-3.33066907387547e-16	14.9974430453151\\
-3.33066907387547e-16	-14.9974430453151\\
-1.4432899320127e-15	14.9175767573118\\
-1.4432899320127e-15	-14.9175767573118\\
5.55111512312578e-16	14.8767990796465\\
5.55111512312578e-16	-14.8767990796465\\
-1.11022302462516e-16	14.7796600732962\\
-1.11022302462516e-16	-14.7796600732962\\
3.33066907387547e-16	14.6837840113006\\
3.33066907387547e-16	-14.6837840113006\\
-4.44089209850063e-16	14.7123075526151\\
-4.44089209850063e-16	-14.7123075526151\\
4.46864767411626e-15	14.588060683335\\
4.46864767411626e-15	-14.588060683335\\
2.22044604925031e-15	14.5740826260283\\
2.22044604925031e-15	-14.5740826260283\\
1.22124532708767e-15	14.5233728327635\\
1.22124532708767e-15	-14.5233728327635\\
-1.28369537222284e-15	14.5084255662461\\
-1.28369537222284e-15	-14.5084255662461\\
2.22044604925031e-15	14.3775012745764\\
2.22044604925031e-15	-14.3775012745764\\
-7.77156117237609e-16	14.3219054671562\\
-7.77156117237609e-16	-14.3219054671562\\
-1.99840144432528e-15	14.3557770174075\\
-1.99840144432528e-15	-14.3557770174075\\
1.92901250528621e-15	14.2091595989463\\
1.92901250528621e-15	-14.2091595989463\\
-1.33226762955019e-15	14.1449596110061\\
-1.33226762955019e-15	-14.1449596110061\\
1.11022302462516e-16	14.1355830066309\\
1.11022302462516e-16	-14.1355830066309\\
2.22044604925031e-15	14.0492892492099\\
2.22044604925031e-15	-14.0492892492099\\
1.99840144432528e-15	14.0055088723283\\
1.99840144432528e-15	-14.0055088723283\\
-3.33066907387547e-16	13.8872232994991\\
-3.33066907387547e-16	-13.8872232994991\\
-2.22044604925031e-16	13.920634865749\\
-2.22044604925031e-16	-13.920634865749\\
8.88178419700125e-16	13.8345238320442\\
8.88178419700125e-16	-13.8345238320442\\
8.88178419700125e-16	13.7287768767996\\
8.88178419700125e-16	-13.7287768767996\\
0	13.7480316835375\\
0	-13.7480316835375\\
-1.38777878078145e-15	13.6594551890102\\
-1.38777878078145e-15	-13.6594551890102\\
-2.74780198594726e-15	13.5959415878805\\
-2.74780198594726e-15	-13.5959415878805\\
2.88657986402541e-15	13.5832456219213\\
2.88657986402541e-15	-13.5832456219213\\
-1.33226762955019e-15	13.4822377086866\\
-1.33226762955019e-15	-13.4822377086866\\
-2.66453525910038e-15	13.5349550277099\\
-2.66453525910038e-15	-13.5349550277099\\
1.77635683940025e-15	13.3995957775017\\
1.77635683940025e-15	-13.3995957775017\\
-8.88178419700125e-16	13.3744499037572\\
-8.88178419700125e-16	-13.3744499037572\\
1.33226762955019e-15	13.3282688761436\\
1.33226762955019e-15	-13.3282688761436\\
8.88178419700125e-16	13.2608642255222\\
8.88178419700125e-16	-13.2608642255222\\
8.88178419700125e-16	13.1758832304047\\
8.88178419700125e-16	-13.1758832304047\\
0	13.1659448300189\\
0	-13.1659448300189\\
4.44089209850063e-16	13.0899604538764\\
4.44089209850063e-16	-13.0899604538764\\
0	13.0361110239947\\
0	-13.0361110239947\\
-1.77635683940025e-15	13.0056358586729\\
-1.77635683940025e-15	-13.0056358586729\\
1.77635683940025e-15	12.3197819486777\\
1.77635683940025e-15	-12.3197819486777\\
4.44089209850063e-15	12.9416364440264\\
4.44089209850063e-15	-12.9416364440264\\
-1.77635683940025e-15	12.9161117274554\\
-1.77635683940025e-15	-12.9161117274554\\
4.44089209850063e-16	12.3676369518019\\
4.44089209850063e-16	-12.3676369518019\\
-2.22044604925031e-16	12.4140042014971\\
-2.22044604925031e-16	-12.4140042014971\\
-3.99680288865056e-15	12.4673365559385\\
-3.99680288865056e-15	-12.4673365559385\\
-1.88737914186277e-15	12.7739290695692\\
-1.88737914186277e-15	-12.7739290695692\\
-1.77635683940025e-15	12.5190510408116\\
-1.77635683940025e-15	-12.5190510408116\\
0	12.6488891661562\\
0	-12.6488891661562\\
-4.44089209850063e-16	12.7956403500286\\
-4.44089209850063e-16	-12.7956403500286\\
3.05311331771918e-16	12.6993921990673\\
3.05311331771918e-16	-12.6993921990673\\
-8.88178419700125e-16	12.5546327144374\\
-8.88178419700125e-16	-12.5546327144374\\
-1.77635683940025e-15	12.610085088079\\
-1.77635683940025e-15	-12.610085088079\\
1.3877787807952e-16	12.0375679106921\\
1.3877787807952e-16	-12.0375679106921\\
2.77555756156415e-17	12.0697842775055\\
2.77555756156415e-17	-12.0697842775055\\
-2.35922392732884e-16	12.1423911829309\\
-2.35922392732884e-16	-12.1423911829309\\
-5.13478148889135e-16	12.2155741064834\\
-5.13478148889135e-16	-12.2155741064834\\
-8.60422844084496e-16	12.1955464898245\\
-8.60422844084496e-16	-12.1955464898245\\
-3.12250225675825e-16	11.9380933165021\\
-3.12250225675825e-16	-11.9380933165021\\
1.1518563880486e-15	11.7098047330375\\
1.1518563880486e-15	-11.7098047330375\\
8.46545056276682e-16	11.8214335732781\\
8.46545056276682e-16	-11.8214335732781\\
1.94289029309402e-15	11.7320332741561\\
1.94289029309402e-15	-11.7320332741561\\
6.66133814775094e-16	11.8049667768277\\
6.66133814775094e-16	-11.8049667768277\\
-1.99840144432528e-15	11.7233049323793\\
-1.99840144432528e-15	-11.7233049323793\\
1.99840144432528e-15	11.95843277305\\
1.99840144432528e-15	-11.95843277305\\
1.22124532708767e-15	11.2701711052452\\
1.22124532708767e-15	-11.2701711052452\\
-3.02535774210354e-15	11.3203247626404\\
-3.02535774210354e-15	-11.3203247626404\\
-2.22044604925031e-16	11.3882234765817\\
-2.22044604925031e-16	-11.3882234765817\\
-4.64905891561791e-16	11.4596910194584\\
-4.64905891561791e-16	-11.4596910194584\\
-9.7144514654698e-17	11.4907479494918\\
-9.7144514654698e-17	-11.4907479494918\\
6.93889390389461e-18	11.6429007982136\\
6.93889390389461e-18	-11.6429007982136\\
2.16840434497101e-19	11.5666510675834\\
2.16840434497101e-19	-11.5666510675834\\
1.44328993201271e-15	11.5799102811214\\
1.44328993201271e-15	-11.5799102811214\\
-1.22124532708767e-15	11.2269489639936\\
-1.22124532708767e-15	-11.2269489639935\\
-1.11022302462516e-15	11.1949258588071\\
-1.11022302462516e-15	-11.1949258588071\\
4.44089209850063e-16	10.7779904173597\\
4.44089209850063e-16	-10.7779904173597\\
-2.22044604925031e-16	11.0773453249136\\
-2.22044604925031e-16	-11.0773453249136\\
1.55431223447522e-15	10.8919220497003\\
1.55431223447522e-15	-10.8919220497003\\
-9.99200722162641e-16	10.9739054023542\\
-9.99200722162641e-16	-10.9739054023542\\
1.16573417585641e-15	10.867295687204\\
1.16573417585641e-15	-10.867295687204\\
-6.66133814775094e-16	11.1137889282227\\
-6.66133814775094e-16	-11.1137889282227\\
-1.33226762955019e-15	10.8342996522209\\
-1.33226762955019e-15	-10.8342996522209\\
0	10.988889636297\\
0	-10.988889636297\\
1.77635683940025e-15	10.7612489975078\\
1.77635683940025e-15	-10.7612489975078\\
-1.33226762955019e-15	10.7251828856725\\
-1.33226762955019e-15	-10.7251828856725\\
-2.77555756156289e-15	10.6790344778598\\
-2.77555756156289e-15	-10.6790344778598\\
-1.67921232474555e-15	10.6211779383995\\
-1.67921232474555e-15	-10.6211779383995\\
1.38777878078145e-15	10.6052276723441\\
1.38777878078145e-15	-10.6052276723441\\
1.72084568816899e-15	10.5035852650569\\
1.72084568816899e-15	-10.5035852650569\\
3.13638004456607e-15	10.4155815614355\\
3.13638004456607e-15	-10.4155815614355\\
1.77635683940025e-15	10.524386798902\\
1.77635683940025e-15	-10.524386798902\\
8.88178419700125e-16	10.3372926997946\\
8.88178419700125e-16	-10.3372926997946\\
2.22044604925031e-16	10.2402497812594\\
2.22044604925031e-16	-10.2402497812594\\
-1.33226762955019e-15	10.1633175515241\\
-1.33226762955019e-15	-10.1633175515241\\
1.77635683940025e-15	10.0019031569023\\
1.77635683940025e-15	-10.0019031569023\\
0	10.3539673676153\\
0	-10.3539673676153\\
-3.10862446895044e-15	10.259196335467\\
-3.10862446895044e-15	-10.259196335467\\
6.66133814775094e-16	10.1135362078427\\
6.66133814775094e-16	-10.1135362078427\\
4.37150315946155e-16	10.0273612403542\\
4.37150315946155e-16	-10.0273612403542\\
-8.88178419700125e-16	9.91929103335988\\
-8.88178419700125e-16	-9.91929103335988\\
-1.4432899320127e-15	9.88002216240917\\
-1.4432899320127e-15	-9.88002216240917\\
-1.72084568816899e-15	9.83985435074141\\
-1.72084568816899e-15	-9.83985435074141\\
1.55431223447522e-15	9.82678958998376\\
1.55431223447522e-15	-9.82678958998376\\
-9.99200722162641e-16	9.79410319148218\\
-9.99200722162641e-16	-9.79410319148218\\
8.88178419700125e-16	9.7478443130381\\
8.88178419700125e-16	-9.7478443130381\\
1.11022302462516e-15	9.72554031707012\\
1.11022302462516e-15	-9.72554031707012\\
7.7715611723761e-16	9.66851455202809\\
7.7715611723761e-16	-9.66851455202809\\
4.44089209850063e-16	9.64212428758112\\
4.44089209850063e-16	-9.64212428758112\\
7.7715611723761e-16	9.59092340461761\\
7.7715611723761e-16	-9.59092340461761\\
-4.38538094726937e-15	9.53255092441033\\
-4.38538094726937e-15	-9.53255092441033\\
-6.66133814775094e-16	9.44592326280308\\
-6.66133814775094e-16	-9.44592326280308\\
9.0205620750794e-16	9.41183479587527\\
9.0205620750794e-16	-9.41183479587527\\
-1.38777878078145e-17	9.38388649231069\\
-1.38777878078145e-17	-9.38388649231069\\
7.7715611723761e-16	9.28278168979369\\
7.7715611723761e-16	-9.28278168979369\\
8.88178419700125e-16	9.29933091703742\\
8.88178419700125e-16	-9.29933091703742\\
-4.44089209850063e-16	9.20749492106737\\
-4.44089209850063e-16	-9.20749492106737\\
-6.66133814775094e-16	9.15354748350844\\
-6.66133814775094e-16	-9.15354748350844\\
0	8.73352866304781\\
0	-8.73352866304781\\
4.44089209850063e-16	9.04134499860418\\
4.44089209850063e-16	-9.04134499860418\\
1.77635683940025e-15	9.08088814959445\\
1.77635683940025e-15	-9.08088814959445\\
-1.33226762955019e-15	8.96553015757148\\
-1.33226762955019e-15	-8.96553015757148\\
1.77635683940025e-15	8.76661606762274\\
1.77635683940025e-15	-8.76661606762274\\
1.99840144432528e-15	8.93105651115358\\
1.99840144432528e-15	-8.93105651115358\\
0	8.90184014906186\\
0	-8.90184014906186\\
4.66293670342566e-15	8.78781824792296\\
4.66293670342566e-15	-8.78781824792296\\
0	8.82742281332816\\
0	-8.82742281332816\\
-3.88578058618805e-16	8.86709404775448\\
-3.88578058618805e-16	-8.86709404775448\\
5.55111512312578e-16	8.57218141986773\\
5.55111512312578e-16	-8.57218141986773\\
-1.11022302462516e-16	8.49213862086023\\
-1.11022302462516e-16	-8.49213862086023\\
-1.55431223447523e-15	8.67800889530956\\
-1.55431223447523e-15	-8.67800889530956\\
-2.8865798640254e-15	8.47655419285005\\
-2.8865798640254e-15	-8.47655419285005\\
-1.88737914186277e-15	8.66066214756939\\
-1.88737914186277e-15	-8.6606621475694\\
8.88178419700125e-16	8.41764896586255\\
8.88178419700125e-16	-8.41764896586255\\
2.22044604925031e-16	8.33702328448487\\
2.22044604925031e-16	-8.33702328448487\\
-8.88178419700125e-16	8.32349739150552\\
-8.88178419700125e-16	-8.32349739150552\\
-6.93889390390723e-16	8.15257635852685\\
-6.93889390390723e-16	-8.15257635852685\\
-9.99200722162641e-16	8.24465816834775\\
-9.99200722162641e-16	-8.24465816834775\\
-1.55431223447522e-15	8.21118902360098\\
-1.55431223447522e-15	-8.21118902360098\\
-7.77156117237609e-16	8.09115349800627\\
-7.77156117237609e-16	-8.09115349800627\\
2.22044604925031e-16	8.01763498510246\\
2.22044604925031e-16	-8.01763498510246\\
6.66133814775094e-16	7.86449140304178\\
6.66133814775094e-16	-7.86449140304178\\
-1.11022302462516e-16	7.93210671252267\\
-1.11022302462516e-16	-7.93210671252267\\
6.93889390390723e-16	7.96399986751665\\
6.93889390390723e-16	-7.96399986751665\\
8.88178419700125e-16	7.97437897369104\\
8.88178419700125e-16	-7.97437897369104\\
8.32667268468867e-17	7.84371178221369\\
8.32667268468867e-17	-7.84371178221369\\
-1.94289029309402e-16	7.63347121642767\\
-1.94289029309402e-16	-7.63347121642767\\
3.49720252756924e-15	7.7506138441752\\
3.49720252756924e-15	-7.7506138441752\\
-1.11022302462516e-15	7.79190961156013\\
-1.11022302462516e-15	-7.79190961156013\\
-4.38538094726937e-15	7.82275069332092\\
-4.38538094726937e-15	-7.82275069332092\\
-1.33226762955019e-15	7.71614647947257\\
-1.33226762955019e-15	-7.71614647947257\\
1.66533453693773e-15	7.5564245349856\\
1.66533453693773e-15	-7.5564245349856\\
0	7.51318347323967\\
0	-7.51318347323967\\
-2.88657986402541e-15	7.44397925079346\\
-2.88657986402541e-15	-7.44397925079346\\
-6.66133814775094e-16	7.37707602617853\\
-6.66133814775094e-16	-7.37707602617853\\
-1.88737914186277e-15	7.32239532222975\\
-1.88737914186277e-15	-7.32239532222975\\
1.11022302462516e-16	7.34466653670385\\
1.11022302462516e-16	-7.34466653670385\\
-1.11022302462516e-15	7.22406601130318\\
-1.11022302462516e-15	-7.22406601130318\\
-1.66533453693773e-15	7.2639665755151\\
-1.66533453693773e-15	-7.2639665755151\\
0	7.14868540081105\\
0	-7.14868540081105\\
-1.66533453693773e-15	6.667679818636\\
-1.66533453693773e-15	-6.667679818636\\
-1.13797860024079e-15	6.76282715085815\\
-1.13797860024079e-15	-6.76282715085815\\
-8.88178419700125e-16	7.07198919961766\\
-8.88178419700125e-16	-7.07198919961766\\
-4.44089209850063e-16	7.0431085268267\\
-4.44089209850063e-16	-7.0431085268267\\
2.72004641033163e-15	6.99990531211467\\
2.72004641033163e-15	-6.99990531211467\\
-1.66533453693773e-16	6.93021300818839\\
-1.66533453693773e-16	-6.93021300818839\\
-1.22124532708767e-15	6.80915057786162\\
-1.22124532708767e-15	-6.80915057786162\\
2.77555756156289e-16	6.89267918735805\\
2.77555756156289e-16	-6.89267918735805\\
0	6.98496389530453\\
0	-6.98496389530453\\
-1.33226762955019e-15	6.8421674723128\\
-1.33226762955019e-15	-6.8421674723128\\
8.88178419700125e-16	6.91982809887171\\
8.88178419700125e-16	-6.91982809887171\\
-2.92227668440934	0\\
2.92227668440934	0\\
7.49400541621981e-16	6.5654194020151\\
7.49400541621981e-16	-6.5654194020151\\
-1.87350135405495e-15	6.6036108819032\\
-1.87350135405495e-15	-6.6036108819032\\
-1.80411241501588e-15	6.50627307466532\\
-1.80411241501588e-15	-6.50627307466532\\
-1.33226762955019e-15	6.44730362310327\\
-1.33226762955019e-15	-6.44730362310327\\
-4.44089209850063e-16	6.40641516831791\\
-4.44089209850063e-16	-6.40641516831791\\
-2.99760216648792e-15	6.38500929224461\\
-2.99760216648792e-15	-6.38500929224461\\
-4.44089209850063e-16	6.30469088619053\\
-4.44089209850063e-16	-6.30469088619053\\
-6.66133814775094e-16	6.25877054958676\\
-6.66133814775094e-16	-6.25877054958676\\
-4.44089209850063e-16	6.17274337437499\\
-4.44089209850063e-16	-6.17274337437498\\
1.55431223447522e-15	6.10666289628043\\
1.55431223447522e-15	-6.10666289628043\\
-7.7715611723761e-16	6.0338024416113\\
-7.7715611723761e-16	-6.0338024416113\\
-4.44089209850063e-16	6.07088915538284\\
-4.44089209850063e-16	-6.07088915538285\\
1.11022302462516e-15	5.93840926003437\\
1.11022302462516e-15	-5.93840926003437\\
-1.11022302462516e-15	6.14928035162006\\
-1.11022302462516e-15	-6.14928035162006\\
1.27675647831893e-15	5.96331193731823\\
1.27675647831893e-15	-5.96331193731823\\
3.33066907387547e-16	5.9029707482156\\
3.33066907387547e-16	-5.9029707482156\\
-2.44949734954858	0\\
2.44949734954858	0\\
-2.4980018054066e-15	5.98655531410517\\
-2.4980018054066e-15	-5.98655531410518\\
4.85722573273506e-16	5.82173581061332\\
4.85722573273506e-16	-5.82173581061332\\
3.33066907387547e-16	5.78966610088641\\
3.33066907387547e-16	-5.78966610088641\\
4.44089209850063e-16	5.65970587745595\\
4.44089209850063e-16	-5.65970587745595\\
1.33226762955019e-15	5.62666023256101\\
1.33226762955019e-15	-5.62666023256101\\
6.10622663543836e-16	5.59693062605843\\
6.10622663543836e-16	-5.59693062605843\\
-1.33226762955019e-15	5.51123099774754\\
-1.33226762955019e-15	-5.51123099774754\\
0	5.58736401996509\\
0	-5.58736401996509\\
0	5.45296333483965\\
0	-5.45296333483965\\
2.22044604925031e-16	5.39388409360808\\
2.22044604925031e-16	-5.39388409360808\\
8.88178419700125e-16	4.78690646272785\\
8.88178419700125e-16	-4.78690646272785\\
2.66453525910038e-15	5.33051732797008\\
2.66453525910038e-15	-5.33051732797008\\
8.88178419700126e-16	4.85349362889254\\
8.88178419700126e-16	-4.85349362889254\\
1.49880108324396e-15	5.07483014567876\\
1.49880108324396e-15	-5.07483014567876\\
4.73579508941668e-16	5.21077157965458\\
4.73579508941668e-16	-5.21077157965458\\
-1.99840144432528e-15	5.24912053132083\\
-1.99840144432528e-15	-5.24912053132083\\
4.27435864480685e-15	5.13561598522706\\
4.27435864480685e-15	-5.13561598522706\\
0.00613574960144647	5.16719895990355\\
0.00613574960144647	-5.16719895990355\\
-0.00613574960144181	5.16719895990353\\
-0.00613574960144181	-5.16719895990353\\
2.05391259555654e-15	5.0085626860065\\
2.05391259555654e-15	-5.0085626860065\\
8.88178419700125e-16	5.26534830682383\\
8.88178419700125e-16	-5.26534830682383\\
1.11022302462516e-15	4.99068749372354\\
1.11022302462516e-15	-4.99068749372354\\
1.88737914186277e-15	4.94453204245658\\
1.88737914186277e-15	-4.94453204245658\\
-2.22044604925031e-15	4.93127324374052\\
-2.22044604925031e-15	-4.93127324374052\\
-1.44328993201269e-15	4.62522798648576\\
-1.44328993201269e-15	-4.62522798648576\\
-1.38777878078145e-16	4.71538501997873\\
-1.38777878078145e-16	-4.71538501997873\\
-1.56125112837913e-15	4.70459783430826\\
-1.56125112837913e-15	-4.70459783430826\\
-1.81681349682173	0\\
1.81681349682173	0\\
9.99200722162641e-16	4.59388469388909\\
9.99200722162641e-16	-4.59388469388909\\
-1.11022302462516e-16	4.49962865741272\\
-1.11022302462516e-16	-4.49962865741272\\
-4.9960036108132e-15	4.44264625299568\\
-4.9960036108132e-15	-4.44264625299568\\
1.55431223447522e-15	4.34074703206819\\
1.55431223447522e-15	-4.34074703206819\\
0.0238839731858018	4.23179737098072\\
0.0238839731858018	-4.23179737098072\\
-0.0238839731858003	4.23179737098073\\
-0.0238839731858003	-4.23179737098073\\
-1.11022302462516e-15	4.3974352232641\\
-1.11022302462516e-15	-4.39743522326409\\
1.88737914186277e-15	4.37614676503903\\
1.88737914186277e-15	-4.37614676503903\\
-1.51762438709195	0\\
1.51762438709195	0\\
-1.42052072578042	0\\
1.42052072578041	0\\
1.22124532708767e-15	4.25893022697977\\
1.22124532708767e-15	-4.25893022697977\\
-0.130844193989934	4.02430776988788\\
-0.130844193989934	-4.02430776988788\\
0.130844193989934	4.02430776988789\\
0.130844193989934	-4.02430776988789\\
4.9960036108132e-16	4.16136968115953\\
4.9960036108132e-16	-4.16136968115953\\
1.66533453693773e-16	4.12672060060328\\
1.66533453693773e-16	-4.12672060060328\\
0	4.06755433141116\\
0	-4.06755433141116\\
2.44249065417535e-15	3.98817172884819\\
2.44249065417535e-15	-3.98817172884819\\
3.41393580072236e-15	3.90971258535361\\
3.41393580072236e-15	-3.90971258535361\\
-8.88178419700125e-16	3.97025956168374\\
-8.88178419700125e-16	-3.97025956168374\\
1.7728873924483e-15	3.82414459294703\\
1.7728873924483e-15	-3.82414459294703\\
-1.77635683940025e-15	3.7832205635474\\
-1.77635683940025e-15	-3.7832205635474\\
-1.11022302462516e-16	3.11689944582314\\
-1.11022302462516e-16	-3.11689944582314\\
1.52655665885959e-16	3.16697421227844\\
1.52655665885959e-16	-3.16697421227844\\
-0.0473354440329201	3.33659373367816\\
-0.0473354440329201	-3.33659373367816\\
0.0473354440329256	3.33659373367816\\
0.0473354440329256	-3.33659373367816\\
-0.0517616470404082	3.50067474208956\\
-0.0517616470404082	-3.50067474208956\\
0.0517616470404036	3.50067474208954\\
0.0517616470404036	-3.50067474208954\\
2.99760216648792e-15	3.64369806880268\\
2.99760216648792e-15	-3.64369806880268\\
-4.71844785465691e-16	3.41699114414876\\
-4.71844785465691e-16	-3.41699114414876\\
-6.80011602582908e-16	3.49585734099735\\
-6.80011602582908e-16	-3.49585734099735\\
0.0185346453738546	3.58027098227355\\
0.0185346453738546	-3.58027098227354\\
-0.0185346453738557	3.58027098227353\\
-0.0185346453738557	-3.58027098227353\\
8.88178419700125e-16	3.61760810901785\\
8.88178419700125e-16	-3.61760810901785\\
1.11022302462516e-16	3.72374650478339\\
1.11022302462516e-16	-3.72374650478339\\
1.16573417585641e-15	3.25674378831102\\
1.16573417585641e-15	-3.25674378831102\\
6.66133814775094e-16	3.34030344937907\\
6.66133814775094e-16	-3.34030344937907\\
-1.76941794549634e-15	2.87824044166135\\
-1.76941794549634e-15	-2.87824044166135\\
1.52655665885959e-16	2.95371635946411\\
1.52655665885959e-16	-2.95371635946411\\
0.0318270670635408	2.81263255885551\\
0.0318270670635408	-2.81263255885551\\
1.65839564303383e-15	3.05076685815981\\
1.65839564303383e-15	-3.05076685815981\\
1.66533453693774e-16	3.02013828293138\\
1.66533453693774e-16	-3.02013828293138\\
-1.06618537374298	0\\
1.06618537374298	0\\
1.05152275482357	0\\
-1.05152275482357	0\\
-0.772912800694814	0\\
-0.0318270670635396	2.8126325588555\\
-0.0318270670635396	-2.8126325588555\\
0.132782008508656	2.48793496968243\\
0.132782008508656	-2.48793496968243\\
-0.132782008508657	2.48793496968241\\
-0.132782008508657	-2.48793496968241\\
6.80011602582908e-16	2.7839512293579\\
6.80011602582908e-16	-2.7839512293579\\
2.08860706507608e-15	2.64731399467155\\
2.08860706507608e-15	-2.64731399467155\\
1.4432899320127e-15	3.09283204091018\\
1.4432899320127e-15	-3.09283204091018\\
1.4432899320127e-15	2.61064550042651\\
1.4432899320127e-15	-2.61064550042651\\
-1.49880108324396e-15	2.63434659765546\\
-1.49880108324396e-15	-2.63434659765546\\
9.43689570931383e-16	2.39709558153978\\
9.43689570931383e-16	-2.39709558153978\\
1.4432899320127e-15	2.45664379005364\\
1.4432899320127e-15	-2.45664379005364\\
0.772912800694805	0\\
-0.573047155881224	0\\
0.573047155881222	0\\
6.3837823915949e-16	2.52559643970674\\
6.3837823915949e-16	-2.52559643970674\\
-2.4980018054066e-16	2.52045304885232\\
-2.4980018054066e-16	-2.52045304885232\\
-1.22124532708767e-15	2.2887571044032\\
-1.22124532708767e-15	-2.2887571044032\\
-0.0878210307304906	2.22064324082076\\
-0.0878210307304906	-2.22064324082076\\
0.0878210307304952	2.22064324082076\\
0.0878210307304952	-2.22064324082076\\
-0.0662519089465267	2.24361822642301\\
-0.0662519089465267	-2.24361822642301\\
0.0662519089465214	2.24361822642301\\
0.0662519089465214	-2.24361822642301\\
-0.367400661428812	0\\
0.367400661428811	0\\
-0.0321016965952127	2.09113827905083\\
-0.0321016965952127	-2.09113827905083\\
0.0321016965952114	2.09113827905083\\
0.0321016965952114	-2.09113827905083\\
4.44089209850063e-16	2.18402395486406\\
4.44089209850063e-16	-2.18402395486406\\
0.0608571578783748	1.90303820004551\\
0.0608571578783748	-1.90303820004551\\
-0.0608571578783739	1.9030382000455\\
-0.0608571578783739	-1.9030382000455\\
1.0547118733939e-15	1.98100259977678\\
1.0547118733939e-15	-1.98100259977678\\
1.74860126378462e-15	2.04556147234566\\
1.74860126378462e-15	-2.04556147234566\\
-0.088146213029814	1.51741984681163\\
-0.088146213029814	-1.51741984681163\\
0.088146213029813	1.51741984681162\\
0.088146213029813	-1.51741984681162\\
0.111543129147907	1.08304206933705\\
0.111543129147907	-1.08304206933705\\
-0.111543129147908	1.08304206933705\\
-0.111543129147908	-1.08304206933705\\
-1.31838984174237e-15	1.64077944881185\\
-1.31838984174237e-15	-1.64077944881185\\
7.77156117237609e-16	1.72772328283026\\
7.77156117237609e-16	-1.72772328283026\\
-5.82867087928207e-16	1.75444927862269\\
-5.82867087928207e-16	-1.75444927862269\\
1.00830802041152e-15	1.77410772472744\\
1.00830802041152e-15	-1.77410772472744\\
1.19348975147204e-15	1.59865970142018\\
1.19348975147204e-15	-1.59865970142018\\
-2.27595720048157e-15	1.41334656331168\\
-2.27595720048157e-15	-1.41334656331168\\
0.0438845397381996	1.36129843736421\\
0.0438845397381996	-1.36129843736421\\
-0.0438845397381982	1.36129843736421\\
-0.0438845397381982	-1.36129843736421\\
2.22044604925031e-16	1.11270232461047\\
2.22044604925031e-16	-1.11270232461047\\
-0.0316929451165052	1.21828130129313\\
-0.0316929451165052	-1.21828130129313\\
0.0316929451165049	1.21828130129312\\
0.0316929451165049	-1.21828130129312\\
0.0997359992897102	0.917658143924642\\
0.0997359992897102	-0.917658143924642\\
-0.0997359992897107	0.917658143924639\\
-0.0997359992897107	-0.917658143924639\\
3.33066907387547e-16	1.3651397697623\\
3.33066907387547e-16	-1.3651397697623\\
8.88178419700125e-16	1.27864635232249\\
8.88178419700125e-16	-1.27864635232249\\
-0.211475773380033	0.409337780379445\\
-0.211475773380033	-0.409337780379445\\
0.211475773380034	0.40933778037944\\
0.211475773380034	-0.40933778037944\\
-0.222672758410781	0\\
0.222672758410787	0\\
1.37390099297363e-15	0.79072805181252\\
1.37390099297363e-15	-0.79072805181252\\
-0.15934378977956	0.461033612003032\\
-0.15934378977956	-0.461033612003032\\
0.159343789779556	0.461033612003027\\
0.159343789779556	-0.461033612003027\\
-4.16333634234434e-17	0.837856008848868\\
-4.16333634234434e-17	-0.837856008848868\\
-1.04777297948999e-15	0.224101057429383\\
-1.04777297948999e-15	-0.224101057429383\\
-0.120319199745323	0\\
-0.0570104516686492	0.496739842710094\\
-0.0570104516686492	-0.496739842710094\\
0.0570104516686514	0.496739842710093\\
0.0570104516686514	-0.496739842710093\\
0.120319199745322	0\\
-0.0160893269993586	0.397438012518988\\
-0.0160893269993586	-0.397438012518988\\
0.0160893269993598	0.397438012519001\\
0.0160893269993598	-0.397438012519001\\
-1.77115266897232e-15	0.115227033958813\\
-1.77115266897232e-15	-0.115227033958813\\
6.66133814775094e-16	0.949787082513649\\
6.66133814775094e-16	-0.949787082513649\\
9.15933995315754e-16	0.479142369895419\\
9.15933995315754e-16	-0.479142369895419\\
8.74300631892311e-16	0.892798951768701\\
8.74300631892311e-16	-0.892798951768701\\
};
\end{axis}
\end{tikzpicture}%
